Improving UAV Communication in Cell Free MIMO Using a Reconfigurable Intelligent Surface

Communication with unmanned aerial vehicles (UAVs) in current terrestrial networks suffers from poor signal strength due to the down-tilt of the access points (APs) that are optimized to serve ground users ends (GUEs). To solve this, one could tilt the AP antenna upwards or allocate more power to serve the UAV. However, this negatively affects GUE downlink (DL) rates. In this paper, we propose to solve this challenge using a reconfigurable intelligent surface (RIS) to enhance the UAV communication while preserving the 3GPP- prescribed downwards antenna tilt and potentially improving the DL performance of the GUE. We show that under conjugate beamforming (CB) precoding and proper power split between GUEs and the UAV at the APs, an RIS with phase-shifts configured to reflect radio signals towards the UAV can significantly improve the UAV DL throughput while simultaneously benefiting the GUEs. The presented numerical results show that the RIS- aided system can serve a UAV with a required data rate while improving the GUEs DL performance relative to that in a CF- MIMO system without a UAV and an RIS. We support this conclusion through simulations under a varying numbers of RIS reflecting elements, UAV heights, and power split factor.

==> Aug15.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.49804,0.00000}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor3}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.791in,%11.3in,
height=6.057in ,%6.00in,
at={(2.011in,0.857in)},
scale only axis,
xmin=-0.0130359212050992,
xmax=35,%35.0275202780997,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={UAV DL rate (Mbps)},
ymin=0.00382513661202211,
ymax=1.00054644808743,
xtick={0, 5, 10, 15, 20, 25, 30, 35, 40, 45, 50},
ytick={0.2, 0.4, 0.6,0.8,1},
%ylabel style={font=\bfseries\color{white!15!black}},
xlabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.9,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]


\addplot [color=red, line width=1.4pt]
  table[row sep=crcr]{%
0.626806262232234	0\\
0.627739819996812	0.001001001001001\\
0.636295412006302	0.002002002002002\\
0.646307385292358	0.003003003003003\\
0.652795114823745	0.004004004004004\\
0.65314405656594	0.005005005005005\\
0.653367968451723	0.00600600600600601\\
0.65431836126283	0.00700700700700701\\
0.659626074241239	0.00800800800800801\\
0.660254072651795	0.00900900900900901\\
0.660980912222936	0.01001001001001\\
0.662005694358489	0.011011011011011\\
0.663895144854066	0.012012012012012\\
0.664013533287867	0.013013013013013\\
0.666468267557599	0.014014014014014\\
0.667940597216265	0.015015015015015\\
0.669735862816989	0.016016016016016\\
0.669762539828062	0.017017017017017\\
0.670539952619505	0.018018018018018\\
0.672689945980603	0.019019019019019\\
0.673014869730088	0.02002002002002\\
0.673612139181554	0.021021021021021\\
0.675739349937186	0.022022022022022\\
0.676224698478315	0.023023023023023\\
0.677317118605421	0.024024024024024\\
0.677573646986213	0.025025025025025\\
0.67824756557004	0.026026026026026\\
0.678257804082667	0.027027027027027\\
0.678745874690338	0.028028028028028\\
0.681992735179658	0.029029029029029\\
0.682119517469217	0.03003003003003\\
0.682466737342099	0.031031031031031\\
0.683747987082865	0.032032032032032\\
0.684549493186083	0.033033033033033\\
0.684993420999534	0.034034034034034\\
0.686146587839797	0.035035035035035\\
0.686148394849111	0.036036036036036\\
0.687594261163705	0.037037037037037\\
0.687768007783739	0.038038038038038\\
0.687853622168388	0.039039039039039\\
0.688669239207701	0.04004004004004\\
0.689338221379827	0.041041041041041\\
0.690136736614696	0.042042042042042\\
0.690980317154117	0.043043043043043\\
0.691150127545613	0.044044044044044\\
0.69152212414812	0.045045045045045\\
0.692153109339692	0.046046046046046\\
0.69230730388469	0.047047047047047\\
0.692741010316633	0.048048048048048\\
0.692943929146298	0.049049049049049\\
0.693522318758131	0.0500500500500501\\
0.693632084318051	0.0510510510510511\\
0.694219687302877	0.0520520520520521\\
0.696017449503237	0.0530530530530531\\
0.696495197602747	0.0540540540540541\\
0.69689394035403	0.0550550550550551\\
0.696898439246869	0.0560560560560561\\
0.696954459224661	0.0570570570570571\\
0.697067248547282	0.0580580580580581\\
0.697446114580035	0.0590590590590591\\
0.697816015533038	0.0600600600600601\\
0.698579845780109	0.0610610610610611\\
0.698992637655028	0.0620620620620621\\
0.699124066855353	0.0630630630630631\\
0.699447074414813	0.0640640640640641\\
0.699850510527007	0.0650650650650651\\
0.699868580811125	0.0660660660660661\\
0.699917411544691	0.0670670670670671\\
0.700014198293116	0.0680680680680681\\
0.700136364165198	0.0690690690690691\\
0.700175149540154	0.0700700700700701\\
0.700409463780722	0.0710710710710711\\
0.701339412069317	0.0720720720720721\\
0.701505369410525	0.0730730730730731\\
0.701788112190875	0.0740740740740741\\
0.70194034120573	0.0750750750750751\\
0.701987242857044	0.0760760760760761\\
0.702183186516088	0.0770770770770771\\
0.70222411381052	0.0780780780780781\\
0.702304860918199	0.0790790790790791\\
0.703204784705783	0.0800800800800801\\
0.703617814575397	0.0810810810810811\\
0.704973076492447	0.0820820820820821\\
0.705042125360149	0.0830830830830831\\
0.705147030985935	0.0840840840840841\\
0.705441782384676	0.0850850850850851\\
0.705550740380491	0.0860860860860861\\
0.705671924776648	0.0870870870870871\\
0.705803802512678	0.0880880880880881\\
0.705931825715072	0.0890890890890891\\
0.706275174162927	0.0900900900900901\\
0.706691316881965	0.0910910910910911\\
0.707481896682777	0.0920920920920921\\
0.707582944912652	0.0930930930930931\\
0.707677581453032	0.0940940940940941\\
0.707761794282327	0.0950950950950951\\
0.707889162689047	0.0960960960960961\\
0.707925961225414	0.0970970970970971\\
0.708199116968379	0.0980980980980981\\
0.70822159914882	0.0990990990990991\\
0.708506792249582	0.1001001001001\\
0.709271459122632	0.101101101101101\\
0.709279744605807	0.102102102102102\\
0.709443240211042	0.103103103103103\\
0.709489428452577	0.104104104104104\\
0.709786360943316	0.105105105105105\\
0.709870008977266	0.106106106106106\\
0.70994940423223	0.107107107107107\\
0.709967802550484	0.108108108108108\\
0.710004007624995	0.109109109109109\\
0.710329464993053	0.11011011011011\\
0.710401395693292	0.111111111111111\\
0.710413449557467	0.112112112112112\\
0.710807828237633	0.113113113113113\\
0.712315551309518	0.114114114114114\\
0.712868952045239	0.115115115115115\\
0.712944261058829	0.116116116116116\\
0.713216266791059	0.117117117117117\\
0.713498458219861	0.118118118118118\\
0.713548306589062	0.119119119119119\\
0.713738406672618	0.12012012012012\\
0.713837497660795	0.121121121121121\\
0.714119700424659	0.122122122122122\\
0.714248354163242	0.123123123123123\\
0.714505910012113	0.124124124124124\\
0.714512873812115	0.125125125125125\\
0.714936278904358	0.126126126126126\\
0.715178334314449	0.127127127127127\\
0.715201637187244	0.128128128128128\\
0.715294628595639	0.129129129129129\\
0.715581975691265	0.13013013013013\\
0.715963287390426	0.131131131131131\\
0.716189127835953	0.132132132132132\\
0.716275537624873	0.133133133133133\\
0.716701124039176	0.134134134134134\\
0.717075094115074	0.135135135135135\\
0.717331670418001	0.136136136136136\\
0.717447708333543	0.137137137137137\\
0.717451736981816	0.138138138138138\\
0.717485762274884	0.139139139139139\\
0.717497789678882	0.14014014014014\\
0.717874591546032	0.141141141141141\\
0.717924126241521	0.142142142142142\\
0.718012153185829	0.143143143143143\\
0.718284790017738	0.144144144144144\\
0.718397034799217	0.145145145145145\\
0.719220789534893	0.146146146146146\\
0.719724334172901	0.147147147147147\\
0.720078381729715	0.148148148148148\\
0.720230428510978	0.149149149149149\\
0.720632581160058	0.15015015015015\\
0.72077894538237	0.151151151151151\\
0.720788140535945	0.152152152152152\\
0.721288507882646	0.153153153153153\\
0.721377256008273	0.154154154154154\\
0.721459594622217	0.155155155155155\\
0.721675987728152	0.156156156156156\\
0.722210482936413	0.157157157157157\\
0.722540339889246	0.158158158158158\\
0.72283375525699	0.159159159159159\\
0.722954812861299	0.16016016016016\\
0.72324893595041	0.161161161161161\\
0.723741487970893	0.162162162162162\\
0.723845211486825	0.163163163163163\\
0.723984619466559	0.164164164164164\\
0.72400975106504	0.165165165165165\\
0.724151567359742	0.166166166166166\\
0.724385177229278	0.167167167167167\\
0.724750506274013	0.168168168168168\\
0.725736540424039	0.169169169169169\\
0.726111506495044	0.17017017017017\\
0.726124559851682	0.171171171171171\\
0.726243207224186	0.172172172172172\\
0.726401262106027	0.173173173173173\\
0.726401345508114	0.174174174174174\\
0.726807844416012	0.175175175175175\\
0.726995001618428	0.176176176176176\\
0.727217855610041	0.177177177177177\\
0.727281839297906	0.178178178178178\\
0.728017143842322	0.179179179179179\\
0.728083810619479	0.18018018018018\\
0.728338403585648	0.181181181181181\\
0.728438227477697	0.182182182182182\\
0.729206892538283	0.183183183183183\\
0.729209165423683	0.184184184184184\\
0.729393347478628	0.185185185185185\\
0.729469505892021	0.186186186186186\\
0.729621909979079	0.187187187187187\\
0.729681830628183	0.188188188188188\\
0.729816291359914	0.189189189189189\\
0.730125324501483	0.19019019019019\\
0.730787296341229	0.191191191191191\\
0.73102742250633	0.192192192192192\\
0.731165365986416	0.193193193193193\\
0.731540694624005	0.194194194194194\\
0.731662328004629	0.195195195195195\\
0.731817007637423	0.196196196196196\\
0.732304811318593	0.197197197197197\\
0.732786739400611	0.198198198198198\\
0.732800787295345	0.199199199199199\\
0.733137435509099	0.2002002002002\\
0.73333302232057	0.201201201201201\\
0.733762618295412	0.202202202202202\\
0.733937841965464	0.203203203203203\\
0.733981463027712	0.204204204204204\\
0.734243875073233	0.205205205205205\\
0.734391147715865	0.206206206206206\\
0.734418279709939	0.207207207207207\\
0.734989366586993	0.208208208208208\\
0.735076838978249	0.209209209209209\\
0.735084916211218	0.21021021021021\\
0.735232623097423	0.211211211211211\\
0.735353770354448	0.212212212212212\\
0.735520599107403	0.213213213213213\\
0.735561420752699	0.214214214214214\\
0.735689683453272	0.215215215215215\\
0.735813766697691	0.216216216216216\\
0.736054750421412	0.217217217217217\\
0.736263191393334	0.218218218218218\\
0.736534445197263	0.219219219219219\\
0.736535565645698	0.22022022022022\\
0.736557278669806	0.221221221221221\\
0.736677342116699	0.222222222222222\\
0.736788491953178	0.223223223223223\\
0.737048450636696	0.224224224224224\\
0.737288992306905	0.225225225225225\\
0.737381250518383	0.226226226226226\\
0.737386658783039	0.227227227227227\\
0.737676345379689	0.228228228228228\\
0.737971182098686	0.229229229229229\\
0.73801231992985	0.23023023023023\\
0.738156292224946	0.231231231231231\\
0.738305400858638	0.232232232232232\\
0.738378829279385	0.233233233233233\\
0.738643584974948	0.234234234234234\\
0.738920503451342	0.235235235235235\\
0.738979668739722	0.236236236236236\\
0.740074355015879	0.237237237237237\\
0.740357231327257	0.238238238238238\\
0.740372468210317	0.239239239239239\\
0.741159551098213	0.24024024024024\\
0.741170596512419	0.241241241241241\\
0.741171277187799	0.242242242242242\\
0.741193392490992	0.243243243243243\\
0.741292221637947	0.244244244244244\\
0.741673679011667	0.245245245245245\\
0.741686137548781	0.246246246246246\\
0.7418028281946	0.247247247247247\\
0.742090087847962	0.248248248248248\\
0.742183858181394	0.249249249249249\\
0.742186240602919	0.25025025025025\\
0.74221118820437	0.251251251251251\\
0.742460902872771	0.252252252252252\\
0.742701642795469	0.253253253253253\\
0.742705039783036	0.254254254254254\\
0.742735972211604	0.255255255255255\\
0.74281411521943	0.256256256256256\\
0.742933672768524	0.257257257257257\\
0.743211705542217	0.258258258258258\\
0.743605497795869	0.259259259259259\\
0.744309987100043	0.26026026026026\\
0.744398320024376	0.261261261261261\\
0.744464985805216	0.262262262262262\\
0.744468251232361	0.263263263263263\\
0.744582194948346	0.264264264264264\\
0.744600960072005	0.265265265265265\\
0.744878554034087	0.266266266266266\\
0.74516081673617	0.267267267267267\\
0.745341962985563	0.268268268268268\\
0.745383854145541	0.269269269269269\\
0.745437335926482	0.27027027027027\\
0.745456861914749	0.271271271271271\\
0.745477010028596	0.272272272272272\\
0.74554031850559	0.273273273273273\\
0.746172942885344	0.274274274274274\\
0.746284614543866	0.275275275275275\\
0.746424512894954	0.276276276276276\\
0.746705001241743	0.277277277277277\\
0.747092533742815	0.278278278278278\\
0.747166318195651	0.279279279279279\\
0.747184259028002	0.28028028028028\\
0.747308437341233	0.281281281281281\\
0.747369342817241	0.282282282282282\\
0.747501514795773	0.283283283283283\\
0.747703716676638	0.284284284284284\\
0.747846082610693	0.285285285285285\\
0.747916031996138	0.286286286286286\\
0.747986187358349	0.287287287287287\\
0.747999501692725	0.288288288288288\\
0.748534440956946	0.289289289289289\\
0.74874349887351	0.29029029029029\\
0.748757601815417	0.291291291291291\\
0.74879446696224	0.292292292292292\\
0.748827874994717	0.293293293293293\\
0.74929724998311	0.294294294294294\\
0.749318304867639	0.295295295295295\\
0.749418272850251	0.296296296296296\\
0.749578009809105	0.297297297297297\\
0.749689643360941	0.298298298298298\\
0.749908270217351	0.299299299299299\\
0.749954958426946	0.3003003003003\\
0.750022234924623	0.301301301301301\\
0.750038818982904	0.302302302302302\\
0.750127477231945	0.303303303303303\\
0.750311871239988	0.304304304304304\\
0.750365013378527	0.305305305305305\\
0.75063952684694	0.306306306306306\\
0.750723334481196	0.307307307307307\\
0.750855509074581	0.308308308308308\\
0.750941771002909	0.309309309309309\\
0.751050651931274	0.31031031031031\\
0.75106202477092	0.311311311311311\\
0.751106797526152	0.312312312312312\\
0.751213419370564	0.313313313313313\\
0.751392096395944	0.314314314314314\\
0.751531637481162	0.315315315315315\\
0.7518106083848	0.316316316316316\\
0.75192039111201	0.317317317317317\\
0.752150948244348	0.318318318318318\\
0.752226116623416	0.319319319319319\\
0.752500188554762	0.32032032032032\\
0.752663072618302	0.321321321321321\\
0.752670730492302	0.322322322322322\\
0.752745945633556	0.323323323323323\\
0.752819179203592	0.324324324324324\\
0.754107806735007	0.325325325325325\\
0.754137840896061	0.326326326326326\\
0.754224603694331	0.327327327327327\\
0.754523282886665	0.328328328328328\\
0.754731839446866	0.329329329329329\\
0.754821031658207	0.33033033033033\\
0.755120728700025	0.331331331331331\\
0.755354600965848	0.332332332332332\\
0.755380283760124	0.333333333333333\\
0.755431375654621	0.334334334334334\\
0.755652937387678	0.335335335335335\\
0.755786867528049	0.336336336336336\\
0.756071996700105	0.337337337337337\\
0.756089277505599	0.338338338338338\\
0.75624324037392	0.339339339339339\\
0.756922694942188	0.34034034034034\\
0.757084663593835	0.341341341341341\\
0.757155218078378	0.342342342342342\\
0.757188244374154	0.343343343343343\\
0.757237080803929	0.344344344344344\\
0.757343748476804	0.345345345345345\\
0.757439263068777	0.346346346346346\\
0.757457319035779	0.347347347347347\\
0.757520674211067	0.348348348348348\\
0.757551168901956	0.349349349349349\\
0.757989510312157	0.35035035035035\\
0.758050226922692	0.351351351351351\\
0.758260759808997	0.352352352352352\\
0.758594772265195	0.353353353353353\\
0.758891881147274	0.354354354354354\\
0.759014120509293	0.355355355355355\\
0.759180536889756	0.356356356356356\\
0.759196992515806	0.357357357357357\\
0.759485860467121	0.358358358358358\\
0.759540912481159	0.359359359359359\\
0.759675486127347	0.36036036036036\\
0.759681170123412	0.361361361361361\\
0.75978857886617	0.362362362362362\\
0.760031635085919	0.363363363363363\\
0.760044006497631	0.364364364364364\\
0.760352856089618	0.365365365365365\\
0.760560370229076	0.366366366366366\\
0.760735014176359	0.367367367367367\\
0.760804475943763	0.368368368368368\\
0.76092668222442	0.369369369369369\\
0.760992650149958	0.37037037037037\\
0.760998089744716	0.371371371371371\\
0.762171113752912	0.372372372372372\\
0.762215234374456	0.373373373373373\\
0.762346409356705	0.374374374374374\\
0.762447693333292	0.375375375375375\\
0.762477931995289	0.376376376376376\\
0.762560804729213	0.377377377377377\\
0.762605172566996	0.378378378378378\\
0.762815031491435	0.379379379379379\\
0.762893869484303	0.38038038038038\\
0.763023905276405	0.381381381381381\\
0.763137874445441	0.382382382382382\\
0.76340862401217	0.383383383383383\\
0.76346714224066	0.384384384384384\\
0.763731867939208	0.385385385385385\\
0.763874715451555	0.386386386386386\\
0.764753430942703	0.387387387387387\\
0.764902495049521	0.388388388388388\\
0.764994490490501	0.389389389389389\\
0.765023581426313	0.39039039039039\\
0.765220789310541	0.391391391391391\\
0.765584555106005	0.392392392392392\\
0.765661889457992	0.393393393393393\\
0.765811087727962	0.394394394394394\\
0.765839700450838	0.395395395395395\\
0.766378315291938	0.396396396396396\\
0.76639641559329	0.397397397397397\\
0.766598098751408	0.398398398398398\\
0.766895436929852	0.399399399399399\\
0.767061368550854	0.4004004004004\\
0.767082439061823	0.401401401401401\\
0.767101034573765	0.402402402402402\\
0.767216395972711	0.403403403403403\\
0.76728647252494	0.404404404404404\\
0.767370896144964	0.405405405405405\\
0.767429070185923	0.406406406406406\\
0.767577875707932	0.407407407407407\\
0.767602320994321	0.408408408408408\\
0.767799279308841	0.409409409409409\\
0.767870290445436	0.41041041041041\\
0.768027327242867	0.411411411411411\\
0.768037830851705	0.412412412412412\\
0.768139180148593	0.413413413413413\\
0.768168160912685	0.414414414414414\\
0.768355480172486	0.415415415415415\\
0.768454353244913	0.416416416416416\\
0.768773236067418	0.417417417417417\\
0.768835892786795	0.418418418418418\\
0.7688555969627	0.419419419419419\\
0.769059510411212	0.42042042042042\\
0.769275749359984	0.421421421421421\\
0.769537404993862	0.422422422422422\\
0.769582291979676	0.423423423423423\\
0.769720903501518	0.424424424424424\\
0.769875705923978	0.425425425425425\\
0.770111236719825	0.426426426426426\\
0.770225246016634	0.427427427427427\\
0.770307368723889	0.428428428428428\\
0.770498744508367	0.429429429429429\\
0.770666540408045	0.43043043043043\\
0.770687301331792	0.431431431431431\\
0.770976788449992	0.432432432432432\\
0.771082086525336	0.433433433433433\\
0.771246308114154	0.434434434434434\\
0.771250617881649	0.435435435435435\\
0.771450651972843	0.436436436436436\\
0.771490933895312	0.437437437437437\\
0.771495580167087	0.438438438438438\\
0.771887457459262	0.439439439439439\\
0.77204097201381	0.44044044044044\\
0.772136669213807	0.441441441441441\\
0.772158606121341	0.442442442442442\\
0.772284610200203	0.443443443443443\\
0.772472126458402	0.444444444444444\\
0.772651971741499	0.445445445445445\\
0.772697134947408	0.446446446446446\\
0.773133782594571	0.447447447447447\\
0.773197777181779	0.448448448448448\\
0.773409588242924	0.449449449449449\\
0.77356626325985	0.45045045045045\\
0.773585362447056	0.451451451451451\\
0.773757721197817	0.452452452452452\\
0.77383237515707	0.453453453453453\\
0.773839607605384	0.454454454454454\\
0.773952280900067	0.455455455455455\\
0.773977858390603	0.456456456456456\\
0.774124410210095	0.457457457457457\\
0.774162485004155	0.458458458458458\\
0.774199938714498	0.459459459459459\\
0.774258055970484	0.46046046046046\\
0.774427429355815	0.461461461461461\\
0.774540210832919	0.462462462462462\\
0.775014372006469	0.463463463463463\\
0.775064527231856	0.464464464464464\\
0.775296234261946	0.465465465465465\\
0.77542293563236	0.466466466466466\\
0.775600441066764	0.467467467467467\\
0.775606638480062	0.468468468468468\\
0.775770482579243	0.469469469469469\\
0.775861643289543	0.47047047047047\\
0.776029850866169	0.471471471471471\\
0.776047477377112	0.472472472472472\\
0.776114726542443	0.473473473473473\\
0.776117523047217	0.474474474474474\\
0.776145642657955	0.475475475475475\\
0.776176652071272	0.476476476476476\\
0.776181655740609	0.477477477477477\\
0.776463987281924	0.478478478478478\\
0.77703712040665	0.479479479479479\\
0.777198171522713	0.48048048048048\\
0.777290310128979	0.481481481481481\\
0.777382438212565	0.482482482482482\\
0.777522932455638	0.483483483483483\\
0.777589353223474	0.484484484484485\\
0.77761133399876	0.485485485485485\\
0.77765404340061	0.486486486486487\\
0.777796548006401	0.487487487487487\\
0.777862129157683	0.488488488488488\\
0.777862165945315	0.48948948948949\\
0.777985356127392	0.49049049049049\\
0.778003851532289	0.491491491491492\\
0.778123645523306	0.492492492492492\\
0.778124739457308	0.493493493493493\\
0.778241644833107	0.494494494494495\\
0.778320908640707	0.495495495495495\\
0.778331765939539	0.496496496496497\\
0.778406635123647	0.497497497497497\\
0.778454629778686	0.498498498498498\\
0.778455586774426	0.4994994994995\\
0.778646350448592	0.500500500500501\\
0.779071471652624	0.501501501501502\\
0.779549294908281	0.502502502502503\\
0.779605575126909	0.503503503503503\\
0.779610538112482	0.504504504504504\\
0.779657779568199	0.505505505505506\\
0.779932906979707	0.506506506506507\\
0.780185612562502	0.507507507507508\\
0.78032480919186	0.508508508508508\\
0.78063616121319	0.509509509509509\\
0.780670889536483	0.510510510510511\\
0.780738838973493	0.511511511511512\\
0.781015641337858	0.512512512512513\\
0.781082209468478	0.513513513513513\\
0.781242611560292	0.514514514514514\\
0.781263554385974	0.515515515515516\\
0.781295991696446	0.516516516516517\\
0.78173310064593	0.517517517517518\\
0.781984887594187	0.518518518518518\\
0.782140339739136	0.519519519519519\\
0.782256609049663	0.520520520520521\\
0.782275678376225	0.521521521521522\\
0.782375945511841	0.522522522522523\\
0.782503212007908	0.523523523523523\\
0.782544591741873	0.524524524524524\\
0.782624057228676	0.525525525525526\\
0.782662266143052	0.526526526526527\\
0.782705113700819	0.527527527527528\\
0.782705332250934	0.528528528528528\\
0.78294308327659	0.529529529529529\\
0.783089892132495	0.530530530530531\\
0.78309589393043	0.531531531531532\\
0.78311729051403	0.532532532532533\\
0.783457742043596	0.533533533533533\\
0.783519112381679	0.534534534534535\\
0.783663981402541	0.535535535535536\\
0.783762977158236	0.536536536536537\\
0.783896663006957	0.537537537537538\\
0.783987103181312	0.538538538538539\\
0.78427076538188	0.53953953953954\\
0.784723637703392	0.540540540540541\\
0.784976822455484	0.541541541541542\\
0.785181429194562	0.542542542542543\\
0.785346710599131	0.543543543543544\\
0.785354526004884	0.544544544544545\\
0.785448472791384	0.545545545545546\\
0.785748256708219	0.546546546546547\\
0.78596626326699	0.547547547547548\\
0.786147237687728	0.548548548548549\\
0.786396803640308	0.54954954954955\\
0.786449756031095	0.550550550550551\\
0.786589657593369	0.551551551551552\\
0.786609118298215	0.552552552552553\\
0.786793715818621	0.553553553553554\\
0.787211892785166	0.554554554554555\\
0.787236244821338	0.555555555555556\\
0.787365139441696	0.556556556556557\\
0.787399606440663	0.557557557557558\\
0.787589185354678	0.558558558558559\\
0.787680775502029	0.55955955955956\\
0.787933914292121	0.560560560560561\\
0.787971054860591	0.561561561561562\\
0.788197660236708	0.562562562562563\\
0.788461033740264	0.563563563563564\\
0.788523294164089	0.564564564564565\\
0.788748119379752	0.565565565565566\\
0.788751157946531	0.566566566566567\\
0.788913837808687	0.567567567567568\\
0.788976411918876	0.568568568568569\\
0.789088052033801	0.56956956956957\\
0.789442528167879	0.570570570570571\\
0.78974374544786	0.571571571571572\\
0.789886755921119	0.572572572572573\\
0.789951502676484	0.573573573573574\\
0.790010853814605	0.574574574574575\\
0.790400524842328	0.575575575575576\\
0.790410512123793	0.576576576576577\\
0.791237291616483	0.577577577577578\\
0.791292149094028	0.578578578578579\\
0.79131515630844	0.57957957957958\\
0.791345454454817	0.580580580580581\\
0.791404946521448	0.581581581581582\\
0.79187257101609	0.582582582582583\\
0.791988214399227	0.583583583583584\\
0.791992277397477	0.584584584584585\\
0.792067085850793	0.585585585585586\\
0.792147890128277	0.586586586586587\\
0.792221618994272	0.587587587587588\\
0.792232784742187	0.588588588588589\\
0.792353279434696	0.58958958958959\\
0.792503116421301	0.590590590590591\\
0.792506606492964	0.591591591591592\\
0.792552387701089	0.592592592592593\\
0.79268863149957	0.593593593593594\\
0.792759494577691	0.594594594594595\\
0.792769817017473	0.595595595595596\\
0.793422932925417	0.596596596596597\\
0.793554300203036	0.597597597597598\\
0.793677050780233	0.598598598598599\\
0.79374141175609	0.5995995995996\\
0.793858026508717	0.600600600600601\\
0.793869221004148	0.601601601601602\\
0.793884589812249	0.602602602602603\\
0.794061231596312	0.603603603603604\\
0.794199044110326	0.604604604604605\\
0.795345933063454	0.605605605605606\\
0.795526633922382	0.606606606606607\\
0.795871910638587	0.607607607607608\\
0.795996329573702	0.608608608608609\\
0.796026960861222	0.60960960960961\\
0.796585099701341	0.610610610610611\\
0.796682914575292	0.611611611611612\\
0.796775999508466	0.612612612612613\\
0.796877409903245	0.613613613613614\\
0.797423506071674	0.614614614614615\\
0.797810843711036	0.615615615615616\\
0.797817963867609	0.616616616616617\\
0.797837615329015	0.617617617617618\\
0.798230801288081	0.618618618618619\\
0.798469696511902	0.61961961961962\\
0.798746900934876	0.620620620620621\\
0.798947137089315	0.621621621621622\\
0.799193828913294	0.622622622622623\\
0.799359982826203	0.623623623623624\\
0.799788473121388	0.624624624624625\\
0.799790148259978	0.625625625625626\\
0.800018393005159	0.626626626626627\\
0.800379337902309	0.627627627627628\\
0.800558851664407	0.628628628628629\\
0.800649805721824	0.62962962962963\\
0.800667653656058	0.630630630630631\\
0.800785102150552	0.631631631631632\\
0.800993684128213	0.632632632632633\\
0.801205153231527	0.633633633633634\\
0.801251752798262	0.634634634634635\\
0.801597364066194	0.635635635635636\\
0.801855325529688	0.636636636636637\\
0.801995167538407	0.637637637637638\\
0.802078891987022	0.638638638638639\\
0.802498489859286	0.63963963963964\\
0.802635179164179	0.640640640640641\\
0.802639053600634	0.641641641641642\\
0.802682301100131	0.642642642642643\\
0.802788204869029	0.643643643643644\\
0.802962037750861	0.644644644644645\\
0.803204529831484	0.645645645645646\\
0.803969835080797	0.646646646646647\\
0.80406644455043	0.647647647647648\\
0.804279186003623	0.648648648648649\\
0.804640296023401	0.64964964964965\\
0.804653687864794	0.650650650650651\\
0.80470526649877	0.651651651651652\\
0.804964578853351	0.652652652652653\\
0.805193336715296	0.653653653653654\\
0.805194669655094	0.654654654654655\\
0.805220911940729	0.655655655655656\\
0.80554888076344	0.656656656656657\\
0.805686546029233	0.657657657657658\\
0.80576632866941	0.658658658658659\\
0.805851456721971	0.65965965965966\\
0.806092213370049	0.660660660660661\\
0.806194397692517	0.661661661661662\\
0.806409387314845	0.662662662662663\\
0.806512669579694	0.663663663663664\\
0.806642575898	0.664664664664665\\
0.806672954169456	0.665665665665666\\
0.806786403682802	0.666666666666667\\
0.806891380779486	0.667667667667668\\
0.807038109174957	0.668668668668669\\
0.80722816924237	0.66966966966967\\
0.807290160856314	0.670670670670671\\
0.807374504885536	0.671671671671672\\
0.80750943613333	0.672672672672673\\
0.807649148710146	0.673673673673674\\
0.807807392750254	0.674674674674675\\
0.807886658249371	0.675675675675676\\
0.807899319467206	0.676676676676677\\
0.808119876832173	0.677677677677678\\
0.808414620627613	0.678678678678679\\
0.808519490648184	0.67967967967968\\
0.808608407019806	0.680680680680681\\
0.808630513823361	0.681681681681682\\
0.808969361297152	0.682682682682683\\
0.809079486177969	0.683683683683684\\
0.809105655733764	0.684684684684685\\
0.80911306890543	0.685685685685686\\
0.809166404782411	0.686686686686687\\
0.809419499512543	0.687687687687688\\
0.809889616164218	0.688688688688689\\
0.810099789238221	0.68968968968969\\
0.81087862384254	0.690690690690691\\
0.811048832100346	0.691691691691692\\
0.811288446376019	0.692692692692693\\
0.811721221840968	0.693693693693694\\
0.811857530279941	0.694694694694695\\
0.812162475627305	0.695695695695696\\
0.812287058369996	0.696696696696697\\
0.813123338330567	0.697697697697698\\
0.813237494225223	0.698698698698699\\
0.813334951192017	0.6996996996997\\
0.813619832363511	0.700700700700701\\
0.813636793189949	0.701701701701702\\
0.8136686214546	0.702702702702703\\
0.813845016574795	0.703703703703704\\
0.814080278150542	0.704704704704705\\
0.814141484131096	0.705705705705706\\
0.814386284176098	0.706706706706707\\
0.814732610694013	0.707707707707708\\
0.815104832278996	0.708708708708709\\
0.815130871419438	0.70970970970971\\
0.815371788571742	0.710710710710711\\
0.815428885941989	0.711711711711712\\
0.815869603333222	0.712712712712713\\
0.816095598078996	0.713713713713714\\
0.816210439646267	0.714714714714715\\
0.816435142301557	0.715715715715716\\
0.816719126779479	0.716716716716717\\
0.816783821081511	0.717717717717718\\
0.817031392113841	0.718718718718719\\
0.817481894515626	0.71971971971972\\
0.817511024186958	0.720720720720721\\
0.817531752495356	0.721721721721722\\
0.817823763769336	0.722722722722723\\
0.817996228107314	0.723723723723724\\
0.818025414904508	0.724724724724725\\
0.818213643354464	0.725725725725726\\
0.818649060460783	0.726726726726727\\
0.818667747644365	0.727727727727728\\
0.819050105159673	0.728728728728729\\
0.819078105932757	0.72972972972973\\
0.819250416027574	0.730730730730731\\
0.819461720010803	0.731731731731732\\
0.819848378012284	0.732732732732733\\
0.819997942032051	0.733733733733734\\
0.820099382073434	0.734734734734735\\
0.8201375357732	0.735735735735736\\
0.820196273758225	0.736736736736737\\
0.820326142971392	0.737737737737738\\
0.820368765401548	0.738738738738739\\
0.820461422314438	0.73973973973974\\
0.820495274680568	0.740740740740741\\
0.820602449065618	0.741741741741742\\
0.820663663715084	0.742742742742743\\
0.821106826931797	0.743743743743744\\
0.821206393292678	0.744744744744745\\
0.821266727138039	0.745745745745746\\
0.821654368832574	0.746746746746747\\
0.821810338486578	0.747747747747748\\
0.822312972431915	0.748748748748749\\
0.822653003291412	0.74974974974975\\
0.822988001808806	0.750750750750751\\
0.823115992599624	0.751751751751752\\
0.82377056917527	0.752752752752753\\
0.824022075066459	0.753753753753754\\
0.824354936732977	0.754754754754755\\
0.824363277570217	0.755755755755756\\
0.824451088450792	0.756756756756757\\
0.824663167702831	0.757757757757758\\
0.825063734475699	0.758758758758759\\
0.82516138931756	0.75975975975976\\
0.825185980967459	0.760760760760761\\
0.825246031298457	0.761761761761762\\
0.825355321695369	0.762762762762763\\
0.825835786132356	0.763763763763764\\
0.825838371375001	0.764764764764765\\
0.826156351175005	0.765765765765766\\
0.826185098875075	0.766766766766767\\
0.826474933013987	0.767767767767768\\
0.826537893376817	0.768768768768769\\
0.826578347840641	0.76976976976977\\
0.826579995262521	0.770770770770771\\
0.826594298320733	0.771771771771772\\
0.826653256037665	0.772772772772773\\
0.827134155618932	0.773773773773774\\
0.827628594110402	0.774774774774775\\
0.827703820663072	0.775775775775776\\
0.82801808484154	0.776776776776777\\
0.82808940568235	0.777777777777778\\
0.828326567664764	0.778778778778779\\
0.828649766683299	0.77977977977978\\
0.828855006226343	0.780780780780781\\
0.829217169606604	0.781781781781782\\
0.829373051975767	0.782782782782783\\
0.829417575260904	0.783783783783784\\
0.830306694152127	0.784784784784785\\
0.830816068278564	0.785785785785786\\
0.830863596492148	0.786786786786787\\
0.830970727917194	0.787787787787788\\
0.831046590816218	0.788788788788789\\
0.831111686493993	0.78978978978979\\
0.831268507214042	0.790790790790791\\
0.831294343510155	0.791791791791792\\
0.831300069875285	0.792792792792793\\
0.831342254131082	0.793793793793794\\
0.832081933474205	0.794794794794795\\
0.832468254824429	0.795795795795796\\
0.832648849196752	0.796796796796797\\
0.832931171099131	0.797797797797798\\
0.83296593774163	0.798798798798799\\
0.833014896425645	0.7997997997998\\
0.833180075041229	0.800800800800801\\
0.833429021780915	0.801801801801802\\
0.834058903301836	0.802802802802803\\
0.834583738224488	0.803803803803804\\
0.834865204247121	0.804804804804805\\
0.834869085476577	0.805805805805806\\
0.835046182095401	0.806806806806807\\
0.835064297189939	0.807807807807808\\
0.835122373434176	0.808808808808809\\
0.835143574116456	0.80980980980981\\
0.835274926631251	0.810810810810811\\
0.835599265764217	0.811811811811812\\
0.835752016707963	0.812812812812813\\
0.835848470149648	0.813813813813814\\
0.83603739788117	0.814814814814815\\
0.836201272311504	0.815815815815816\\
0.836453283906769	0.816816816816817\\
0.836674346965677	0.817817817817818\\
0.836864119272028	0.818818818818819\\
0.836897696961184	0.81981981981982\\
0.836963077324609	0.820820820820821\\
0.838342070522996	0.821821821821822\\
0.838941743820864	0.822822822822823\\
0.839066921447235	0.823823823823824\\
0.839231986731026	0.824824824824825\\
0.839805655015682	0.825825825825826\\
0.839911903088641	0.826826826826827\\
0.839975161765463	0.827827827827828\\
0.840057916994718	0.828828828828829\\
0.840379204269548	0.82982982982983\\
0.840779872171253	0.830830830830831\\
0.841278676198407	0.831831831831832\\
0.841618642219491	0.832832832832833\\
0.841637531717923	0.833833833833834\\
0.84271098675508	0.834834834834835\\
0.843106709178212	0.835835835835836\\
0.843272954393472	0.836836836836837\\
0.843466070643397	0.837837837837838\\
0.843662899553611	0.838838838838839\\
0.843808693877944	0.83983983983984\\
0.844209966796512	0.840840840840841\\
0.844334986218442	0.841841841841842\\
0.84450685669665	0.842842842842843\\
0.844726527694555	0.843843843843844\\
0.845327656726351	0.844844844844845\\
0.845341221021572	0.845845845845846\\
0.845621451741897	0.846846846846847\\
0.84585583381509	0.847847847847848\\
0.846398755669667	0.848848848848849\\
0.84688615664978	0.84984984984985\\
0.846992038295106	0.850850850850851\\
0.847443213009524	0.851851851851852\\
0.847911228633126	0.852852852852853\\
0.848259198031607	0.853853853853854\\
0.848444064914008	0.854854854854855\\
0.848986307007799	0.855855855855856\\
0.849081334701275	0.856856856856857\\
0.84925590495217	0.857857857857858\\
0.849743729282666	0.858858858858859\\
0.849873690050916	0.85985985985986\\
0.849954067409253	0.860860860860861\\
0.849964893388372	0.861861861861862\\
0.85036393297738	0.862862862862863\\
0.850732714672946	0.863863863863864\\
0.851155617257255	0.864864864864865\\
0.851259780997186	0.865865865865866\\
0.852097736280365	0.866866866866867\\
0.852207247649091	0.867867867867868\\
0.852261104599764	0.868868868868869\\
0.852607303362258	0.86986986986987\\
0.853517339465339	0.870870870870871\\
0.854000027973679	0.871871871871872\\
0.854040957464062	0.872872872872873\\
0.854129532746675	0.873873873873874\\
0.854229603153685	0.874874874874875\\
0.854402388748277	0.875875875875876\\
0.854701298003288	0.876876876876877\\
0.854835212610352	0.877877877877878\\
0.855406921090491	0.878878878878879\\
0.85554296742507	0.87987987987988\\
0.855553823421632	0.880880880880881\\
0.855955149568219	0.881881881881882\\
0.856093114224643	0.882882882882883\\
0.856114835512173	0.883883883883884\\
0.856206667892667	0.884884884884885\\
0.856536935043297	0.885885885885886\\
0.85754403713192	0.886886886886887\\
0.857552189743502	0.887887887887888\\
0.857688275197769	0.888888888888889\\
0.858593794150049	0.88988988988989\\
0.858880740946215	0.890890890890891\\
0.860558408657979	0.891891891891892\\
0.860770684357175	0.892892892892893\\
0.861206349060613	0.893893893893894\\
0.861633292631044	0.894894894894895\\
0.861818360795545	0.895895895895896\\
0.862007699881584	0.896896896896897\\
0.86228106506307	0.897897897897898\\
0.862671122371722	0.898898898898899\\
0.863161522408533	0.8998998998999\\
0.86380682180116	0.900900900900901\\
0.864057570913701	0.901901901901902\\
0.864915061187868	0.902902902902903\\
0.865259957056627	0.903903903903904\\
0.865771595628952	0.904904904904905\\
0.865821252248061	0.905905905905906\\
0.866217887433549	0.906906906906907\\
0.86656852911374	0.907907907907908\\
0.866952486322906	0.908908908908909\\
0.867541534712696	0.90990990990991\\
0.867862840444216	0.910910910910911\\
0.868520109700833	0.911911911911912\\
0.868601300390141	0.912912912912913\\
0.868857192116603	0.913913913913914\\
0.869409495337891	0.914914914914915\\
0.869424819440337	0.915915915915916\\
0.870061547196345	0.916916916916917\\
0.870418117560589	0.917917917917918\\
0.87128273247099	0.918918918918919\\
0.871898274488017	0.91991991991992\\
0.871991471800156	0.920920920920921\\
0.871993140748328	0.921921921921922\\
0.872543856891037	0.922922922922923\\
0.873155619709416	0.923923923923924\\
0.873629855525975	0.924924924924925\\
0.874074420798222	0.925925925925926\\
0.874427339998248	0.926926926926927\\
0.87485391806548	0.927927927927928\\
0.875203765927398	0.928928928928929\\
0.87710458301466	0.92992992992993\\
0.877186589602292	0.930930930930931\\
0.877319851930426	0.931931931931932\\
0.877831686665345	0.932932932932933\\
0.878192243519604	0.933933933933934\\
0.880003625576876	0.934934934934935\\
0.880066512078546	0.935935935935936\\
0.880207327081675	0.936936936936937\\
0.880735950610456	0.937937937937938\\
0.881788964859996	0.938938938938939\\
0.88246876578811	0.93993993993994\\
0.882706334221808	0.940940940940941\\
0.882805664696521	0.941941941941942\\
0.88345376334417	0.942942942942943\\
0.885202208771675	0.943943943943944\\
0.885852651080396	0.944944944944945\\
0.886228320475291	0.945945945945946\\
0.887294063143599	0.946946946946947\\
0.887539263331501	0.947947947947948\\
0.887784792159329	0.948948948948949\\
0.889772058579213	0.94994994994995\\
0.889785852429751	0.950950950950951\\
0.8901007842854	0.951951951951952\\
0.890732293930701	0.952952952952953\\
0.891927645216412	0.953953953953954\\
0.893400701360591	0.954954954954955\\
0.894171460006812	0.955955955955956\\
0.894598435805571	0.956956956956957\\
0.895831823282172	0.957957957957958\\
0.896407476707866	0.958958958958959\\
0.897719284455764	0.95995995995996\\
0.899259346835487	0.960960960960961\\
0.899898418516141	0.961961961961962\\
0.900110102691757	0.962962962962963\\
0.900445250516871	0.963963963963964\\
0.900914900691994	0.964964964964965\\
0.902012293950957	0.965965965965966\\
0.902157394018688	0.966966966966967\\
0.902719984977928	0.967967967967968\\
0.905096952484487	0.968968968968969\\
0.906341387759841	0.96996996996997\\
0.907481391920553	0.970970970970971\\
0.907944384897861	0.971971971971972\\
0.910399848452945	0.972972972972973\\
0.91118249635113	0.973973973973974\\
0.912228384615936	0.974974974974975\\
0.913278866954787	0.975975975975976\\
0.915340523280791	0.976976976976977\\
0.915929461186296	0.977977977977978\\
0.915964802980922	0.978978978978979\\
0.919108627242375	0.97997997997998\\
0.921790678003805	0.980980980980981\\
0.923681074009404	0.981981981981982\\
0.928058240854779	0.982982982982983\\
0.929539896853169	0.983983983983984\\
0.930147975699061	0.984984984984985\\
0.93036797757443	0.985985985985986\\
0.937959690558271	0.986986986986987\\
0.940628066529159	0.987987987987988\\
0.944510659187735	0.988988988988989\\
0.952072927264771	0.98998998998999\\
0.955645595501346	0.990990990990991\\
0.969786971444054	0.991991991991992\\
0.970131115753195	0.992992992992993\\
0.974710716063084	0.993993993993994\\
0.984696987201143	0.994994994994995\\
0.984879939384695	0.995995995995996\\
0.990145456247067	0.996996996996997\\
1.01014851963703	0.997997997997998\\
1.04210434479209	0.998998998998999\\
1.07560487450711	1\\
};
\addlegendentry{CF-MIMO with UAV, $\kappa=0.1$ \cite{Dandrea}}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
1.36082481687244	0\\
1.48376134114676	0.00125156445556946\\
1.49525977036042	0.00250312891113892\\
1.56890349090071	0.00375469336670839\\
1.68257119300264	0.00500625782227785\\
1.69614186405212	0.00625782227784731\\
1.71136738008893	0.00750938673341677\\
1.73128269661787	0.00876095118898623\\
1.77374720969778	0.0100125156445557\\
1.80126898916953	0.0112640801001252\\
1.84218392678369	0.0125156445556946\\
1.86773204099607	0.0137672090112641\\
1.87741348274231	0.0150187734668335\\
1.88405481991472	0.016270337922403\\
1.88944458335803	0.0175219023779725\\
1.90415054684323	0.0187734668335419\\
1.93226481254335	0.0200250312891114\\
1.93333733146157	0.0212765957446809\\
1.94945211341346	0.0225281602002503\\
1.95429057527036	0.0237797246558198\\
1.95787272888819	0.0250312891113892\\
1.96063873143951	0.0262828535669587\\
1.97048668153432	0.0275344180225282\\
1.99941871649661	0.0287859824780976\\
2.00405588301054	0.0300375469336671\\
2.01041876244164	0.0312891113892365\\
2.01241153026566	0.032540675844806\\
2.02957807799249	0.0337922403003755\\
2.04134979003988	0.0350438047559449\\
2.05028664081888	0.0362953692115144\\
2.05974975667161	0.0375469336670839\\
2.0665251879353	0.0387984981226533\\
2.07413702767987	0.0400500625782228\\
2.08064167309616	0.0413016270337922\\
2.09020554345188	0.0425531914893617\\
2.0939191995707	0.0438047559449312\\
2.09783037625985	0.0450563204005006\\
2.10003005575486	0.0463078848560701\\
2.10545273094862	0.0475594493116396\\
2.12019326280832	0.048811013767209\\
2.12102050248638	0.0500625782227785\\
2.12110503594215	0.0513141426783479\\
2.12487781191033	0.0525657071339174\\
2.13774676511609	0.0538172715894869\\
2.13809787994014	0.0550688360450563\\
2.13856896023837	0.0563204005006258\\
2.1496968751453	0.0575719649561952\\
2.16448049569288	0.0588235294117647\\
2.17323509987675	0.0600750938673342\\
2.17342124563585	0.0613266583229036\\
2.17944330345464	0.0625782227784731\\
2.180475249945	0.0638297872340425\\
2.18246357797269	0.065081351689612\\
2.18438149645621	0.0663329161451815\\
2.18555689523996	0.0675844806007509\\
2.19225861500703	0.0688360450563204\\
2.20644469079503	0.0700876095118899\\
2.20862985027165	0.0713391739674593\\
2.21129292308638	0.0725907384230288\\
2.21308495341193	0.0738423028785982\\
2.22164227958601	0.0750938673341677\\
2.22595160382351	0.0763454317897372\\
2.23755199363186	0.0775969962453066\\
2.24292819404812	0.0788485607008761\\
2.24449151991814	0.0801001251564456\\
2.24457886992	0.081351689612015\\
2.25107681859234	0.0826032540675845\\
2.25419090369922	0.0838548185231539\\
2.25646092993221	0.0851063829787234\\
2.26430849304169	0.0863579474342929\\
2.26474460455627	0.0876095118898623\\
2.26564689793981	0.0888610763454318\\
2.26639121503186	0.0901126408010012\\
2.26649206063448	0.0913642052565707\\
2.27142325569873	0.0926157697121402\\
2.27215877949973	0.0938673341677096\\
2.27284437629019	0.0951188986232791\\
2.27310745272485	0.0963704630788486\\
2.27784833313558	0.097622027534418\\
2.28838986643642	0.0988735919899875\\
2.28973968119119	0.100125156445557\\
2.29135526778705	0.101376720901126\\
2.29738465677388	0.102628285356696\\
2.29872819040084	0.103879849812265\\
2.3000675690426	0.105131414267835\\
2.30917862925517	0.106382978723404\\
2.31103710578443	0.107634543178974\\
2.31232476670836	0.108886107634543\\
2.31286646790458	0.110137672090113\\
2.31416300130999	0.111389236545682\\
2.3164649528235	0.112640801001252\\
2.32509444983435	0.113892365456821\\
2.33067606742519	0.11514392991239\\
2.33372486715972	0.11639549436796\\
2.34850914648492	0.117647058823529\\
2.34876416599473	0.118898623279099\\
2.35108958655265	0.120150187734668\\
2.35837191223772	0.121401752190238\\
2.36107789842104	0.122653316645807\\
2.36748854379725	0.123904881101377\\
2.36809942474298	0.125156445556946\\
2.37282449890949	0.126408010012516\\
2.37359226195533	0.127659574468085\\
2.38845501541087	0.128911138923655\\
2.39148525341103	0.130162703379224\\
2.3927660086867	0.131414267834793\\
2.39315346551232	0.132665832290363\\
2.39337785241594	0.133917396745932\\
2.39556501090292	0.135168961201502\\
2.40587868308457	0.136420525657071\\
2.40698092647183	0.137672090112641\\
2.4124687538321	0.13892365456821\\
2.4180069918237	0.14017521902378\\
2.41864469727752	0.141426783479349\\
2.42424333523048	0.142678347934919\\
2.42662021535661	0.143929912390488\\
2.42805003186684	0.145181476846058\\
2.43203388155262	0.146433041301627\\
2.43300987679308	0.147684605757196\\
2.43455996099303	0.148936170212766\\
2.43586875875865	0.150187734668335\\
2.43743950258443	0.151439299123905\\
2.43749918755097	0.152690863579474\\
2.44045463011037	0.153942428035044\\
2.44372454351601	0.155193992490613\\
2.44648020603947	0.156445556946183\\
2.44907583448292	0.157697121401752\\
2.44918157278231	0.158948685857322\\
2.45232484612652	0.160200250312891\\
2.45927496669705	0.161451814768461\\
2.4637160256718	0.16270337922403\\
2.46703083221578	0.1639549436796\\
2.47115689572988	0.165206508135169\\
2.47135968400447	0.166458072590738\\
2.4733285656854	0.167709637046308\\
2.47774841802366	0.168961201501877\\
2.47929984077423	0.170212765957447\\
2.47982595537109	0.171464330413016\\
2.48079491335987	0.172715894868586\\
2.48256463449908	0.173967459324155\\
2.48394330662116	0.175219023779725\\
2.48458387268923	0.176470588235294\\
2.48497092200837	0.177722152690864\\
2.48802554221814	0.178973717146433\\
2.48807705407702	0.180225281602002\\
2.48976597995695	0.181476846057572\\
2.49050357725479	0.182728410513141\\
2.49675231299171	0.183979974968711\\
2.50018172064604	0.18523153942428\\
2.50093238807866	0.18648310387985\\
2.5109421900671	0.187734668335419\\
2.51127369891446	0.188986232790989\\
2.51326175992792	0.190237797246558\\
2.51426940461106	0.191489361702128\\
2.51460490520788	0.192740926157697\\
2.5152892781251	0.193992490613267\\
2.51637976838694	0.195244055068836\\
2.51659224753835	0.196495619524406\\
2.51673161971259	0.197747183979975\\
2.52417208162277	0.198998748435544\\
2.52432024179229	0.200250312891114\\
2.52897491317176	0.201501877346683\\
2.54194471067405	0.202753441802253\\
2.54272567049596	0.204005006257822\\
2.54522792118849	0.205256570713392\\
2.54661501884463	0.206508135168961\\
2.54970506302201	0.207759699624531\\
2.55107687243576	0.2090112640801\\
2.55280241828717	0.21026282853567\\
2.55518797362043	0.211514392991239\\
2.55699244782174	0.212765957446809\\
2.56245526693413	0.214017521902378\\
2.56302350582563	0.215269086357947\\
2.56848412594654	0.216520650813517\\
2.57206856813805	0.217772215269086\\
2.57213111975631	0.219023779724656\\
2.5739649157922	0.220275344180225\\
2.57594834454557	0.221526908635795\\
2.5779199188349	0.222778473091364\\
2.58037227103638	0.224030037546934\\
2.59342865673501	0.225281602002503\\
2.5983413531768	0.226533166458073\\
2.60200920237895	0.227784730913642\\
2.60391229627275	0.229036295369212\\
2.60490620204765	0.230287859824781\\
2.61071410071212	0.23153942428035\\
2.61544367987058	0.23279098873592\\
2.61571840437954	0.234042553191489\\
2.61739044395776	0.235294117647059\\
2.61824332963377	0.236545682102628\\
2.61844539357456	0.237797246558198\\
2.62047499706802	0.239048811013767\\
2.62058446820735	0.240300375469337\\
2.62351812525616	0.241551939924906\\
2.62379511562292	0.242803504380476\\
2.62401647540276	0.244055068836045\\
2.62546764920384	0.245306633291615\\
2.6258975830829	0.246558197747184\\
2.62807522058706	0.247809762202753\\
2.62898055647208	0.249061326658323\\
2.62941808284895	0.250312891113892\\
2.63092195373665	0.251564455569462\\
2.63181844305458	0.252816020025031\\
2.63853795387058	0.254067584480601\\
2.63913804462985	0.25531914893617\\
2.64107677219643	0.25657071339174\\
2.64540568981809	0.257822277847309\\
2.64549137792785	0.259073842302879\\
2.64595766653435	0.260325406758448\\
2.64941524145236	0.261576971214018\\
2.65158753952868	0.262828535669587\\
2.65197510526261	0.264080100125156\\
2.65209862007202	0.265331664580726\\
2.6533221664269	0.266583229036295\\
2.65434495711037	0.267834793491865\\
2.66284602333692	0.269086357947434\\
2.66805728487917	0.270337922403004\\
2.66894936509333	0.271589486858573\\
2.66984234137765	0.272841051314143\\
2.67140061933495	0.274092615769712\\
2.67222834959911	0.275344180225282\\
2.67919955003302	0.276595744680851\\
2.6796683435217	0.277847309136421\\
2.68214062388626	0.27909887359199\\
2.68582191544718	0.280350438047559\\
2.69173648883424	0.281602002503129\\
2.69432158577817	0.282853566958698\\
2.69579646061086	0.284105131414268\\
2.70090925547067	0.285356695869837\\
2.70282510018919	0.286608260325407\\
2.70519826882038	0.287859824780976\\
2.70583301588418	0.289111389236546\\
2.7061769311693	0.290362953692115\\
2.70640631950696	0.291614518147685\\
2.7092810724404	0.292866082603254\\
2.70959052596102	0.294117647058824\\
2.71184896466608	0.295369211514393\\
2.71639291974817	0.296620775969962\\
2.72629903076515	0.297872340425532\\
2.7284232863139	0.299123904881101\\
2.73097917028192	0.300375469336671\\
2.73273495362598	0.30162703379224\\
2.7369468485728	0.30287859824781\\
2.73851296139755	0.304130162703379\\
2.74419133731733	0.305381727158949\\
2.74918109198166	0.306633291614518\\
2.75098524671717	0.307884856070088\\
2.75195880638652	0.309136420525657\\
2.75329691329709	0.310387984981227\\
2.75537846739239	0.311639549436796\\
2.75912005654554	0.312891113892365\\
2.75955908286602	0.314142678347935\\
2.75979776002293	0.315394242803504\\
2.76256824306618	0.316645807259074\\
2.76745623596179	0.317897371714643\\
2.77627441054849	0.319148936170213\\
2.77703610572885	0.320400500625782\\
2.7801999705207	0.321652065081352\\
2.7802093426215	0.322903629536921\\
2.78348899605211	0.324155193992491\\
2.78367888472473	0.32540675844806\\
2.78555432805099	0.32665832290363\\
2.80551251779235	0.327909887359199\\
2.80923399886403	0.329161451814768\\
2.80978287821715	0.330413016270338\\
2.8108460097531	0.331664580725907\\
2.81194680128215	0.332916145181477\\
2.81481127569041	0.334167709637046\\
2.81851622648643	0.335419274092616\\
2.82286513356913	0.336670838548185\\
2.82709050561158	0.337922403003755\\
2.82736693709455	0.339173967459324\\
2.83169956739559	0.340425531914894\\
2.83212036967324	0.341677096370463\\
2.83494307347413	0.342928660826033\\
2.83595984516292	0.344180225281602\\
2.83733855263756	0.345431789737171\\
2.841090433682	0.346683354192741\\
2.84138198356946	0.34793491864831\\
2.84517463675023	0.34918648310388\\
2.84535056102731	0.350438047559449\\
2.84667065015663	0.351689612015019\\
2.84910450357396	0.352941176470588\\
2.84985807741988	0.354192740926158\\
2.85274650336007	0.355444305381727\\
2.85623893912338	0.356695869837297\\
2.85794946387699	0.357947434292866\\
2.85814353351262	0.359198998748436\\
2.85944438155901	0.360450563204005\\
2.86068350682471	0.361702127659574\\
2.8677517887072	0.362953692115144\\
2.86985107913356	0.364205256570713\\
2.87348231884229	0.365456821026283\\
2.87504053557756	0.366708385481852\\
2.87811175617727	0.367959949937422\\
2.88038118257313	0.369211514392991\\
2.88165334867277	0.370463078848561\\
2.88286737556231	0.37171464330413\\
2.8828816775327	0.3729662077597\\
2.88313615942291	0.374217772215269\\
2.88632256129305	0.375469336670839\\
2.89134019318444	0.376720901126408\\
2.89260997793567	0.377972465581977\\
2.89557866978604	0.379224030037547\\
2.89945215962166	0.380475594493116\\
2.89995345756898	0.381727158948686\\
2.90349526803839	0.382978723404255\\
2.90863001597174	0.384230287859825\\
2.90926901763801	0.385481852315394\\
2.90997907800042	0.386733416770964\\
2.91019088446977	0.387984981226533\\
2.91043090815834	0.389236545682103\\
2.91054300208909	0.390488110137672\\
2.91108014241078	0.391739674593242\\
2.91136239236908	0.392991239048811\\
2.91311098526598	0.39424280350438\\
2.914648549097	0.39549436795995\\
2.91516254383579	0.396745932415519\\
2.91558281618513	0.397997496871089\\
2.91826695525131	0.399249061326658\\
2.92365451812019	0.400500625782228\\
2.92941741197131	0.401752190237797\\
2.93303457747614	0.403003754693367\\
2.93661522057265	0.404255319148936\\
2.93785842838051	0.405506883604506\\
2.94070350755029	0.406758448060075\\
2.94252635940579	0.408010012515645\\
2.94423957252834	0.409261576971214\\
2.94449425116295	0.410513141426783\\
2.94593527114948	0.411764705882353\\
2.94716871625262	0.413016270337922\\
2.94879539506511	0.414267834793492\\
2.94924829844315	0.415519399249061\\
2.9513571527733	0.416770963704631\\
2.9514795750023	0.4180225281602\\
2.95320854674858	0.41927409261577\\
2.953989297874	0.420525657071339\\
2.95596539144486	0.421777221526909\\
2.95680209588693	0.423028785982478\\
2.95862352225827	0.424280350438048\\
2.96359966958512	0.425531914893617\\
2.96383507867867	0.426783479349186\\
2.96854308625838	0.428035043804756\\
2.96865688189003	0.429286608260325\\
2.97368994375707	0.430538172715895\\
2.97673433746342	0.431789737171464\\
2.97769866889816	0.433041301627034\\
2.97799909897597	0.434292866082603\\
2.98056060792349	0.435544430538173\\
2.9827231966581	0.436795994993742\\
2.98410320568101	0.438047559449312\\
2.98688743470359	0.439299123904881\\
2.98868354912746	0.440550688360451\\
2.9887629833163	0.44180225281602\\
2.98877946716974	0.443053817271589\\
2.98974949020495	0.444305381727159\\
2.99501449942087	0.445556946182728\\
2.99568574168881	0.446808510638298\\
2.99583538847135	0.448060075093867\\
2.99624021399728	0.449311639549437\\
2.99855920980514	0.450563204005006\\
3.00081672980942	0.451814768460576\\
3.00294961364915	0.453066332916145\\
3.00395505728351	0.454317897371715\\
3.00571093868939	0.455569461827284\\
3.00789579568253	0.456821026282854\\
3.01087324219132	0.458072590738423\\
3.01134498910834	0.459324155193993\\
3.01348863359533	0.460575719649562\\
3.01404237153339	0.461827284105131\\
3.02335147648409	0.463078848560701\\
3.02648297568907	0.46433041301627\\
3.02806743563328	0.46558197747184\\
3.02861690328398	0.466833541927409\\
3.03032543367541	0.468085106382979\\
3.03765728859816	0.469336670838548\\
3.03822089379324	0.470588235294118\\
3.03884969228434	0.471839799749687\\
3.04103679055987	0.473091364205257\\
3.0425553506609	0.474342928660826\\
3.04284810076062	0.475594493116396\\
3.04614685094839	0.476846057571965\\
3.04734292561202	0.478097622027534\\
3.04900622561671	0.479349186483104\\
3.05119551207305	0.480600750938673\\
3.05154211509025	0.481852315394243\\
3.06157230994112	0.483103879849812\\
3.0641763245038	0.484355444305382\\
3.0643826253073	0.485607008760951\\
3.06815849992605	0.486858573216521\\
3.06963209574423	0.48811013767209\\
3.0711631529732	0.48936170212766\\
3.07439300700285	0.490613266583229\\
3.07654684943777	0.491864831038799\\
3.07810069972251	0.493116395494368\\
3.08898415712204	0.494367959949937\\
3.09002595944158	0.495619524405507\\
3.09140137390916	0.496871088861076\\
3.09292404004559	0.498122653316646\\
3.09479459899198	0.499374217772215\\
3.09492218980182	0.500625782227785\\
3.09608299393707	0.501877346683354\\
3.09704913089079	0.503128911138924\\
3.100195323982	0.504380475594493\\
3.10193859130139	0.505632040050063\\
3.10649257842378	0.506883604505632\\
3.1070359204033	0.508135168961201\\
3.1074723670509	0.509386733416771\\
3.10770347495306	0.51063829787234\\
3.11541209449988	0.51188986232791\\
3.11874335452782	0.513141426783479\\
3.1227327576842	0.514392991239049\\
3.12389327742353	0.515644555694618\\
3.12636416748833	0.516896120150188\\
3.13465958528188	0.518147684605757\\
3.13591294618445	0.519399249061327\\
3.13826235971965	0.520650813516896\\
3.13882164262088	0.521902377972466\\
3.13956805518867	0.523153942428035\\
3.14139410597877	0.524405506883605\\
3.14166055162124	0.525657071339174\\
3.14212965314894	0.526908635794743\\
3.14591807734559	0.528160200250313\\
3.1471587372189	0.529411764705882\\
3.15517124084815	0.530663329161452\\
3.15597964357769	0.531914893617021\\
3.16327183607817	0.533166458072591\\
3.1639320167857	0.53441802252816\\
3.16545940071487	0.53566958698373\\
3.16568111495477	0.536921151439299\\
3.16765617140716	0.538172715894869\\
3.16790655867957	0.539424280350438\\
3.16800675403135	0.540675844806007\\
3.16891000134889	0.541927409261577\\
3.18214221474254	0.543178973717146\\
3.18242468681054	0.544430538172716\\
3.19002149491449	0.545682102628285\\
3.19022196744221	0.546933667083855\\
3.19395632631506	0.548185231539424\\
3.19644172379155	0.549436795994994\\
3.19990332081727	0.550688360450563\\
3.20015645756323	0.551939924906133\\
3.20079742331558	0.553191489361702\\
3.20125832693817	0.554443053817272\\
3.20147324623249	0.555694618272841\\
3.20679576657322	0.556946182728411\\
3.20688608068181	0.55819774718398\\
3.20865700842744	0.559449311639549\\
3.20912898200029	0.560700876095119\\
3.21286801480182	0.561952440550688\\
3.2187887087013	0.563204005006258\\
3.22035968060747	0.564455569461827\\
3.22295077475908	0.565707133917397\\
3.22524786428013	0.566958698372966\\
3.22938362177826	0.568210262828536\\
3.23015454590054	0.569461827284105\\
3.23827547987299	0.570713391739675\\
3.23988725526129	0.571964956195244\\
3.24032649731854	0.573216520650814\\
3.24064419901404	0.574468085106383\\
3.24110467386663	0.575719649561952\\
3.24324944831556	0.576971214017522\\
3.26434475241055	0.578222778473091\\
3.26545391089919	0.579474342928661\\
3.27012756405795	0.58072590738423\\
3.27049897465864	0.5819774718398\\
3.27363691639602	0.583229036295369\\
3.27517211211668	0.584480600750939\\
3.27729042658585	0.585732165206508\\
3.27903857949003	0.586983729662078\\
3.27940498663339	0.588235294117647\\
3.28176514483166	0.589486858573216\\
3.28278036310183	0.590738423028786\\
3.28636170247651	0.591989987484355\\
3.29225623374912	0.593241551939925\\
3.29644283036243	0.594493116395494\\
3.29735060740303	0.595744680851064\\
3.30039266206464	0.596996245306633\\
3.30475499947784	0.598247809762203\\
3.30738282146804	0.599499374217772\\
3.30939837769056	0.600750938673342\\
3.31406072460865	0.602002503128911\\
3.31881545991011	0.603254067584481\\
3.3219510343865	0.60450563204005\\
3.32609243333898	0.60575719649562\\
3.32905301457901	0.607008760951189\\
3.32928506678771	0.608260325406758\\
3.33757880261491	0.609511889862328\\
3.33871580414397	0.610763454317897\\
3.3435389571964	0.612015018773467\\
3.34574107178672	0.613266583229036\\
3.34736078306873	0.614518147684606\\
3.34821337415115	0.615769712140175\\
3.35305490040549	0.617021276595745\\
3.35494377783971	0.618272841051314\\
3.3599597390207	0.619524405506884\\
3.36002633677873	0.620775969962453\\
3.37401804222902	0.622027534418022\\
3.37757013098433	0.623279098873592\\
3.37978285698473	0.624530663329161\\
3.38448513730978	0.625782227784731\\
3.38724305499641	0.6270337922403\\
3.38775650856132	0.62828535669587\\
3.39185723168669	0.629536921151439\\
3.39260541956163	0.630788485607009\\
3.39368498397363	0.632040050062578\\
3.39429566838388	0.633291614518148\\
3.39592306932408	0.634543178973717\\
3.39944993565734	0.635794743429287\\
3.41494188415285	0.637046307884856\\
3.4183898346517	0.638297872340426\\
3.42262596150978	0.639549436795995\\
3.42478410144283	0.640801001251564\\
3.42674596617505	0.642052565707134\\
3.42724968912266	0.643304130162703\\
3.43062426327644	0.644555694618273\\
3.43173741436759	0.645807259073842\\
3.4346085332339	0.647058823529412\\
3.43495828250084	0.648310387984981\\
3.4372885207346	0.649561952440551\\
3.44284856024695	0.65081351689612\\
3.44380389010889	0.65206508135169\\
3.45049134394068	0.653316645807259\\
3.45094501011635	0.654568210262829\\
3.45198072884932	0.655819774718398\\
3.4522201325547	0.657071339173967\\
3.45320345589556	0.658322903629537\\
3.45500107128855	0.659574468085106\\
3.46392771007876	0.660826032540676\\
3.47011978416141	0.662077596996245\\
3.47695918895156	0.663329161451815\\
3.47803573590918	0.664580725907384\\
3.48300465825995	0.665832290362954\\
3.49193168188081	0.667083854818523\\
3.49265637341616	0.668335419274093\\
3.49384234246592	0.669586983729662\\
3.49599355508699	0.670838548185232\\
3.50250381504106	0.672090112640801\\
3.50438737454798	0.67334167709637\\
3.51273626984819	0.67459324155194\\
3.52163907188611	0.675844806007509\\
3.52393603534064	0.677096370463079\\
3.52806786832604	0.678347934918648\\
3.53381201249525	0.679599499374218\\
3.53570556101172	0.680851063829787\\
3.53626921389784	0.682102628285357\\
3.53962106300263	0.683354192740926\\
3.54056033047714	0.684605757196496\\
3.54241282888259	0.685857321652065\\
3.5427704821003	0.687108886107635\\
3.54433095617203	0.688360450563204\\
3.54644640638382	0.689612015018773\\
3.55039839981538	0.690863579474343\\
3.55237913804843	0.692115143929912\\
3.55455441527996	0.693366708385482\\
3.55860375512817	0.694618272841051\\
3.56092104494652	0.695869837296621\\
3.56136057261282	0.69712140175219\\
3.5621616188092	0.69837296620776\\
3.57113784143687	0.699624530663329\\
3.57374662068428	0.700876095118899\\
3.57487548333376	0.702127659574468\\
3.57627867325036	0.703379224030037\\
3.57872273070879	0.704630788485607\\
3.5836574142719	0.705882352941177\\
3.5891334066796	0.707133917396746\\
3.58938141421458	0.708385481852315\\
3.59239514828016	0.709637046307885\\
3.59297358864458	0.710888610763454\\
3.59324569853473	0.712140175219024\\
3.5970572803713	0.713391739674593\\
3.59896840588776	0.714643304130163\\
3.60012918687596	0.715894868585732\\
3.61262993267237	0.717146433041302\\
3.61639984619192	0.718397997496871\\
3.61778442156456	0.719649561952441\\
3.62253260360953	0.72090112640801\\
3.62535195098051	0.722152690863579\\
3.62664866327688	0.723404255319149\\
3.62736300595477	0.724655819774718\\
3.62810208660972	0.725907384230288\\
3.62959529630432	0.727158948685857\\
3.6333254825422	0.728410513141427\\
3.63601516464324	0.729662077596996\\
3.63995590277296	0.730913642052566\\
3.65458670833617	0.732165206508135\\
3.6558890083734	0.733416770963705\\
3.65745112817462	0.734668335419274\\
3.66172696687062	0.735919899874844\\
3.67139242448246	0.737171464330413\\
3.67445101790343	0.738423028785982\\
3.67654961842343	0.739674593241552\\
3.67673501254357	0.740926157697121\\
3.68042208794071	0.742177722152691\\
3.68261380051048	0.74342928660826\\
3.68629203687838	0.74468085106383\\
3.69032277469213	0.745932415519399\\
3.69805818263345	0.747183979974969\\
3.69842883814749	0.748435544430538\\
3.7072699303439	0.749687108886108\\
3.70894177442055	0.750938673341677\\
3.70984631776931	0.752190237797247\\
3.71660874519903	0.753441802252816\\
3.71661685547075	0.754693366708385\\
3.71881789917778	0.755944931163955\\
3.72274961000298	0.757196495619524\\
3.7246108610204	0.758448060075094\\
3.72517299835343	0.759699624530663\\
3.72678983916946	0.760951188986233\\
3.72690798270191	0.762202753441802\\
3.73858093848352	0.763454317897372\\
3.74170611414482	0.764705882352941\\
3.75074594792411	0.765957446808511\\
3.75222967156651	0.76720901126408\\
3.75276324017878	0.76846057571965\\
3.76008765362006	0.769712140175219\\
3.76219528886846	0.770963704630788\\
3.76755805339043	0.772215269086358\\
3.77135345937536	0.773466833541927\\
3.77644341887544	0.774718397997497\\
3.78092491020337	0.775969962453066\\
3.78484647748247	0.777221526908636\\
3.78823561291214	0.778473091364205\\
3.79042782359731	0.779724655819775\\
3.79280988909562	0.780976220275344\\
3.79324207747539	0.782227784730914\\
3.79868446374645	0.783479349186483\\
3.80060570015135	0.784730913642053\\
3.80561667910872	0.785982478097622\\
3.81730146494004	0.787234042553192\\
3.81879621640208	0.788485607008761\\
3.82618936149894	0.78973717146433\\
3.82736343451579	0.7909887359199\\
3.82861926194952	0.792240300375469\\
3.83845177080555	0.793491864831039\\
3.83885652572393	0.794743429286608\\
3.84099259598581	0.795994993742178\\
3.84155345807756	0.797246558197747\\
3.84216676988419	0.798498122653317\\
3.84353149627807	0.799749687108886\\
3.84401146695631	0.801001251564456\\
3.85174308073142	0.802252816020025\\
3.85233747383797	0.803504380475594\\
3.8549143109744	0.804755944931164\\
3.8571390846895	0.806007509386733\\
3.86042269682268	0.807259073842303\\
3.86263913692029	0.808510638297872\\
3.87482331066356	0.809762202753442\\
3.88107058676262	0.811013767209011\\
3.88304002971016	0.812265331664581\\
3.8847663846421	0.81351689612015\\
3.88629234184727	0.81476846057572\\
3.88860890632678	0.816020025031289\\
3.89102627924594	0.817271589486859\\
3.89276285327361	0.818523153942428\\
3.89468075672984	0.819774718397998\\
3.89844806718941	0.821026282853567\\
3.90355001835153	0.822277847309136\\
3.90421276809279	0.823529411764706\\
3.90491874674968	0.824780976220275\\
3.90715269995504	0.826032540675845\\
3.91114003170306	0.827284105131414\\
3.91165759427385	0.828535669586984\\
3.91231563899972	0.829787234042553\\
3.91647280628687	0.831038798498123\\
3.92519649110936	0.832290362953692\\
3.92664710160049	0.833541927409262\\
3.95003206816307	0.834793491864831\\
3.9511452138395	0.8360450563204\\
3.97146147015625	0.83729662077597\\
3.97488972540638	0.838548185231539\\
3.97513516800185	0.839799749687109\\
3.97562743998916	0.841051314142678\\
3.97816576668427	0.842302878598248\\
3.98231332585408	0.843554443053817\\
3.99094738092225	0.844806007509387\\
3.9984966327357	0.846057571964956\\
4.00651596065991	0.847309136420526\\
4.01292329551765	0.848560700876095\\
4.01520368672793	0.849812265331665\\
4.01719216806848	0.851063829787234\\
4.01925270339367	0.852315394242804\\
4.02031561155762	0.853566958698373\\
4.02781153419683	0.854818523153942\\
4.04558949279855	0.856070087609512\\
4.04708204823981	0.857321652065081\\
4.05007404655312	0.858573216520651\\
4.05863227499877	0.85982478097622\\
4.06499995178883	0.86107634543179\\
4.07969361115104	0.862327909887359\\
4.08861816467371	0.863579474342929\\
4.09470617669917	0.864831038798498\\
4.10069183869148	0.866082603254068\\
4.10333657134308	0.867334167709637\\
4.10404774756903	0.868585732165207\\
4.12367431017256	0.869837296620776\\
4.12530129055354	0.871088861076345\\
4.12830359723741	0.872340425531915\\
4.1285301968326	0.873591989987484\\
4.14335144792472	0.874843554443054\\
4.15981240104367	0.876095118898623\\
4.16030167182264	0.877346683354193\\
4.16195821470491	0.878598247809762\\
4.18394707311047	0.879849812265332\\
4.1856589659648	0.881101376720901\\
4.19276264088363	0.882352941176471\\
4.19609960484391	0.88360450563204\\
4.19720703153176	0.884856070087609\\
4.19769807091035	0.886107634543179\\
4.20111128583622	0.887359198998748\\
4.20346418205256	0.888610763454318\\
4.20385795980165	0.889862327909887\\
4.21903691203616	0.891113892365457\\
4.22190351703226	0.892365456821026\\
4.23498329766443	0.893617021276596\\
4.24884681266437	0.894868585732165\\
4.2554082232445	0.896120150187735\\
4.25661748085681	0.897371714643304\\
4.25932420467587	0.898623279098874\\
4.2603079071551	0.899874843554443\\
4.27794607513251	0.901126408010013\\
4.28679543982632	0.902377972465582\\
4.29050500292814	0.903629536921151\\
4.29796623962485	0.904881101376721\\
4.33044245773874	0.90613266583229\\
4.35360665460364	0.90738423028786\\
4.36074145900059	0.908635794743429\\
4.36447568869505	0.909887359198999\\
4.36492825255058	0.911138923654568\\
4.36520638495992	0.912390488110138\\
4.36721505636459	0.913642052565707\\
4.37189691611449	0.914893617021277\\
4.38378902169114	0.916145181476846\\
4.39213539831244	0.917396745932415\\
4.40488982648173	0.918648310387985\\
4.40507370994765	0.919899874843554\\
4.40548080708758	0.921151439299124\\
4.43155345758975	0.922403003754693\\
4.44785272367244	0.923654568210263\\
4.44909731250699	0.924906132665832\\
4.46846552497823	0.926157697121402\\
4.47248733862472	0.927409261576971\\
4.4917473350374	0.928660826032541\\
4.55561858481063	0.92991239048811\\
4.56483291452653	0.93116395494368\\
4.56985398050259	0.932415519399249\\
4.57125863429803	0.933667083854819\\
4.57407475179442	0.934918648310388\\
4.60049813773265	0.936170212765957\\
4.61240754612785	0.937421777221527\\
4.63414835983932	0.938673341677096\\
4.63504163484984	0.939924906132666\\
4.64074830596816	0.941176470588235\\
4.65939844827453	0.942428035043805\\
4.66957154238397	0.943679599499374\\
4.67959978132161	0.944931163954944\\
4.68099162080797	0.946182728410513\\
4.71578629586058	0.947434292866083\\
4.72936760009237	0.948685857321652\\
4.73832275982242	0.949937421777222\\
4.74794537247681	0.951188986232791\\
4.81622692550676	0.95244055068836\\
4.83977451226803	0.95369211514393\\
4.8409429108377	0.954943679599499\\
4.85809428445642	0.956195244055069\\
4.87374899904334	0.957446808510638\\
4.88884261997196	0.958698372966208\\
4.93091738805615	0.959949937421777\\
4.93909035033513	0.961201501877347\\
4.9663471805785	0.962453066332916\\
4.9709909964071	0.963704630788486\\
4.97873555511503	0.964956195244055\\
4.97977842293631	0.966207759699625\\
4.98561611640817	0.967459324155194\\
4.98798261501915	0.968710888610763\\
5.01953236855997	0.969962453066333\\
5.03046577568626	0.971214017521902\\
5.09193221732842	0.972465581977472\\
5.09303869272862	0.973717146433041\\
5.09484713156569	0.974968710888611\\
5.11214831247475	0.97622027534418\\
5.1146636366251	0.97747183979975\\
5.13046753797099	0.978723404255319\\
5.18427527955934	0.979974968710889\\
5.18535080816402	0.981226533166458\\
5.19040105427614	0.982478097622028\\
5.21763617561368	0.983729662077597\\
5.27904520220054	0.984981226533166\\
5.31005010865985	0.986232790988736\\
5.35897614042201	0.987484355444305\\
5.39495752915768	0.988735919899875\\
5.43351209521206	0.989987484355444\\
5.55658830557737	0.991239048811014\\
5.6249944586896	0.992490613266583\\
5.77208156632369	0.993742177722153\\
6.02468951430745	0.994993742177722\\
6.04340730457931	0.996245306633292\\
6.24289684895203	0.997496871088861\\
6.2552617816254	0.99874843554443\\
8.03938080198219	1\\
};
\addlegendentry{RIS-CF MIMO, $\kappa=0.05$, $N=10$}


\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
3.90831171188257	0\\
3.99641882357257	0.001001001001001\\
4.01953715311936	0.002002002002002\\
4.02551477049065	0.003003003003003\\
4.162783521824	0.004004004004004\\
4.17950272591612	0.005005005005005\\
4.219003845812	0.00600600600600601\\
4.32691625049614	0.00700700700700701\\
4.43947171759421	0.00800800800800801\\
4.54709415930084	0.00900900900900901\\
4.5658753486757	0.01001001001001\\
4.6789259274209	0.011011011011011\\
4.68462433853817	0.012012012012012\\
4.74660096263592	0.013013013013013\\
4.8366823022946	0.014014014014014\\
4.89204509067051	0.015015015015015\\
4.92333785091228	0.016016016016016\\
4.93333312293205	0.017017017017017\\
4.94521106899462	0.018018018018018\\
4.94641789106169	0.019019019019019\\
4.99719991486375	0.02002002002002\\
5.037702774064	0.021021021021021\\
5.05032817645186	0.022022022022022\\
5.06281395743121	0.023023023023023\\
5.08668663493809	0.024024024024024\\
5.09664698305593	0.025025025025025\\
5.16735442623462	0.026026026026026\\
5.18166533781757	0.027027027027027\\
5.18667760700581	0.028028028028028\\
5.2068203318257	0.029029029029029\\
5.21527297230806	0.03003003003003\\
5.21828996790569	0.031031031031031\\
5.28064021385833	0.032032032032032\\
5.28186547101268	0.033033033033033\\
5.30509883185003	0.034034034034034\\
5.3289563522998	0.035035035035035\\
5.33187720008708	0.036036036036036\\
5.33731050098343	0.037037037037037\\
5.3512086592138	0.038038038038038\\
5.37123522403162	0.039039039039039\\
5.37588896077175	0.04004004004004\\
5.3825736037133	0.041041041041041\\
5.39331991542395	0.042042042042042\\
5.39401158463554	0.043043043043043\\
5.41552829052153	0.044044044044044\\
5.42485250383587	0.045045045045045\\
5.45945729506649	0.046046046046046\\
5.47752575296882	0.047047047047047\\
5.48012288381318	0.048048048048048\\
5.50551649046356	0.049049049049049\\
5.51614640026791	0.0500500500500501\\
5.52956053790398	0.0510510510510511\\
5.53300699380095	0.0520520520520521\\
5.54041051765114	0.0530530530530531\\
5.55701254551912	0.0540540540540541\\
5.55751779787195	0.0550550550550551\\
5.57590662825308	0.0560560560560561\\
5.57721014610343	0.0570570570570571\\
5.58681859547687	0.0580580580580581\\
5.58857286036231	0.0590590590590591\\
5.59245636666382	0.0600600600600601\\
5.63289216130022	0.0610610610610611\\
5.64690850533438	0.0620620620620621\\
5.68195485328781	0.0630630630630631\\
5.69662966933464	0.0640640640640641\\
5.69763596712229	0.0650650650650651\\
5.70455345197994	0.0660660660660661\\
5.75234453689728	0.0670670670670671\\
5.75674847843226	0.0680680680680681\\
5.76261350501138	0.0690690690690691\\
5.76456697918817	0.0700700700700701\\
5.80684859470155	0.0710710710710711\\
5.81096801633365	0.0720720720720721\\
5.81545775595146	0.0730730730730731\\
5.82152138666221	0.0740740740740741\\
5.83341627801233	0.0750750750750751\\
5.86293711154212	0.0760760760760761\\
5.86792445186967	0.0770770770770771\\
5.92594743533373	0.0780780780780781\\
5.93745376499035	0.0790790790790791\\
5.94778625126809	0.0800800800800801\\
5.95627142158108	0.0810810810810811\\
5.96123952762241	0.0820820820820821\\
5.97072103190703	0.0830830830830831\\
5.98792067251964	0.0840840840840841\\
5.98932137709696	0.0850850850850851\\
5.9964652695035	0.0860860860860861\\
6.01161921421105	0.0870870870870871\\
6.01838248213891	0.0880880880880881\\
6.02220846705493	0.0890890890890891\\
6.04534229501979	0.0900900900900901\\
6.0608649416355	0.0910910910910911\\
6.077523339016	0.0920920920920921\\
6.08247687439962	0.0930930930930931\\
6.09298034865248	0.0940940940940941\\
6.11157185116064	0.0950950950950951\\
6.1210914532672	0.0960960960960961\\
6.14024673167064	0.0970970970970971\\
6.14260026484351	0.0980980980980981\\
6.14929444916636	0.0990990990990991\\
6.15037667628189	0.1001001001001\\
6.16276943106143	0.101101101101101\\
6.16306196587908	0.102102102102102\\
6.17332329128253	0.103103103103103\\
6.1739049578746	0.104104104104104\\
6.17946016994014	0.105105105105105\\
6.20189222250391	0.106106106106106\\
6.20437533270206	0.107107107107107\\
6.20447205851018	0.108108108108108\\
6.22243562735825	0.109109109109109\\
6.233675776832	0.11011011011011\\
6.24010705963542	0.111111111111111\\
6.24363680702027	0.112112112112112\\
6.24658574266095	0.113113113113113\\
6.24825660446571	0.114114114114114\\
6.25717871555622	0.115115115115115\\
6.26360707850878	0.116116116116116\\
6.27431116071714	0.117117117117117\\
6.27540130844577	0.118118118118118\\
6.29249373551019	0.119119119119119\\
6.31184700284197	0.12012012012012\\
6.32029453315864	0.121121121121121\\
6.33075817534472	0.122122122122122\\
6.34369569504234	0.123123123123123\\
6.34437555553904	0.124124124124124\\
6.34472773469042	0.125125125125125\\
6.34526764167609	0.126126126126126\\
6.34638497712748	0.127127127127127\\
6.34754750829419	0.128128128128128\\
6.35022153696692	0.129129129129129\\
6.35293803628678	0.13013013013013\\
6.3609746857053	0.131131131131131\\
6.38200781070686	0.132132132132132\\
6.38348028583259	0.133133133133133\\
6.39002999496124	0.134134134134134\\
6.3901387365296	0.135135135135135\\
6.40084283987928	0.136136136136136\\
6.4107006840538	0.137137137137137\\
6.4125241902737	0.138138138138138\\
6.41640722579729	0.139139139139139\\
6.41789296495222	0.14014014014014\\
6.4497034370595	0.141141141141141\\
6.45875580595283	0.142142142142142\\
6.46159895735472	0.143143143143143\\
6.46438163227624	0.144144144144144\\
6.478435808731	0.145145145145145\\
6.48549949489291	0.146146146146146\\
6.49765699543774	0.147147147147147\\
6.50496404179711	0.148148148148148\\
6.50907039323945	0.149149149149149\\
6.51195699229226	0.15015015015015\\
6.524494254145	0.151151151151151\\
6.53059065010282	0.152152152152152\\
6.53777784662881	0.153153153153153\\
6.53982029310378	0.154154154154154\\
6.54146142000668	0.155155155155155\\
6.55199822428736	0.156156156156156\\
6.55763643973677	0.157157157157157\\
6.5642174071784	0.158158158158158\\
6.56625268060779	0.159159159159159\\
6.57408499625056	0.16016016016016\\
6.5772732952294	0.161161161161161\\
6.58182177189858	0.162162162162162\\
6.58240807058044	0.163163163163163\\
6.58253815382622	0.164164164164164\\
6.58417933894957	0.165165165165165\\
6.5879334894574	0.166166166166166\\
6.59433732469645	0.167167167167167\\
6.59781648979518	0.168168168168168\\
6.60437615649962	0.169169169169169\\
6.60867304424637	0.17017017017017\\
6.61204355464719	0.171171171171171\\
6.61503911322566	0.172172172172172\\
6.63382257964664	0.173173173173173\\
6.63407565713456	0.174174174174174\\
6.64038044305005	0.175175175175175\\
6.64046784761092	0.176176176176176\\
6.64860171123667	0.177177177177177\\
6.64978181194821	0.178178178178178\\
6.6523687646401	0.179179179179179\\
6.65801297366908	0.18018018018018\\
6.66667478468003	0.181181181181181\\
6.67101322567967	0.182182182182182\\
6.68412297033587	0.183183183183183\\
6.69197242895121	0.184184184184184\\
6.6994127572378	0.185185185185185\\
6.71018144818301	0.186186186186186\\
6.71778545293447	0.187187187187187\\
6.72346806013149	0.188188188188188\\
6.72756118259264	0.189189189189189\\
6.73940842035325	0.19019019019019\\
6.75552708230717	0.191191191191191\\
6.76318108328753	0.192192192192192\\
6.76400853936825	0.193193193193193\\
6.76968618333998	0.194194194194194\\
6.77157030383889	0.195195195195195\\
6.78831986106135	0.196196196196196\\
6.82926997192676	0.197197197197197\\
6.84824304812611	0.198198198198198\\
6.85739447608751	0.199199199199199\\
6.86671137425287	0.2002002002002\\
6.87158296889662	0.201201201201201\\
6.87673853595201	0.202202202202202\\
6.88678432029944	0.203203203203203\\
6.89176925184704	0.204204204204204\\
6.91673120360976	0.205205205205205\\
6.92270343699213	0.206206206206206\\
6.92828320980362	0.207207207207207\\
6.93825677664071	0.208208208208208\\
6.93838277691815	0.209209209209209\\
6.93847354566121	0.21021021021021\\
6.94287207752039	0.211211211211211\\
6.9498071004841	0.212212212212212\\
6.95378028014262	0.213213213213213\\
6.96079754643367	0.214214214214214\\
6.97494175912462	0.215215215215215\\
6.98829333150316	0.216216216216216\\
6.99125010813481	0.217217217217217\\
7.00595077172068	0.218218218218218\\
7.01274128439464	0.219219219219219\\
7.0194107224702	0.22022022022022\\
7.02407223478131	0.221221221221221\\
7.03985740276736	0.222222222222222\\
7.04146017698266	0.223223223223223\\
7.0499372375009	0.224224224224224\\
7.05540232690307	0.225225225225225\\
7.05999609257794	0.226226226226226\\
7.06342815469827	0.227227227227227\\
7.0657374659618	0.228228228228228\\
7.07434711748623	0.229229229229229\\
7.09036923247273	0.23023023023023\\
7.09535527812964	0.231231231231231\\
7.09689189359646	0.232232232232232\\
7.12001017826184	0.233233233233233\\
7.12339805000124	0.234234234234234\\
7.12412531221686	0.235235235235235\\
7.12930859718559	0.236236236236236\\
7.13113671119791	0.237237237237237\\
7.13158324652027	0.238238238238238\\
7.13667883497391	0.239239239239239\\
7.14476650384526	0.24024024024024\\
7.14667012214487	0.241241241241241\\
7.14726967090018	0.242242242242242\\
7.15306189089536	0.243243243243243\\
7.15822035224457	0.244244244244244\\
7.16082966346193	0.245245245245245\\
7.1634996806341	0.246246246246246\\
7.16410578329072	0.247247247247247\\
7.17226761702504	0.248248248248248\\
7.20099222418728	0.249249249249249\\
7.2183027721225	0.25025025025025\\
7.22237418082372	0.251251251251251\\
7.22940592078052	0.252252252252252\\
7.24008588216349	0.253253253253253\\
7.24091638224517	0.254254254254254\\
7.25137964650241	0.255255255255255\\
7.25509861827949	0.256256256256256\\
7.25577199206232	0.257257257257257\\
7.26296901363464	0.258258258258258\\
7.26748671295404	0.259259259259259\\
7.2678359352944	0.26026026026026\\
7.27021207016009	0.261261261261261\\
7.27120810055751	0.262262262262262\\
7.27235613019968	0.263263263263263\\
7.27645053992964	0.264264264264264\\
7.28301424661073	0.265265265265265\\
7.29037303965446	0.266266266266266\\
7.29178600416811	0.267267267267267\\
7.29393559201767	0.268268268268268\\
7.29441371066083	0.269269269269269\\
7.30015077574424	0.27027027027027\\
7.3069546087775	0.271271271271271\\
7.3165838515321	0.272272272272272\\
7.32029005197296	0.273273273273273\\
7.32151007210724	0.274274274274274\\
7.32223017286718	0.275275275275275\\
7.32925704946403	0.276276276276276\\
7.33424031053087	0.277277277277277\\
7.33663478012503	0.278278278278278\\
7.33677949272432	0.279279279279279\\
7.34173671745871	0.28028028028028\\
7.34968479179801	0.281281281281281\\
7.35057693762811	0.282282282282282\\
7.35075216376312	0.283283283283283\\
7.35652770770242	0.284284284284284\\
7.35808709974491	0.285285285285285\\
7.35831573647027	0.286286286286286\\
7.35832652340693	0.287287287287287\\
7.38161703702144	0.288288288288288\\
7.38840335102669	0.289289289289289\\
7.39275814803797	0.29029029029029\\
7.41114733230878	0.291291291291291\\
7.41834649480829	0.292292292292292\\
7.42252578751146	0.293293293293293\\
7.42644115390851	0.294294294294294\\
7.43170468645565	0.295295295295295\\
7.44266178081153	0.296296296296296\\
7.45498037436838	0.297297297297297\\
7.4570498063625	0.298298298298298\\
7.48030803493021	0.299299299299299\\
7.48045648177055	0.3003003003003\\
7.48425944915161	0.301301301301301\\
7.48609162859242	0.302302302302302\\
7.50560013054831	0.303303303303303\\
7.50745349121435	0.304304304304304\\
7.51919484605127	0.305305305305305\\
7.52166521218012	0.306306306306306\\
7.52416117096237	0.307307307307307\\
7.52785581585662	0.308308308308308\\
7.5287741184713	0.309309309309309\\
7.53194833547394	0.31031031031031\\
7.54091580195992	0.311311311311311\\
7.54214815114491	0.312312312312312\\
7.55017055291162	0.313313313313313\\
7.55108170000022	0.314314314314314\\
7.55534336551979	0.315315315315315\\
7.55617504475779	0.316316316316316\\
7.56144945425879	0.317317317317317\\
7.56196615878841	0.318318318318318\\
7.57046704253133	0.319319319319319\\
7.57076148958376	0.32032032032032\\
7.5713207354579	0.321321321321321\\
7.57319689976588	0.322322322322322\\
7.5742617500765	0.323323323323323\\
7.57841090626858	0.324324324324324\\
7.5855016643337	0.325325325325325\\
7.58884942113515	0.326326326326326\\
7.59082866181079	0.327327327327327\\
7.59682160640751	0.328328328328328\\
7.60091644510373	0.329329329329329\\
7.60459646001774	0.33033033033033\\
7.60555048491826	0.331331331331331\\
7.61484272225893	0.332332332332332\\
7.61604046648917	0.333333333333333\\
7.61939146403154	0.334334334334334\\
7.62151909636505	0.335335335335335\\
7.6219132206276	0.336336336336336\\
7.63644765226337	0.337337337337337\\
7.63987059045551	0.338338338338338\\
7.64197642743461	0.339339339339339\\
7.64466496423903	0.34034034034034\\
7.6494082586182	0.341341341341341\\
7.65257400932465	0.342342342342342\\
7.65328955079838	0.343343343343343\\
7.65598459858794	0.344344344344344\\
7.65860380926472	0.345345345345345\\
7.66320386299404	0.346346346346346\\
7.66766570845315	0.347347347347347\\
7.66969285834202	0.348348348348348\\
7.67378686096127	0.349349349349349\\
7.67631358782618	0.35035035035035\\
7.6827857735602	0.351351351351351\\
7.68471717593528	0.352352352352352\\
7.68886702448772	0.353353353353353\\
7.689222582474	0.354354354354354\\
7.69063624251134	0.355355355355355\\
7.69771645367005	0.356356356356356\\
7.69905748942909	0.357357357357357\\
7.70467097131349	0.358358358358358\\
7.70822177132191	0.359359359359359\\
7.72727798176018	0.36036036036036\\
7.73233496610918	0.361361361361361\\
7.74360740274437	0.362362362362362\\
7.74925978895872	0.363363363363363\\
7.75478033754543	0.364364364364364\\
7.75489543402524	0.365365365365365\\
7.76028782319555	0.366366366366366\\
7.76248046532086	0.367367367367367\\
7.76329584202802	0.368368368368368\\
7.76649500561556	0.369369369369369\\
7.76841240817527	0.37037037037037\\
7.76852366654934	0.371371371371371\\
7.77005054368342	0.372372372372372\\
7.79257121179271	0.373373373373373\\
7.7941718002084	0.374374374374374\\
7.81545512350478	0.375375375375375\\
7.81663353606319	0.376376376376376\\
7.81978103421867	0.377377377377377\\
7.8203775126255	0.378378378378378\\
7.82906841447264	0.379379379379379\\
7.82946668326425	0.38038038038038\\
7.83044785929598	0.381381381381381\\
7.83400097694851	0.382382382382382\\
7.83697129940997	0.383383383383383\\
7.85063090144885	0.384384384384384\\
7.85377900679386	0.385385385385385\\
7.85549207822163	0.386386386386386\\
7.85756088642692	0.387387387387387\\
7.86165324431345	0.388388388388388\\
7.86285761574434	0.389389389389389\\
7.86463076646704	0.39039039039039\\
7.8654343534476	0.391391391391391\\
7.871082002258	0.392392392392392\\
7.87170588146003	0.393393393393393\\
7.87994020641903	0.394394394394394\\
7.88302084632027	0.395395395395395\\
7.8844115662007	0.396396396396396\\
7.88488666263639	0.397397397397397\\
7.88539075854687	0.398398398398398\\
7.88913271761003	0.399399399399399\\
7.89185376196325	0.4004004004004\\
7.89405507417677	0.401401401401401\\
7.89736246930298	0.402402402402402\\
7.90207783743999	0.403403403403403\\
7.90486687102393	0.404404404404404\\
7.90922377658787	0.405405405405405\\
7.91343301666605	0.406406406406406\\
7.91880818394526	0.407407407407407\\
7.924420342814	0.408408408408408\\
7.93363393345557	0.409409409409409\\
7.93421637877032	0.41041041041041\\
7.93584637893661	0.411411411411411\\
7.97220575086848	0.412412412412412\\
7.97299689610959	0.413413413413413\\
7.98573176869439	0.414414414414414\\
7.99030394450026	0.415415415415415\\
7.99444659543486	0.416416416416416\\
7.99877452844284	0.417417417417417\\
7.99898088126444	0.418418418418418\\
8.00964436936718	0.419419419419419\\
8.03028410594278	0.42042042042042\\
8.0345663572973	0.421421421421421\\
8.03645583017185	0.422422422422422\\
8.03870119471006	0.423423423423423\\
8.03982939800922	0.424424424424424\\
8.03993709250275	0.425425425425425\\
8.04315504316088	0.426426426426426\\
8.04461002377033	0.427427427427427\\
8.04549074669295	0.428428428428428\\
8.05305822183511	0.429429429429429\\
8.05539429472819	0.43043043043043\\
8.06130893242945	0.431431431431431\\
8.06241434529865	0.432432432432432\\
8.07811179866461	0.433433433433433\\
8.0794858878006	0.434434434434434\\
8.08030596580918	0.435435435435435\\
8.08240488377033	0.436436436436436\\
8.09436072427579	0.437437437437437\\
8.09600761224298	0.438438438438438\\
8.09754831497106	0.439439439439439\\
8.1014604059776	0.44044044044044\\
8.10349811600224	0.441441441441441\\
8.10510611897494	0.442442442442442\\
8.10704172015841	0.443443443443443\\
8.10922202980476	0.444444444444444\\
8.10954385205394	0.445445445445445\\
8.11240845736316	0.446446446446446\\
8.11347269249946	0.447447447447447\\
8.12137382102923	0.448448448448448\\
8.12148036948386	0.449449449449449\\
8.13616814971216	0.45045045045045\\
8.13758560008935	0.451451451451451\\
8.14204308552375	0.452452452452452\\
8.14733177407198	0.453453453453453\\
8.15618436679162	0.454454454454454\\
8.15801108686147	0.455455455455455\\
8.15832992013722	0.456456456456456\\
8.16977610395373	0.457457457457457\\
8.17000351301736	0.458458458458458\\
8.17707423725677	0.459459459459459\\
8.17800711474079	0.46046046046046\\
8.18699790184241	0.461461461461461\\
8.18771829244277	0.462462462462462\\
8.19095180486963	0.463463463463463\\
8.19762518306987	0.464464464464464\\
8.19922430553438	0.465465465465465\\
8.20393581521197	0.466466466466466\\
8.20555021136092	0.467467467467467\\
8.21063291303047	0.468468468468468\\
8.21501977899617	0.469469469469469\\
8.21739912022799	0.47047047047047\\
8.22901631166721	0.471471471471471\\
8.22969969671267	0.472472472472472\\
8.23774575280871	0.473473473473473\\
8.24712851208171	0.474474474474474\\
8.24756305486638	0.475475475475475\\
8.25736181939785	0.476476476476476\\
8.26098689307188	0.477477477477477\\
8.27221023420155	0.478478478478478\\
8.28367434986767	0.479479479479479\\
8.2863013954544	0.48048048048048\\
8.30076194303841	0.481481481481481\\
8.30111396678201	0.482482482482482\\
8.30205393414385	0.483483483483483\\
8.31964366284875	0.484484484484485\\
8.32811172959793	0.485485485485485\\
8.3375094096616	0.486486486486487\\
8.33804448424592	0.487487487487487\\
8.34034043744281	0.488488488488488\\
8.34050137708725	0.48948948948949\\
8.34374713804663	0.49049049049049\\
8.35718363958472	0.491491491491492\\
8.35758496601937	0.492492492492492\\
8.35979667106003	0.493493493493493\\
8.36508036875543	0.494494494494495\\
8.36765057467119	0.495495495495495\\
8.36883309844356	0.496496496496497\\
8.37510235509266	0.497497497497497\\
8.37712930099934	0.498498498498498\\
8.37961817219806	0.4994994994995\\
8.38203012834866	0.500500500500501\\
8.38616366568749	0.501501501501502\\
8.38951130324002	0.502502502502503\\
8.39350637475333	0.503503503503503\\
8.39723949050355	0.504504504504504\\
8.40536510008313	0.505505505505506\\
8.40878882219178	0.506506506506507\\
8.42430887788966	0.507507507507508\\
8.42991072886419	0.508508508508508\\
8.43317512295197	0.509509509509509\\
8.43525772766388	0.510510510510511\\
8.44870890498703	0.511511511511512\\
8.46129356660158	0.512512512512513\\
8.46467222216317	0.513513513513513\\
8.47158610315446	0.514514514514514\\
8.47694268585449	0.515515515515516\\
8.48192690027424	0.516516516516517\\
8.48353173868103	0.517517517517518\\
8.4850311085263	0.518518518518518\\
8.48761648592768	0.519519519519519\\
8.49122445268044	0.520520520520521\\
8.49375566687213	0.521521521521522\\
8.49460722212366	0.522522522522523\\
8.50772205383104	0.523523523523523\\
8.51191571576157	0.524524524524524\\
8.51390918453952	0.525525525525526\\
8.51933536345594	0.526526526526527\\
8.529608159499	0.527527527527528\\
8.53204261091434	0.528528528528528\\
8.53336230557337	0.529529529529529\\
8.5379854612468	0.530530530530531\\
8.5407066703093	0.531531531531532\\
8.54104379388053	0.532532532532533\\
8.55683052072446	0.533533533533533\\
8.55690886376355	0.534534534534535\\
8.56666566106347	0.535535535535536\\
8.57565655103714	0.536536536536537\\
8.58659270020239	0.537537537537538\\
8.58781155021419	0.538538538538539\\
8.58869372127354	0.53953953953954\\
8.58919584989117	0.540540540540541\\
8.60005770857679	0.541541541541542\\
8.60154243530953	0.542542542542543\\
8.60241111955486	0.543543543543544\\
8.60387270874834	0.544544544544545\\
8.60750001301821	0.545545545545546\\
8.60811245153795	0.546546546546547\\
8.6097619227388	0.547547547547548\\
8.61623252820029	0.548548548548549\\
8.62133747636316	0.54954954954955\\
8.63008527955789	0.550550550550551\\
8.63009325902867	0.551551551551552\\
8.63338087203655	0.552552552552553\\
8.6347907205222	0.553553553553554\\
8.63622901931394	0.554554554554555\\
8.63988663138891	0.555555555555556\\
8.65166258395405	0.556556556556557\\
8.65709205944523	0.557557557557558\\
8.66964665046895	0.558558558558559\\
8.68939806956653	0.55955955955956\\
8.69681273806267	0.560560560560561\\
8.70254532778578	0.561561561561562\\
8.71022134606634	0.562562562562563\\
8.71472014993681	0.563563563563564\\
8.71725149117759	0.564564564564565\\
8.7219671269229	0.565565565565566\\
8.72721411284604	0.566566566566567\\
8.73421372494713	0.567567567567568\\
8.73798016779966	0.568568568568569\\
8.73831058917109	0.56956956956957\\
8.74231004060937	0.570570570570571\\
8.75035671452487	0.571571571571572\\
8.75465263841215	0.572572572572573\\
8.75551187927125	0.573573573573574\\
8.75557548015141	0.574574574574575\\
8.75594350254518	0.575575575575576\\
8.75621895543919	0.576576576576577\\
8.76036232396385	0.577577577577578\\
8.76230156056326	0.578578578578579\\
8.76892309627082	0.57957957957958\\
8.77587037999673	0.580580580580581\\
8.78111929145811	0.581581581581582\\
8.79257598013088	0.582582582582583\\
8.79291364594789	0.583583583583584\\
8.79938515165787	0.584584584584585\\
8.80179381440347	0.585585585585586\\
8.80292338342308	0.586586586586587\\
8.81155602979197	0.587587587587588\\
8.81514317243048	0.588588588588589\\
8.81897337073644	0.58958958958959\\
8.82819774103721	0.590590590590591\\
8.83758950964589	0.591591591591592\\
8.84295268638011	0.592592592592593\\
8.84495317254597	0.593593593593594\\
8.84882297000818	0.594594594594595\\
8.85424371273665	0.595595595595596\\
8.85715168151967	0.596596596596597\\
8.86402247115396	0.597597597597598\\
8.86973613761771	0.598598598598599\\
8.87888759624382	0.5995995995996\\
8.88362393715585	0.600600600600601\\
8.90268054111947	0.601601601601602\\
8.90284748190409	0.602602602602603\\
8.90336221982566	0.603603603603604\\
8.91533002339131	0.604604604604605\\
8.91904883782915	0.605605605605606\\
8.92531300147643	0.606606606606607\\
8.92853154169968	0.607607607607608\\
8.93406743712659	0.608608608608609\\
8.9375075320608	0.60960960960961\\
8.93909575938474	0.610610610610611\\
8.94824003564913	0.611611611611612\\
8.95020992170178	0.612612612612613\\
8.95568640306621	0.613613613613614\\
8.95992905902475	0.614614614614615\\
8.96133055496227	0.615615615615616\\
8.97025067750168	0.616616616616617\\
8.97761653931844	0.617617617617618\\
8.9809327580716	0.618618618618619\\
8.9815468527252	0.61961961961962\\
8.98350504770024	0.620620620620621\\
8.98758570708509	0.621621621621622\\
8.99265622316254	0.622622622622623\\
8.99309602407275	0.623623623623624\\
9.00471176759756	0.624624624624625\\
9.00869543357793	0.625625625625626\\
9.01630531186364	0.626626626626627\\
9.01699719384935	0.627627627627628\\
9.01798097843017	0.628628628628629\\
9.03411031658156	0.62962962962963\\
9.04661690358818	0.630630630630631\\
9.04704618979763	0.631631631631632\\
9.05205460806771	0.632632632632633\\
9.05304748825561	0.633633633633634\\
9.05875969901574	0.634634634634635\\
9.06071325939373	0.635635635635636\\
9.06199099038259	0.636636636636637\\
9.06396774061937	0.637637637637638\\
9.09436483769218	0.638638638638639\\
9.11171550496486	0.63963963963964\\
9.11528506310632	0.640640640640641\\
9.11585604633328	0.641641641641642\\
9.13402379951409	0.642642642642643\\
9.13969945038611	0.643643643643644\\
9.14254704662902	0.644644644644645\\
9.14284747300305	0.645645645645646\\
9.14719822519772	0.646646646646647\\
9.15555427415792	0.647647647647648\\
9.1646033354836	0.648648648648649\\
9.16858265379735	0.64964964964965\\
9.17082327978182	0.650650650650651\\
9.17397255858402	0.651651651651652\\
9.17519897904706	0.652652652652653\\
9.18462431410121	0.653653653653654\\
9.20170550217722	0.654654654654655\\
9.20723622956006	0.655655655655656\\
9.21979042696488	0.656656656656657\\
9.22615007663282	0.657657657657658\\
9.24266000412744	0.658658658658659\\
9.25104652639935	0.65965965965966\\
9.25900445303659	0.660660660660661\\
9.26010815705584	0.661661661661662\\
9.27006515565939	0.662662662662663\\
9.28278290411529	0.663663663663664\\
9.28438954996745	0.664664664664665\\
9.28523966577015	0.665665665665666\\
9.28648743867609	0.666666666666667\\
9.29364387136406	0.667667667667668\\
9.30850175987152	0.668668668668669\\
9.31794126364851	0.66966966966967\\
9.33787185499465	0.670670670670671\\
9.35533119295509	0.671671671671672\\
9.35979766153169	0.672672672672673\\
9.36086640020232	0.673673673673674\\
9.36942806060744	0.674674674674675\\
9.38055430415946	0.675675675675676\\
9.38660489977094	0.676676676676677\\
9.38777374029579	0.677677677677678\\
9.39074938097955	0.678678678678679\\
9.39502235927091	0.67967967967968\\
9.40169880923066	0.680680680680681\\
9.41258166609503	0.681681681681682\\
9.41521490962994	0.682682682682683\\
9.42184230386278	0.683683683683684\\
9.43042216326166	0.684684684684685\\
9.43529352602738	0.685685685685686\\
9.45126415749404	0.686686686686687\\
9.45403773787523	0.687687687687688\\
9.46202874770722	0.688688688688689\\
9.46304590662871	0.68968968968969\\
9.4703230075475	0.690690690690691\\
9.47133847272164	0.691691691691692\\
9.47472395702636	0.692692692692693\\
9.4787018000195	0.693693693693694\\
9.48656457827385	0.694694694694695\\
9.49400985264656	0.695695695695696\\
9.49724766645071	0.696696696696697\\
9.50406326270934	0.697697697697698\\
9.51377744691512	0.698698698698699\\
9.51746325504171	0.6996996996997\\
9.51861762189362	0.700700700700701\\
9.52398446859285	0.701701701701702\\
9.52465873853395	0.702702702702703\\
9.53095768486894	0.703703703703704\\
9.53639757468477	0.704704704704705\\
9.54132614998295	0.705705705705706\\
9.54587720299512	0.706706706706707\\
9.54717479940979	0.707707707707708\\
9.54851195957997	0.708708708708709\\
9.55101976921256	0.70970970970971\\
9.55198779979749	0.710710710710711\\
9.55682336788585	0.711711711711712\\
9.56111440976407	0.712712712712713\\
9.56357914415334	0.713713713713714\\
9.57219724796899	0.714714714714715\\
9.57317934202661	0.715715715715716\\
9.57691920376091	0.716716716716717\\
9.5829989275078	0.717717717717718\\
9.58424061787453	0.718718718718719\\
9.58621004357628	0.71971971971972\\
9.59246505104334	0.720720720720721\\
9.59319063029651	0.721721721721722\\
9.59889907253133	0.722722722722723\\
9.60101947087979	0.723723723723724\\
9.60418137794276	0.724724724724725\\
9.60818976517314	0.725725725725726\\
9.60980796491596	0.726726726726727\\
9.6118509142028	0.727727727727728\\
9.61704486832038	0.728728728728729\\
9.61770887873434	0.72972972972973\\
9.62425569435792	0.730730730730731\\
9.63091657726688	0.731731731731732\\
9.63139753826646	0.732732732732733\\
9.63447270417654	0.733733733733734\\
9.63763771216403	0.734734734734735\\
9.63846333226741	0.735735735735736\\
9.65122781542995	0.736736736736737\\
9.65391871525887	0.737737737737738\\
9.65560046809341	0.738738738738739\\
9.65881931690902	0.73973973973974\\
9.65891418313785	0.740740740740741\\
9.66345769554717	0.741741741741742\\
9.66724826675154	0.742742742742743\\
9.67588059323243	0.743743743743744\\
9.67728463948685	0.744744744744745\\
9.70280123003741	0.745745745745746\\
9.70385506563574	0.746746746746747\\
9.71416159728599	0.747747747747748\\
9.71798493445999	0.748748748748749\\
9.72192407544914	0.74974974974975\\
9.74146865327366	0.750750750750751\\
9.7416136654307	0.751751751751752\\
9.75175523501249	0.752752752752753\\
9.76483132865512	0.753753753753754\\
9.76571457624298	0.754754754754755\\
9.77242217247664	0.755755755755756\\
9.78288496460605	0.756756756756757\\
9.78820061325206	0.757757757757758\\
9.7892382070614	0.758758758758759\\
9.7925161709176	0.75975975975976\\
9.79649847619907	0.760760760760761\\
9.79752481711134	0.761761761761762\\
9.80430421027223	0.762762762762763\\
9.80559230864865	0.763763763763764\\
9.81274857669009	0.764764764764765\\
9.83337413239645	0.765765765765766\\
9.84350458840036	0.766766766766767\\
9.84534582950934	0.767767767767768\\
9.84838696318158	0.768768768768769\\
9.85193149555881	0.76976976976977\\
9.85515002233361	0.770770770770771\\
9.86583512311728	0.771771771771772\\
9.87012036903676	0.772772772772773\\
9.87455848776677	0.773773773773774\\
9.88373435075559	0.774774774774775\\
9.88660871428652	0.775775775775776\\
9.8987938554077	0.776776776776777\\
9.90369984156138	0.777777777777778\\
9.90655723672637	0.778778778778779\\
9.91976971511436	0.77977977977978\\
9.92359368243196	0.780780780780781\\
9.92676422810097	0.781781781781782\\
9.92739487007313	0.782782782782783\\
9.93163773602063	0.783783783783784\\
9.93289341666955	0.784784784784785\\
9.93882743387056	0.785785785785786\\
9.95122911537771	0.786786786786787\\
9.95360045020447	0.787787787787788\\
9.95776108314277	0.788788788788789\\
9.96247841011673	0.78978978978979\\
9.9663961206826	0.790790790790791\\
9.98320134761085	0.791791791791792\\
9.99482421410736	0.792792792792793\\
10.0222623473581	0.793793793793794\\
10.0292543454643	0.794794794794795\\
10.036187161256	0.795795795795796\\
10.0481402897287	0.796796796796797\\
10.0600083335106	0.797797797797798\\
10.0639728244655	0.798798798798799\\
10.0723865773113	0.7997997997998\\
10.0758254154289	0.800800800800801\\
10.0846050278072	0.801801801801802\\
10.0922734753227	0.802802802802803\\
10.0940152943936	0.803803803803804\\
10.0977200499816	0.804804804804805\\
10.0992779153359	0.805805805805806\\
10.0993242843388	0.806806806806807\\
10.1022676709398	0.807807807807808\\
10.1044908901249	0.808808808808809\\
10.1046838977774	0.80980980980981\\
10.1396431733016	0.810810810810811\\
10.1400891805655	0.811811811811812\\
10.1516255388612	0.812812812812813\\
10.1577680933669	0.813813813813814\\
10.1607394770385	0.814814814814815\\
10.165598972135	0.815815815815816\\
10.1677413620032	0.816816816816817\\
10.1752626795195	0.817817817817818\\
10.1800175130638	0.818818818818819\\
10.192046851224	0.81981981981982\\
10.205772285239	0.820820820820821\\
10.2181309952437	0.821821821821822\\
10.2245658117444	0.822822822822823\\
10.2254516873278	0.823823823823824\\
10.2436490309889	0.824824824824825\\
10.2483655012708	0.825825825825826\\
10.2526648579917	0.826826826826827\\
10.2753134780908	0.827827827827828\\
10.297004964633	0.828828828828829\\
10.2970515540772	0.82982982982983\\
10.3140102984886	0.830830830830831\\
10.3148458452431	0.831831831831832\\
10.3194228031861	0.832832832832833\\
10.3243376290952	0.833833833833834\\
10.3279732307127	0.834834834834835\\
10.3305019157234	0.835835835835836\\
10.3363688997379	0.836836836836837\\
10.3426130527151	0.837837837837838\\
10.3704348124502	0.838838838838839\\
10.3902731330816	0.83983983983984\\
10.39445687422	0.840840840840841\\
10.3952725092604	0.841841841841842\\
10.4038896634645	0.842842842842843\\
10.4042444447181	0.843843843843844\\
10.4132933992491	0.844844844844845\\
10.4151056522004	0.845845845845846\\
10.4356012999212	0.846846846846847\\
10.4513678192812	0.847847847847848\\
10.4598387767608	0.848848848848849\\
10.4649019403255	0.84984984984985\\
10.4721644885601	0.850850850850851\\
10.4804371968264	0.851851851851852\\
10.492514931314	0.852852852852853\\
10.4940093370629	0.853853853853854\\
10.4987946461336	0.854854854854855\\
10.505654491173	0.855855855855856\\
10.5129169749202	0.856856856856857\\
10.5192528945463	0.857857857857858\\
10.5231038315169	0.858858858858859\\
10.5296165582299	0.85985985985986\\
10.536605706638	0.860860860860861\\
10.5603746036995	0.861861861861862\\
10.5702409638137	0.862862862862863\\
10.5708384393934	0.863863863863864\\
10.5788101039295	0.864864864864865\\
10.5895320039128	0.865865865865866\\
10.6081309079305	0.866866866866867\\
10.6398931342345	0.867867867867868\\
10.6445677134833	0.868868868868869\\
10.662200802665	0.86986986986987\\
10.6723800477618	0.870870870870871\\
10.6729572465563	0.871871871871872\\
10.676427562835	0.872872872872873\\
10.6879755506874	0.873873873873874\\
10.7165613071159	0.874874874874875\\
10.7249103553779	0.875875875875876\\
10.7314760752747	0.876876876876877\\
10.735800538281	0.877877877877878\\
10.7475410064547	0.878878878878879\\
10.7585231856384	0.87987987987988\\
10.7595629473695	0.880880880880881\\
10.7776158285247	0.881881881881882\\
10.7777712432514	0.882882882882883\\
10.7886407739709	0.883883883883884\\
10.7893954460416	0.884884884884885\\
10.793021053942	0.885885885885886\\
10.8087674232752	0.886886886886887\\
10.8115831696772	0.887887887887888\\
10.814013673596	0.888888888888889\\
10.8494496054768	0.88988988988989\\
10.8818922640452	0.890890890890891\\
10.8925745876747	0.891891891891892\\
10.8958087536535	0.892892892892893\\
10.9002765411602	0.893893893893894\\
10.9018592145398	0.894894894894895\\
10.9124595818414	0.895895895895896\\
10.9266115533491	0.896896896896897\\
10.9294308834863	0.897897897897898\\
10.9297580010063	0.898898898898899\\
10.9344752760239	0.8998998998999\\
10.9350032427328	0.900900900900901\\
10.9599037160488	0.901901901901902\\
10.9784400657144	0.902902902902903\\
10.9848279256839	0.903903903903904\\
11.0208251326497	0.904904904904905\\
11.0227285087045	0.905905905905906\\
11.0240088888107	0.906906906906907\\
11.0259382599335	0.907907907907908\\
11.0507423131113	0.908908908908909\\
11.0558741742326	0.90990990990991\\
11.0964330774986	0.910910910910911\\
11.1042856656743	0.911911911911912\\
11.1176294646852	0.912912912912913\\
11.1226420072786	0.913913913913914\\
11.122805020659	0.914914914914915\\
11.1480584930753	0.915915915915916\\
11.2172215251092	0.916916916916917\\
11.2227635152995	0.917917917917918\\
11.2369238582653	0.918918918918919\\
11.2443974211934	0.91991991991992\\
11.2486926892528	0.920920920920921\\
11.260031622895	0.921921921921922\\
11.2809929432464	0.922922922922923\\
11.3079575494918	0.923923923923924\\
11.3658337512592	0.924924924924925\\
11.3860942116043	0.925925925925926\\
11.4102529332125	0.926926926926927\\
11.4157148758727	0.927927927927928\\
11.4279573435762	0.928928928928929\\
11.4304575295042	0.92992992992993\\
11.4401340943968	0.930930930930931\\
11.4851869441093	0.931931931931932\\
11.5185559414521	0.932932932932933\\
11.5304465535975	0.933933933933934\\
11.5346106294865	0.934934934934935\\
11.5388914377619	0.935935935935936\\
11.6093504832475	0.936936936936937\\
11.6119586585417	0.937937937937938\\
11.6253856727605	0.938938938938939\\
11.6303048352622	0.93993993993994\\
11.6315079290901	0.940940940940941\\
11.6923906466465	0.941941941941942\\
11.6959928036839	0.942942942942943\\
11.6996765544672	0.943943943943944\\
11.7269349670925	0.944944944944945\\
11.7540350140642	0.945945945945946\\
11.7674586796755	0.946946946946947\\
11.7893957400585	0.947947947947948\\
11.8023478144303	0.948948948948949\\
11.8255011060635	0.94994994994995\\
11.8646946066234	0.950950950950951\\
11.8735664752458	0.951951951951952\\
11.9216374762842	0.952952952952953\\
11.9610752968655	0.953953953953954\\
11.9775088763913	0.954954954954955\\
12.0410555542331	0.955955955955956\\
12.0521574199932	0.956956956956957\\
12.0548180148099	0.957957957957958\\
12.0767281903972	0.958958958958959\\
12.084902281986	0.95995995995996\\
12.1016553186492	0.960960960960961\\
12.1327350376652	0.961961961961962\\
12.2283307513201	0.962962962962963\\
12.2576678737553	0.963963963963964\\
12.329746468771	0.964964964964965\\
12.3645003651222	0.965965965965966\\
12.3996812771889	0.966966966966967\\
12.5417526370069	0.967967967967968\\
12.5493519928351	0.968968968968969\\
12.5688968080286	0.96996996996997\\
12.6028451542746	0.970970970970971\\
12.6646168519451	0.971971971971972\\
12.7390823934717	0.972972972972973\\
12.7450488830109	0.973973973973974\\
12.8123319308199	0.974974974974975\\
12.8513974829509	0.975975975975976\\
12.8912175072458	0.976976976976977\\
12.9625012423911	0.977977977977978\\
12.9665444649277	0.978978978978979\\
12.9683152318114	0.97997997997998\\
13.0451905913476	0.980980980980981\\
13.0976709480199	0.981981981981982\\
13.1536509794157	0.982982982982983\\
13.1629711082657	0.983983983983984\\
13.2125771149265	0.984984984984985\\
13.2850047887228	0.985985985985986\\
13.3458824708726	0.986986986986987\\
13.3538394865243	0.987987987987988\\
13.4279754718544	0.988988988988989\\
13.5440866935076	0.98998998998999\\
13.6709185198071	0.990990990990991\\
13.8912578016249	0.991991991991992\\
14.0290763286719	0.992992992992993\\
14.1126948292231	0.993993993993994\\
14.6386050552805	0.994994994994995\\
14.7609754345	0.995995995995996\\
14.9289863610715	0.996996996996997\\
14.9943545485013	0.997997997997998\\
15.0582637355688	0.998998998998999\\
15.4970697519402	1\\
};
\addlegendentry{RIS-CF-MIMO, $\kappa=0.05$, $N=20$}



\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
6.70470828759348	0\\
7.6673673692927	0.00066711140760507\\
7.84681418873625	0.00133422281521014\\
9.13382643457378	0.00200133422281521\\
9.15994863088847	0.00266844563042028\\
9.21473085745958	0.00333555703802535\\
9.30297558727178	0.00400266844563042\\
9.43193073283485	0.00466977985323549\\
9.47226444168068	0.00533689126084056\\
9.55794425260785	0.00600400266844563\\
9.72419825650691	0.0066711140760507\\
10.0025265732744	0.00733822548365577\\
10.0966954186816	0.00800533689126084\\
10.3222389134216	0.00867244829886591\\
10.3358834160305	0.00933955970647098\\
10.5504563435513	0.0100066711140761\\
10.5918085418782	0.0106737825216811\\
10.6189277761288	0.0113408939292862\\
10.6364872793599	0.0120080053368913\\
10.7346701191039	0.0126751167444963\\
10.7900779848731	0.0133422281521014\\
10.8278827594104	0.0140093395597065\\
10.8458210975756	0.0146764509673115\\
10.8749442916668	0.0153435623749166\\
10.8793518150135	0.0160106737825217\\
10.930681019986	0.0166777851901268\\
10.9604145542258	0.0173448965977318\\
11.0499036128355	0.0180120080053369\\
11.1045360342914	0.018679119412942\\
11.1706911711724	0.019346230820547\\
11.1924722232698	0.0200133422281521\\
11.2717785606269	0.0206804536357572\\
11.278225583812	0.0213475650433622\\
11.3096336389761	0.0220146764509673\\
11.4507691614506	0.0226817878585724\\
11.5388736841109	0.0233488992661775\\
11.5538958535956	0.0240160106737825\\
11.5649750713183	0.0246831220813876\\
11.6466297096801	0.0253502334889927\\
11.6635487420845	0.0260173448965977\\
11.6890921047776	0.0266844563042028\\
11.7130258803961	0.0273515677118079\\
11.7148601428582	0.0280186791194129\\
11.7345347739861	0.028685790527018\\
11.7757738322441	0.0293529019346231\\
11.7845598187075	0.0300200133422282\\
11.8151736393388	0.0306871247498332\\
11.8471421772316	0.0313542361574383\\
11.8867276269693	0.0320213475650434\\
11.972059703557	0.0326884589726484\\
11.9786989548035	0.0333555703802535\\
11.9814142508051	0.0340226817878586\\
11.9837422693154	0.0346897931954636\\
11.9905101965011	0.0353569046030687\\
11.9959666443419	0.0360240160106738\\
12.0024182336106	0.0366911274182789\\
12.0129359326961	0.0373582388258839\\
12.0552155080658	0.038025350233489\\
12.10720806747	0.0386924616410941\\
12.1232468942295	0.0393595730486991\\
12.1275432897076	0.0400266844563042\\
12.1324961329321	0.0406937958639093\\
12.1996444444404	0.0413609072715143\\
12.2195714948553	0.0420280186791194\\
12.2651133876979	0.0426951300867245\\
12.3061553075561	0.0433622414943296\\
12.3324971207791	0.0440293529019346\\
12.3773713375844	0.0446964643095397\\
12.4145762079266	0.0453635757171448\\
12.4319691004441	0.0460306871247498\\
12.4716226963571	0.0466977985323549\\
12.4816573945054	0.04736490993996\\
12.5037983200988	0.048032021347565\\
12.5585145544957	0.0486991327551701\\
12.5609625392382	0.0493662441627752\\
12.5663407541226	0.0500333555703803\\
12.6666389339282	0.0507004669779853\\
12.6682359577729	0.0513675783855904\\
12.7413883437817	0.0520346897931955\\
12.7540155411641	0.0527018012008005\\
12.8502471664712	0.0533689126084056\\
12.8579477320372	0.0540360240160107\\
12.8925689628969	0.0547031354236157\\
12.9308926764988	0.0553702468312208\\
12.9329584411067	0.0560373582388259\\
12.9391308282448	0.056704469646431\\
12.9481370178185	0.057371581054036\\
12.9694799445524	0.0580386924616411\\
12.9736128756061	0.0587058038692462\\
12.9832957132143	0.0593729152768512\\
12.9957622522873	0.0600400266844563\\
13.0027626578623	0.0607071380920614\\
13.0213817797337	0.0613742494996664\\
13.0255271797262	0.0620413609072715\\
13.1257445187904	0.0627084723148766\\
13.1262091826713	0.0633755837224817\\
13.1900222484271	0.0640426951300867\\
13.2381759299594	0.0647098065376918\\
13.2678417294581	0.0653769179452969\\
13.2749841977103	0.0660440293529019\\
13.2862881932167	0.066711140760507\\
13.3320647869131	0.0673782521681121\\
13.3983673568524	0.0680453635757171\\
13.4005772636678	0.0687124749833222\\
13.4026821036948	0.0693795863909273\\
13.4499059034518	0.0700466977985324\\
13.4589648543153	0.0707138092061374\\
13.5294036692523	0.0713809206137425\\
13.5489854924213	0.0720480320213476\\
13.5554889852038	0.0727151434289526\\
13.5619873549578	0.0733822548365577\\
13.6906742843396	0.0740493662441628\\
13.6970770994884	0.0747164776517679\\
13.7580532173479	0.0753835890593729\\
13.772204162879	0.076050700466978\\
13.7848136959804	0.0767178118745831\\
13.8049383464621	0.0773849232821881\\
13.9170496457029	0.0780520346897932\\
13.9321026257368	0.0787191460973983\\
13.9333020241635	0.0793862575050033\\
13.9537247215441	0.0800533689126084\\
14.0045752774271	0.0807204803202135\\
14.0278607954682	0.0813875917278186\\
14.0578754856833	0.0820547031354236\\
14.0584267984043	0.0827218145430287\\
14.0789374946699	0.0833889259506338\\
14.0883916458814	0.0840560373582388\\
14.1149491203025	0.0847231487658439\\
14.1522272981885	0.085390260173449\\
14.1537991795078	0.086057371581054\\
14.1647116910418	0.0867244829886591\\
14.2285979436409	0.0873915943962642\\
14.2302357355885	0.0880587058038692\\
14.2344669877072	0.0887258172114743\\
14.2360690220655	0.0893929286190794\\
14.2411094334931	0.0900600400266845\\
14.2466887144124	0.0907271514342895\\
14.2720418363264	0.0913942628418946\\
14.3204364394911	0.0920613742494997\\
14.3510125933597	0.0927284856571047\\
14.4001059862435	0.0933955970647098\\
14.4118095380407	0.0940627084723149\\
14.4238282533329	0.0947298198799199\\
14.4345216587385	0.095396931287525\\
14.4371608594553	0.0960640426951301\\
14.4614959505522	0.0967311541027352\\
14.4626778799795	0.0973982655103402\\
14.4742754455608	0.0980653769179453\\
14.479826452874	0.0987324883255504\\
14.4884392309475	0.0993995997331554\\
14.4958856819957	0.100066711140761\\
14.5096846909073	0.100733822548366\\
14.5283770455637	0.101400933955971\\
14.5759595668388	0.102068045363576\\
14.6021354557989	0.102735156771181\\
14.6189716305054	0.103402268178786\\
14.6447969141989	0.104069379586391\\
14.6450868970213	0.104736490993996\\
14.6869020698316	0.105403602401601\\
14.6906155359008	0.106070713809206\\
14.7027312592822	0.106737825216811\\
14.71236840588	0.107404936624416\\
14.753474865576	0.108072048032021\\
14.7713343930885	0.108739159439626\\
14.8110679742837	0.109406270847231\\
14.812823125101	0.110073382254837\\
14.8152408581965	0.110740493662442\\
14.8268816997478	0.111407605070047\\
14.8621149697488	0.112074716477652\\
14.8761661607836	0.112741827885257\\
14.8810940084292	0.113408939292862\\
14.9020861182462	0.114076050700467\\
14.9110263548815	0.114743162108072\\
14.9350181875942	0.115410273515677\\
14.9352043885111	0.116077384923282\\
14.9506044781563	0.116744496330887\\
14.964113525672	0.117411607738492\\
14.9847668818983	0.118078719146097\\
15.0240018421794	0.118745830553702\\
15.0300365631735	0.119412941961308\\
15.0486560609384	0.120080053368913\\
15.0524740881433	0.120747164776518\\
15.0919690177457	0.121414276184123\\
15.1194940484355	0.122081387591728\\
15.1280076154942	0.122748498999333\\
15.1282545889926	0.123415610406938\\
15.1284512013769	0.124082721814543\\
15.1391792754096	0.124749833222148\\
15.1514211843294	0.125416944629753\\
15.158291958797	0.126084056037358\\
15.1613955302533	0.126751167444963\\
15.2164462766186	0.127418278852568\\
15.223074089077	0.128085390260173\\
15.2270991967128	0.128752501667779\\
15.245020320414	0.129419613075384\\
15.2488103941478	0.130086724482989\\
15.2659200604789	0.130753835890594\\
15.2696181546127	0.131420947298199\\
15.2770230364973	0.132088058705804\\
15.2816421165245	0.132755170113409\\
15.304202553514	0.133422281521014\\
15.3088541458772	0.134089392928619\\
15.3287615416416	0.134756504336224\\
15.3309517408706	0.135423615743829\\
15.3574576976572	0.136090727151434\\
15.3613665823661	0.136757838559039\\
15.3974164350611	0.137424949966644\\
15.3977992187495	0.13809206137425\\
15.4102818219606	0.138759172781855\\
15.4146465996164	0.13942628418946\\
15.4608189263367	0.140093395597065\\
15.4624960769618	0.14076050700467\\
15.4760082685474	0.141427618412275\\
15.4818167934624	0.14209472981988\\
15.4830461397103	0.142761841227485\\
15.4960237461199	0.14342895263509\\
15.5010773429053	0.144096064042695\\
15.5163868315435	0.1447631754503\\
15.5326675570556	0.145430286857905\\
15.5348245869795	0.14609739826551\\
15.5362213783163	0.146764509673115\\
15.5657260672859	0.14743162108072\\
15.567894220021	0.148098732488326\\
15.5692915225194	0.148765843895931\\
15.5793314565995	0.149432955303536\\
15.6011625970275	0.150100066711141\\
15.6688470037533	0.150767178118746\\
15.7039973107742	0.151434289526351\\
15.707286685262	0.152101400933956\\
15.7232299785175	0.152768512341561\\
15.724630926024	0.153435623749166\\
15.726113249752	0.154102735156771\\
15.7568410686948	0.154769846564376\\
15.7788635723127	0.155436957971981\\
15.7788664295352	0.156104069379586\\
15.8050730988517	0.156771180787191\\
15.8087513543847	0.157438292194797\\
15.8382785140993	0.158105403602402\\
15.8387681900856	0.158772515010007\\
15.8429126395568	0.159439626417612\\
15.8488572321544	0.160106737825217\\
15.8600678536959	0.160773849232822\\
15.8793817149212	0.161440960640427\\
15.9461223784172	0.162108072048032\\
15.953881229536	0.162775183455637\\
15.9544343444312	0.163442294863242\\
15.9584462424872	0.164109406270847\\
15.9618780995088	0.164776517678452\\
15.9808744684905	0.165443629086057\\
15.9832212427046	0.166110740493662\\
15.9905463342772	0.166777851901268\\
15.994602604936	0.167444963308873\\
15.9950755984431	0.168112074716478\\
16.0040512570172	0.168779186124083\\
16.0256137608611	0.169446297531688\\
16.0263893057192	0.170113408939293\\
16.0303161067397	0.170780520346898\\
16.0502014896072	0.171447631754503\\
16.0809294101877	0.172114743162108\\
16.1059211747375	0.172781854569713\\
16.1238950953712	0.173448965977318\\
16.1511223572495	0.174116077384923\\
16.1607823013573	0.174783188792528\\
16.1620956419516	0.175450300200133\\
16.1652861243968	0.176117411607738\\
16.1719873301299	0.176784523015344\\
16.2548010315275	0.177451634422949\\
16.2649843305712	0.178118745830554\\
16.2830057933619	0.178785857238159\\
16.301210924093	0.179452968645764\\
16.3142841439321	0.180120080053369\\
16.3177328117308	0.180787191460974\\
16.3245674648044	0.181454302868579\\
16.3336614347093	0.182121414276184\\
16.334950027028	0.182788525683789\\
16.3355736339598	0.183455637091394\\
16.337532133273	0.184122748498999\\
16.3487610812917	0.184789859906604\\
16.3510654769315	0.185456971314209\\
16.3805152410437	0.186124082721815\\
16.4165492966109	0.18679119412942\\
16.442220954061	0.187458305537025\\
16.4507210331152	0.18812541694463\\
16.4555439868689	0.188792528352235\\
16.47205937139	0.18945963975984\\
16.4722616257278	0.190126751167445\\
16.5012614904532	0.19079386257505\\
16.5425212063242	0.191460973982655\\
16.5479276545404	0.19212808539026\\
16.5905883305041	0.192795196797865\\
16.5983567830666	0.19346230820547\\
16.6093399066469	0.194129419613075\\
16.6313002930726	0.19479653102068\\
16.6373399263739	0.195463642428286\\
16.6396427509809	0.196130753835891\\
16.6415979029028	0.196797865243496\\
16.6460910854668	0.197464976651101\\
16.6722571735707	0.198132088058706\\
16.6946442057165	0.198799199466311\\
16.7258023259125	0.199466310873916\\
16.7263155309775	0.200133422281521\\
16.7287687672643	0.200800533689126\\
16.7381291174458	0.201467645096731\\
16.738601315545	0.202134756504336\\
16.7413912660728	0.202801867911941\\
16.7520118073366	0.203468979319546\\
16.7570494426003	0.204136090727151\\
16.7976551981492	0.204803202134757\\
16.8145546208053	0.205470313542362\\
16.8268585955357	0.206137424949967\\
16.8274436544267	0.206804536357572\\
16.9334381325385	0.207471647765177\\
16.9352293052552	0.208138759172782\\
16.975290633593	0.208805870580387\\
17.0091248405167	0.209472981987992\\
17.0103350791989	0.210140093395597\\
17.0375364077438	0.210807204803202\\
17.0460624109044	0.211474316210807\\
17.0655673728466	0.212141427618412\\
17.0781469414828	0.212808539026017\\
17.096457095854	0.213475650433622\\
17.1012351863936	0.214142761841227\\
17.1265488367243	0.214809873248833\\
17.1335480061902	0.215476984656438\\
17.1363352030035	0.216144096064043\\
17.1457556716186	0.216811207471648\\
17.1516200953003	0.217478318879253\\
17.1606513057505	0.218145430286858\\
17.1774919578977	0.218812541694463\\
17.1877313266224	0.219479653102068\\
17.1900050956514	0.220146764509673\\
17.2025654685032	0.220813875917278\\
17.2056111827692	0.221480987324883\\
17.2455066026492	0.222148098732488\\
17.2695614198913	0.222815210140093\\
17.3249659387433	0.223482321547698\\
17.3295812236797	0.224149432955304\\
17.3308881218499	0.224816544362909\\
17.3336640368981	0.225483655770514\\
17.3423728918283	0.226150767178119\\
17.3547663491513	0.226817878585724\\
17.3998460387011	0.227484989993329\\
17.4055410418972	0.228152101400934\\
17.4224585089184	0.228819212808539\\
17.4434519707415	0.229486324216144\\
17.453179519969	0.230153435623749\\
17.4569359623389	0.230820547031354\\
17.4665293145394	0.231487658438959\\
17.4742972837702	0.232154769846564\\
17.487095552088	0.232821881254169\\
17.4874652939645	0.233488992661775\\
17.4916052673231	0.23415610406938\\
17.509163969334	0.234823215476985\\
17.5196057385824	0.23549032688459\\
17.5218541194384	0.236157438292195\\
17.5252044226341	0.2368245496998\\
17.5271801485749	0.237491661107405\\
17.5336216373633	0.23815877251501\\
17.540038188127	0.238825883922615\\
17.5441942538768	0.23949299533022\\
17.5479737430637	0.240160106737825\\
17.5580272373447	0.24082721814543\\
17.559043338951	0.241494329553035\\
17.5640286526935	0.24216144096064\\
17.593774003455	0.242828552368245\\
17.5964992901677	0.243495663775851\\
17.6193834899057	0.244162775183456\\
17.6244339340295	0.244829886591061\\
17.6359734494767	0.245496997998666\\
17.6457675177174	0.246164109406271\\
17.6732360163694	0.246831220813876\\
17.6778621489332	0.247498332221481\\
17.6816953872888	0.248165443629086\\
17.7056835080552	0.248832555036691\\
17.7123020040189	0.249499666444296\\
17.7189090980483	0.250166777851901\\
17.7400584670753	0.250833889259506\\
17.7425921482594	0.251501000667111\\
17.7508856354993	0.252168112074716\\
17.7541498757941	0.252835223482322\\
17.7558375361227	0.253502334889927\\
17.77227075669	0.254169446297532\\
17.7765719649823	0.254836557705137\\
17.7782670379927	0.255503669112742\\
17.7957605256909	0.256170780520347\\
17.8067163960238	0.256837891927952\\
17.8196981653578	0.257505003335557\\
17.8247597268179	0.258172114743162\\
17.8276322322449	0.258839226150767\\
17.8298449490575	0.259506337558372\\
17.8435819534092	0.260173448965977\\
17.8525065619633	0.260840560373582\\
17.8632338415389	0.261507671781187\\
17.8670777554593	0.262174783188793\\
17.8922287848319	0.262841894596398\\
17.8940756103537	0.263509006004003\\
17.899773061635	0.264176117411608\\
17.9024347924457	0.264843228819213\\
17.9103501169471	0.265510340226818\\
17.925167010907	0.266177451634423\\
17.926515331411	0.266844563042028\\
17.9292183367074	0.267511674449633\\
17.9317468319518	0.268178785857238\\
17.9384661377116	0.268845897264843\\
17.9586485078674	0.269513008672448\\
17.9733056861904	0.270180120080053\\
17.9888702833479	0.270847231487658\\
17.9906336735025	0.271514342895263\\
17.9984816510519	0.272181454302869\\
18.0080197579871	0.272848565710474\\
18.0113264651204	0.273515677118079\\
18.051153458062	0.274182788525684\\
18.0562517776377	0.274849899933289\\
18.0717193013907	0.275517011340894\\
18.0734895264624	0.276184122748499\\
18.0789676071828	0.276851234156104\\
18.1050118377909	0.277518345563709\\
18.1220210781047	0.278185456971314\\
18.1501719990027	0.278852568378919\\
18.1758019103285	0.279519679786524\\
18.1798475177938	0.280186791194129\\
18.1834924224968	0.280853902601734\\
18.1924184751534	0.28152101400934\\
18.201289237901	0.282188125416945\\
18.2214035045725	0.28285523682455\\
18.2253750384749	0.283522348232155\\
18.2376450117503	0.28418945963976\\
18.2464038359954	0.284856571047365\\
18.24900196825	0.28552368245497\\
18.2511440954066	0.286190793862575\\
18.2627850197073	0.28685790527018\\
18.2756682745497	0.287525016677785\\
18.277494231206	0.28819212808539\\
18.3147276940349	0.288859239492995\\
18.3272708725052	0.2895263509006\\
18.3277880974055	0.290193462308205\\
18.3408515334699	0.290860573715811\\
18.3413398669604	0.291527685123416\\
18.3513464049321	0.292194796531021\\
18.3905860806018	0.292861907938626\\
18.4030254392403	0.293529019346231\\
18.4170129670745	0.294196130753836\\
18.4255170071978	0.294863242161441\\
18.4524832074511	0.295530353569046\\
18.4545357519467	0.296197464976651\\
18.4778909850348	0.296864576384256\\
18.4818219607693	0.297531687791861\\
18.492771647133	0.298198799199466\\
18.4951132549855	0.298865910607071\\
18.495823496274	0.299533022014676\\
18.531116981409	0.300200133422282\\
18.5369976622239	0.300867244829887\\
18.5495135149883	0.301534356237492\\
18.5689712499481	0.302201467645097\\
18.5730728633983	0.302868579052702\\
18.5871710034052	0.303535690460307\\
18.5934211057527	0.304202801867912\\
18.610708737322	0.304869913275517\\
18.6135107067371	0.305537024683122\\
18.6200907961239	0.306204136090727\\
18.6290906813487	0.306871247498332\\
18.634121346088	0.307538358905937\\
18.6352625173904	0.308205470313542\\
18.6447354613232	0.308872581721147\\
18.6622288213439	0.309539693128753\\
18.6631462361944	0.310206804536358\\
18.6713689239162	0.310873915943963\\
18.6889949193269	0.311541027351568\\
18.6908428073767	0.312208138759173\\
18.7010904439236	0.312875250166778\\
18.7267275606594	0.313542361574383\\
18.742519595785	0.314209472981988\\
18.7471552563977	0.314876584389593\\
18.7659163257685	0.315543695797198\\
18.7661022846402	0.316210807204803\\
18.769308591372	0.316877918612408\\
18.7726844545941	0.317545030020013\\
18.7745123557708	0.318212141427618\\
18.7789550306435	0.318879252835224\\
18.7827558100033	0.319546364242829\\
18.7899821800943	0.320213475650434\\
18.7937982878787	0.320880587058039\\
18.8059935313263	0.321547698465644\\
18.8202988186155	0.322214809873249\\
18.830730793502	0.322881921280854\\
18.8400505471587	0.323549032688459\\
18.856935504921	0.324216144096064\\
18.8764085606178	0.324883255503669\\
18.8829505754461	0.325550366911274\\
18.8971050144023	0.326217478318879\\
18.8971996481552	0.326884589726484\\
18.9195687516707	0.327551701134089\\
18.9197966722911	0.328218812541694\\
18.9205624219907	0.3288859239493\\
18.9259931311571	0.329553035356905\\
18.9383480782779	0.33022014676451\\
18.9540104155068	0.330887258172115\\
18.9547302817419	0.33155436957972\\
18.9656799074222	0.332221480987325\\
18.9707431858099	0.33288859239493\\
18.9828906571902	0.333555703802535\\
18.9927170223226	0.33422281521014\\
19.0065600025363	0.334889926617745\\
19.0203079870076	0.33555703802535\\
19.0210270545631	0.336224149432955\\
19.0289411951927	0.33689126084056\\
19.0496657879826	0.337558372248165\\
19.0688219479838	0.33822548365577\\
19.0865965545549	0.338892595063376\\
19.091178985408	0.339559706470981\\
19.0987931110678	0.340226817878586\\
19.1053191829914	0.340893929286191\\
19.11176648016	0.341561040693796\\
19.1281449957945	0.342228152101401\\
19.130227147192	0.342895263509006\\
19.1341916998494	0.343562374916611\\
19.1376337649525	0.344229486324216\\
19.1380396587877	0.344896597731821\\
19.1398416259012	0.345563709139426\\
19.1404305477734	0.346230820547031\\
19.1470837576316	0.346897931954636\\
19.1653049705205	0.347565043362241\\
19.1867120002405	0.348232154769847\\
19.2038053880742	0.348899266177452\\
19.2082563569248	0.349566377585057\\
19.2180224211451	0.350233488992662\\
19.2241077319112	0.350900600400267\\
19.2366939303804	0.351567711807872\\
19.2396320399063	0.352234823215477\\
19.2400049353254	0.352901934623082\\
19.2459598271256	0.353569046030687\\
19.2489780667049	0.354236157438292\\
19.2506394759253	0.354903268845897\\
19.2787241417714	0.355570380253502\\
19.2854216868323	0.356237491661107\\
19.2926556916741	0.356904603068712\\
19.302165526427	0.357571714476318\\
19.3217522013973	0.358238825883923\\
19.3286847129401	0.358905937291528\\
19.334922024229	0.359573048699133\\
19.337135651426	0.360240160106738\\
19.3671487681294	0.360907271514343\\
19.3803852817788	0.361574382921948\\
19.3872997620721	0.362241494329553\\
19.3915026076556	0.362908605737158\\
19.4025716093094	0.363575717144763\\
19.4104003199591	0.364242828552368\\
19.411123321998	0.364909939959973\\
19.4228905551227	0.365577051367578\\
19.4347064903564	0.366244162775183\\
19.4399431131903	0.366911274182789\\
19.443150655148	0.367578385590394\\
19.4438625614265	0.368245496997999\\
19.4441952781471	0.368912608405604\\
19.4469642286205	0.369579719813209\\
19.4575373260993	0.370246831220814\\
19.465558788154	0.370913942628419\\
19.4690843624435	0.371581054036024\\
19.4775251478172	0.372248165443629\\
19.4830211716324	0.372915276851234\\
19.4863089976904	0.373582388258839\\
19.4885542191731	0.374249499666444\\
19.4969365449923	0.374916611074049\\
19.4974632749351	0.375583722481654\\
19.5157181397106	0.37625083388926\\
19.5245347636991	0.376917945296865\\
19.5255837301623	0.37758505670447\\
19.543724864982	0.378252168112075\\
19.5499334177071	0.37891927951968\\
19.5533879831508	0.379586390927285\\
19.5573892435021	0.38025350233489\\
19.5621635067397	0.380920613742495\\
19.5672230385116	0.3815877251501\\
19.5683091115391	0.382254836557705\\
19.5864552840375	0.38292194796531\\
19.5949712206364	0.383589059372915\\
19.6055473199722	0.38425617078052\\
19.6063078328188	0.384923282188125\\
19.6152713941266	0.38559039359573\\
19.616077424155	0.386257505003336\\
19.6174542913414	0.386924616410941\\
19.6209417915712	0.387591727818546\\
19.6215559803647	0.388258839226151\\
19.6253209433462	0.388925950633756\\
19.6351383158816	0.389593062041361\\
19.6502760931608	0.390260173448966\\
19.6597390702249	0.390927284856571\\
19.666322192201	0.391594396264176\\
19.6810040993575	0.392261507671781\\
19.691054596494	0.392928619079386\\
19.7071255162697	0.393595730486991\\
19.7155909588216	0.394262841894596\\
19.7189138442138	0.394929953302201\\
19.7458419589315	0.395597064709807\\
19.7509533764224	0.396264176117412\\
19.7515923094863	0.396931287525017\\
19.7560785259511	0.397598398932622\\
19.7648310984178	0.398265510340227\\
19.7819448913957	0.398932621747832\\
19.7878732922214	0.399599733155437\\
19.7997316078324	0.400266844563042\\
19.8173146097574	0.400933955970647\\
19.8227017878346	0.401601067378252\\
19.8239459112598	0.402268178785857\\
19.8250216869647	0.402935290193462\\
19.8498085883487	0.403602401601067\\
19.8585294676598	0.404269513008672\\
19.8782923385136	0.404936624416278\\
19.8944439224932	0.405603735823883\\
19.8990092969444	0.406270847231488\\
19.9018398014444	0.406937958639093\\
19.9028860417925	0.407605070046698\\
19.9456935720709	0.408272181454303\\
19.9565299689274	0.408939292861908\\
19.9565899388112	0.409606404269513\\
19.9575645907604	0.410273515677118\\
19.9675068976742	0.410940627084723\\
19.9738807400954	0.411607738492328\\
19.9860141291733	0.412274849899933\\
20.001689973417	0.412941961307538\\
20.0017990281899	0.413609072715143\\
20.0404884562388	0.414276184122749\\
20.044129639126	0.414943295530354\\
20.0451398279656	0.415610406937959\\
20.0633711742254	0.416277518345564\\
20.069543405981	0.416944629753169\\
20.071312453525	0.417611741160774\\
20.0763472787955	0.418278852568379\\
20.0907046821432	0.418945963975984\\
20.0951612598633	0.419613075383589\\
20.0954805883913	0.420280186791194\\
20.1009386225528	0.420947298198799\\
20.1025697609078	0.421614409606404\\
20.1050289756826	0.422281521014009\\
20.1095871471973	0.422948632421614\\
20.1110495597695	0.423615743829219\\
20.1112629470829	0.424282855236825\\
20.11720230839	0.42494996664443\\
20.1204900117662	0.425617078052035\\
20.1266944562421	0.42628418945964\\
20.127178654031	0.426951300867245\\
20.1401128454089	0.42761841227485\\
20.1432994953706	0.428285523682455\\
20.1495989486143	0.42895263509006\\
20.1582835376398	0.429619746497665\\
20.160670608951	0.43028685790527\\
20.1721146923748	0.430953969312875\\
20.1784562647476	0.43162108072048\\
20.1812531490066	0.432288192128085\\
20.1830170194311	0.43295530353569\\
20.1918842137907	0.433622414943296\\
20.1931933532125	0.434289526350901\\
20.2071194629158	0.434956637758506\\
20.2168526412193	0.435623749166111\\
20.2338659960275	0.436290860573716\\
20.2358328039127	0.436957971981321\\
20.2428094542825	0.437625083388926\\
20.2514119644812	0.438292194796531\\
20.254593885868	0.438959306204136\\
20.2677245636911	0.439626417611741\\
20.2837799462844	0.440293529019346\\
20.2955364607196	0.440960640426951\\
20.295625030403	0.441627751834556\\
20.324702078197	0.442294863242161\\
20.344069453085	0.442961974649766\\
20.3458707184214	0.443629086057372\\
20.3582171613346	0.444296197464977\\
20.3704562479664	0.444963308872582\\
20.3727599514258	0.445630420280187\\
20.3757250139713	0.446297531687792\\
20.3809922952805	0.446964643095397\\
20.389879494727	0.447631754503002\\
20.391885669303	0.448298865910607\\
20.3955873008416	0.448965977318212\\
20.3999617732315	0.449633088725817\\
20.4100412738856	0.450300200133422\\
20.4108115045294	0.450967311541027\\
20.4205958086579	0.451634422948632\\
20.4207983736036	0.452301534356237\\
20.4355771487439	0.452968645763843\\
20.4370908245696	0.453635757171448\\
20.4415029836531	0.454302868579053\\
20.4418169994331	0.454969979986658\\
20.4492504146796	0.455637091394263\\
20.4507418801147	0.456304202801868\\
20.4537524790555	0.456971314209473\\
20.4802722003885	0.457638425617078\\
20.4819619024878	0.458305537024683\\
20.4892010016024	0.458972648432288\\
20.4934992468884	0.459639759839893\\
20.5032515577596	0.460306871247498\\
20.5054416376459	0.460973982655103\\
20.508546100404	0.461641094062708\\
20.5243825178621	0.462308205470314\\
20.5348690120829	0.462975316877919\\
20.5423603266656	0.463642428285524\\
20.5538786930601	0.464309539693129\\
20.5691779839147	0.464976651100734\\
20.570992025945	0.465643762508339\\
20.5730801217434	0.466310873915944\\
20.5742047474987	0.466977985323549\\
20.5874359892515	0.467645096731154\\
20.5982323515818	0.468312208138759\\
20.6099489788918	0.468979319546364\\
20.6191974846827	0.469646430953969\\
20.6217379858404	0.470313542361574\\
20.6299207499276	0.470980653769179\\
20.6420314316527	0.471647765176785\\
20.6475325583927	0.47231487658439\\
20.6489208027637	0.472981987991995\\
20.7025202438025	0.4736490993996\\
20.7037460029048	0.474316210807205\\
20.7046928584689	0.47498332221481\\
20.7128800708438	0.475650433622415\\
20.7457907375142	0.47631754503002\\
20.7515419402359	0.476984656437625\\
20.7682121855286	0.47765176784523\\
20.7906276388831	0.478318879252835\\
20.7960480941222	0.47898599066044\\
20.7983092636475	0.479653102068045\\
20.8087024951409	0.48032021347565\\
20.8125470876063	0.480987324883256\\
20.8173475763207	0.481654436290861\\
20.8250801321488	0.482321547698466\\
20.8293304174679	0.482988659106071\\
20.8312364580925	0.483655770513676\\
20.8342004376643	0.484322881921281\\
20.8383164878804	0.484989993328886\\
20.8538894510667	0.485657104736491\\
20.8646013567151	0.486324216144096\\
20.8760812509733	0.486991327551701\\
20.8781029681336	0.487658438959306\\
20.8866827197618	0.488325550366911\\
20.8879894001748	0.488992661774516\\
20.8885073695909	0.489659773182121\\
20.8931544333299	0.490326884589727\\
20.8990602595706	0.490993995997332\\
20.9028254354084	0.491661107404937\\
20.9148773940556	0.492328218812542\\
20.9233876635342	0.492995330220147\\
20.9356230358193	0.493662441627752\\
20.9462462261027	0.494329553035357\\
20.9463160510525	0.494996664442962\\
20.9555368657083	0.495663775850567\\
20.9639469834103	0.496330887258172\\
20.9739730422552	0.496997998665777\\
20.9765663321568	0.497665110073382\\
20.9856118710711	0.498332221480987\\
21.0046031415404	0.498999332888592\\
21.0124760895179	0.499666444296197\\
21.015913297995	0.500333555703803\\
21.0250986956381	0.501000667111408\\
21.034474774415	0.501667778519013\\
21.0370177555588	0.502334889926618\\
21.0406042237904	0.503002001334223\\
21.0446259101475	0.503669112741828\\
21.0476637863772	0.504336224149433\\
21.0501476917707	0.505003335557038\\
21.0605716010625	0.505670446964643\\
21.0677794731527	0.506337558372248\\
21.068789813174	0.507004669779853\\
21.0710154861031	0.507671781187458\\
21.092052889156	0.508338892595063\\
21.0952211750248	0.509006004002668\\
21.0978676991538	0.509673115410273\\
21.1123220613317	0.510340226817879\\
21.1135551244027	0.511007338225484\\
21.1285124702829	0.511674449633089\\
21.1344169842623	0.512341561040694\\
21.1450950976457	0.513008672448299\\
21.1539099516191	0.513675783855904\\
21.1554676057222	0.514342895263509\\
21.1554894892292	0.515010006671114\\
21.1567718644116	0.515677118078719\\
21.1623848820043	0.516344229486324\\
21.1642446846585	0.517011340893929\\
21.1689794649263	0.517678452301534\\
21.1750695184223	0.518345563709139\\
21.1757061657833	0.519012675116745\\
21.1776743425605	0.51967978652435\\
21.1834739041905	0.520346897931955\\
21.1893839252989	0.52101400933956\\
21.1901562247005	0.521681120747165\\
21.2159955280214	0.52234823215477\\
21.2187444380523	0.523015343562375\\
21.2318296542286	0.52368245496998\\
21.2367046003611	0.524349566377585\\
21.2375235769976	0.52501667778519\\
21.251850837723	0.525683789192795\\
21.254319248882	0.5263509006004\\
21.270189963969	0.527018012008005\\
21.2746379170454	0.52768512341561\\
21.2762492378454	0.528352234823215\\
21.2852555001673	0.529019346230821\\
21.2902506413413	0.529686457638426\\
21.2961380759882	0.530353569046031\\
21.3046110683803	0.531020680453636\\
21.3451618932215	0.531687791861241\\
21.3507807482326	0.532354903268846\\
21.3614391070427	0.533022014676451\\
21.3652264167048	0.533689126084056\\
21.3930488524117	0.534356237491661\\
21.3934051164827	0.535023348899266\\
21.3962465920344	0.535690460306871\\
21.4077746307537	0.536357571714476\\
21.4169203654379	0.537024683122081\\
21.4259436738577	0.537691794529686\\
21.4384498194605	0.538358905937292\\
21.4395289483221	0.539026017344897\\
21.4735425447921	0.539693128752502\\
21.477387000939	0.540360240160107\\
21.4818122502514	0.541027351567712\\
21.4875343365217	0.541694462975317\\
21.5030473313891	0.542361574382922\\
21.5030790040472	0.543028685790527\\
21.5154724665434	0.543695797198132\\
21.5166935424062	0.544362908605737\\
21.5250088522208	0.545030020013342\\
21.536594631887	0.545697131420947\\
21.538320994526	0.546364242828552\\
21.5471972211869	0.547031354236157\\
21.5580220085307	0.547698465643762\\
21.5608036994544	0.548365577051368\\
21.5635362369243	0.549032688458973\\
21.578546566511	0.549699799866578\\
21.5787723854798	0.550366911274183\\
21.5848807876259	0.551034022681788\\
21.5868887532941	0.551701134089393\\
21.5890832862709	0.552368245496998\\
21.6044080015444	0.553035356904603\\
21.6076171248097	0.553702468312208\\
21.6141834751072	0.554369579719813\\
21.6173357933116	0.555036691127418\\
21.6560914513985	0.555703802535023\\
21.6584661533154	0.556370913942628\\
21.6691496836604	0.557038025350234\\
21.6714099776872	0.557705136757839\\
21.6853653739885	0.558372248165444\\
21.6865417828218	0.559039359573049\\
21.6866494472944	0.559706470980654\\
21.6878999602706	0.560373582388259\\
21.6917583905233	0.561040693795864\\
21.7074807202123	0.561707805203469\\
21.7075479692479	0.562374916611074\\
21.7113536898297	0.563042028018679\\
21.7235504582446	0.563709139426284\\
21.7263063100277	0.564376250833889\\
21.7368526194085	0.565043362241494\\
21.7414838872908	0.565710473649099\\
21.7553331739167	0.566377585056704\\
21.7643410693892	0.56704469646431\\
21.7809722401787	0.567711807871915\\
21.7810364036234	0.56837891927952\\
21.7955009380933	0.569046030687125\\
21.7992474413166	0.56971314209473\\
21.8093501111621	0.570380253502335\\
21.8258659816106	0.57104736490994\\
21.8272010669077	0.571714476317545\\
21.829284429004	0.57238158772515\\
21.8314148969745	0.573048699132755\\
21.8338087508922	0.57371581054036\\
21.8365924104979	0.574382921947965\\
21.8399929266089	0.57505003335557\\
21.8440175503546	0.575717144763175\\
21.861336747041	0.57638425617078\\
21.8667562942412	0.577051367578386\\
21.8945507815689	0.577718478985991\\
21.898398054056	0.578385590393596\\
21.898741782848	0.579052701801201\\
21.9260371707735	0.579719813208806\\
21.9339726052263	0.580386924616411\\
21.9472994648353	0.581054036024016\\
21.9479391140446	0.581721147431621\\
21.9580711531035	0.582388258839226\\
21.9781472871029	0.583055370246831\\
21.979270134328	0.583722481654436\\
21.9853149479231	0.584389593062041\\
22.0101429711163	0.585056704469646\\
22.0188576684045	0.585723815877252\\
22.0234367409467	0.586390927284857\\
22.0254359053943	0.587058038692462\\
22.0277381409589	0.587725150100067\\
22.0319040558461	0.588392261507672\\
22.0324403002005	0.589059372915277\\
22.0324522682584	0.589726484322882\\
22.0456458815041	0.590393595730487\\
22.0545340344213	0.591060707138092\\
22.0571260390208	0.591727818545697\\
22.0702377553211	0.592394929953302\\
22.0704839173352	0.593062041360907\\
22.07446570575	0.593729152768512\\
22.0991667103334	0.594396264176117\\
22.1054427816849	0.595063375583722\\
22.1097911638576	0.595730486991328\\
22.1221206758964	0.596397598398933\\
22.1231281486782	0.597064709806538\\
22.123917117802	0.597731821214143\\
22.1309959652866	0.598398932621748\\
22.1543345011272	0.599066044029353\\
22.1656023506639	0.599733155436958\\
22.1744870715786	0.600400266844563\\
22.1778723880772	0.601067378252168\\
22.1997082741942	0.601734489659773\\
22.2106990515557	0.602401601067378\\
22.2167770036954	0.603068712474983\\
22.2306238017603	0.603735823882588\\
22.2434037162744	0.604402935290194\\
22.2483160424966	0.605070046697799\\
22.2492484850181	0.605737158105404\\
22.2494539742649	0.606404269513009\\
22.2539782292642	0.607071380920614\\
22.254439048919	0.607738492328219\\
22.2642986284417	0.608405603735824\\
22.2755373886986	0.609072715143429\\
22.282589695103	0.609739826551034\\
22.3233885792021	0.610406937958639\\
22.3240232144136	0.611074049366244\\
22.3242960372289	0.611741160773849\\
22.3328763446338	0.612408272181454\\
22.3404537962398	0.613075383589059\\
22.3539252826516	0.613742494996664\\
22.3605971449899	0.61440960640427\\
22.3739350578408	0.615076717811875\\
22.3906813339063	0.61574382921948\\
22.3968878654232	0.616410940627085\\
22.4217820995666	0.61707805203469\\
22.4327612329127	0.617745163442295\\
22.4370929564383	0.6184122748499\\
22.4526001651173	0.619079386257505\\
22.4564382173867	0.61974649766511\\
22.4625428681809	0.620413609072715\\
22.4878332092524	0.62108072048032\\
22.4907383754898	0.621747831887925\\
22.4954278505827	0.62241494329553\\
22.5020357265905	0.623082054703135\\
22.5133891455791	0.62374916611074\\
22.513547092773	0.624416277518346\\
22.5281961351331	0.625083388925951\\
22.5341584151199	0.625750500333556\\
22.5371598359815	0.626417611741161\\
22.5481801817312	0.627084723148766\\
22.561206189528	0.627751834556371\\
22.5748092260289	0.628418945963976\\
22.5805153971992	0.629086057371581\\
22.581859207592	0.629753168779186\\
22.5855533463869	0.630420280186791\\
22.6036327694791	0.631087391594396\\
22.6047272839402	0.631754503002001\\
22.6077228279295	0.632421614409606\\
22.6125403979382	0.633088725817211\\
22.6138006636029	0.633755837224817\\
22.6338797056494	0.634422948632422\\
22.6357935181554	0.635090060040027\\
22.6424655433368	0.635757171447632\\
22.6556378779643	0.636424282855237\\
22.6632854704733	0.637091394262842\\
22.6641880971285	0.637758505670447\\
22.6670405116594	0.638425617078052\\
22.6745469512868	0.639092728485657\\
22.6870571924205	0.639759839893262\\
22.6912620255054	0.640426951300867\\
22.6958833809774	0.641094062708472\\
22.6974130267555	0.641761174116077\\
22.7016732421012	0.642428285523682\\
22.7219999774963	0.643095396931287\\
22.7259756490363	0.643762508338893\\
22.7276228969238	0.644429619746498\\
22.740646805478	0.645096731154103\\
22.7467050878343	0.645763842561708\\
22.7555870393114	0.646430953969313\\
22.7595449993384	0.647098065376918\\
22.7624832623516	0.647765176784523\\
22.7651895341534	0.648432288192128\\
22.7699790576439	0.649099399599733\\
22.7806765718705	0.649766511007338\\
22.8128057114097	0.650433622414943\\
22.8365607848017	0.651100733822548\\
22.8460794224179	0.651767845230153\\
22.8520053878148	0.652434956637759\\
22.8555261301195	0.653102068045364\\
22.8817250517454	0.653769179452969\\
22.8959106835607	0.654436290860574\\
22.9089320607391	0.655103402268179\\
22.9190601628829	0.655770513675784\\
22.925998263748	0.656437625083389\\
22.9280176127715	0.657104736490994\\
22.9326401564848	0.657771847898599\\
22.9386041723214	0.658438959306204\\
22.9549858594907	0.659106070713809\\
22.9566816890786	0.659773182121414\\
22.9619907604408	0.660440293529019\\
22.9837603683147	0.661107404936624\\
22.9923286331601	0.661774516344229\\
22.9939772618354	0.662441627751835\\
23.0037411051006	0.66310873915944\\
23.0170064280438	0.663775850567045\\
23.0229432462843	0.66444296197465\\
23.0274080770352	0.665110073382255\\
23.0370230295378	0.66577718478986\\
23.0462859362206	0.666444296197465\\
23.0650234518926	0.66711140760507\\
23.0653546414127	0.667778519012675\\
23.0665384917865	0.66844563042028\\
23.0672029119841	0.669112741827885\\
23.0810780803194	0.66977985323549\\
23.0933357361061	0.670446964643095\\
23.0961006100487	0.671114076050701\\
23.1032965711614	0.671781187458306\\
23.1236523518838	0.672448298865911\\
23.1299321309614	0.673115410273516\\
23.1311405959429	0.673782521681121\\
23.1357665950816	0.674449633088726\\
23.1389337892354	0.675116744496331\\
23.1397740322054	0.675783855903936\\
23.1434841245846	0.676450967311541\\
23.1789304638484	0.677118078719146\\
23.180510216106	0.677785190126751\\
23.2043100420103	0.678452301534356\\
23.206404080915	0.679119412941961\\
23.206669678663	0.679786524349566\\
23.2071379463801	0.680453635757171\\
23.2176934386965	0.681120747164777\\
23.2215301093281	0.681787858572382\\
23.2282685216498	0.682454969979987\\
23.2303242817212	0.683122081387592\\
23.2330300066947	0.683789192795197\\
23.2582678995351	0.684456304202802\\
23.2626609748681	0.685123415610407\\
23.2645462911657	0.685790527018012\\
23.2646778285136	0.686457638425617\\
23.2657941110555	0.687124749833222\\
23.2896191471128	0.687791861240827\\
23.2902751048164	0.688458972648432\\
23.2946882258805	0.689126084056037\\
23.3101340919866	0.689793195463642\\
23.3108226808412	0.690460306871247\\
23.3190678816669	0.691127418278853\\
23.3249201617874	0.691794529686458\\
23.3250621122269	0.692461641094063\\
23.3372405763377	0.693128752501668\\
23.3399780628554	0.693795863909273\\
23.3655088833316	0.694462975316878\\
23.3710750751547	0.695130086724483\\
23.3830864521487	0.695797198132088\\
23.386670927215	0.696464309539693\\
23.4177517203432	0.697131420947298\\
23.4229133459324	0.697798532354903\\
23.4465347622968	0.698465643762508\\
23.4672755523768	0.699132755170113\\
23.4696522032833	0.699799866577719\\
23.4758517260424	0.700466977985324\\
23.4935738850325	0.701134089392929\\
23.5343595647005	0.701801200800534\\
23.5375636142298	0.702468312208139\\
23.5533359893501	0.703135423615744\\
23.5730368727077	0.703802535023349\\
23.5738014584605	0.704469646430954\\
23.6076048058862	0.705136757838559\\
23.6276175393131	0.705803869246164\\
23.6317221243849	0.706470980653769\\
23.651986969393	0.707138092061374\\
23.6589067981335	0.707805203468979\\
23.6763592521346	0.708472314876584\\
23.6927245032251	0.709139426284189\\
23.6929789365079	0.709806537691795\\
23.703154590318	0.7104736490994\\
23.7034990387199	0.711140760507005\\
23.7180534218383	0.71180787191461\\
23.7222175080541	0.712474983322215\\
23.7246525860111	0.71314209472982\\
23.7385889485071	0.713809206137425\\
23.7388985466877	0.71447631754503\\
23.7483457296027	0.715143428952635\\
23.7517066228455	0.71581054036024\\
23.7694300693458	0.716477651767845\\
23.777352423997	0.71714476317545\\
23.7991939521723	0.717811874583055\\
23.8044350139243	0.71847898599066\\
23.8083664378446	0.719146097398266\\
23.8457393870123	0.719813208805871\\
23.8464079869253	0.720480320213476\\
23.8503362147475	0.721147431621081\\
23.8598163248534	0.721814543028686\\
23.8637972475212	0.722481654436291\\
23.8669006001629	0.723148765843896\\
23.87125130425	0.723815877251501\\
23.890643218882	0.724482988659106\\
23.8937383517078	0.725150100066711\\
23.8989051739841	0.725817211474316\\
23.9069142212181	0.726484322881921\\
23.9246508837345	0.727151434289526\\
23.9266027305641	0.727818545697131\\
23.9379571772612	0.728485657104736\\
23.9392992975069	0.729152768512342\\
23.9525689967413	0.729819879919947\\
23.9623532967254	0.730486991327552\\
23.9665597342204	0.731154102735157\\
23.9857226237232	0.731821214142762\\
23.9862730208208	0.732488325550367\\
23.9901515610044	0.733155436957972\\
24.0064090284087	0.733822548365577\\
24.0135580221879	0.734489659773182\\
24.014690708309	0.735156771180787\\
24.0266997301193	0.735823882588392\\
24.0333409252736	0.736490993995997\\
24.0497542727759	0.737158105403602\\
24.0578369370032	0.737825216811207\\
24.0846450196468	0.738492328218812\\
24.0914893590272	0.739159439626418\\
24.1170653847964	0.739826551034023\\
24.1175650535576	0.740493662441628\\
24.1294974381134	0.741160773849233\\
24.1324297151572	0.741827885256838\\
24.1336487104973	0.742494996664443\\
24.1343197423374	0.743162108072048\\
24.1373005886557	0.743829219479653\\
24.1398499246891	0.744496330887258\\
24.1431095491386	0.745163442294863\\
24.1477705038475	0.745830553702468\\
24.1585055115215	0.746497665110073\\
24.1636639648956	0.747164776517678\\
24.1638307092995	0.747831887925284\\
24.1653494147069	0.748498999332889\\
24.1712758775107	0.749166110740494\\
24.175348643311	0.749833222148099\\
24.1829333888228	0.750500333555704\\
24.1969087514037	0.751167444963309\\
24.1997924400608	0.751834556370914\\
24.2391734065468	0.752501667778519\\
24.2557555546489	0.753168779186124\\
24.274831909147	0.753835890593729\\
24.2972467011764	0.754503002001334\\
24.299212197128	0.755170113408939\\
24.3014870376528	0.755837224816544\\
24.3061068522954	0.756504336224149\\
24.3062761824021	0.757171447631754\\
24.3364710329992	0.75783855903936\\
24.3790032271827	0.758505670446965\\
24.3801401530978	0.75917278185457\\
24.3852056765237	0.759839893262175\\
24.3882979880497	0.76050700466978\\
24.4021644558445	0.761174116077385\\
24.4046941985001	0.76184122748499\\
24.4169230743809	0.762508338892595\\
24.4177916075383	0.7631754503002\\
24.4178203355042	0.763842561707805\\
24.426348992273	0.76450967311541\\
24.4295196684001	0.765176784523015\\
24.4497798871513	0.76584389593062\\
24.4514632723967	0.766511007338226\\
24.485436144127	0.767178118745831\\
24.5432452491352	0.767845230153436\\
24.5640499635514	0.768512341561041\\
24.5832327350354	0.769179452968646\\
24.5897526104765	0.769846564376251\\
24.5932385301403	0.770513675783856\\
24.6007765231901	0.771180787191461\\
24.6124541470208	0.771847898599066\\
24.6128017567515	0.772515010006671\\
24.6201886479595	0.773182121414276\\
24.6206095241157	0.773849232821881\\
24.6220670147677	0.774516344229486\\
24.6392370944035	0.775183455637091\\
24.6439628443131	0.775850567044696\\
24.6478814111881	0.776517678452302\\
24.655688818297	0.777184789859907\\
24.6674173852525	0.777851901267512\\
24.6775838380595	0.778519012675117\\
24.6800148816184	0.779186124082722\\
24.6866017370952	0.779853235490327\\
24.6927092847413	0.780520346897932\\
24.6941372321797	0.781187458305537\\
24.6960071492834	0.781854569713142\\
24.7109709217438	0.782521681120747\\
24.7149883196177	0.783188792528352\\
24.7171775909661	0.783855903935957\\
24.7191041830267	0.784523015343562\\
24.7300932742031	0.785190126751167\\
24.735507873767	0.785857238158773\\
24.7501011560867	0.786524349566378\\
24.7564899855614	0.787191460973983\\
24.7774300377214	0.787858572381588\\
24.8209318779866	0.788525683789193\\
24.8326578521513	0.789192795196798\\
24.8455914726386	0.789859906604403\\
24.8583863465651	0.790527018012008\\
24.8646464960536	0.791194129419613\\
24.8832671271421	0.791861240827218\\
24.8901504750022	0.792528352234823\\
24.891752288964	0.793195463642428\\
24.9066562923443	0.793862575050033\\
24.9133308369372	0.794529686457638\\
24.9470291607577	0.795196797865243\\
24.9493223330419	0.795863909272849\\
24.9768881525206	0.796531020680454\\
25.0043709188639	0.797198132088059\\
25.0045035283545	0.797865243495664\\
25.0289358103145	0.798532354903269\\
25.0548263789618	0.799199466310874\\
25.0768064401923	0.799866577718479\\
25.0987647765107	0.800533689126084\\
25.0997743261048	0.801200800533689\\
25.1006130467804	0.801867911941294\\
25.1288593147431	0.802535023348899\\
25.1318645759572	0.803202134756504\\
25.1328253389085	0.803869246164109\\
25.1335152272644	0.804536357571714\\
25.1488690907422	0.805203468979319\\
25.1658133568678	0.805870580386925\\
25.1740633568924	0.80653769179453\\
25.200392005289	0.807204803202135\\
25.2096212853927	0.80787191460974\\
25.2513793716536	0.808539026017345\\
25.2515409178767	0.80920613742495\\
25.2640557945407	0.809873248832555\\
25.2740455478468	0.81054036024016\\
25.2923709188453	0.811207471647765\\
25.2971110036985	0.81187458305537\\
25.3562424578532	0.812541694462975\\
25.3725215519796	0.81320880587058\\
25.3921531695902	0.813875917278185\\
25.4017887507071	0.814543028685791\\
25.4185476003004	0.815210140093396\\
25.4400173699344	0.815877251501001\\
25.4427401565177	0.816544362908606\\
25.4566220015736	0.817211474316211\\
25.4612416885799	0.817878585723816\\
25.4790577183084	0.818545697131421\\
25.4837297062484	0.819212808539026\\
25.4958795576052	0.819879919946631\\
25.5061187416233	0.820547031354236\\
25.5224061158622	0.821214142761841\\
25.5235557297968	0.821881254169446\\
25.5308304982233	0.822548365577051\\
25.5343147269536	0.823215476984656\\
25.5443335662687	0.823882588392261\\
25.5478489252859	0.824549699799867\\
25.556336036666	0.825216811207472\\
25.6251498573782	0.825883922615077\\
25.6276632984027	0.826551034022682\\
25.6299872787185	0.827218145430287\\
25.6465528746773	0.827885256837892\\
25.662296841876	0.828552368245497\\
25.6639382134257	0.829219479653102\\
25.6653686289548	0.829886591060707\\
25.6905699932021	0.830553702468312\\
25.6933670078526	0.831220813875917\\
25.6958180008127	0.831887925283522\\
25.6964141997859	0.832555036691127\\
25.7013119554432	0.833222148098733\\
25.7166625878188	0.833889259506338\\
25.7594898071467	0.834556370913943\\
25.7601589455259	0.835223482321548\\
25.7642480532184	0.835890593729153\\
25.7764264594816	0.836557705136758\\
25.8042119995983	0.837224816544363\\
25.8053227824616	0.837891927951968\\
25.8076276493903	0.838559039359573\\
25.8200753655548	0.839226150767178\\
25.8440499865514	0.839893262174783\\
25.8481513119944	0.840560373582388\\
25.8702963947226	0.841227484989993\\
25.8903205917045	0.841894596397598\\
25.9118125792103	0.842561707805203\\
25.917515850171	0.843228819212809\\
25.9281903605209	0.843895930620414\\
25.933483456527	0.844563042028019\\
25.9385714770821	0.845230153435624\\
25.956334291942	0.845897264843229\\
25.9604026811567	0.846564376250834\\
25.9746123830653	0.847231487658439\\
25.9782326038408	0.847898599066044\\
25.9801566184255	0.848565710473649\\
25.9931221559828	0.849232821881254\\
26.0158152453448	0.849899933288859\\
26.0411837627887	0.850567044696464\\
26.0524480928392	0.851234156104069\\
26.062497311014	0.851901267511674\\
26.0645628888958	0.85256837891928\\
26.0719135804486	0.853235490326885\\
26.0876988891283	0.85390260173449\\
26.1054623153213	0.854569713142095\\
26.115426796179	0.8552368245497\\
26.1241110058488	0.855903935957305\\
26.1479363480196	0.85657104736491\\
26.1732971063008	0.857238158772515\\
26.1804069585338	0.85790527018012\\
26.1811418179723	0.858572381587725\\
26.1848377662716	0.85923949299533\\
26.1896259563082	0.859906604402935\\
26.2271375652495	0.86057371581054\\
26.2320916070709	0.861240827218145\\
26.2350455520522	0.861907938625751\\
26.2568233304332	0.862575050033356\\
26.2739377538425	0.863242161440961\\
26.2744291511136	0.863909272848566\\
26.2880079925167	0.864576384256171\\
26.3294978947674	0.865243495663776\\
26.3541789710297	0.865910607071381\\
26.3976047268088	0.866577718478986\\
26.4145785159671	0.867244829886591\\
26.4322118530778	0.867911941294196\\
26.4379515586919	0.868579052701801\\
26.4467578122951	0.869246164109406\\
26.4472177342739	0.869913275517011\\
26.4493063826293	0.870580386924616\\
26.4498539227243	0.871247498332221\\
26.4519825060347	0.871914609739827\\
26.4607518650477	0.872581721147432\\
26.4724763344497	0.873248832555037\\
26.5041466597449	0.873915943962642\\
26.5042508369415	0.874583055370247\\
26.5127515959475	0.875250166777852\\
26.5160998714439	0.875917278185457\\
26.5200510999907	0.876584389593062\\
26.5363161540384	0.877251501000667\\
26.5478427977693	0.877918612408272\\
26.5537915156843	0.878585723815877\\
26.6281995411566	0.879252835223482\\
26.629713747208	0.879919946631087\\
26.6369863698797	0.880587058038692\\
26.6430069429495	0.881254169446298\\
26.6432044840572	0.881921280853903\\
26.6977475183779	0.882588392261508\\
26.7705714288715	0.883255503669113\\
26.7782718852644	0.883922615076718\\
26.7855090230334	0.884589726484323\\
26.8304360446237	0.885256837891928\\
26.8394665184985	0.885923949299533\\
26.8549994516477	0.886591060707138\\
26.8652015216905	0.887258172114743\\
26.8755124978399	0.887925283522348\\
26.8801515657632	0.888592394929953\\
26.9163659762529	0.889259506337558\\
26.9631056257453	0.889926617745163\\
26.9850286258962	0.890593729152768\\
26.9856330088212	0.891260840560374\\
27.0168811130275	0.891927951967979\\
27.0595241998145	0.892595063375584\\
27.064119232384	0.893262174783189\\
27.0884847479602	0.893929286190794\\
27.1218640437068	0.894596397598399\\
27.1303037038588	0.895263509006004\\
27.1625294515844	0.895930620413609\\
27.1699067729124	0.896597731821214\\
27.2241626740795	0.897264843228819\\
27.2701526176368	0.897931954636424\\
27.2733352483034	0.898599066044029\\
27.282458954323	0.899266177451634\\
27.2908021267403	0.89993328885924\\
27.2982104754186	0.900600400266845\\
27.3208094564194	0.90126751167445\\
27.3234866992998	0.901934623082055\\
27.3398669355413	0.90260173448966\\
27.3430933808857	0.903268845897265\\
27.3431130140665	0.90393595730487\\
27.4212586104268	0.904603068712475\\
27.4246491657103	0.90527018012008\\
27.4353159486629	0.905937291527685\\
27.4482635033325	0.90660440293529\\
27.4614818599899	0.907271514342895\\
27.4634401539435	0.9079386257505\\
27.4933888653905	0.908605737158105\\
27.4941446226631	0.90927284856571\\
27.5178062952012	0.909939959973316\\
27.5292777658702	0.910607071380921\\
27.5678570625055	0.911274182788526\\
27.5922561298326	0.911941294196131\\
27.6002464589774	0.912608405603736\\
27.6017383062306	0.913275517011341\\
27.6399564836083	0.913942628418946\\
27.6462569470135	0.914609739826551\\
27.6655138178613	0.915276851234156\\
27.7040904773722	0.915943962641761\\
27.7251064560497	0.916611074049366\\
27.725438842025	0.917278185456971\\
27.8352067230599	0.917945296864576\\
27.8431208995072	0.918612408272181\\
27.8795222207121	0.919279519679786\\
27.8811643989855	0.919946631087392\\
27.882956774652	0.920613742494997\\
27.9019908118863	0.921280853902602\\
27.917144201301	0.921947965310207\\
27.9263642147342	0.922615076717812\\
27.9440924518554	0.923282188125417\\
27.9574290027369	0.923949299533022\\
27.9667710374561	0.924616410940627\\
28.0139520001736	0.925283522348232\\
28.0617192764692	0.925950633755837\\
28.0769828300855	0.926617745163442\\
28.077030280935	0.927284856571047\\
28.1204098200685	0.927951967978652\\
28.1585051076126	0.928619079386258\\
28.1692089604629	0.929286190793863\\
28.1860410451706	0.929953302201468\\
28.1869087027386	0.930620413609073\\
28.1915311964307	0.931287525016678\\
28.1971834289675	0.931954636424283\\
28.204674344456	0.932621747831888\\
28.2400149629134	0.933288859239493\\
28.2613792047104	0.933955970647098\\
28.3542175278209	0.934623082054703\\
28.3574499835292	0.935290193462308\\
28.4114331666415	0.935957304869913\\
28.4831651071344	0.936624416277518\\
28.5014804009099	0.937291527685123\\
28.6761591264618	0.937958639092728\\
28.7136200500154	0.938625750500334\\
28.7262378472638	0.939292861907939\\
28.7429814435247	0.939959973315544\\
28.7573453396717	0.940627084723149\\
28.7643450440596	0.941294196130754\\
28.7894162066066	0.941961307538359\\
28.8876599946488	0.942628418945964\\
28.9744735120083	0.943295530353569\\
29.020111523847	0.943962641761174\\
29.0405095748036	0.944629753168779\\
29.084801620584	0.945296864576384\\
29.0855395436505	0.945963975983989\\
29.1556514294991	0.946631087391594\\
29.1628651870085	0.9472981987992\\
29.2083496215564	0.947965310206805\\
29.2388190144452	0.94863242161441\\
29.2549426649551	0.949299533022015\\
29.2654469474914	0.94996664442962\\
29.2957276397429	0.950633755837225\\
29.2977828704517	0.95130086724483\\
29.4061381268421	0.951967978652435\\
29.418705284681	0.95263509006004\\
29.4745068407545	0.953302201467645\\
29.4828653790843	0.95396931287525\\
29.5147079336212	0.954636424282855\\
29.5947176666981	0.95530353569046\\
29.6878019943072	0.955970647098065\\
29.7201791642857	0.95663775850567\\
29.8544144420489	0.957304869913276\\
29.8644347333069	0.957971981320881\\
29.921715192601	0.958639092728486\\
29.9247664596181	0.959306204136091\\
29.9627680681458	0.959973315543696\\
29.9788890135131	0.960640426951301\\
30.1310908894969	0.961307538358906\\
30.1860902068056	0.961974649766511\\
30.2945234364823	0.962641761174116\\
30.3705402386133	0.963308872581721\\
30.6239637634012	0.963975983989326\\
30.7055131308282	0.964643095396931\\
30.8087262682686	0.965310206804536\\
30.8663394427949	0.965977318212141\\
30.8809000729796	0.966644429619747\\
30.9103808752498	0.967311541027352\\
30.9492985659273	0.967978652434957\\
30.9929282529833	0.968645763842562\\
31.1059309351029	0.969312875250167\\
31.2037299059098	0.969979986657772\\
31.4466287253143	0.970647098065377\\
31.466620486458	0.971314209472982\\
31.4795973096761	0.971981320880587\\
31.6201292583419	0.972648432288192\\
31.6369444884452	0.973315543695797\\
31.8495197094862	0.973982655103402\\
31.8852752791002	0.974649766511007\\
32.0653656074227	0.975316877918612\\
32.2178261520804	0.975983989326217\\
32.3078108109662	0.976651100733823\\
32.4233994670322	0.977318212141428\\
32.5929972966568	0.977985323549033\\
32.5958163801823	0.978652434956638\\
32.7772937852822	0.979319546364243\\
32.7963668938404	0.979986657771848\\
33.0266404108242	0.980653769179453\\
33.03802668843	0.981320880587058\\
33.0560659570493	0.981987991994663\\
33.2140464195253	0.982655103402268\\
33.3398333594401	0.983322214809873\\
33.369546483553	0.983989326217478\\
33.6793754308846	0.984656437625083\\
33.6963384675087	0.985323549032688\\
33.7318499808614	0.985990660440293\\
33.88014513467	0.986657771847899\\
33.9454178053071	0.987324883255504\\
33.9554269691693	0.987991994663109\\
33.9941777177153	0.988659106070714\\
34.0315133191233	0.989326217478319\\
34.1541047969659	0.989993328885924\\
34.6130654121244	0.990660440293529\\
34.6399636374426	0.991327551701134\\
34.6617440426335	0.991994663108739\\
34.6828596292423	0.992661774516344\\
34.6992640907134	0.993328885923949\\
35.1809074968838	0.993995997331554\\
35.5629954135708	0.994663108739159\\
35.6643121986983	0.995330220146765\\
36.3894575880101	0.99599733155437\\
36.8091134820953	0.996664442961975\\
37.5086792053057	0.99733155436958\\
37.8462150439372	0.997998665777185\\
40.9010978608711	0.99866577718479\\
41.0075458447272	0.999332888592395\\
42.7260066573345	1\\
};
\addlegendentry{RIS-CF MIMO, $\kappa=0.05$, $N=30$}



\end{axis}
\end{tikzpicture}%

==> Aug15_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{1.00000,0.00000,0.80000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.791in,
height=6.057in,
at={(2.011in,0.817in)},
scale only axis,
xmin=0,
xmax=20,%30.1374570446736,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={GUE DL min-rate (Mbps)},
ymin=0.00235849056603765,
ymax=1,
%ylabel style={font=\bfseries\color{white!15!black}},
xlabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
xtick={0, 5, 10, 15, 20, 25, 30},
ytick={0.2, 0.4, 0.6,0.8,1},
legend style={at={(0.9,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, line width=1.4pt]
  table[row sep=crcr]{%
0.0493926378431393	0\\
0.11036649493885	0.000834028356964137\\
0.129468969205079	0.00166805671392827\\
0.134984118526045	0.00250208507089241\\
0.183700187937236	0.00333611342785655\\
0.184387316879449	0.00417014178482068\\
0.207712599690247	0.00500417014178482\\
0.215766116948597	0.00583819849874896\\
0.216012742145216	0.00667222685571309\\
0.218064052356903	0.00750625521267723\\
0.231807294431154	0.00834028356964137\\
0.260013287343072	0.00917431192660551\\
0.264740837950457	0.0100083402835696\\
0.273747024510233	0.0108423686405338\\
0.277822853991595	0.0116763969974979\\
0.28097486435206	0.0125104253544621\\
0.294284218484958	0.0133444537114262\\
0.294967766491523	0.0141784820683903\\
0.296075958240111	0.0150125104253545\\
0.296239734233432	0.0158465387823186\\
0.301574259627019	0.0166805671392827\\
0.302872314380834	0.0175145954962469\\
0.30770124224084	0.018348623853211\\
0.317737645171171	0.0191826522101751\\
0.318997365607197	0.0200166805671393\\
0.325794561633597	0.0208507089241034\\
0.32755574893029	0.0216847372810676\\
0.328068025010767	0.0225187656380317\\
0.330162124819918	0.0233527939949958\\
0.336008510522419	0.02418682235196\\
0.337612586158298	0.0250208507089241\\
0.341706681171297	0.0258548790658882\\
0.342359855106568	0.0266889074228524\\
0.345892679630622	0.0275229357798165\\
0.353804149863021	0.0283569641367807\\
0.355374740140211	0.0291909924937448\\
0.35868084958735	0.0300250208507089\\
0.359793881634113	0.0308590492076731\\
0.361605162770813	0.0316930775646372\\
0.364080438442794	0.0325271059216013\\
0.371438912170017	0.0333611342785655\\
0.372275592971663	0.0341951626355296\\
0.375034106860589	0.0350291909924937\\
0.379758345267361	0.0358632193494579\\
0.382968827448708	0.036697247706422\\
0.383263450229979	0.0375312760633862\\
0.385070754501741	0.0383653044203503\\
0.387254511975243	0.0391993327773144\\
0.387858427814123	0.0400333611342786\\
0.394624392597608	0.0408673894912427\\
0.403521320290378	0.0417014178482068\\
0.404277214240263	0.042535446205171\\
0.406104141534678	0.0433694745621351\\
0.409878931254926	0.0442035029190992\\
0.412287235085491	0.0450375312760634\\
0.413783215226336	0.0458715596330275\\
0.413991929182654	0.0467055879899917\\
0.416849611551381	0.0475396163469558\\
0.416981222263727	0.0483736447039199\\
0.426490338782479	0.0492076730608841\\
0.429018646198141	0.0500417014178482\\
0.430901309451395	0.0508757297748123\\
0.433226874228027	0.0517097581317765\\
0.435230127274762	0.0525437864887406\\
0.43572627602993	0.0533778148457048\\
0.445255698999172	0.0542118432026689\\
0.450511583814289	0.055045871559633\\
0.45245936431227	0.0558798999165972\\
0.452765838134611	0.0567139282735613\\
0.454968998204834	0.0575479566305254\\
0.458469346772939	0.0583819849874896\\
0.460895646544556	0.0592160133444537\\
0.461750501586272	0.0600500417014178\\
0.473679053060163	0.060884070058382\\
0.479179339072886	0.0617180984153461\\
0.479591278441495	0.0625521267723103\\
0.48037884578579	0.0633861551292744\\
0.484917214309587	0.0642201834862385\\
0.485423591373254	0.0650542118432027\\
0.490634694809345	0.0658882402001668\\
0.492449737483372	0.0667222685571309\\
0.49538512220834	0.0675562969140951\\
0.496113075947638	0.0683903252710592\\
0.505600930791268	0.0692243536280234\\
0.506129224029169	0.0700583819849875\\
0.508694722121801	0.0708924103419516\\
0.509735552860108	0.0717264386989158\\
0.510281459714493	0.0725604670558799\\
0.51186346094967	0.073394495412844\\
0.512902023415927	0.0742285237698082\\
0.516455488360802	0.0750625521267723\\
0.516492748043276	0.0758965804837364\\
0.518070899856019	0.0767306088407006\\
0.51958262492615	0.0775646371976647\\
0.520334473382181	0.0783986655546289\\
0.521736757335818	0.079232693911593\\
0.522478886897323	0.0800667222685571\\
0.526768532004404	0.0809007506255213\\
0.528153448852613	0.0817347789824854\\
0.528527398202202	0.0825688073394495\\
0.536271081624437	0.0834028356964137\\
0.540293079451591	0.0842368640533778\\
0.541839339523706	0.085070892410342\\
0.543667174276968	0.0859049207673061\\
0.553190671917605	0.0867389491242702\\
0.555582346778394	0.0875729774812344\\
0.556814123050065	0.0884070058381985\\
0.557503347898698	0.0892410341951626\\
0.558680612781046	0.0900750625521268\\
0.561996653599602	0.0909090909090909\\
0.562330702575416	0.0917431192660551\\
0.563321418181238	0.0925771476230192\\
0.564320802497181	0.0934111759799833\\
0.567891881770277	0.0942452043369475\\
0.571146399928134	0.0950792326939116\\
0.573075461335898	0.0959132610508757\\
0.576176510590352	0.0967472894078399\\
0.578483577124914	0.097581317764804\\
0.578747395543123	0.0984153461217681\\
0.581435939940292	0.0992493744787323\\
0.58585192455738	0.100083402835696\\
0.588787733469942	0.100917431192661\\
0.590524427230624	0.101751459549625\\
0.592458083216368	0.102585487906589\\
0.597277884949177	0.103419516263553\\
0.600333546039014	0.104253544620517\\
0.601759043856347	0.105087572977481\\
0.602347541630278	0.105921601334445\\
0.605574575645687	0.10675562969141\\
0.605620539751708	0.107589658048374\\
0.609333648913489	0.108423686405338\\
0.611318372994352	0.109257714762302\\
0.611477504515857	0.110091743119266\\
0.611721020038557	0.11092577147623\\
0.611877158214118	0.111759799833194\\
0.616519242485153	0.112593828190158\\
0.617727901362811	0.113427856547123\\
0.620863576095136	0.114261884904087\\
0.625765090251536	0.115095913261051\\
0.627634873397468	0.115929941618015\\
0.632813411627945	0.116763969974979\\
0.636235588221672	0.117597998331943\\
0.638289527354385	0.118432026688907\\
0.63905411748685	0.119266055045872\\
0.644661788329378	0.120100083402836\\
0.646039168744091	0.1209341117598\\
0.647006578231032	0.121768140116764\\
0.64849263069964	0.122602168473728\\
0.649310941917663	0.123436196830692\\
0.652908413224694	0.124270225187656\\
0.654369531169948	0.125104253544621\\
0.660977203936595	0.125938281901585\\
0.661057999101668	0.126772310258549\\
0.666368320257022	0.127606338615513\\
0.667641227057588	0.128440366972477\\
0.671979377818757	0.129274395329441\\
0.67605193291596	0.130108423686405\\
0.683896756115195	0.130942452043369\\
0.685178119763834	0.131776480400334\\
0.6859795482922	0.132610508757298\\
0.696231537200233	0.133444537114262\\
0.696605394418612	0.134278565471226\\
0.697098204511943	0.13511259382819\\
0.69735514963623	0.135946622185154\\
0.698960896301032	0.136780650542118\\
0.701668735659383	0.137614678899083\\
0.702797113164546	0.138448707256047\\
0.709293944058407	0.139282735613011\\
0.710242170616825	0.140116763969975\\
0.711753449602315	0.140950792326939\\
0.714246166022276	0.141784820683903\\
0.717557597636658	0.142618849040867\\
0.719337756313223	0.143452877397832\\
0.719817357331863	0.144286905754796\\
0.719906622673639	0.14512093411176\\
0.721381264764161	0.145954962468724\\
0.723421579804404	0.146788990825688\\
0.726188393496125	0.147623019182652\\
0.730776728044865	0.148457047539616\\
0.733491925870146	0.14929107589658\\
0.734251984573248	0.150125104253545\\
0.736119082706059	0.150959132610509\\
0.737655592244628	0.151793160967473\\
0.740978272369578	0.152627189324437\\
0.741350955868862	0.153461217681401\\
0.743970776477779	0.154295246038365\\
0.745201617025435	0.155129274395329\\
0.748800897631724	0.155963302752294\\
0.748829697953769	0.156797331109258\\
0.749610703434879	0.157631359466222\\
0.752202420379698	0.158465387823186\\
0.758246790834766	0.15929941618015\\
0.761761033028423	0.160133444537114\\
0.766542480763338	0.160967472894078\\
0.767840703410524	0.161801501251043\\
0.768616379570993	0.162635529608007\\
0.775452129700007	0.163469557964971\\
0.776087726604677	0.164303586321935\\
0.778494657964973	0.165137614678899\\
0.782074943468675	0.165971643035863\\
0.783805927843031	0.166805671392827\\
0.794472052599321	0.167639699749791\\
0.795360290622077	0.168473728106756\\
0.801157626999246	0.16930775646372\\
0.804108422808125	0.170141784820684\\
0.812353347167388	0.170975813177648\\
0.813576222536434	0.171809841534612\\
0.817989213324715	0.172643869891576\\
0.818388557159766	0.17347789824854\\
0.821542940301224	0.174311926605505\\
0.822270955161871	0.175145954962469\\
0.824620066075252	0.175979983319433\\
0.827736879049883	0.176814011676397\\
0.828640112674618	0.177648040033361\\
0.830146578729961	0.178482068390325\\
0.830862341854384	0.179316096747289\\
0.831776945300375	0.180150125104254\\
0.836097218863094	0.180984153461218\\
0.838115708335563	0.181818181818182\\
0.839557355433669	0.182652210175146\\
0.853073315824442	0.18348623853211\\
0.854103251917654	0.184320266889074\\
0.854750376018927	0.185154295246038\\
0.855533811576397	0.185988323603002\\
0.856508915313529	0.186822351959967\\
0.859693244054317	0.187656380316931\\
0.859910984427862	0.188490408673895\\
0.867068563090829	0.189324437030859\\
0.86815502678425	0.190158465387823\\
0.869122890939192	0.190992493744787\\
0.870976600562304	0.191826522101751\\
0.879482812628471	0.192660550458716\\
0.88549431815113	0.19349457881568\\
0.886038621448746	0.194328607172644\\
0.889610675878285	0.195162635529608\\
0.892039485333636	0.195996663886572\\
0.892126330688839	0.196830692243536\\
0.898514723686859	0.1976647206005\\
0.899798106330152	0.198498748957465\\
0.903059462950775	0.199332777314429\\
0.909939990873212	0.200166805671393\\
0.911111123671028	0.201000834028357\\
0.91638960578871	0.201834862385321\\
0.917320913825664	0.202668890742285\\
0.920040145812044	0.203502919099249\\
0.920797216404778	0.204336947456214\\
0.922116575165732	0.205170975813178\\
0.92506633457544	0.206005004170142\\
0.926974794933013	0.206839032527106\\
0.928454172494265	0.20767306088407\\
0.928929360218348	0.208507089241034\\
0.928965211498281	0.209341117597998\\
0.932690503654398	0.210175145954962\\
0.937513574500166	0.211009174311927\\
0.938989606995949	0.211843202668891\\
0.940515356761978	0.212677231025855\\
0.946982691176646	0.213511259382819\\
0.947611180695924	0.214345287739783\\
0.94770536431409	0.215179316096747\\
0.947940632270324	0.216013344453711\\
0.954904118483744	0.216847372810676\\
0.961168352154718	0.21768140116764\\
0.961275336782552	0.218515429524604\\
0.962243453688615	0.219349457881568\\
0.969334728421809	0.220183486238532\\
0.981163956823586	0.221017514595496\\
0.982067526334174	0.22185154295246\\
0.982385536805117	0.222685571309425\\
0.988555643480298	0.223519599666389\\
0.990022190305469	0.224353628023353\\
0.992002411009001	0.225187656380317\\
0.992362838425019	0.226021684737281\\
0.99284151329043	0.226855713094245\\
0.994591347815504	0.227689741451209\\
1.00346933380698	0.228523769808173\\
1.00567715170946	0.229357798165138\\
1.00757021815199	0.230191826522102\\
1.00855758840209	0.231025854879066\\
1.01535923920042	0.23185988323603\\
1.01607055315321	0.232693911592994\\
1.01616015160635	0.233527939949958\\
1.02162759847981	0.234361968306922\\
1.02196209189504	0.235195996663887\\
1.026256586332	0.236030025020851\\
1.02854563711006	0.236864053377815\\
1.03418005167006	0.237698081734779\\
1.03532845066276	0.238532110091743\\
1.03887798919802	0.239366138448707\\
1.05388334773155	0.240200166805671\\
1.05600823604915	0.241034195162636\\
1.05768526120045	0.2418682235196\\
1.06338264906946	0.242702251876564\\
1.06563883008105	0.243536280233528\\
1.07391398177785	0.244370308590492\\
1.07447031618001	0.245204336947456\\
1.07552689739763	0.24603836530442\\
1.07718430635585	0.246872393661384\\
1.07938920282067	0.247706422018349\\
1.08077057078116	0.248540450375313\\
1.08098418054265	0.249374478732277\\
1.08386022548607	0.250208507089241\\
1.08422530632004	0.251042535446205\\
1.0857664479785	0.251876563803169\\
1.08701516482177	0.252710592160133\\
1.0879329660029	0.253544620517098\\
1.08838847167931	0.254378648874062\\
1.08855882696588	0.255212677231026\\
1.10169069207336	0.25604670558799\\
1.10991843634703	0.256880733944954\\
1.11136405889364	0.257714762301918\\
1.12009229354172	0.258548790658882\\
1.12421813934025	0.259382819015847\\
1.12488179462287	0.260216847372811\\
1.12701958444922	0.261050875729775\\
1.12781004729714	0.261884904086739\\
1.13045447310816	0.262718932443703\\
1.13432333298365	0.263552960800667\\
1.13525899187524	0.264386989157631\\
1.13628453207268	0.265221017514595\\
1.13679329525994	0.26605504587156\\
1.13943503379008	0.266889074228524\\
1.13988509944495	0.267723102585488\\
1.14031331249823	0.268557130942452\\
1.14599542994272	0.269391159299416\\
1.14609729560148	0.27022518765638\\
1.14644230384341	0.271059216013344\\
1.15091926793447	0.271893244370309\\
1.15228600050368	0.272727272727273\\
1.15397695553026	0.273561301084237\\
1.15681000379887	0.274395329441201\\
1.1645409504455	0.275229357798165\\
1.16554465848452	0.276063386155129\\
1.17125491555827	0.276897414512093\\
1.17178558208367	0.277731442869058\\
1.17383367300697	0.278565471226022\\
1.17714586594238	0.279399499582986\\
1.17988721330753	0.28023352793995\\
1.18020572614099	0.281067556296914\\
1.18201659920494	0.281901584653878\\
1.18339329339726	0.282735613010842\\
1.18533558109891	0.283569641367806\\
1.18571477228124	0.284403669724771\\
1.18648836393075	0.285237698081735\\
1.18781491227259	0.286071726438699\\
1.19016029709573	0.286905754795663\\
1.20755007317132	0.287739783152627\\
1.20861099517907	0.288573811509591\\
1.21778369804514	0.289407839866555\\
1.2198974338504	0.29024186822352\\
1.22052343812475	0.291075896580484\\
1.22186036479854	0.291909924937448\\
1.2318032711814	0.292743953294412\\
1.23302473215403	0.293577981651376\\
1.23662044872426	0.29441201000834\\
1.24003657596971	0.295246038365304\\
1.24099987054526	0.296080066722269\\
1.24769282018579	0.296914095079233\\
1.25211040638293	0.297748123436197\\
1.25525078661609	0.298582151793161\\
1.25900890079698	0.299416180150125\\
1.26125059527017	0.300250208507089\\
1.26368432319326	0.301084236864053\\
1.26617322751102	0.301918265221018\\
1.26792678323294	0.302752293577982\\
1.27002051706063	0.303586321934946\\
1.27051951788074	0.30442035029191\\
1.27302833394186	0.305254378648874\\
1.27474323678774	0.306088407005838\\
1.28048508508144	0.306922435362802\\
1.28068401891775	0.307756463719766\\
1.28734945337317	0.308590492076731\\
1.29408567346639	0.309424520433695\\
1.29506279525654	0.310258548790659\\
1.29899627363721	0.311092577147623\\
1.29901814272243	0.311926605504587\\
1.30943527978011	0.312760633861551\\
1.31093965199648	0.313594662218515\\
1.31130526108338	0.31442869057548\\
1.31544840781805	0.315262718932444\\
1.31745696327023	0.316096747289408\\
1.32037862001916	0.316930775646372\\
1.32106730824218	0.317764804003336\\
1.32284719042181	0.3185988323603\\
1.32300562939663	0.319432860717264\\
1.32412904204255	0.320266889074229\\
1.32416212087632	0.321100917431193\\
1.32448506355025	0.321934945788157\\
1.32759295084996	0.322768974145121\\
1.33020621523185	0.323603002502085\\
1.33460297075176	0.324437030859049\\
1.33789287818081	0.325271059216013\\
1.33962571803573	0.326105087572977\\
1.34527776250488	0.326939115929942\\
1.34772418111764	0.327773144286906\\
1.35020835831474	0.32860717264387\\
1.3504851998357	0.329441201000834\\
1.35102184936471	0.330275229357798\\
1.35827235232538	0.331109257714762\\
1.3654402860623	0.331943286071726\\
1.36919875466547	0.332777314428691\\
1.37214975908765	0.333611342785655\\
1.37620076473522	0.334445371142619\\
1.3804259029696	0.335279399499583\\
1.38692689535514	0.336113427856547\\
1.38889634675462	0.336947456213511\\
1.39129273964698	0.337781484570475\\
1.39131681663031	0.33861551292744\\
1.39201821724122	0.339449541284404\\
1.392544512764	0.340283569641368\\
1.39422310175392	0.341117597998332\\
1.39502637942904	0.341951626355296\\
1.39776352178006	0.34278565471226\\
1.40439139566135	0.343619683069224\\
1.40774865899177	0.344453711426188\\
1.40964760915148	0.345287739783153\\
1.41101306549865	0.346121768140117\\
1.41736740392972	0.346955796497081\\
1.42386473137515	0.347789824854045\\
1.43041900808243	0.348623853211009\\
1.44197653698632	0.349457881567973\\
1.44339028129248	0.350291909924937\\
1.4436670363097	0.351125938281902\\
1.44478739018485	0.351959966638866\\
1.44674526317543	0.35279399499583\\
1.44752788391779	0.353628023352794\\
1.45139396641774	0.354462051709758\\
1.45483881800538	0.355296080066722\\
1.45703600536524	0.356130108423686\\
1.45849089475265	0.356964136780651\\
1.45865589782693	0.357798165137615\\
1.46074747556948	0.358632193494579\\
1.46079853207907	0.359466221851543\\
1.4693655846128	0.360300250208507\\
1.4704550524062	0.361134278565471\\
1.47060141622122	0.361968306922435\\
1.47272786167252	0.362802335279399\\
1.47408882735197	0.363636363636364\\
1.47564773896941	0.364470391993328\\
1.47579164385376	0.365304420350292\\
1.47750327469747	0.366138448707256\\
1.48950118902188	0.36697247706422\\
1.49830205069838	0.367806505421184\\
1.50107150863675	0.368640533778148\\
1.50192251752477	0.369474562135113\\
1.50376128107679	0.370308590492077\\
1.50406937259251	0.371142618849041\\
1.51116552614982	0.371976647206005\\
1.51400422103374	0.372810675562969\\
1.5162439239133	0.373644703919933\\
1.51822264423138	0.374478732276897\\
1.51897615212107	0.375312760633862\\
1.51907061966111	0.376146788990826\\
1.52177245653326	0.37698081734779\\
1.52394997716039	0.377814845704754\\
1.52590672535269	0.378648874061718\\
1.53474842620134	0.379482902418682\\
1.53504161464528	0.380316930775646\\
1.53573353609324	0.38115095913261\\
1.53758914004109	0.381984987489575\\
1.53759600038878	0.382819015846539\\
1.53774438936406	0.383653044203503\\
1.53778382935668	0.384487072560467\\
1.53886162129194	0.385321100917431\\
1.54634991976594	0.386155129274395\\
1.54874042619857	0.386989157631359\\
1.54972388036133	0.387823185988324\\
1.55082056719095	0.388657214345288\\
1.55255460690188	0.389491242702252\\
1.55580457020156	0.390325271059216\\
1.55868787824938	0.39115929941618\\
1.56216605857334	0.391993327773144\\
1.57379141270133	0.392827356130108\\
1.57841795556891	0.393661384487073\\
1.57899723642162	0.394495412844037\\
1.58279591984472	0.395329441201001\\
1.5828163191822	0.396163469557965\\
1.58811470128123	0.396997497914929\\
1.59001756053754	0.397831526271893\\
1.59239037953636	0.398665554628857\\
1.59541030270092	0.399499582985821\\
1.60006859700569	0.400333611342786\\
1.60298356523214	0.40116763969975\\
1.60650091769039	0.402001668056714\\
1.60829335560601	0.402835696413678\\
1.61111746708498	0.403669724770642\\
1.61124959657117	0.404503753127606\\
1.61419224734816	0.405337781484571\\
1.6157539051918	0.406171809841535\\
1.61657075935118	0.407005838198499\\
1.61911181652713	0.407839866555463\\
1.6240766891687	0.408673894912427\\
1.62633265444619	0.409507923269391\\
1.6280093283716	0.410341951626355\\
1.62910465093272	0.411175979983319\\
1.63037517668233	0.412010008340284\\
1.63212154041405	0.412844036697248\\
1.63371108970383	0.413678065054212\\
1.63639487529414	0.414512093411176\\
1.63704225386665	0.41534612176814\\
1.64017695312156	0.416180150125104\\
1.64190896395104	0.417014178482068\\
1.6445301276455	0.417848206839033\\
1.64495238523104	0.418682235195997\\
1.64624095729466	0.419516263552961\\
1.65065764609752	0.420350291909925\\
1.65251617584506	0.421184320266889\\
1.65506433919476	0.422018348623853\\
1.65589835950146	0.422852376980817\\
1.65607820734295	0.423686405337781\\
1.66004812372414	0.424520433694746\\
1.66091618384926	0.42535446205171\\
1.67295206000356	0.426188490408674\\
1.67717883420131	0.427022518765638\\
1.67982688999752	0.427856547122602\\
1.68153334101473	0.428690575479566\\
1.68530853370615	0.42952460383653\\
1.68980435083653	0.430358632193495\\
1.69049368189781	0.431192660550459\\
1.69625497680659	0.432026688907423\\
1.7012737260709	0.432860717264387\\
1.7074883712001	0.433694745621351\\
1.70811612643587	0.434528773978315\\
1.70976612620858	0.435362802335279\\
1.71074962694752	0.436196830692244\\
1.71420042350804	0.437030859049208\\
1.71655416512145	0.437864887406172\\
1.71735490279424	0.438698915763136\\
1.71906301312215	0.4395329441201\\
1.71967988935742	0.440366972477064\\
1.71993127567881	0.441201000834028\\
1.72536630534407	0.442035029190992\\
1.72585159533553	0.442869057547957\\
1.726465519728	0.443703085904921\\
1.72823246358493	0.444537114261885\\
1.73363826383062	0.445371142618849\\
1.74175771293909	0.446205170975813\\
1.74916148536581	0.447039199332777\\
1.7493325813263	0.447873227689741\\
1.75212213767212	0.448707256046706\\
1.75457254212433	0.44954128440367\\
1.75615145280725	0.450375312760634\\
1.75632437496081	0.451209341117598\\
1.75849549663105	0.452043369474562\\
1.76169148862803	0.452877397831526\\
1.76232437078993	0.45371142618849\\
1.76738302617335	0.454545454545455\\
1.7723787542242	0.455379482902419\\
1.77257322966768	0.456213511259383\\
1.77264309531137	0.457047539616347\\
1.77811864668624	0.457881567973311\\
1.77944950697528	0.458715596330275\\
1.80170046678922	0.459549624687239\\
1.80490179267609	0.460383653044203\\
1.80671462602159	0.461217681401168\\
1.80694745180179	0.462051709758132\\
1.80703136923441	0.462885738115096\\
1.80755783284574	0.46371976647206\\
1.81139176961996	0.464553794829024\\
1.81694333831586	0.465387823185988\\
1.81757587283337	0.466221851542952\\
1.8224996778883	0.467055879899917\\
1.82621581580362	0.467889908256881\\
1.82797767340318	0.468723936613845\\
1.83012421932904	0.469557964970809\\
1.83447758422267	0.470391993327773\\
1.8364578317855	0.471226021684737\\
1.84214200572824	0.472060050041701\\
1.8435281492334	0.472894078398666\\
1.84501571591474	0.47372810675563\\
1.84979370445517	0.474562135112594\\
1.85437128975438	0.475396163469558\\
1.8611346774382	0.476230191826522\\
1.862016998615	0.477064220183486\\
1.86484807070861	0.47789824854045\\
1.86679099123858	0.478732276897414\\
1.88823539157596	0.479566305254379\\
1.89304012928979	0.480400333611343\\
1.89560426248257	0.481234361968307\\
1.89687499101683	0.482068390325271\\
1.90388999414995	0.482902418682235\\
1.90668627296111	0.483736447039199\\
1.90774888961454	0.484570475396163\\
1.90799022531695	0.485404503753128\\
1.91424217384044	0.486238532110092\\
1.91520118842189	0.487072560467056\\
1.91667574711635	0.48790658882402\\
1.94045934011936	0.488740617180984\\
1.94369317010048	0.489574645537948\\
1.94538795816047	0.490408673894912\\
1.94552398103373	0.491242702251877\\
1.94891802721719	0.492076730608841\\
1.95550070067591	0.492910758965805\\
1.95594173409512	0.493744787322769\\
1.96199169268517	0.494578815679733\\
1.97773967294444	0.495412844036697\\
1.99653363724789	0.496246872393661\\
1.99961363517002	0.497080900750625\\
2.0045883748674	0.49791492910759\\
2.00561429625987	0.498748957464554\\
2.00925849358222	0.499582985821518\\
2.01789867974325	0.500417014178482\\
2.02781117130682	0.501251042535446\\
2.02930065326885	0.50208507089241\\
2.0344517702635	0.502919099249375\\
2.03763777996288	0.503753127606339\\
2.03877809357498	0.504587155963303\\
2.05866926756172	0.505421184320267\\
2.06454726008827	0.506255212677231\\
2.06804591567061	0.507089241034195\\
2.07056983183514	0.507923269391159\\
2.07231039242262	0.508757297748123\\
2.07293916681662	0.509591326105088\\
2.07478742606675	0.510425354462052\\
2.0758111036555	0.511259382819016\\
2.07821897920898	0.51209341117598\\
2.08189186365063	0.512927439532944\\
2.08679841526466	0.513761467889908\\
2.0880213358907	0.514595496246872\\
2.0976644520244	0.515429524603837\\
2.09861312180588	0.516263552960801\\
2.1023388581863	0.517097581317765\\
2.10475307239603	0.517931609674729\\
2.10475336634496	0.518765638031693\\
2.11064394909473	0.519599666388657\\
2.11157707044702	0.520433694745621\\
2.11677545937571	0.521267723102586\\
2.1185151419601	0.52210175145955\\
2.12126858883113	0.522935779816514\\
2.12477368899023	0.523769808173478\\
2.12724136143367	0.524603836530442\\
2.13120487340534	0.525437864887406\\
2.13155353820429	0.52627189324437\\
2.13429826947345	0.527105921601334\\
2.13429903293273	0.527939949958299\\
2.14039083291771	0.528773978315263\\
2.14068706972957	0.529608006672227\\
2.14398028236935	0.530442035029191\\
2.14486710145159	0.531276063386155\\
2.14724938064075	0.532110091743119\\
2.15005093424697	0.532944120100083\\
2.15176002884339	0.533778148457048\\
2.15311940571883	0.534612176814012\\
2.15826954115991	0.535446205170976\\
2.15959941656129	0.53628023352794\\
2.16019802137778	0.537114261884904\\
2.16043349495489	0.537948290241868\\
2.16530215174394	0.538782318598832\\
2.16537562604446	0.539616346955797\\
2.16980792976233	0.540450375312761\\
2.16996358346373	0.541284403669725\\
2.17199647877905	0.542118432026689\\
2.19263383464247	0.542952460383653\\
2.19348057787574	0.543786488740617\\
2.19770367166835	0.544620517097581\\
2.20239872610688	0.545454545454545\\
2.20337879696853	0.54628857381151\\
2.20736476964713	0.547122602168474\\
2.20936396496626	0.547956630525438\\
2.21523527097451	0.548790658882402\\
2.22704044469713	0.549624687239366\\
2.22837584728328	0.55045871559633\\
2.22998358431033	0.551292743953294\\
2.23913034706361	0.552126772310259\\
2.24137567863867	0.552960800667223\\
2.24243146367386	0.553794829024187\\
2.24255817817165	0.554628857381151\\
2.243802981289	0.555462885738115\\
2.24883532858801	0.556296914095079\\
2.25381042220681	0.557130942452043\\
2.25539142207027	0.557964970809008\\
2.27129671359768	0.558798999165972\\
2.27558370938506	0.559633027522936\\
2.27780779585266	0.5604670558799\\
2.27958387858742	0.561301084236864\\
2.28231164603889	0.562135112593828\\
2.28457679345079	0.562969140950792\\
2.28715207988285	0.563803169307756\\
2.28945723835093	0.564637197664721\\
2.28996133211982	0.565471226021685\\
2.29012043527158	0.566305254378649\\
2.29303794608056	0.567139282735613\\
2.29500331222342	0.567973311092577\\
2.29747576794878	0.568807339449541\\
2.30211007763391	0.569641367806505\\
2.3060240180079	0.57047539616347\\
2.30880056822537	0.571309424520434\\
2.30895534234243	0.572143452877398\\
2.31679105697338	0.572977481234362\\
2.31888383111589	0.573811509591326\\
2.32213381293688	0.57464553794829\\
2.32407404283686	0.575479566305254\\
2.32918306090662	0.576313594662219\\
2.34288683818201	0.577147623019183\\
2.34549288493543	0.577981651376147\\
2.34618545091581	0.578815679733111\\
2.35309850693721	0.579649708090075\\
2.35696142913805	0.580483736447039\\
2.35750222342253	0.581317764804003\\
2.35785173717654	0.582151793160967\\
2.36407437050527	0.582985821517932\\
2.36718740343018	0.583819849874896\\
2.37007262135134	0.58465387823186\\
2.37398289598177	0.585487906588824\\
2.37528309634136	0.586321934945788\\
2.37733067918885	0.587155963302752\\
2.38046287967785	0.587989991659716\\
2.3808727725205	0.588824020016681\\
2.38104387447306	0.589658048373645\\
2.3826105796987	0.590492076730609\\
2.39061127736392	0.591326105087573\\
2.3962681535548	0.592160133444537\\
2.39955369607423	0.592994161801501\\
2.40014635397906	0.593828190158465\\
2.40025239473875	0.59466221851543\\
2.40144412741686	0.595496246872394\\
2.4171660967015	0.596330275229358\\
2.41820059629793	0.597164303586322\\
2.41839021503099	0.597998331943286\\
2.41955857938189	0.59883236030025\\
2.42583796948355	0.599666388657214\\
2.42669086654939	0.600500417014178\\
2.42795705772465	0.601334445371143\\
2.43656954863878	0.602168473728107\\
2.43839550226167	0.603002502085071\\
2.43896819354829	0.603836530442035\\
2.44164081495362	0.604670558798999\\
2.44250074369133	0.605504587155963\\
2.44273183139843	0.606338615512927\\
2.46074683024269	0.607172643869892\\
2.46566826985572	0.608006672226856\\
2.46655993184568	0.60884070058382\\
2.50148328168402	0.609674728940784\\
2.50708620306429	0.610508757297748\\
2.51231763699851	0.611342785654712\\
2.51472928556891	0.612176814011676\\
2.52401857040559	0.613010842368641\\
2.52508978498569	0.613844870725605\\
2.5417925575824	0.614678899082569\\
2.54594113755661	0.615512927439533\\
2.54730985456332	0.616346955796497\\
2.54752729282286	0.617180984153461\\
2.5504925552361	0.618015012510425\\
2.55461589957199	0.618849040867389\\
2.55514621318998	0.619683069224354\\
2.55814851556935	0.620517097581318\\
2.56826042047124	0.621351125938282\\
2.5703512498666	0.622185154295246\\
2.57437816221519	0.62301918265221\\
2.58127230816652	0.623853211009174\\
2.58919176767089	0.624687239366138\\
2.58978153289953	0.625521267723103\\
2.59036740739501	0.626355296080067\\
2.5948556545609	0.627189324437031\\
2.59648890929992	0.628023352793995\\
2.59660739129712	0.628857381150959\\
2.59909219856479	0.629691409507923\\
2.6039362711363	0.630525437864887\\
2.60547318823055	0.631359466221852\\
2.60697391153589	0.632193494578816\\
2.60728200282127	0.63302752293578\\
2.61662326975508	0.633861551292744\\
2.61972471786442	0.634695579649708\\
2.62284009137122	0.635529608006672\\
2.62560142586828	0.636363636363636\\
2.6275940486992	0.6371976647206\\
2.62933066219551	0.638031693077565\\
2.63088941860164	0.638865721434529\\
2.64283157952571	0.639699749791493\\
2.64330449939927	0.640533778148457\\
2.64840687436316	0.641367806505421\\
2.64841189275739	0.642201834862385\\
2.65772144775085	0.643035863219349\\
2.6630244433562	0.643869891576314\\
2.67693360352901	0.644703919933278\\
2.68110373272637	0.645537948290242\\
2.68332041276987	0.646371976647206\\
2.68855528809661	0.64720600500417\\
2.69642344200971	0.648040033361134\\
2.69954684621467	0.648874061718098\\
2.70694695052291	0.649708090075063\\
2.71322256236849	0.650542118432027\\
2.71999994216496	0.651376146788991\\
2.73416673825406	0.652210175145955\\
2.73432259443454	0.653044203502919\\
2.73613972309519	0.653878231859883\\
2.73793939408544	0.654712260216847\\
2.73991632118119	0.655546288573811\\
2.74316789752284	0.656380316930776\\
2.75030517791759	0.65721434528774\\
2.76050160224448	0.658048373644704\\
2.76736793591583	0.658882402001668\\
2.76940753218953	0.659716430358632\\
2.7704755712254	0.660550458715596\\
2.77145496323132	0.66138448707256\\
2.77976776807216	0.662218515429525\\
2.78490012570773	0.663052543786489\\
2.78507463249233	0.663886572143453\\
2.78549128327244	0.664720600500417\\
2.78654995448077	0.665554628857381\\
2.79120850648405	0.666388657214345\\
2.7929603584215	0.667222685571309\\
2.79750778851262	0.668056713928274\\
2.79819236448924	0.668890742285238\\
2.81064415582553	0.669724770642202\\
2.8146244100063	0.670558798999166\\
2.81874696212819	0.67139282735613\\
2.82342153908063	0.672226855713094\\
2.8386797107641	0.673060884070058\\
2.84460535164997	0.673894912427022\\
2.84475948951161	0.674728940783987\\
2.85006967481769	0.675562969140951\\
2.85674635632781	0.676396997497915\\
2.85832763717127	0.677231025854879\\
2.87903266562444	0.678065054211843\\
2.88153963114961	0.678899082568807\\
2.88279730352421	0.679733110925771\\
2.89150291008807	0.680567139282736\\
2.89465705182335	0.6814011676397\\
2.89663979103756	0.682235195996664\\
2.90660353906127	0.683069224353628\\
2.91139947080156	0.683903252710592\\
2.91330290540324	0.684737281067556\\
2.91371217150118	0.68557130942452\\
2.92348619770473	0.686405337781485\\
2.9341048697691	0.687239366138449\\
2.94537211877862	0.688073394495413\\
2.94642249590958	0.688907422852377\\
2.9578683753282	0.689741451209341\\
2.95897687957555	0.690575479566305\\
2.96115694302454	0.691409507923269\\
2.96477283376448	0.692243536280233\\
2.9740091300076	0.693077564637198\\
2.97500642530038	0.693911592994162\\
2.996118546578	0.694745621351126\\
2.9963486241933	0.69557964970809\\
2.99896332074909	0.696413678065054\\
3.00654261793434	0.697247706422018\\
3.01182722417783	0.698081734778982\\
3.01282253829111	0.698915763135947\\
3.01494334776453	0.699749791492911\\
3.01794492951847	0.700583819849875\\
3.02627383543196	0.701417848206839\\
3.02738116107405	0.702251876563803\\
3.02941121194768	0.703085904920767\\
3.03251305600944	0.703919933277731\\
3.03567555286923	0.704753961634696\\
3.03846373543267	0.70558798999166\\
3.03874333495871	0.706422018348624\\
3.05048981144597	0.707256046705588\\
3.06132374574367	0.708090075062552\\
3.07135481965746	0.708924103419516\\
3.08419479691662	0.70975813177648\\
3.08604811513101	0.710592160133445\\
3.0974945041401	0.711426188490409\\
3.09923362239029	0.712260216847373\\
3.1004256801138	0.713094245204337\\
3.10099173405365	0.713928273561301\\
3.10626213027451	0.714762301918265\\
3.10805952011479	0.715596330275229\\
3.10987343822763	0.716430358632194\\
3.12075818281012	0.717264386989158\\
3.12257586149745	0.718098415346122\\
3.12843004433778	0.718932443703086\\
3.14064382346853	0.71976647206005\\
3.1473523684566	0.720600500417014\\
3.15120581159701	0.721434528773978\\
3.16017300949835	0.722268557130942\\
3.16498258495054	0.723102585487907\\
3.18341075669912	0.723936613844871\\
3.20057085785706	0.724770642201835\\
3.2091814303109	0.725604670558799\\
3.22183550680381	0.726438698915763\\
3.23753325588197	0.727272727272727\\
3.24144999837026	0.728106755629691\\
3.2523540951076	0.728940783986656\\
3.25557085711699	0.72977481234362\\
3.25663502850292	0.730608840700584\\
3.26507540942657	0.731442869057548\\
3.26508626405753	0.732276897414512\\
3.26627120182496	0.733110925771476\\
3.27029599030812	0.73394495412844\\
3.27565681537432	0.734778982485405\\
3.2779459081079	0.735613010842369\\
3.28182273017532	0.736447039199333\\
3.28483679737044	0.737281067556297\\
3.28611328661933	0.738115095913261\\
3.28803360282527	0.738949124270225\\
3.29119325124777	0.739783152627189\\
3.29203868748536	0.740617180984153\\
3.30264283870719	0.741451209341118\\
3.31931434965649	0.742285237698082\\
3.33237413587748	0.743119266055046\\
3.33378764997129	0.74395329441201\\
3.34275122816984	0.744787322768974\\
3.35082447807611	0.745621351125938\\
3.35526357921611	0.746455379482902\\
3.35641419878747	0.747289407839867\\
3.37871633037172	0.748123436196831\\
3.37934281165396	0.748957464553795\\
3.39862711851605	0.749791492910759\\
3.40775629322273	0.750625521267723\\
3.4108408163661	0.751459549624687\\
3.42071788620216	0.752293577981651\\
3.43357029201223	0.753127606338616\\
3.43842779328379	0.75396163469558\\
3.441799267991	0.754795663052544\\
3.44826071411463	0.755629691409508\\
3.46619046082757	0.756463719766472\\
3.46856426526095	0.757297748123436\\
3.47448145359739	0.7581317764804\\
3.49495065128527	0.758965804837364\\
3.49961227308693	0.759799833194329\\
3.49981945103316	0.760633861551293\\
3.50095497582085	0.761467889908257\\
3.50133496629932	0.762301918265221\\
3.50394994970948	0.763135946622185\\
3.50921730846809	0.763969974979149\\
3.52368120784591	0.764804003336113\\
3.53136254495909	0.765638031693078\\
3.5455560892922	0.766472060050042\\
3.56182356083409	0.767306088407006\\
3.56870739292948	0.76814011676397\\
3.57176058324233	0.768974145120934\\
3.58209368696206	0.769808173477898\\
3.58442296678098	0.770642201834862\\
3.590443928527	0.771476230191827\\
3.60754322372206	0.772310258548791\\
3.60822495980925	0.773144286905755\\
3.61261955601315	0.773978315262719\\
3.6160399647755	0.774812343619683\\
3.6207923233889	0.775646371976647\\
3.6390391713	0.776480400333611\\
3.64593446221678	0.777314428690575\\
3.6464578782973	0.77814845704754\\
3.64674118289651	0.778982485404504\\
3.66922915772577	0.779816513761468\\
3.67379592544996	0.780650542118432\\
3.6765335945043	0.781484570475396\\
3.70029137075825	0.78231859883236\\
3.7021886080377	0.783152627189324\\
3.71863385105397	0.783986655546289\\
3.72318683115105	0.784820683903253\\
3.72384744420669	0.785654712260217\\
3.72416934135163	0.786488740617181\\
3.72581357274101	0.787322768974145\\
3.72833480416522	0.788156797331109\\
3.73187044226377	0.788990825688073\\
3.73236766138518	0.789824854045038\\
3.73705649201032	0.790658882402002\\
3.73873037374518	0.791492910758966\\
3.73920764814171	0.79232693911593\\
3.74446823516057	0.793160967472894\\
3.75628721728955	0.793994995829858\\
3.76956360670489	0.794829024186822\\
3.79133854521288	0.795663052543786\\
3.80361366243933	0.796497080900751\\
3.80559981397678	0.797331109257715\\
3.81536614154333	0.798165137614679\\
3.82035738390635	0.798999165971643\\
3.82205837089553	0.799833194328607\\
3.84836294073288	0.800667222685571\\
3.84875999826503	0.801501251042535\\
3.84878246167418	0.8023352793995\\
3.85198276102296	0.803169307756464\\
3.85621423758876	0.804003336113428\\
3.86327669658295	0.804837364470392\\
3.86343111373137	0.805671392827356\\
3.86397855962634	0.80650542118432\\
3.87235842621827	0.807339449541284\\
3.88870041214378	0.808173477898249\\
3.89044682843532	0.809007506255213\\
3.89553208631416	0.809841534612177\\
3.89560041212216	0.810675562969141\\
3.90785958222458	0.811509591326105\\
3.91154265805682	0.812343619683069\\
3.91880489766682	0.813177648040033\\
3.92553882539246	0.814011676396997\\
3.93492801228043	0.814845704753962\\
3.93988925170066	0.815679733110926\\
3.95029184786277	0.81651376146789\\
3.95482407852288	0.817347789824854\\
3.95953415462948	0.818181818181818\\
3.96631271363435	0.819015846538782\\
3.97848157969316	0.819849874895746\\
3.99373270273924	0.820683903252711\\
3.99596851900052	0.821517931609675\\
3.99627515321772	0.822351959966639\\
4.00833847667445	0.823185988323603\\
4.0131056058194	0.824020016680567\\
4.01877579294357	0.824854045037531\\
4.02180324967773	0.825688073394495\\
4.02554159265017	0.82652210175146\\
4.02731727042116	0.827356130108424\\
4.030994874826	0.828190158465388\\
4.04189348038711	0.829024186822352\\
4.04518019992448	0.829858215179316\\
4.07344781640891	0.83069224353628\\
4.09023824262256	0.831526271893244\\
4.09500720023371	0.832360300250208\\
4.09892072639213	0.833194328607173\\
4.1066675174818	0.834028356964137\\
4.10943702555668	0.834862385321101\\
4.11082955271154	0.835696413678065\\
4.11787960208536	0.836530442035029\\
4.13148323776568	0.837364470391993\\
4.15165259612142	0.838198498748957\\
4.15486950667914	0.839032527105922\\
4.1559605819468	0.839866555462886\\
4.16904464399845	0.84070058381985\\
4.19333406424137	0.841534612176814\\
4.20451880326631	0.842368640533778\\
4.22209138051291	0.843202668890742\\
4.2298267124433	0.844036697247706\\
4.2331512097766	0.844870725604671\\
4.23325516807799	0.845704753961635\\
4.25360286619751	0.846538782318599\\
4.26336209647561	0.847372810675563\\
4.26564400532803	0.848206839032527\\
4.29466838715591	0.849040867389491\\
4.29682610516889	0.849874895746455\\
4.31909243798197	0.850708924103419\\
4.33413003359712	0.851542952460384\\
4.33801633204626	0.852376980817348\\
4.35121429807168	0.853211009174312\\
4.36711556578246	0.854045037531276\\
4.37595732717888	0.85487906588824\\
4.38220247870056	0.855713094245204\\
4.39092545313685	0.856547122602168\\
4.39387897424165	0.857381150959133\\
4.42745871327225	0.858215179316097\\
4.43626180922366	0.859049207673061\\
4.43900599098211	0.859883236030025\\
4.46355954393575	0.860717264386989\\
4.4714237683333	0.861551292743953\\
4.47382922382921	0.862385321100917\\
4.4871084122607	0.863219349457882\\
4.49407356195733	0.864053377814846\\
4.49449383562741	0.86488740617181\\
4.50037174630313	0.865721434528774\\
4.53762217809978	0.866555462885738\\
4.5401971681329	0.867389491242702\\
4.5445461127298	0.868223519599666\\
4.54779411378775	0.86905754795663\\
4.56584856396998	0.869891576313595\\
4.61560510682626	0.870725604670559\\
4.66349170291139	0.871559633027523\\
4.67271866767994	0.872393661384487\\
4.70570989843212	0.873227689741451\\
4.70859937621006	0.874061718098415\\
4.70947214272332	0.874895746455379\\
4.72434263359721	0.875729774812344\\
4.73912964973656	0.876563803169308\\
4.74730337381893	0.877397831526272\\
4.75181459734994	0.878231859883236\\
4.76114500700701	0.8790658882402\\
4.77254188352108	0.879899916597164\\
4.77969924614863	0.880733944954128\\
4.8258188562036	0.881567973311093\\
4.8579432558773	0.882402001668057\\
4.86736604015567	0.883236030025021\\
4.88535435273206	0.884070058381985\\
4.8863333655219	0.884904086738949\\
4.89606261206803	0.885738115095913\\
4.93284099601856	0.886572143452877\\
4.98122187004959	0.887406171809841\\
4.98738529163154	0.888240200166806\\
5.03535812120559	0.88907422852377\\
5.0852901799429	0.889908256880734\\
5.13150621021786	0.890742285237698\\
5.14506182286246	0.891576313594662\\
5.16204646937751	0.892410341951626\\
5.1627916210148	0.89324437030859\\
5.16834249441426	0.894078398665555\\
5.1878840298406	0.894912427022519\\
5.18824307685352	0.895746455379483\\
5.19975606916964	0.896580483736447\\
5.21060603131322	0.897414512093411\\
5.21103775581235	0.898248540450375\\
5.21386499064867	0.899082568807339\\
5.23024281331043	0.899916597164304\\
5.26055030644478	0.900750625521268\\
5.26829193066992	0.901584653878232\\
5.28788891238057	0.902418682235196\\
5.2959731772373	0.90325271059216\\
5.30144500377447	0.904086738949124\\
5.32040517125723	0.904920767306088\\
5.33306809670769	0.905754795663053\\
5.33933218941684	0.906588824020017\\
5.34003832548973	0.907422852376981\\
5.34525306696614	0.908256880733945\\
5.35374637510983	0.909090909090909\\
5.35392846185443	0.909924937447873\\
5.430621260176	0.910758965804837\\
5.45293055678274	0.911592994161802\\
5.47195631493349	0.912427022518766\\
5.50075002634523	0.91326105087573\\
5.51850609738394	0.914095079232694\\
5.51969115067246	0.914929107589658\\
5.5258113568608	0.915763135946622\\
5.52917139438103	0.916597164303586\\
5.53421871914839	0.917431192660551\\
5.53922094634367	0.918265221017515\\
5.55145775184479	0.919099249374479\\
5.59113080320616	0.919933277731443\\
5.59545950118264	0.920767306088407\\
5.65446267418641	0.921601334445371\\
5.65740782060031	0.922435362802335\\
5.67762501441832	0.923269391159299\\
5.67890752058039	0.924103419516264\\
5.69946648594397	0.924937447873228\\
5.75294335946348	0.925771476230192\\
5.75376874218524	0.926605504587156\\
5.7666750363135	0.92743953294412\\
5.76997274782963	0.928273561301084\\
5.77566993055091	0.929107589658048\\
5.78360316888008	0.929941618015013\\
5.80123362121872	0.930775646371977\\
5.87462861707788	0.931609674728941\\
5.90753920823715	0.932443703085905\\
5.91128007588798	0.933277731442869\\
5.95672360945318	0.934111759799833\\
5.99927108095612	0.934945788156797\\
6.00463246992392	0.935779816513762\\
6.04232488784531	0.936613844870726\\
6.04337234469716	0.93744787322769\\
6.07933941020824	0.938281901584654\\
6.12671076438958	0.939115929941618\\
6.18210963136343	0.939949958298582\\
6.18580251896771	0.940783986655546\\
6.1929375838882	0.94161801501251\\
6.1970007177598	0.942452043369475\\
6.24777831851567	0.943286071726439\\
6.25531543737129	0.944120100083403\\
6.26568716064248	0.944954128440367\\
6.27810032512672	0.945788156797331\\
6.30814202878655	0.946622185154295\\
6.42545852215195	0.947456213511259\\
6.4369651999751	0.948290241868224\\
6.45509617876893	0.949124270225188\\
6.45852937102552	0.949958298582152\\
6.54808479555087	0.950792326939116\\
6.58785879642616	0.95162635529608\\
6.62782800157408	0.952460383653044\\
6.65695879561042	0.953294412010008\\
6.79472925528705	0.954128440366973\\
6.79764836408194	0.954962468723937\\
6.83262224824699	0.955796497080901\\
6.85697000401202	0.956630525437865\\
6.88313372454015	0.957464553794829\\
6.89889618531357	0.958298582151793\\
6.93322272754217	0.959132610508757\\
7.0230272521924	0.959966638865721\\
7.06734122039057	0.960800667222686\\
7.09044251489311	0.96163469557965\\
7.1114087247757	0.962468723936614\\
7.22329961398618	0.963302752293578\\
7.23419978539595	0.964136780650542\\
7.24775908623244	0.964970809007506\\
7.26102752074003	0.96580483736447\\
7.3218518985927	0.966638865721435\\
7.33607241390967	0.967472894078399\\
7.45370938828178	0.968306922435363\\
7.66260277460777	0.969140950792327\\
7.69877977683666	0.969974979149291\\
7.7248356724797	0.970809007506255\\
7.74388625457178	0.971643035863219\\
7.777611067186	0.972477064220184\\
7.80870322311078	0.973311092577148\\
7.97530168358691	0.974145120934112\\
7.99315670638495	0.974979149291076\\
8.03244795164671	0.97581317764804\\
8.14549333075164	0.976647206005004\\
8.14942143237801	0.977481234361968\\
8.29390541816816	0.978315262718932\\
8.33746192053752	0.979149291075897\\
8.36444329174536	0.979983319432861\\
8.48459042434358	0.980817347789825\\
8.50028774428895	0.981651376146789\\
8.66056610657842	0.982485404503753\\
8.86758261865421	0.983319432860717\\
9.17264457888511	0.984153461217681\\
9.53774750013873	0.984987489574646\\
9.82533234262774	0.98582151793161\\
10.0308098073246	0.986655546288574\\
10.235995903905	0.987489574645538\\
10.4055277055053	0.988323603002502\\
10.6036528768296	0.989157631359466\\
10.7556551458445	0.98999165971643\\
11.3474643635083	0.990825688073395\\
12.1875564646376	0.991659716430359\\
12.2910292964291	0.992493744787323\\
12.6575792768188	0.993327773144287\\
13.3798629971224	0.994161801501251\\
13.5197402320829	0.994995829858215\\
15.0862740977991	0.995829858215179\\
15.1475791412478	0.996663886572143\\
16.8720193858254	0.997497914929108\\
19.1906136253362	0.998331943286072\\
19.9445553723996	0.999165971643036\\
27.4893081110316	1\\
};
\addlegendentry{CF-MIMO with UAV, $\kappa=0.1$ \cite{Dandrea}}

\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.0759343368090679	0\\
0.171013976161874	0.000834028356964137\\
0.197436085556378	0.00166805671392827\\
0.203450405133553	0.00250208507089241\\
0.282764653072909	0.00333611342785655\\
0.28850828344695	0.00417014178482068\\
0.33285157593994	0.00500417014178482\\
0.339080893506603	0.00583819849874896\\
0.340394814697956	0.00667222685571309\\
0.342755756765683	0.00750625521267723\\
0.355130652412034	0.00834028356964137\\
0.400162230301632	0.00917431192660551\\
0.4101769743524	0.0100083402835696\\
0.42838433824559	0.0108423686405338\\
0.442081123780593	0.0116763969974979\\
0.444476799148589	0.0125104253544621\\
0.452207232994253	0.0133444537114262\\
0.461647694404888	0.0141784820683903\\
0.462685816116095	0.0150125104253545\\
0.465775097699317	0.0158465387823186\\
0.473835218937982	0.0166805671392827\\
0.474289298252997	0.0175145954962469\\
0.480520632425818	0.018348623853211\\
0.496700800942253	0.0191826522101751\\
0.499979189828331	0.0200166805671393\\
0.512943915135038	0.0208507089241034\\
0.513513942710279	0.0216847372810676\\
0.514518259721712	0.0225187656380317\\
0.515830241869598	0.0233527939949958\\
0.521391378647552	0.02418682235196\\
0.526283593410503	0.0250208507089241\\
0.527630247662707	0.0258548790658882\\
0.530679119884797	0.0266889074228524\\
0.54781576202442	0.0275229357798165\\
0.552206290655027	0.0283569641367807\\
0.554085840981662	0.0291909924937448\\
0.560756195747517	0.0300250208507089\\
0.568230897238151	0.0308590492076731\\
0.575403229749961	0.0316930775646372\\
0.575522376496736	0.0325271059216013\\
0.581431229201402	0.0333611342785655\\
0.588517632172323	0.0341951626355296\\
0.589686718900342	0.0350291909924937\\
0.59036139534603	0.0358632193494579\\
0.591521502224531	0.036697247706422\\
0.592245576297813	0.0375312760633862\\
0.599203188084723	0.0383653044203503\\
0.604051235310379	0.0391993327773144\\
0.605444806049072	0.0400333611342786\\
0.620826135586323	0.0408673894912427\\
0.62258306262251	0.0417014178482068\\
0.623785028497252	0.042535446205171\\
0.633442265371652	0.0433694745621351\\
0.639665081667482	0.0442035029190992\\
0.640829005396142	0.0450375312760634\\
0.642840753511096	0.0458715596330275\\
0.649543051230053	0.0467055879899917\\
0.652114854601638	0.0475396163469558\\
0.659651725254994	0.0483736447039199\\
0.661447176825216	0.0492076730608841\\
0.662404671482358	0.0500417014178482\\
0.668137076293669	0.0508757297748123\\
0.669155449365018	0.0517097581317765\\
0.670276456590746	0.0525437864887406\\
0.680142638359867	0.0533778148457048\\
0.6807583206328	0.0542118432026689\\
0.694996545961419	0.055045871559633\\
0.70053763889346	0.0558798999165972\\
0.709705352855965	0.0567139282735613\\
0.710653962837831	0.0575479566305254\\
0.721593190944491	0.0583819849874896\\
0.722783452385619	0.0592160133444537\\
0.724521509948799	0.0600500417014178\\
0.738685110083388	0.060884070058382\\
0.742087315569247	0.0617180984153461\\
0.750485163947644	0.0625521267723103\\
0.751496437914369	0.0633861551292744\\
0.755696527676449	0.0642201834862385\\
0.756265762536989	0.0650542118432027\\
0.758360686906295	0.0658882402001668\\
0.765766282258872	0.0667222685571309\\
0.768099568429525	0.0675562969140951\\
0.77552551596966	0.0683903252710592\\
0.781893081459138	0.0692243536280234\\
0.785150719173977	0.0700583819849875\\
0.785313298666959	0.0708924103419516\\
0.789608821912673	0.0717264386989158\\
0.791030041307041	0.0725604670558799\\
0.791350671382792	0.073394495412844\\
0.795531432482869	0.0742285237698082\\
0.811005313258655	0.0750625521267723\\
0.811448246854818	0.0758965804837364\\
0.812019463580137	0.0767306088407006\\
0.813195404634871	0.0775646371976647\\
0.816556166945389	0.0783986655546289\\
0.816584236466533	0.079232693911593\\
0.818856715035295	0.0800667222685571\\
0.822037717731175	0.0809007506255213\\
0.824394570153127	0.0817347789824854\\
0.827825745645134	0.0825688073394495\\
0.830696195326756	0.0834028356964137\\
0.833558480960516	0.0842368640533778\\
0.850676521827024	0.085070892410342\\
0.854678994441052	0.0859049207673061\\
0.860566920335364	0.0867389491242702\\
0.864561375614377	0.0875729774812344\\
0.870025682593496	0.0884070058381985\\
0.87373853780523	0.0892410341951626\\
0.875710747896163	0.0900750625521268\\
0.876420656880415	0.0909090909090909\\
0.878765543985802	0.0917431192660551\\
0.884989690517472	0.0925771476230192\\
0.887414572527685	0.0934111759799833\\
0.888294205063249	0.0942452043369475\\
0.890289385284806	0.0950792326939116\\
0.893423363222907	0.0959132610508757\\
0.894760829544081	0.0967472894078399\\
0.906784993651353	0.097581317764804\\
0.907619501793636	0.0984153461217681\\
0.917060967451599	0.0992493744787323\\
0.917679223377786	0.100083402835696\\
0.922915568078108	0.100917431192661\\
0.92310625874677	0.101751459549625\\
0.927706163704528	0.102585487906589\\
0.933149463901527	0.103419516263553\\
0.933443808562894	0.104253544620517\\
0.936089473351667	0.105087572977481\\
0.937668507612586	0.105921601334445\\
0.942095976072279	0.10675562969141\\
0.944114728322068	0.107589658048374\\
0.950259437775951	0.108423686405338\\
0.953539715971325	0.109257714762302\\
0.955951731625366	0.110091743119266\\
0.956966429839981	0.11092577147623\\
0.958768073681824	0.111759799833194\\
0.962865887127126	0.112593828190158\\
0.963554033542876	0.113427856547123\\
0.969302122501265	0.114261884904087\\
0.971361849748599	0.115095913261051\\
0.975766919996408	0.115929941618015\\
0.988736364877187	0.116763969974979\\
0.989298915986709	0.117597998331943\\
0.99578004662706	0.118432026688907\\
1.00053210296458	0.119266055045872\\
1.0135629547992	0.120100083402836\\
1.0158106163144	0.1209341117598\\
1.01771357748475	0.121768140116764\\
1.02571378511166	0.122602168473728\\
1.02612243382881	0.123436196830692\\
1.03463540287893	0.124270225187656\\
1.03679371080228	0.125104253544621\\
1.04005105736467	0.125938281901585\\
1.04688191279968	0.126772310258549\\
1.0501680094353	0.127606338615513\\
1.05059514066315	0.128440366972477\\
1.05675056387421	0.129274395329441\\
1.05926277309678	0.130108423686405\\
1.06257657357409	0.130942452043369\\
1.0632231281607	0.131776480400334\\
1.07455298306803	0.132610508757298\\
1.08889938507297	0.133444537114262\\
1.09531826124149	0.134278565471226\\
1.09573951584594	0.13511259382819\\
1.10076118559644	0.135946622185154\\
1.10154052717593	0.136780650542118\\
1.10290310359461	0.137614678899083\\
1.10629090233899	0.138448707256047\\
1.11000325992813	0.139282735613011\\
1.113123677009	0.140116763969975\\
1.11838105964798	0.140950792326939\\
1.12073207500055	0.141784820683903\\
1.12410038479788	0.142618849040867\\
1.12475387227782	0.143452877397832\\
1.13268834850042	0.144286905754796\\
1.13599151931296	0.14512093411176\\
1.1386847185016	0.145954962468724\\
1.14189602280232	0.146788990825688\\
1.14439088274125	0.147623019182652\\
1.15068168906656	0.148457047539616\\
1.15265546165711	0.14929107589658\\
1.15394988827586	0.150125104253545\\
1.15813466913326	0.150959132610509\\
1.15821759365613	0.151793160967473\\
1.16459661361651	0.152627189324437\\
1.17126145300636	0.153461217681401\\
1.17737497267626	0.154295246038365\\
1.17872580206511	0.155129274395329\\
1.17951787560386	0.155963302752294\\
1.18112074357981	0.156797331109258\\
1.18900378447043	0.157631359466222\\
1.19005648783266	0.158465387823186\\
1.19359418473353	0.15929941618015\\
1.1937478169655	0.160133444537114\\
1.20784783927772	0.160967472894078\\
1.2088738068205	0.161801501251043\\
1.21020219552847	0.162635529608007\\
1.21261435145758	0.163469557964971\\
1.21938621727585	0.164303586321935\\
1.22290779236277	0.165137614678899\\
1.24662714200163	0.165971643035863\\
1.25540190782546	0.166805671392827\\
1.25642942711087	0.167639699749791\\
1.25703031579646	0.168473728106756\\
1.2673398201948	0.16930775646372\\
1.27756313239347	0.170141784820684\\
1.28009693343464	0.170975813177648\\
1.2826045551259	0.171809841534612\\
1.29868070576315	0.172643869891576\\
1.30036776168234	0.17347789824854\\
1.30040615477682	0.174311926605505\\
1.3016634158275	0.175145954962469\\
1.30848386506611	0.175979983319433\\
1.31150684170597	0.176814011676397\\
1.31597423825379	0.177648040033361\\
1.31620539925973	0.178482068390325\\
1.31647904603988	0.179316096747289\\
1.3240458607892	0.180150125104254\\
1.32974918238533	0.180984153461218\\
1.32982124600059	0.181818181818182\\
1.33055831838235	0.182652210175146\\
1.33186961976135	0.18348623853211\\
1.34922921485672	0.184320266889074\\
1.35258966781209	0.185154295246038\\
1.35486156703523	0.185988323603002\\
1.35756262951453	0.186822351959967\\
1.36080069769457	0.187656380316931\\
1.3638914285661	0.188490408673895\\
1.36598719369915	0.189324437030859\\
1.3668607221094	0.190158465387823\\
1.36962120329437	0.190992493744787\\
1.37136268339257	0.191826522101751\\
1.39014420947168	0.192660550458716\\
1.39218235841138	0.19349457881568\\
1.4052672398135	0.194328607172644\\
1.40588724833659	0.195162635529608\\
1.40614397235447	0.195996663886572\\
1.40913604508735	0.196830692243536\\
1.41144075078814	0.1976647206005\\
1.41913507742534	0.198498748957465\\
1.42344459873501	0.199332777314429\\
1.43144356848682	0.200166805671393\\
1.43586684562335	0.201000834028357\\
1.43990615870615	0.201834862385321\\
1.44181921925894	0.202668890742285\\
1.44200156915484	0.203502919099249\\
1.44325579498404	0.204336947456214\\
1.45779886224199	0.205170975813178\\
1.47138434643925	0.206005004170142\\
1.4715093473868	0.206839032527106\\
1.47253578101165	0.20767306088407\\
1.47415274240525	0.208507089241034\\
1.47434256240294	0.209341117597998\\
1.47774217302739	0.210175145954962\\
1.48246376256582	0.211009174311927\\
1.48348115638569	0.211843202668891\\
1.48844198335415	0.212677231025855\\
1.48964332773336	0.213511259382819\\
1.49320554578068	0.214345287739783\\
1.50140149940524	0.215179316096747\\
1.50403692543669	0.216013344453711\\
1.50592695005789	0.216847372810676\\
1.50764015147187	0.21768140116764\\
1.52149616139004	0.218515429524604\\
1.52252858721085	0.219349457881568\\
1.53060784324974	0.220183486238532\\
1.55086654042669	0.221017514595496\\
1.55397678774	0.22185154295246\\
1.55929106194429	0.222685571309425\\
1.56067915302943	0.223519599666389\\
1.56444639663586	0.224353628023353\\
1.56775163414942	0.225187656380317\\
1.56938639594805	0.226021684737281\\
1.56944273561696	0.226855713094245\\
1.57545804350243	0.227689741451209\\
1.57599810760163	0.228523769808173\\
1.58393509410627	0.229357798165138\\
1.59125984031192	0.230191826522102\\
1.59642860755372	0.231025854879066\\
1.60168346447068	0.23185988323603\\
1.60667775350832	0.232693911592994\\
1.60703869802622	0.233527939949958\\
1.61168330989752	0.234361968306922\\
1.61522850895821	0.235195996663887\\
1.61967054735716	0.236030025020851\\
1.63581075096723	0.236864053377815\\
1.63926927442568	0.237698081734779\\
1.65243367762059	0.238532110091743\\
1.66669158040532	0.239366138448707\\
1.66717092575582	0.240200166805671\\
1.66762111313868	0.241034195162636\\
1.66782844882776	0.2418682235196\\
1.68237653752273	0.242702251876564\\
1.68648101524009	0.243536280233528\\
1.68695031942964	0.244370308590492\\
1.69069303663314	0.245204336947456\\
1.69104147801427	0.24603836530442\\
1.69361359996373	0.246872393661384\\
1.69463347588397	0.247706422018349\\
1.70051145443789	0.248540450375313\\
1.70751215873293	0.249374478732277\\
1.70945943757726	0.250208507089241\\
1.71053870801115	0.251042535446205\\
1.71312945852733	0.251876563803169\\
1.72335205684302	0.252710592160133\\
1.72503977573709	0.253544620517098\\
1.72788069309637	0.254378648874062\\
1.72970316821464	0.255212677231026\\
1.73923035244138	0.25604670558799\\
1.7461050788806	0.256880733944954\\
1.76906163074636	0.257714762301918\\
1.77441924457192	0.258548790658882\\
1.77815238413266	0.259382819015847\\
1.78855615673444	0.260216847372811\\
1.79598990899977	0.261050875729775\\
1.80051048554723	0.261884904086739\\
1.80251003775141	0.262718932443703\\
1.80331656868766	0.263552960800667\\
1.80529511960771	0.264386989157631\\
1.80603384996128	0.265221017514595\\
1.80623630671743	0.26605504587156\\
1.80955889415315	0.266889074228524\\
1.81213683545863	0.267723102585488\\
1.81419367719989	0.268557130942452\\
1.81519507168461	0.269391159299416\\
1.82139300250419	0.27022518765638\\
1.82920779967147	0.271059216013344\\
1.83662572342418	0.271893244370309\\
1.83901715732328	0.272727272727273\\
1.84000607874516	0.273561301084237\\
1.84457429343154	0.274395329441201\\
1.85024149354527	0.275229357798165\\
1.85249508286571	0.276063386155129\\
1.8543471542639	0.276897414512093\\
1.85438594023821	0.277731442869058\\
1.8574002779273	0.278565471226022\\
1.86242096495738	0.279399499582986\\
1.8794042855614	0.28023352793995\\
1.88971936206869	0.281067556296914\\
1.89059687936605	0.281901584653878\\
1.89240263627999	0.282735613010842\\
1.90189059671203	0.283569641367806\\
1.9057619195624	0.284403669724771\\
1.9118341963447	0.285237698081735\\
1.91227208743684	0.286071726438699\\
1.91337225816542	0.286905754795663\\
1.91451794662391	0.287739783152627\\
1.92515778771494	0.288573811509591\\
1.92971262399417	0.289407839866555\\
1.93055941080525	0.29024186822352\\
1.93549540404688	0.291075896580484\\
1.93698567983013	0.291909924937448\\
1.95999614387685	0.292743953294412\\
1.96607041864734	0.293577981651376\\
1.97006854139579	0.29441201000834\\
1.97097419631463	0.295246038365304\\
1.98743121714145	0.296080066722269\\
1.99337005561639	0.296914095079233\\
1.99344043549102	0.297748123436197\\
1.99482690719312	0.298582151793161\\
1.99836903105003	0.299416180150125\\
1.99912671367031	0.300250208507089\\
2.00902847029519	0.301084236864053\\
2.01193874213554	0.301918265221018\\
2.0239986207076	0.302752293577982\\
2.02447825258063	0.303586321934946\\
2.02839915687058	0.30442035029191\\
2.03699022395634	0.305254378648874\\
2.03902063587554	0.306088407005838\\
2.03903106544472	0.306922435362802\\
2.03944454023854	0.307756463719766\\
2.03969801110298	0.308590492076731\\
2.0476289748007	0.309424520433695\\
2.05190370811687	0.310258548790659\\
2.05700210234901	0.311092577147623\\
2.05887123000766	0.311926605504587\\
2.06404082083225	0.312760633861551\\
2.08621227155017	0.313594662218515\\
2.08818436492429	0.31442869057548\\
2.08825279734735	0.315262718932444\\
2.08912717215241	0.316096747289408\\
2.10160098018358	0.316930775646372\\
2.11304845422646	0.317764804003336\\
2.1142480544435	0.3185988323603\\
2.11613790290823	0.319432860717264\\
2.11756958864422	0.320266889074229\\
2.1186304792455	0.321100917431193\\
2.12076613557735	0.321934945788157\\
2.12544092172524	0.322768974145121\\
2.1265008624839	0.323603002502085\\
2.12913799719695	0.324437030859049\\
2.13241274965302	0.325271059216013\\
2.13578131430275	0.326105087572977\\
2.148622181029	0.326939115929942\\
2.15592812096077	0.327773144286906\\
2.15613222916466	0.32860717264387\\
2.15645481896722	0.329441201000834\\
2.16517094855813	0.330275229357798\\
2.16755646477224	0.331109257714762\\
2.18129568388423	0.331943286071726\\
2.18156317825096	0.332777314428691\\
2.1875116387853	0.333611342785655\\
2.19477296275514	0.334445371142619\\
2.1953024887317	0.335279399499583\\
2.19838855389676	0.336113427856547\\
2.20081612097034	0.336947456213511\\
2.20279398548562	0.337781484570475\\
2.20739114517191	0.33861551292744\\
2.21586972450284	0.339449541284404\\
2.22879384604828	0.340283569641368\\
2.23206134119105	0.341117597998332\\
2.23287840236585	0.341951626355296\\
2.24046677387459	0.34278565471226\\
2.24623864913434	0.343619683069224\\
2.26937674473778	0.344453711426188\\
2.27155094750407	0.345287739783153\\
2.27902101173766	0.346121768140117\\
2.28355874549531	0.346955796497081\\
2.2840619177685	0.347789824854045\\
2.28640961670977	0.348623853211009\\
2.28762406229591	0.349457881567973\\
2.29002826135304	0.350291909924937\\
2.29187381716286	0.351125938281902\\
2.29289492756083	0.351959966638866\\
2.29862855807965	0.35279399499583\\
2.29971618042746	0.353628023352794\\
2.31287373155321	0.354462051709758\\
2.31506508870815	0.355296080066722\\
2.31936946946033	0.356130108423686\\
2.32487811628377	0.356964136780651\\
2.32804244966924	0.357798165137615\\
2.33385588604218	0.358632193494579\\
2.33956004298743	0.359466221851543\\
2.34032302843954	0.360300250208507\\
2.34265713432417	0.361134278565471\\
2.34894148590901	0.361968306922435\\
2.35299089123821	0.362802335279399\\
2.3710915863785	0.363636363636364\\
2.37282886006485	0.364470391993328\\
2.37655648808416	0.365304420350292\\
2.3799246780672	0.366138448707256\\
2.38650476718659	0.36697247706422\\
2.3870377676279	0.367806505421184\\
2.40745676124218	0.368640533778148\\
2.41081288007356	0.369474562135113\\
2.41359705766202	0.370308590492077\\
2.42194978553934	0.371142618849041\\
2.42378286332561	0.371976647206005\\
2.42909272535615	0.372810675562969\\
2.42916153254536	0.373644703919933\\
2.43145991799496	0.374478732276897\\
2.43464777508944	0.375312760633862\\
2.43887115887916	0.376146788990826\\
2.43900932130629	0.37698081734779\\
2.44249352573204	0.377814845704754\\
2.45149226050456	0.378648874061718\\
2.45388203567812	0.379482902418682\\
2.45399378420241	0.380316930775646\\
2.45871132120419	0.38115095913261\\
2.46160969983101	0.381984987489575\\
2.46624087735367	0.382819015846539\\
2.46752569149659	0.383653044203503\\
2.47327472715077	0.384487072560467\\
2.47329046761952	0.385321100917431\\
2.4763751345634	0.386155129274395\\
2.47727994184825	0.386989157631359\\
2.48208003451294	0.387823185988324\\
2.4893439126382	0.388657214345288\\
2.49208542378079	0.389491242702252\\
2.49357960697094	0.390325271059216\\
2.49459935236415	0.39115929941618\\
2.50385768363025	0.391993327773144\\
2.50859638352165	0.392827356130108\\
2.51600232667633	0.393661384487073\\
2.52133299019905	0.394495412844037\\
2.53620766177102	0.395329441201001\\
2.54318959262463	0.396163469557965\\
2.54360882115768	0.396997497914929\\
2.56266184540222	0.397831526271893\\
2.56504720102829	0.398665554628857\\
2.57129742744422	0.399499582985821\\
2.57266997453242	0.400333611342786\\
2.57539815431576	0.40116763969975\\
2.57766270450225	0.402001668056714\\
2.57817204494267	0.402835696413678\\
2.58879088247974	0.403669724770642\\
2.59002556065441	0.404503753127606\\
2.59502170115329	0.405337781484571\\
2.59829083369178	0.406171809841535\\
2.59954758935901	0.407005838198499\\
2.60017430598146	0.407839866555463\\
2.60165142168345	0.408673894912427\\
2.60170830562701	0.409507923269391\\
2.60294030694413	0.410341951626355\\
2.60898083944515	0.411175979983319\\
2.60975437795987	0.412010008340284\\
2.61700494694532	0.412844036697248\\
2.61704564841731	0.413678065054212\\
2.62108630837368	0.414512093411176\\
2.62327576436271	0.41534612176814\\
2.62530175779218	0.416180150125104\\
2.63462616954462	0.417014178482068\\
2.64249877970073	0.417848206839033\\
2.64660057327221	0.418682235195997\\
2.65142104260355	0.419516263552961\\
2.65228625433897	0.420350291909925\\
2.65447428111147	0.421184320266889\\
2.65592699934541	0.422018348623853\\
2.65624543632498	0.422852376980817\\
2.65761829190522	0.423686405337781\\
2.6579987564643	0.424520433694746\\
2.669189311929	0.42535446205171\\
2.67586093524845	0.426188490408674\\
2.67680489952394	0.427022518765638\\
2.68378340565208	0.427856547122602\\
2.68870009200099	0.428690575479566\\
2.71796071704917	0.42952460383653\\
2.72286068215988	0.430358632193495\\
2.72350941803015	0.431192660550459\\
2.72625394164585	0.432026688907423\\
2.7268928009343	0.432860717264387\\
2.72829721575643	0.433694745621351\\
2.73093944758317	0.434528773978315\\
2.73300001048483	0.435362802335279\\
2.750181346357	0.436196830692244\\
2.76719590149841	0.437030859049208\\
2.76884351737886	0.437864887406172\\
2.77014141365989	0.438698915763136\\
2.77078439460932	0.4395329441201\\
2.77449963284876	0.440366972477064\\
2.79520594179141	0.441201000834028\\
2.79662142456327	0.442035029190992\\
2.79668708046865	0.442869057547957\\
2.80230795689883	0.443703085904921\\
2.80288705389472	0.444537114261885\\
2.80329621933902	0.445371142618849\\
2.80357153451904	0.446205170975813\\
2.8170179264405	0.447039199332777\\
2.82159649653796	0.447873227689741\\
2.82718679051083	0.448707256046706\\
2.83101904644846	0.44954128440367\\
2.83361469068243	0.450375312760634\\
2.83548721318333	0.451209341117598\\
2.83704426735279	0.452043369474562\\
2.84462442446076	0.452877397831526\\
2.85693394869614	0.45371142618849\\
2.8576709553376	0.454545454545455\\
2.86813230927215	0.455379482902419\\
2.87852128505875	0.456213511259383\\
2.88321609043594	0.457047539616347\\
2.88356227782515	0.457881567973311\\
2.88990758343326	0.458715596330275\\
2.89243262940007	0.459549624687239\\
2.89800987433591	0.460383653044203\\
2.89907486295701	0.461217681401168\\
2.90124635978657	0.462051709758132\\
2.91189189943673	0.462885738115096\\
2.91250399857152	0.46371976647206\\
2.91370839724049	0.464553794829024\\
2.91875043957767	0.465387823185988\\
2.92364417325776	0.466221851542952\\
2.93535570484535	0.467055879899917\\
2.95118941909758	0.467889908256881\\
2.95397610804022	0.468723936613845\\
2.95646752712542	0.469557964970809\\
2.96186035245917	0.470391993327773\\
2.97254553284077	0.471226021684737\\
2.97708800290454	0.472060050041701\\
2.98442982865612	0.472894078398666\\
2.98605790914683	0.47372810675563\\
2.98629613675672	0.474562135112594\\
2.98678614573965	0.475396163469558\\
2.99773472138025	0.476230191826522\\
3.00802061415566	0.477064220183486\\
3.01259961226526	0.47789824854045\\
3.03267640644559	0.478732276897414\\
3.03383271922999	0.479566305254379\\
3.05228071622275	0.480400333611343\\
3.05768286563365	0.481234361968307\\
3.07690281778426	0.482068390325271\\
3.08244025540809	0.482902418682235\\
3.08290264481166	0.483736447039199\\
3.09206127878373	0.484570475396163\\
3.0933971347101	0.485404503753128\\
3.11740281700734	0.486238532110092\\
3.1236055330179	0.487072560467056\\
3.12397912562642	0.48790658882402\\
3.1466612456984	0.488740617180984\\
3.17317227575884	0.489574645537948\\
3.1768845314084	0.490408673894912\\
3.1831249079526	0.491242702251877\\
3.18556484011333	0.492076730608841\\
3.20607537204805	0.492910758965805\\
3.20950033964524	0.493744787322769\\
3.21062716750579	0.494578815679733\\
3.2164138815494	0.495412844036697\\
3.23414553846627	0.496246872393661\\
3.23648648828145	0.497080900750625\\
3.24095718516327	0.49791492910759\\
3.24231463329117	0.498748957464554\\
3.24253124645877	0.499582985821518\\
3.2459160589064	0.500417014178482\\
3.25001974495763	0.501251042535446\\
3.26398533456996	0.50208507089241\\
3.26747996905512	0.502919099249375\\
3.28034073549191	0.503753127606339\\
3.2902730714802	0.504587155963303\\
3.29134746628156	0.505421184320267\\
3.29881846409245	0.506255212677231\\
3.30214811921433	0.507089241034195\\
3.30952979593837	0.507923269391159\\
3.31334657384757	0.508757297748123\\
3.32110239672564	0.509591326105088\\
3.3258070632928	0.510425354462052\\
3.34374666699196	0.511259382819016\\
3.3596260695627	0.51209341117598\\
3.36191004077868	0.512927439532944\\
3.36780684466879	0.513761467889908\\
3.36888020378432	0.514595496246872\\
3.37442286530505	0.515429524603837\\
3.38010591543448	0.516263552960801\\
3.38143144909643	0.517097581317765\\
3.39380056019823	0.517931609674729\\
3.39438599665707	0.518765638031693\\
3.39999398912815	0.519599666388657\\
3.40520186466588	0.520433694745621\\
3.41863632661709	0.521267723102586\\
3.42008278790827	0.52210175145955\\
3.43013815269888	0.522935779816514\\
3.44073204454146	0.523769808173478\\
3.4416584428325	0.524603836530442\\
3.44192466068869	0.525437864887406\\
3.44764718527592	0.52627189324437\\
3.46570171951015	0.527105921601334\\
3.47845434527005	0.527939949958299\\
3.48258775523528	0.528773978315263\\
3.48299252641097	0.529608006672227\\
3.48548650393746	0.530442035029191\\
3.48624729637923	0.531276063386155\\
3.48935646315207	0.532110091743119\\
3.49716806082778	0.532944120100083\\
3.50324318688062	0.533778148457048\\
3.50446931607821	0.534612176814012\\
3.51165461300765	0.535446205170976\\
3.51648263396409	0.53628023352794\\
3.52304317153522	0.537114261884904\\
3.52888173415629	0.537948290241868\\
3.54261711496072	0.538782318598832\\
3.54949983572973	0.539616346955797\\
3.55093555166221	0.540450375312761\\
3.55285938979785	0.541284403669725\\
3.55402381356944	0.542118432026689\\
3.5583310037796	0.542952460383653\\
3.56078164220277	0.543786488740617\\
3.57446583966215	0.544620517097581\\
3.57587053063174	0.545454545454545\\
3.5855126892189	0.54628857381151\\
3.5869271036759	0.547122602168474\\
3.58804787285238	0.547956630525438\\
3.59739144136229	0.548790658882402\\
3.60245566364765	0.549624687239366\\
3.60983681111602	0.55045871559633\\
3.61716336557698	0.551292743953294\\
3.62028291698313	0.552126772310259\\
3.62156801945125	0.552960800667223\\
3.62332135083446	0.553794829024187\\
3.62794484192577	0.554628857381151\\
3.64687026787849	0.555462885738115\\
3.65164341480538	0.556296914095079\\
3.65200936608529	0.557130942452043\\
3.6578165068352	0.557964970809008\\
3.68656427936258	0.558798999165972\\
3.68657790587862	0.559633027522936\\
3.68683379802942	0.5604670558799\\
3.68880591017684	0.561301084236864\\
3.69579537819547	0.562135112593828\\
3.70204911170801	0.562969140950792\\
3.72324759712592	0.563803169307756\\
3.7264188065549	0.564637197664721\\
3.72895992312379	0.565471226021685\\
3.73483798771162	0.566305254378649\\
3.73652994293234	0.567139282735613\\
3.74621875005412	0.567973311092577\\
3.75902113986791	0.568807339449541\\
3.75995743504695	0.569641367806505\\
3.76297534777046	0.57047539616347\\
3.76470028410492	0.571309424520434\\
3.77664663076936	0.572143452877398\\
3.78221419982955	0.572977481234362\\
3.7827236925566	0.573811509591326\\
3.78938431169613	0.57464553794829\\
3.8120987645059	0.575479566305254\\
3.81818560654509	0.576313594662219\\
3.819864761909	0.577147623019183\\
3.83385569231291	0.577981651376147\\
3.83387575953019	0.578815679733111\\
3.83965523504929	0.579649708090075\\
3.83986407706277	0.580483736447039\\
3.85047682457136	0.581317764804003\\
3.85359681902735	0.582151793160967\\
3.8560786361857	0.582985821517932\\
3.85615641137593	0.583819849874896\\
3.85943510008851	0.58465387823186\\
3.8650005608585	0.585487906588824\\
3.86870424864981	0.586321934945788\\
3.87058069847686	0.587155963302752\\
3.87078221594834	0.587989991659716\\
3.87371987467186	0.588824020016681\\
3.89454466748493	0.589658048373645\\
3.89660317506216	0.590492076730609\\
3.89778392661406	0.591326105087573\\
3.89780690485366	0.592160133444537\\
3.90262867735105	0.592994161801501\\
3.90346558482242	0.593828190158465\\
3.90996126014431	0.59466221851543\\
3.92883543692438	0.595496246872394\\
3.93449000170495	0.596330275229358\\
3.94259571703136	0.597164303586322\\
3.9577071442079	0.597998331943286\\
3.9746533087106	0.59883236030025\\
3.99236173964582	0.599666388657214\\
3.99750183640389	0.600500417014178\\
4.00786616949947	0.601334445371143\\
4.00813992164381	0.602168473728107\\
4.01147356809563	0.603002502085071\\
4.01453759505171	0.603836530442035\\
4.0249484674458	0.604670558798999\\
4.03230237309047	0.605504587155963\\
4.03433640476572	0.606338615512927\\
4.04897372129532	0.607172643869892\\
4.05397574949644	0.608006672226856\\
4.06078910703599	0.60884070058382\\
4.06172233958586	0.609674728940784\\
4.06699918859711	0.610508757297748\\
4.074058916386	0.611342785654712\\
4.09488955363967	0.612176814011676\\
4.12371698295354	0.613010842368641\\
4.13102589521329	0.613844870725605\\
4.13260801870843	0.614678899082569\\
4.14562325845743	0.615512927439533\\
4.14870829731124	0.616346955796497\\
4.15334595495429	0.617180984153461\\
4.16429761777367	0.618015012510425\\
4.16504675452726	0.618849040867389\\
4.16837307147241	0.619683069224354\\
4.17034593747726	0.620517097581318\\
4.18805522304291	0.621351125938282\\
4.21936996434907	0.622185154295246\\
4.2198292189901	0.62301918265221\\
4.22040702464866	0.623853211009174\\
4.22569971327603	0.624687239366138\\
4.23069256920378	0.625521267723103\\
4.23337923933543	0.626355296080067\\
4.24270861336039	0.627189324437031\\
4.24406801456549	0.628023352793995\\
4.25162529653313	0.628857381150959\\
4.25327023098552	0.629691409507923\\
4.25454053649585	0.630525437864887\\
4.26034352136891	0.631359466221852\\
4.26320292372258	0.632193494578816\\
4.26589401070042	0.63302752293578\\
4.27409940787182	0.633861551292744\\
4.28415138127524	0.634695579649708\\
4.28498388336138	0.635529608006672\\
4.29048872440128	0.636363636363636\\
4.29112718955866	0.6371976647206\\
4.30426600514678	0.638031693077565\\
4.30889223702327	0.638865721434529\\
4.32384407686836	0.639699749791493\\
4.32586417758558	0.640533778148457\\
4.33768213430454	0.641367806505421\\
4.34152035075244	0.642201834862385\\
4.36088097380844	0.643035863219349\\
4.37557083868648	0.643869891576314\\
4.39031405382051	0.644703919933278\\
4.3942198391478	0.645537948290242\\
4.41360797468356	0.646371976647206\\
4.41639452874737	0.64720600500417\\
4.42702593693665	0.648040033361134\\
4.42858724571087	0.648874061718098\\
4.43345272208663	0.649708090075063\\
4.43503738313305	0.650542118432027\\
4.45478793376409	0.651376146788991\\
4.4576964354639	0.652210175145955\\
4.45876498129344	0.653044203502919\\
4.45903333845387	0.653878231859883\\
4.47088599046675	0.654712260216847\\
4.47452330490363	0.655546288573811\\
4.47478743830622	0.656380316930776\\
4.48669429554472	0.65721434528774\\
4.49682198328039	0.658048373644704\\
4.51129158344028	0.658882402001668\\
4.5142857162973	0.659716430358632\\
4.51862127163384	0.660550458715596\\
4.53537633159817	0.66138448707256\\
4.55575729260683	0.662218515429525\\
4.5664078118527	0.663052543786489\\
4.58068957569119	0.663886572143453\\
4.58775097119401	0.664720600500417\\
4.59354959952925	0.665554628857381\\
4.5948158066484	0.666388657214345\\
4.60862723129597	0.667222685571309\\
4.61221241301821	0.668056713928274\\
4.61719652810244	0.668890742285238\\
4.6293805790421	0.669724770642202\\
4.63177657559926	0.670558798999166\\
4.63214073643025	0.67139282735613\\
4.64257095307615	0.672226855713094\\
4.64348380527998	0.673060884070058\\
4.65674628376386	0.673894912427022\\
4.65869094470878	0.674728940783987\\
4.65913479219681	0.675562969140951\\
4.66785188714168	0.676396997497915\\
4.67752870504017	0.677231025854879\\
4.68318421692637	0.678065054211843\\
4.70146086078905	0.678899082568807\\
4.70432251162576	0.679733110925771\\
4.71524561039331	0.680567139282736\\
4.74488277531046	0.6814011676397\\
4.75290951685414	0.682235195996664\\
4.7657071344234	0.683069224353628\\
4.77229025146364	0.683903252710592\\
4.77249120898243	0.684737281067556\\
4.77651818074513	0.68557130942452\\
4.80395800074466	0.686405337781485\\
4.81074423368225	0.687239366138449\\
4.81352432139523	0.688073394495413\\
4.81376401276137	0.688907422852377\\
4.82538047589096	0.689741451209341\\
4.83552838711794	0.690575479566305\\
4.85991346855741	0.691409507923269\\
4.90031077548454	0.692243536280233\\
4.90231577332689	0.693077564637198\\
4.90361086844367	0.693911592994162\\
4.96163357348225	0.694745621351126\\
4.96989517610919	0.69557964970809\\
4.97310913839484	0.696413678065054\\
4.97563248766359	0.697247706422018\\
5.00727353065098	0.698081734778982\\
5.01470373207959	0.698915763135947\\
5.01730166920157	0.699749791492911\\
5.01962714339847	0.700583819849875\\
5.01976831710695	0.701417848206839\\
5.02634778030399	0.702251876563803\\
5.03650055855338	0.703085904920767\\
5.03664191396729	0.703919933277731\\
5.03941483796707	0.704753961634696\\
5.04407167577257	0.70558798999166\\
5.04609190598003	0.706422018348624\\
5.0722061654398	0.707256046705588\\
5.09167364614174	0.708090075062552\\
5.09356180890652	0.708924103419516\\
5.11665822870486	0.70975813177648\\
5.14009889918009	0.710592160133445\\
5.15091507171492	0.711426188490409\\
5.15246547657002	0.712260216847373\\
5.16002202391449	0.713094245204337\\
5.17229717218427	0.713928273561301\\
5.17957909891182	0.714762301918265\\
5.19010944358918	0.715596330275229\\
5.19322709040198	0.716430358632194\\
5.19680014576783	0.717264386989158\\
5.21000061221956	0.718098415346122\\
5.21836170744437	0.718932443703086\\
5.22448778663224	0.71976647206005\\
5.22964748890775	0.720600500417014\\
5.23892043877551	0.721434528773978\\
5.23897016296868	0.722268557130942\\
5.24714268993633	0.723102585487907\\
5.25143878969991	0.723936613844871\\
5.30003382164457	0.724770642201835\\
5.30397098108937	0.725604670558799\\
5.3055902369885	0.726438698915763\\
5.30626898915589	0.727272727272727\\
5.30948097105218	0.728106755629691\\
5.30986652486684	0.728940783986656\\
5.31776057400447	0.72977481234362\\
5.33020760245846	0.730608840700584\\
5.3323081628785	0.731442869057548\\
5.33486320371319	0.732276897414512\\
5.34686958254306	0.733110925771476\\
5.37101823617141	0.73394495412844\\
5.37802380512306	0.734778982485405\\
5.37858165436887	0.735613010842369\\
5.40748077338575	0.736447039199333\\
5.41378853634598	0.737281067556297\\
5.47024861060373	0.738115095913261\\
5.48835365841673	0.738949124270225\\
5.52456462194132	0.739783152627189\\
5.55453462603042	0.740617180984153\\
5.56511972688726	0.741451209341118\\
5.57136574844519	0.742285237698082\\
5.59266400491883	0.743119266055046\\
5.597960584535	0.74395329441201\\
5.59968400438776	0.744787322768974\\
5.63009384434351	0.745621351125938\\
5.65518589456117	0.746455379482902\\
5.66318717647751	0.747289407839867\\
5.66409676283141	0.748123436196831\\
5.6653216813979	0.748957464553795\\
5.67471252692791	0.749791492910759\\
5.6881198628668	0.750625521267723\\
5.69313499170423	0.751459549624687\\
5.73155096339026	0.752293577981651\\
5.73912219091384	0.753127606338616\\
5.73936928521401	0.75396163469558\\
5.76982583660877	0.754795663052544\\
5.77068664258412	0.755629691409508\\
5.80594125008863	0.756463719766472\\
5.80970763827525	0.757297748123436\\
5.81215484489406	0.7581317764804\\
5.81366608776897	0.758965804837364\\
5.82376621923189	0.759799833194329\\
5.82883112865715	0.760633861551293\\
5.84202828575061	0.761467889908257\\
5.84599101488631	0.762301918265221\\
5.84874063606748	0.763135946622185\\
5.85676219403165	0.763969974979149\\
5.86782389936761	0.764804003336113\\
5.86866670506732	0.765638031693078\\
5.87447839975714	0.766472060050042\\
5.87584469981717	0.767306088407006\\
5.90195280108971	0.76814011676397\\
5.90275358860467	0.768974145120934\\
5.93845458288579	0.769808173477898\\
5.94798585453013	0.770642201834862\\
5.95931233420145	0.771476230191827\\
5.96124313327136	0.772310258548791\\
5.97274832182935	0.773144286905755\\
5.99934413842668	0.773978315262719\\
6.03674099310705	0.774812343619683\\
6.03876577713312	0.775646371976647\\
6.04128534108736	0.776480400333611\\
6.04675876874846	0.777314428690575\\
6.05179125283738	0.77814845704754\\
6.06923238533753	0.778982485404504\\
6.07661948236137	0.779816513761468\\
6.11174006474725	0.780650542118432\\
6.11499988649291	0.781484570475396\\
6.12106356599985	0.78231859883236\\
6.13063492167159	0.783152627189324\\
6.13918329891404	0.783986655546289\\
6.14019847955093	0.784820683903253\\
6.15113075037041	0.785654712260217\\
6.15113913445277	0.786488740617181\\
6.1543665135889	0.787322768974145\\
6.15449188381084	0.788156797331109\\
6.1651322735003	0.788990825688073\\
6.19712417571646	0.789824854045038\\
6.2173237296342	0.790658882402002\\
6.22908185497237	0.791492910758966\\
6.23488396450853	0.79232693911593\\
6.28812568215031	0.793160967472894\\
6.29015001880938	0.793994995829858\\
6.30910700077162	0.794829024186822\\
6.31581147915266	0.795663052543786\\
6.32688952290392	0.796497080900751\\
6.33292445540707	0.797331109257715\\
6.33381801815331	0.798165137614679\\
6.34113356812424	0.798999165971643\\
6.39681775112824	0.799833194328607\\
6.40761266289232	0.800667222685571\\
6.43229794614679	0.801501251042535\\
6.43343975579403	0.8023352793995\\
6.43543929568221	0.803169307756464\\
6.43878567672425	0.804003336113428\\
6.44725111406911	0.804837364470392\\
6.4489082532222	0.805671392827356\\
6.45922278246839	0.80650542118432\\
6.46059361185955	0.807339449541284\\
6.49174335560793	0.808173477898249\\
6.49486617522801	0.809007506255213\\
6.49841685639432	0.809841534612177\\
6.51256518695712	0.810675562969141\\
6.52587182622605	0.811509591326105\\
6.52747560331124	0.812343619683069\\
6.55082126190883	0.813177648040033\\
6.57402726242383	0.814011676396997\\
6.57431061669003	0.814845704753962\\
6.57832712704008	0.815679733110926\\
6.57942305607146	0.81651376146789\\
6.58715177384876	0.817347789824854\\
6.59816279258591	0.818181818181818\\
6.61018068408376	0.819015846538782\\
6.62035944218908	0.819849874895746\\
6.65058968468868	0.820683903252711\\
6.66136153475126	0.821517931609675\\
6.69870020688817	0.822351959966639\\
6.69976927247272	0.823185988323603\\
6.71599551884995	0.824020016680567\\
6.72345072327619	0.824854045037531\\
6.73324261956932	0.825688073394495\\
6.73527664585302	0.82652210175146\\
6.74372259590275	0.827356130108424\\
6.74565762099761	0.828190158465388\\
6.75130359272445	0.829024186822352\\
6.78825111092923	0.829858215179316\\
6.80874169182026	0.83069224353628\\
6.81754026346849	0.831526271893244\\
6.871029312107	0.832360300250208\\
6.88431593195343	0.833194328607173\\
6.89013320823674	0.834028356964137\\
6.92571052402942	0.834862385321101\\
6.94296335284682	0.835696413678065\\
6.96189813379283	0.836530442035029\\
6.96593464706446	0.837364470391993\\
6.98168179491477	0.838198498748957\\
6.98628719153499	0.839032527105922\\
7.02302143740336	0.839866555462886\\
7.03890451753535	0.84070058381985\\
7.09064805569971	0.841534612176814\\
7.10295986012438	0.842368640533778\\
7.1042843144052	0.843202668890742\\
7.12293963267637	0.844036697247706\\
7.12332025021532	0.844870725604671\\
7.17322148904338	0.845704753961635\\
7.19270738086119	0.846538782318599\\
7.21297272727546	0.847372810675563\\
7.23079164884893	0.848206839032527\\
7.2394393168174	0.849040867389491\\
7.26721039872073	0.849874895746455\\
7.26813379614199	0.850708924103419\\
7.27987395128185	0.851542952460384\\
7.28201473973223	0.852376980817348\\
7.29903191048314	0.853211009174312\\
7.30490910084124	0.854045037531276\\
7.32551030098085	0.85487906588824\\
7.33186246384117	0.855713094245204\\
7.33596678364375	0.856547122602168\\
7.37947888084293	0.857381150959133\\
7.39460337746708	0.858215179316097\\
7.43147873621624	0.859049207673061\\
7.43940240581046	0.859883236030025\\
7.43960132631412	0.860717264386989\\
7.4718809377398	0.861551292743953\\
7.50488891476789	0.862385321100917\\
7.51596669675788	0.863219349457882\\
7.51599111211411	0.864053377814846\\
7.55317642280015	0.86488740617181\\
7.56727729879498	0.865721434528774\\
7.60364508324971	0.866555462885738\\
7.6304264573092	0.867389491242702\\
7.64272230122198	0.868223519599666\\
7.67990264795619	0.86905754795663\\
7.68095456305077	0.869891576313595\\
7.6881494615781	0.870725604670559\\
7.73855806283387	0.871559633027523\\
7.76256405412307	0.872393661384487\\
7.92240608731662	0.873227689741451\\
7.95789328612914	0.874061718098415\\
7.98082311322226	0.874895746455379\\
8.03055547221662	0.875729774812344\\
8.06723997111199	0.876563803169308\\
8.07888691668708	0.877397831526272\\
8.09389466565306	0.878231859883236\\
8.11332316786434	0.8790658882402\\
8.11884431659821	0.879899916597164\\
8.18327771500318	0.880733944954128\\
8.20722822751357	0.881567973311093\\
8.22521076459019	0.882402001668057\\
8.24589335799793	0.883236030025021\\
8.24868974586638	0.884070058381985\\
8.32809867967227	0.884904086738949\\
8.35156609125397	0.885738115095913\\
8.39030714185987	0.886572143452877\\
8.42067290808104	0.887406171809841\\
8.48086803839594	0.888240200166806\\
8.56134664267271	0.88907422852377\\
8.63105164202694	0.889908256880734\\
8.64313266350443	0.890742285237698\\
8.64756315776822	0.891576313594662\\
8.6510374428582	0.892410341951626\\
8.71549911451302	0.89324437030859\\
8.75274425358338	0.894078398665555\\
8.76420292415204	0.894912427022519\\
8.77757411555578	0.895746455379483\\
8.78234446871912	0.896580483736447\\
8.82091501258887	0.897414512093411\\
8.8882937234534	0.898248540450375\\
8.90801753959292	0.899082568807339\\
8.92363450759039	0.899916597164304\\
8.92416021220378	0.900750625521268\\
8.97911026178124	0.901584653878232\\
9.05615477693871	0.902418682235196\\
9.06219083794898	0.90325271059216\\
9.10141951065287	0.904086738949124\\
9.11593501567316	0.904920767306088\\
9.16703874293871	0.905754795663053\\
9.21577711552787	0.906588824020017\\
9.22574154971059	0.907422852376981\\
9.23185588196715	0.908256880733945\\
9.23643525677159	0.909090909090909\\
9.24616535782859	0.909924937447873\\
9.28280116704979	0.910758965804837\\
9.29190219040972	0.911592994161802\\
9.30593963629349	0.912427022518766\\
9.31849880905373	0.91326105087573\\
9.31976436479888	0.914095079232694\\
9.36711877188076	0.914929107589658\\
9.36998773693599	0.915763135946622\\
9.41205957484037	0.916597164303586\\
9.48638914342364	0.917431192660551\\
9.4965032519278	0.918265221017515\\
9.50919985773772	0.919099249374479\\
9.52699129317082	0.919933277731443\\
9.60531667815997	0.920767306088407\\
9.62049163817143	0.921601334445371\\
9.65203351283265	0.922435362802335\\
9.75877025400136	0.923269391159299\\
9.76038025588797	0.924103419516264\\
9.76430600160607	0.924937447873228\\
9.86647697360857	0.925771476230192\\
9.9699640366621	0.926605504587156\\
10.0352333711456	0.92743953294412\\
10.0406261074646	0.928273561301084\\
10.0650905135851	0.929107589658048\\
10.0715432668528	0.929941618015013\\
10.1111446591193	0.930775646371977\\
10.1746104140493	0.931609674728941\\
10.192023172768	0.932443703085905\\
10.2978120879978	0.933277731442869\\
10.4101457776271	0.934111759799833\\
10.4385670481219	0.934945788156797\\
10.5104207745675	0.935779816513762\\
10.5234895148099	0.936613844870726\\
10.5250167126756	0.93744787322769\\
10.5305169779788	0.938281901584654\\
10.5549338670008	0.939115929941618\\
10.5600871023581	0.939949958298582\\
10.5643263774771	0.940783986655546\\
10.6087074362499	0.94161801501251\\
10.6233206156822	0.942452043369475\\
10.7622124928024	0.943286071726439\\
10.9348575664733	0.944120100083403\\
10.9399764775845	0.944954128440367\\
10.9507842108251	0.945788156797331\\
10.9904299498344	0.946622185154295\\
11.0142384184273	0.947456213511259\\
11.1573710391175	0.948290241868224\\
11.2213217046987	0.949124270225188\\
11.3193409552438	0.949958298582152\\
11.4543867723012	0.950792326939116\\
11.4739845679254	0.95162635529608\\
11.4991428403774	0.952460383653044\\
11.5276288811038	0.953294412010008\\
11.540549617228	0.954128440366973\\
11.5408027403767	0.954962468723937\\
11.5686077639247	0.955796497080901\\
11.9320174903239	0.956630525437865\\
11.967752074364	0.957464553794829\\
11.9721183803841	0.958298582151793\\
12.136635985712	0.959132610508757\\
12.1706302166362	0.959966638865721\\
12.1892998101315	0.960800667222686\\
12.2479544708925	0.96163469557965\\
12.2557898033188	0.962468723936614\\
12.2784995659391	0.963302752293578\\
12.4056404870727	0.964136780650542\\
12.5411638078506	0.964970809007506\\
12.6842414929627	0.96580483736447\\
12.6872116008343	0.966638865721435\\
12.7883310075882	0.967472894078399\\
13.043162954472	0.968306922435363\\
13.3834208435285	0.969140950792327\\
13.4211621784404	0.969974979149291\\
13.7024583648442	0.970809007506255\\
13.7072342897158	0.971643035863219\\
13.7877598477322	0.972477064220184\\
13.83602266948	0.973311092577148\\
13.8696158468791	0.974145120934112\\
13.997026741832	0.974979149291076\\
14.1028247887307	0.97581317764804\\
14.1169385618716	0.976647206005004\\
14.4805851220539	0.977481234361968\\
14.5000188172885	0.978315262718932\\
14.5878916713585	0.979149291075897\\
14.7826954637001	0.979983319432861\\
14.8564534928695	0.980817347789825\\
15.1230063928968	0.981651376146789\\
15.7812644501291	0.982485404503753\\
15.8575448490817	0.983319432860717\\
16.3317649376443	0.984153461217681\\
16.8529875692542	0.984987489574646\\
16.917433444691	0.98582151793161\\
17.925826096575	0.986655546288574\\
18.1267999284697	0.987489574645538\\
18.4638294372486	0.988323603002502\\
18.5322860646649	0.989157631359466\\
18.9414206545607	0.98999165971643\\
21.3202776282051	0.990825688073395\\
21.3630917806724	0.991659716430359\\
21.5673908023386	0.992493744787323\\
22.2272205938526	0.993327773144287\\
24.0038793244747	0.994161801501251\\
25.5181125255209	0.994995829858215\\
28.1704985345828	0.995829858215179\\
29.7287210243894	0.996663886572143\\
30.0417919034382	0.997497914929108\\
36.5498211088966	0.998331943286072\\
36.7835133494203	0.999165971643036\\
54.5813785693679	1\\
};
\addlegendentry{CF-MIMO without UAV}

\addplot [color=mycolor5, line width=1.4pt]
  table[row sep=crcr]{%
0.46172499402101	0\\
0.49200498785532	0.001001001001001\\
0.529491413499786	0.002002002002002\\
0.584031377416956	0.003003003003003\\
0.585235752223675	0.004004004004004\\
0.651237311567213	0.005005005005005\\
0.655426304767342	0.00600600600600601\\
0.736856534599741	0.00700700700700701\\
0.741049714343584	0.00800800800800801\\
0.741434092258625	0.00900900900900901\\
0.744805626495782	0.01001001001001\\
0.761620786121316	0.011011011011011\\
0.77023239502171	0.012012012012012\\
0.778602881462815	0.013013013013013\\
0.785839159127755	0.014014014014014\\
0.821870844119193	0.015015015015015\\
0.837099922238585	0.016016016016016\\
0.839153281981153	0.017017017017017\\
0.870612860526624	0.018018018018018\\
0.87852627252254	0.019019019019019\\
0.881765192988957	0.02002002002002\\
0.892816493011675	0.021021021021021\\
0.894900361588655	0.022022022022022\\
0.902349396411249	0.023023023023023\\
0.911443718244262	0.024024024024024\\
0.916260601388789	0.025025025025025\\
0.92249067832998	0.026026026026026\\
0.924994912917086	0.027027027027027\\
0.948803160212005	0.028028028028028\\
0.958038110586695	0.029029029029029\\
0.963542162262003	0.03003003003003\\
0.977491999361868	0.031031031031031\\
0.984585946466929	0.032032032032032\\
0.986804692697771	0.033033033033033\\
1.00144459272527	0.034034034034034\\
1.0100758630396	0.035035035035035\\
1.01507569417692	0.036036036036036\\
1.03987722842089	0.037037037037037\\
1.04161960275984	0.038038038038038\\
1.04767433797572	0.039039039039039\\
1.05575037956092	0.04004004004004\\
1.07167775829938	0.041041041041041\\
1.07536747797552	0.042042042042042\\
1.10606434230837	0.043043043043043\\
1.14631265545632	0.044044044044044\\
1.15026580647524	0.045045045045045\\
1.15125798599816	0.046046046046046\\
1.15974743596316	0.047047047047047\\
1.16482715300571	0.048048048048048\\
1.17286618903408	0.049049049049049\\
1.17584215968775	0.0500500500500501\\
1.19554754201412	0.0510510510510511\\
1.19912291773505	0.0520520520520521\\
1.20329050423626	0.0530530530530531\\
1.23213426261226	0.0540540540540541\\
1.23958010081953	0.0550550550550551\\
1.24116870602875	0.0560560560560561\\
1.24482413546487	0.0570570570570571\\
1.25640924519275	0.0580580580580581\\
1.26400178478197	0.0590590590590591\\
1.27010399508566	0.0600600600600601\\
1.27685259565788	0.0610610610610611\\
1.28326211206656	0.0620620620620621\\
1.28421048361223	0.0630630630630631\\
1.30290392458222	0.0640640640640641\\
1.30406639799375	0.0650650650650651\\
1.32494104811592	0.0660660660660661\\
1.32847238225048	0.0670670670670671\\
1.35306028717352	0.0680680680680681\\
1.35827753542911	0.0690690690690691\\
1.37402624823106	0.0700700700700701\\
1.38412046390665	0.0710710710710711\\
1.3878792223648	0.0720720720720721\\
1.39426666911133	0.0730730730730731\\
1.40519419123949	0.0740740740740741\\
1.43310773819018	0.0750750750750751\\
1.43770353395627	0.0760760760760761\\
1.45517722653138	0.0770770770770771\\
1.45519010005924	0.0780780780780781\\
1.45608404346412	0.0790790790790791\\
1.47692648584453	0.0800800800800801\\
1.47778367297938	0.0810810810810811\\
1.48543389029387	0.0820820820820821\\
1.50382071861235	0.0830830830830831\\
1.51358251743422	0.0840840840840841\\
1.51379557357681	0.0850850850850851\\
1.51439948140091	0.0860860860860861\\
1.54395700306866	0.0870870870870871\\
1.56351057551497	0.0880880880880881\\
1.56363056575232	0.0890890890890891\\
1.57740629645073	0.0900900900900901\\
1.58290122238453	0.0910910910910911\\
1.58392770912692	0.0920920920920921\\
1.59148106027708	0.0930930930930931\\
1.59696102603189	0.0940940940940941\\
1.59718040552344	0.0950950950950951\\
1.60738038589709	0.0960960960960961\\
1.60853758223408	0.0970970970970971\\
1.61741329915911	0.0980980980980981\\
1.62944918112911	0.0990990990990991\\
1.65086683495757	0.1001001001001\\
1.65267071045438	0.101101101101101\\
1.65482406554707	0.102102102102102\\
1.6609536570424	0.103103103103103\\
1.66243211926842	0.104104104104104\\
1.67100389996885	0.105105105105105\\
1.68631824120428	0.106106106106106\\
1.69313296612295	0.107107107107107\\
1.70417355209019	0.108108108108108\\
1.70465751357588	0.109109109109109\\
1.72939833221378	0.11011011011011\\
1.72996752658644	0.111111111111111\\
1.73314586739401	0.112112112112112\\
1.73377664683447	0.113113113113113\\
1.74345012941705	0.114114114114114\\
1.76858138648897	0.115115115115115\\
1.77060762620472	0.116116116116116\\
1.77316430979621	0.117117117117117\\
1.78220432326345	0.118118118118118\\
1.78760466818318	0.119119119119119\\
1.78946374715548	0.12012012012012\\
1.79223676284253	0.121121121121121\\
1.79692409727325	0.122122122122122\\
1.805036362351	0.123123123123123\\
1.81349551635115	0.124124124124124\\
1.8336232564599	0.125125125125125\\
1.83565236600878	0.126126126126126\\
1.85574023643918	0.127127127127127\\
1.85712577269791	0.128128128128128\\
1.86033368290185	0.129129129129129\\
1.88142345228857	0.13013013013013\\
1.91000671721374	0.131131131131131\\
1.92773322730467	0.132132132132132\\
1.93380164933789	0.133133133133133\\
1.93502505609919	0.134134134134134\\
1.95671973008494	0.135135135135135\\
1.95816877757522	0.136136136136136\\
1.96209699121681	0.137137137137137\\
1.96568309921068	0.138138138138138\\
1.96918208418073	0.139139139139139\\
1.97791716755654	0.14014014014014\\
1.98069753565397	0.141141141141141\\
1.99680777013687	0.142142142142142\\
1.9991298201105	0.143143143143143\\
2.00546675704071	0.144144144144144\\
2.01421890180179	0.145145145145145\\
2.01426674483467	0.146146146146146\\
2.01644287787941	0.147147147147147\\
2.01652341139492	0.148148148148148\\
2.02595077100905	0.149149149149149\\
2.03243998763813	0.15015015015015\\
2.06016574792696	0.151151151151151\\
2.06366008328062	0.152152152152152\\
2.06899784326036	0.153153153153153\\
2.07511088065329	0.154154154154154\\
2.07988814251447	0.155155155155155\\
2.08798630237724	0.156156156156156\\
2.0928840653069	0.157157157157157\\
2.10113134181129	0.158158158158158\\
2.11167672060348	0.159159159159159\\
2.11777206865949	0.16016016016016\\
2.15072627178433	0.161161161161161\\
2.15898990487649	0.162162162162162\\
2.16420589335732	0.163163163163163\\
2.18426004886092	0.164164164164164\\
2.19915626986791	0.165165165165165\\
2.20794973832201	0.166166166166166\\
2.20851139034812	0.167167167167167\\
2.21472741530387	0.168168168168168\\
2.21717924789005	0.169169169169169\\
2.22960374390354	0.17017017017017\\
2.25015853321786	0.171171171171171\\
2.25296820915406	0.172172172172172\\
2.25300957833545	0.173173173173173\\
2.25468623434461	0.174174174174174\\
2.25870689439813	0.175175175175175\\
2.26050022038365	0.176176176176176\\
2.27745678641892	0.177177177177177\\
2.29325438037118	0.178178178178178\\
2.29613999231594	0.179179179179179\\
2.29965439616053	0.18018018018018\\
2.30068006145222	0.181181181181181\\
2.31379721633237	0.182182182182182\\
2.3151302776972	0.183183183183183\\
2.31833275827334	0.184184184184184\\
2.31860883585293	0.185185185185185\\
2.32980465377536	0.186186186186186\\
2.33049990836778	0.187187187187187\\
2.33414307442833	0.188188188188188\\
2.3457909005324	0.189189189189189\\
2.3547056002062	0.19019019019019\\
2.35882409805725	0.191191191191191\\
2.36404107865604	0.192192192192192\\
2.37684280496994	0.193193193193193\\
2.37952530041692	0.194194194194194\\
2.41657792396372	0.195195195195195\\
2.42265923687979	0.196196196196196\\
2.42353058910583	0.197197197197197\\
2.43149850409028	0.198198198198198\\
2.44323739207976	0.199199199199199\\
2.46239446449886	0.2002002002002\\
2.46982007529135	0.201201201201201\\
2.47937770484951	0.202202202202202\\
2.50386311392304	0.203203203203203\\
2.52356361996456	0.204204204204204\\
2.52424111613432	0.205205205205205\\
2.53920595219467	0.206206206206206\\
2.53954837833268	0.207207207207207\\
2.5406606564791	0.208208208208208\\
2.54297134185461	0.209209209209209\\
2.54340835316067	0.21021021021021\\
2.55098592134155	0.211211211211211\\
2.57408350768986	0.212212212212212\\
2.58392901994446	0.213213213213213\\
2.59186119305886	0.214214214214214\\
2.59340956392999	0.215215215215215\\
2.6075335575729	0.216216216216216\\
2.6117398927594	0.217217217217217\\
2.61393714676713	0.218218218218218\\
2.6145757155019	0.219219219219219\\
2.62115669689798	0.22022022022022\\
2.62595602689005	0.221221221221221\\
2.62796931245558	0.222222222222222\\
2.62909959348141	0.223223223223223\\
2.63296507872713	0.224224224224224\\
2.63983837761766	0.225225225225225\\
2.66538782598429	0.226226226226226\\
2.66789142092631	0.227227227227227\\
2.67102266024097	0.228228228228228\\
2.67821664756601	0.229229229229229\\
2.68934264261252	0.23023023023023\\
2.69545623160177	0.231231231231231\\
2.70647279003187	0.232232232232232\\
2.70797785545957	0.233233233233233\\
2.71829429837365	0.234234234234234\\
2.72028605311111	0.235235235235235\\
2.73617481127168	0.236236236236236\\
2.74503380187625	0.237237237237237\\
2.74697870514472	0.238238238238238\\
2.74732347605321	0.239239239239239\\
2.74776001520291	0.24024024024024\\
2.74887367424818	0.241241241241241\\
2.75072645057479	0.242242242242242\\
2.77169221588057	0.243243243243243\\
2.78388295186301	0.244244244244244\\
2.79033193906292	0.245245245245245\\
2.79173412212488	0.246246246246246\\
2.79441826570803	0.247247247247247\\
2.79466449756712	0.248248248248248\\
2.8127503581121	0.249249249249249\\
2.81287890115892	0.25025025025025\\
2.82271443783639	0.251251251251251\\
2.83298428402639	0.252252252252252\\
2.83553742496738	0.253253253253253\\
2.83941488361807	0.254254254254254\\
2.85401800684285	0.255255255255255\\
2.85507754619027	0.256256256256256\\
2.8595770214799	0.257257257257257\\
2.86927461111905	0.258258258258258\\
2.87460860298367	0.259259259259259\\
2.8767937337348	0.26026026026026\\
2.88201368550815	0.261261261261261\\
2.88466577838357	0.262262262262262\\
2.90215074738738	0.263263263263263\\
2.90792867954479	0.264264264264264\\
2.90889704170211	0.265265265265265\\
2.91283460552307	0.266266266266266\\
2.93614301321776	0.267267267267267\\
2.93714755472476	0.268268268268268\\
2.95433305595756	0.269269269269269\\
2.95724189073545	0.27027027027027\\
2.96650259654271	0.271271271271271\\
2.97083586016666	0.272272272272272\\
2.98073032606063	0.273273273273273\\
2.98303033330382	0.274274274274274\\
2.99183509701935	0.275275275275275\\
3.00142879558693	0.276276276276276\\
3.00907463459305	0.277277277277277\\
3.00917876698396	0.278278278278278\\
3.01104707659302	0.279279279279279\\
3.01272555108979	0.28028028028028\\
3.01664845506365	0.281281281281281\\
3.01699745043735	0.282282282282282\\
3.01805994745591	0.283283283283283\\
3.01903784501481	0.284284284284284\\
3.03138831394724	0.285285285285285\\
3.03273736295241	0.286286286286286\\
3.04939937981852	0.287287287287287\\
3.05397623918905	0.288288288288288\\
3.05706065705049	0.289289289289289\\
3.06856783012337	0.29029029029029\\
3.07633339325275	0.291291291291291\\
3.0865891976509	0.292292292292292\\
3.10085632633079	0.293293293293293\\
3.10103848987931	0.294294294294294\\
3.10295194637229	0.295295295295295\\
3.10890283398593	0.296296296296296\\
3.11146083741144	0.297297297297297\\
3.112289243982	0.298298298298298\\
3.1137792329417	0.299299299299299\\
3.11490317504709	0.3003003003003\\
3.11723873831377	0.301301301301301\\
3.11774543872488	0.302302302302302\\
3.11882776386529	0.303303303303303\\
3.12155201249848	0.304304304304304\\
3.14086503132674	0.305305305305305\\
3.14320971999391	0.306306306306306\\
3.15479571252111	0.307307307307307\\
3.15567391567607	0.308308308308308\\
3.15825671904726	0.309309309309309\\
3.16695904296729	0.31031031031031\\
3.18861453110266	0.311311311311311\\
3.19820175548984	0.312312312312312\\
3.21080214577927	0.313313313313313\\
3.21133627951819	0.314314314314314\\
3.21853366310403	0.315315315315315\\
3.22095856071308	0.316316316316316\\
3.22184424577031	0.317317317317317\\
3.2228953669879	0.318318318318318\\
3.22866489530104	0.319319319319319\\
3.23527990169834	0.32032032032032\\
3.2384189815048	0.321321321321321\\
3.23909686243718	0.322322322322322\\
3.24252761800036	0.323323323323323\\
3.24521990563018	0.324324324324324\\
3.25024329681085	0.325325325325325\\
3.25079904879333	0.326326326326326\\
3.26011209181917	0.327327327327327\\
3.27286917976252	0.328328328328328\\
3.27628493733939	0.329329329329329\\
3.2863549576559	0.33033033033033\\
3.29027473143572	0.331331331331331\\
3.29761297084886	0.332332332332332\\
3.30183170207797	0.333333333333333\\
3.30589778966426	0.334334334334334\\
3.31020067278547	0.335335335335335\\
3.31061650739365	0.336336336336336\\
3.32271204217307	0.337337337337337\\
3.32367624037986	0.338338338338338\\
3.32848841647697	0.339339339339339\\
3.3448756340102	0.34034034034034\\
3.34985145303132	0.341341341341341\\
3.35235812678821	0.342342342342342\\
3.35860120040789	0.343343343343343\\
3.36316248418622	0.344344344344344\\
3.363451213719	0.345345345345345\\
3.37950098405849	0.346346346346346\\
3.38784510893719	0.347347347347347\\
3.40832617469957	0.348348348348348\\
3.41141464004014	0.349349349349349\\
3.41748512299327	0.35035035035035\\
3.42014315710103	0.351351351351351\\
3.43391964395195	0.352352352352352\\
3.43499000373576	0.353353353353353\\
3.43670660344172	0.354354354354354\\
3.43712085530778	0.355355355355355\\
3.43841480188822	0.356356356356356\\
3.43983177256258	0.357357357357357\\
3.44358652610335	0.358358358358358\\
3.46102383633858	0.359359359359359\\
3.47741618781231	0.36036036036036\\
3.47866931722506	0.361361361361361\\
3.4801676611341	0.362362362362362\\
3.48988383189518	0.363363363363363\\
3.49295925525473	0.364364364364364\\
3.50263451330171	0.365365365365365\\
3.50879181931292	0.366366366366366\\
3.51801057447358	0.367367367367367\\
3.52768747546429	0.368368368368368\\
3.52834906440667	0.369369369369369\\
3.52927608722939	0.37037037037037\\
3.5561640020808	0.371371371371371\\
3.56564675158285	0.372372372372372\\
3.56571813460188	0.373373373373373\\
3.5673061052463	0.374374374374374\\
3.57713338211141	0.375375375375375\\
3.58022832960089	0.376376376376376\\
3.58870333411672	0.377377377377377\\
3.62007481705602	0.378378378378378\\
3.62541155847009	0.379379379379379\\
3.63150742994187	0.38038038038038\\
3.63744553422612	0.381381381381381\\
3.63819442652727	0.382382382382382\\
3.64824813735197	0.383383383383383\\
3.65600233898195	0.384384384384384\\
3.66764800996158	0.385385385385385\\
3.67751596211535	0.386386386386386\\
3.68620440048419	0.387387387387387\\
3.69753743059923	0.388388388388388\\
3.69973034860347	0.389389389389389\\
3.70545832362294	0.39039039039039\\
3.70670082382626	0.391391391391391\\
3.70757114006581	0.392392392392392\\
3.7075866112553	0.393393393393393\\
3.70896591738596	0.394394394394394\\
3.71398730789212	0.395395395395395\\
3.71433989988181	0.396396396396396\\
3.73396280257271	0.397397397397397\\
3.75158408494171	0.398398398398398\\
3.76931160158898	0.399399399399399\\
3.77144753718926	0.4004004004004\\
3.77420311778405	0.401401401401401\\
3.78089976186085	0.402402402402402\\
3.78231201103153	0.403403403403403\\
3.79115490525395	0.404404404404404\\
3.79143897486429	0.405405405405405\\
3.79183489348915	0.406406406406406\\
3.79439134325926	0.407407407407407\\
3.79636174833062	0.408408408408408\\
3.80632142846138	0.409409409409409\\
3.8082118069558	0.41041041041041\\
3.81620310662926	0.411411411411411\\
3.81668912314871	0.412412412412412\\
3.82578764433264	0.413413413413413\\
3.82945793452849	0.414414414414414\\
3.83405518119795	0.415415415415415\\
3.83782211368237	0.416416416416416\\
3.84734242126232	0.417417417417417\\
3.86003469489239	0.418418418418418\\
3.87906513316498	0.419419419419419\\
3.8821482776525	0.42042042042042\\
3.88613612329221	0.421421421421421\\
3.88835050972042	0.422422422422422\\
3.89735867279923	0.423423423423423\\
3.90347292290949	0.424424424424424\\
3.91327177335251	0.425425425425425\\
3.91730118449529	0.426426426426426\\
3.92524215070035	0.427427427427427\\
3.9543700585351	0.428428428428428\\
3.95603714580751	0.429429429429429\\
3.9565643560097	0.43043043043043\\
3.97016850505903	0.431431431431431\\
3.98061649563833	0.432432432432432\\
3.9827072265949	0.433433433433433\\
3.98568042345976	0.434434434434434\\
4.00921925340264	0.435435435435435\\
4.03064931185242	0.436436436436436\\
4.03294148643295	0.437437437437437\\
4.03348035357625	0.438438438438438\\
4.03375224971632	0.439439439439439\\
4.03822869591515	0.44044044044044\\
4.04203898449655	0.441441441441441\\
4.04345029545046	0.442442442442442\\
4.05522462448905	0.443443443443443\\
4.07874174627515	0.444444444444444\\
4.080245027535	0.445445445445445\\
4.09204567193395	0.446446446446446\\
4.10721564299204	0.447447447447447\\
4.11087766402975	0.448448448448448\\
4.11631122942414	0.449449449449449\\
4.12014259527828	0.45045045045045\\
4.12816757379921	0.451451451451451\\
4.12828436584326	0.452452452452452\\
4.1386839763914	0.453453453453453\\
4.1421511051256	0.454454454454454\\
4.14796973317732	0.455455455455455\\
4.15713996184226	0.456456456456456\\
4.15715174128296	0.457457457457457\\
4.16426538964435	0.458458458458458\\
4.17595369278992	0.459459459459459\\
4.17603390625407	0.46046046046046\\
4.17953242492017	0.461461461461461\\
4.18105557636223	0.462462462462462\\
4.19657736639876	0.463463463463463\\
4.19986029143058	0.464464464464464\\
4.20525446035156	0.465465465465465\\
4.20916798086614	0.466466466466466\\
4.2172232428975	0.467467467467467\\
4.2252592450524	0.468468468468468\\
4.23068807661823	0.469469469469469\\
4.23146115517652	0.47047047047047\\
4.23876726848743	0.471471471471471\\
4.24247876028296	0.472472472472472\\
4.24456901039389	0.473473473473473\\
4.25028808797669	0.474474474474474\\
4.26282938039365	0.475475475475475\\
4.26556172808719	0.476476476476476\\
4.26726934614856	0.477477477477477\\
4.28390253161078	0.478478478478478\\
4.3197009557131	0.479479479479479\\
4.32477241738733	0.48048048048048\\
4.33490934138143	0.481481481481481\\
4.34760937877973	0.482482482482482\\
4.35431987307697	0.483483483483483\\
4.36093074401438	0.484484484484485\\
4.37942920973273	0.485485485485485\\
4.38275115526402	0.486486486486487\\
4.38280552860589	0.487487487487487\\
4.3987874603213	0.488488488488488\\
4.40417866173175	0.48948948948949\\
4.41053914386917	0.49049049049049\\
4.43850675587559	0.491491491491492\\
4.4414917872854	0.492492492492492\\
4.44248078214769	0.493493493493493\\
4.46969482879227	0.494494494494495\\
4.46997201014658	0.495495495495495\\
4.47907018424489	0.496496496496497\\
4.49401755836286	0.497497497497497\\
4.49683069494436	0.498498498498498\\
4.50597065879433	0.4994994994995\\
4.51041518846092	0.500500500500501\\
4.51387543241833	0.501501501501502\\
4.51457051526808	0.502502502502503\\
4.52172878221522	0.503503503503503\\
4.55215105051793	0.504504504504504\\
4.55324453720667	0.505505505505506\\
4.56366176599911	0.506506506506507\\
4.57067951046087	0.507507507507508\\
4.57231818001329	0.508508508508508\\
4.57586653781161	0.509509509509509\\
4.57692677272335	0.510510510510511\\
4.57839004815766	0.511511511511512\\
4.58283299078329	0.512512512512513\\
4.58615107051904	0.513513513513513\\
4.58866469006776	0.514514514514514\\
4.59022554264168	0.515515515515516\\
4.60048394648386	0.516516516516517\\
4.63984143855332	0.517517517517518\\
4.64625786775773	0.518518518518518\\
4.64759170576612	0.519519519519519\\
4.65544521948872	0.520520520520521\\
4.65580776688882	0.521521521521522\\
4.66577231414357	0.522522522522523\\
4.6725911916077	0.523523523523523\\
4.68528733202866	0.524524524524524\\
4.69048051365817	0.525525525525526\\
4.7166242769536	0.526526526526527\\
4.72831258822853	0.527527527527528\\
4.73059629225577	0.528528528528528\\
4.73563724037512	0.529529529529529\\
4.73601918952082	0.530530530530531\\
4.74301103288501	0.531531531531532\\
4.74447893557699	0.532532532532533\\
4.74550653351543	0.533533533533533\\
4.7468757584672	0.534534534534535\\
4.74901290058063	0.535535535535536\\
4.75220940106195	0.536536536536537\\
4.75671413766785	0.537537537537538\\
4.78759843157978	0.538538538538539\\
4.78886186150339	0.53953953953954\\
4.80444358036674	0.540540540540541\\
4.81084600907119	0.541541541541542\\
4.81719212858841	0.542542542542543\\
4.82277973122538	0.543543543543544\\
4.82796380835005	0.544544544544545\\
4.82912937148599	0.545545545545546\\
4.83778136682833	0.546546546546547\\
4.85657590057322	0.547547547547548\\
4.86061400337084	0.548548548548549\\
4.86160273582413	0.54954954954955\\
4.86743228360932	0.550550550550551\\
4.86841086187143	0.551551551551552\\
4.87403308794833	0.552552552552553\\
4.88358928898087	0.553553553553554\\
4.89856714227428	0.554554554554555\\
4.90556996408651	0.555555555555556\\
4.91730771086462	0.556556556556557\\
4.91873927640445	0.557557557557558\\
4.92247510015571	0.558558558558559\\
4.93031473983696	0.55955955955956\\
4.95075733447199	0.560560560560561\\
4.95736766710448	0.561561561561562\\
4.96347321031731	0.562562562562563\\
4.96981608766342	0.563563563563564\\
4.9869207106057	0.564564564564565\\
4.98956216417293	0.565565565565566\\
4.99251273803848	0.566566566566567\\
5.01547645622592	0.567567567567568\\
5.0156298780144	0.568568568568569\\
5.01783164024362	0.56956956956957\\
5.03303552373086	0.570570570570571\\
5.033204214124	0.571571571571572\\
5.0526847076975	0.572572572572573\\
5.08352765429169	0.573573573573574\\
5.10200354966294	0.574574574574575\\
5.11165878998291	0.575575575575576\\
5.11309648185822	0.576576576576577\\
5.12213792273716	0.577577577577578\\
5.12427917028202	0.578578578578579\\
5.12644489083468	0.57957957957958\\
5.13875866552385	0.580580580580581\\
5.13890449905264	0.581581581581582\\
5.17138541100583	0.582582582582583\\
5.17513649387772	0.583583583583584\\
5.17631598556461	0.584584584584585\\
5.18373944254239	0.585585585585586\\
5.18741776314033	0.586586586586587\\
5.19913894285029	0.587587587587588\\
5.20753462167075	0.588588588588589\\
5.20953026172645	0.58958958958959\\
5.20983312866102	0.590590590590591\\
5.22887255289624	0.591591591591592\\
5.23296656795867	0.592592592592593\\
5.24151922323463	0.593593593593594\\
5.24568166164592	0.594594594594595\\
5.24909284667557	0.595595595595596\\
5.28421691848755	0.596596596596597\\
5.28714503434403	0.597597597597598\\
5.29335981946611	0.598598598598599\\
5.29440777305662	0.5995995995996\\
5.32089479093613	0.600600600600601\\
5.32479448918814	0.601601601601602\\
5.33776302877973	0.602602602602603\\
5.33782223806661	0.603603603603604\\
5.35636455419032	0.604604604604605\\
5.36292907198449	0.605605605605606\\
5.37919082877459	0.606606606606607\\
5.38242222556973	0.607607607607608\\
5.39153176111785	0.608608608608609\\
5.39310371634234	0.60960960960961\\
5.39424969623448	0.610610610610611\\
5.41991357442643	0.611611611611612\\
5.42464772122638	0.612612612612613\\
5.42845380789422	0.613613613613614\\
5.42878809334465	0.614614614614615\\
5.43066614837071	0.615615615615616\\
5.4456499726475	0.616616616616617\\
5.45790076809962	0.617617617617618\\
5.4589626801675	0.618618618618619\\
5.47278719036912	0.61961961961962\\
5.47644870089883	0.620620620620621\\
5.476996249619	0.621621621621622\\
5.49623782102674	0.622622622622623\\
5.50056214589861	0.623623623623624\\
5.51111986559649	0.624624624624625\\
5.51691174024638	0.625625625625626\\
5.52074159103451	0.626626626626627\\
5.56483138977869	0.627627627627628\\
5.56837930937567	0.628628628628629\\
5.5946076804477	0.62962962962963\\
5.61405332359264	0.630630630630631\\
5.61429889810021	0.631631631631632\\
5.61947159872116	0.632632632632633\\
5.62329343084776	0.633633633633634\\
5.62534526421849	0.634634634634635\\
5.63147256961093	0.635635635635636\\
5.65036501950486	0.636636636636637\\
5.65231300237085	0.637637637637638\\
5.65780444007821	0.638638638638639\\
5.66418575826118	0.63963963963964\\
5.66764625595651	0.640640640640641\\
5.68637436635509	0.641641641641642\\
5.6979653504277	0.642642642642643\\
5.7011366410111	0.643643643643644\\
5.70650425963846	0.644644644644645\\
5.71720697968924	0.645645645645646\\
5.72936253768856	0.646646646646647\\
5.73033274335732	0.647647647647648\\
5.73629380468357	0.648648648648649\\
5.75184456605045	0.64964964964965\\
5.7577630417502	0.650650650650651\\
5.76830084055115	0.651651651651652\\
5.76874126305829	0.652652652652653\\
5.77194816812254	0.653653653653654\\
5.77928022339889	0.654654654654655\\
5.7915322321771	0.655655655655656\\
5.7958319827791	0.656656656656657\\
5.80134597344349	0.657657657657658\\
5.82552729913754	0.658658658658659\\
5.82991738278289	0.65965965965966\\
5.83106444726074	0.660660660660661\\
5.85177017108165	0.661661661661662\\
5.854430993279	0.662662662662663\\
5.85660424587863	0.663663663663664\\
5.87748274165527	0.664664664664665\\
5.9025317324208	0.665665665665666\\
5.9053271088058	0.666666666666667\\
5.91334539658247	0.667667667667668\\
5.94502221911405	0.668668668668669\\
5.94673560858784	0.66966966966967\\
5.94725959068773	0.670670670670671\\
5.97411646712933	0.671671671671672\\
5.9950360364786	0.672672672672673\\
6.02042979557024	0.673673673673674\\
6.02785609640616	0.674674674674675\\
6.03620813717388	0.675675675675676\\
6.04331673927903	0.676676676676677\\
6.04394594751591	0.677677677677678\\
6.05081222600893	0.678678678678679\\
6.06103773354119	0.67967967967968\\
6.06543824751226	0.680680680680681\\
6.11099336313996	0.681681681681682\\
6.11768209615533	0.682682682682683\\
6.11970812931371	0.683683683683684\\
6.13774524176424	0.684684684684685\\
6.13967270428934	0.685685685685686\\
6.15139765036323	0.686686686686687\\
6.15785407876046	0.687687687687688\\
6.1654870717731	0.688688688688689\\
6.16955118939312	0.68968968968969\\
6.17326941328192	0.690690690690691\\
6.19691320735831	0.691691691691692\\
6.20417428726322	0.692692692692693\\
6.2213519651862	0.693693693693694\\
6.22588097699778	0.694694694694695\\
6.23672858791103	0.695695695695696\\
6.27042454180803	0.696696696696697\\
6.27193925708748	0.697697697697698\\
6.27430330905039	0.698698698698699\\
6.27651535932539	0.6996996996997\\
6.28346386998636	0.700700700700701\\
6.29018051287749	0.701701701701702\\
6.30757084014062	0.702702702702703\\
6.30927262690386	0.703703703703704\\
6.34676301776956	0.704704704704705\\
6.38898434358224	0.705705705705706\\
6.40116419277349	0.706706706706707\\
6.40798512077783	0.707707707707708\\
6.41035628829058	0.708708708708709\\
6.45197757189601	0.70970970970971\\
6.47713498374528	0.710710710710711\\
6.4791339742472	0.711711711711712\\
6.48726678702879	0.712712712712713\\
6.49907988954753	0.713713713713714\\
6.51202030782368	0.714714714714715\\
6.5127013076802	0.715715715715716\\
6.51504104330485	0.716716716716717\\
6.54353521036093	0.717717717717718\\
6.56234677650057	0.718718718718719\\
6.58264399044339	0.71971971971972\\
6.58940943907343	0.720720720720721\\
6.5938818917041	0.721721721721722\\
6.60610872007389	0.722722722722723\\
6.60665519900578	0.723723723723724\\
6.61626299897046	0.724724724724725\\
6.62659264416558	0.725725725725726\\
6.63235943593269	0.726726726726727\\
6.63325627676848	0.727727727727728\\
6.71896902844939	0.728728728728729\\
6.75760830781362	0.72972972972973\\
6.76621372296376	0.730730730730731\\
6.77405692774319	0.731731731731732\\
6.80626987174546	0.732732732732733\\
6.80642434627059	0.733733733733734\\
6.82850179917048	0.734734734734735\\
6.8456032321171	0.735735735735736\\
6.89010212512524	0.736736736736737\\
6.89059371439833	0.737737737737738\\
6.8961887016286	0.738738738738739\\
6.89821057271698	0.73973973973974\\
6.90531510303881	0.740740740740741\\
6.90777384137977	0.741741741741742\\
6.92557772710588	0.742742742742743\\
6.94541666928933	0.743743743743744\\
6.95811481938981	0.744744744744745\\
7.00587610956908	0.745745745745746\\
7.01967351564645	0.746746746746747\\
7.05629853059461	0.747747747747748\\
7.05788059246598	0.748748748748749\\
7.06819323475946	0.74974974974975\\
7.06846821077904	0.750750750750751\\
7.0732331155108	0.751751751751752\\
7.09800977930657	0.752752752752753\\
7.11730762504678	0.753753753753754\\
7.14117365046267	0.754754754754755\\
7.17103057533311	0.755755755755756\\
7.17636450466499	0.756756756756757\\
7.17857098487731	0.757757757757758\\
7.19559122850392	0.758758758758759\\
7.2278372181946	0.75975975975976\\
7.24649099509648	0.760760760760761\\
7.25411969798445	0.761761761761762\\
7.29812620094934	0.762762762762763\\
7.29937255650854	0.763763763763764\\
7.31021884275288	0.764764764764765\\
7.31168845947249	0.765765765765766\\
7.32726011845327	0.766766766766767\\
7.3346919135721	0.767767767767768\\
7.34340289837126	0.768768768768769\\
7.34907519817609	0.76976976976977\\
7.41020935116333	0.770770770770771\\
7.44802841491719	0.771771771771772\\
7.46732125788616	0.772772772772773\\
7.47015483469274	0.773773773773774\\
7.49513322509916	0.774774774774775\\
7.50155505771719	0.775775775775776\\
7.52574740056034	0.776776776776777\\
7.55594732185747	0.777777777777778\\
7.58558477582111	0.778778778778779\\
7.58795980035882	0.77977977977978\\
7.60399405216746	0.780780780780781\\
7.63434089721744	0.781781781781782\\
7.64960667974596	0.782782782782783\\
7.6514489892427	0.783783783783784\\
7.71827012534561	0.784784784784785\\
7.72339105878494	0.785785785785786\\
7.73816326239176	0.786786786786787\\
7.76920642250519	0.787787787787788\\
7.77453068511104	0.788788788788789\\
7.78104208441047	0.78978978978979\\
7.80204904757256	0.790790790790791\\
7.82214502645565	0.791791791791792\\
7.84644552080353	0.792792792792793\\
7.8711808233963	0.793793793793794\\
7.87898402922268	0.794794794794795\\
7.8913219009919	0.795795795795796\\
7.92014287244607	0.796796796796797\\
7.94649488262101	0.797797797797798\\
7.96224997818028	0.798798798798799\\
7.96846214665041	0.7997997997998\\
7.98243243073804	0.800800800800801\\
7.98512917938232	0.801801801801802\\
8.0192173360844	0.802802802802803\\
8.03854804396174	0.803803803803804\\
8.05432742122093	0.804804804804805\\
8.07315725212371	0.805805805805806\\
8.0785166033048	0.806806806806807\\
8.10396246358815	0.807807807807808\\
8.13236532384334	0.808808808808809\\
8.14614467040664	0.80980980980981\\
8.16033455806017	0.810810810810811\\
8.17227637556605	0.811811811811812\\
8.18263240584149	0.812812812812813\\
8.18879530369644	0.813813813813814\\
8.19619566868908	0.814814814814815\\
8.19906733292607	0.815815815815816\\
8.21125981909959	0.816816816816817\\
8.25768580455215	0.817817817817818\\
8.30581251468468	0.818818818818819\\
8.30644828600015	0.81981981981982\\
8.31175396882653	0.820820820820821\\
8.31781812708982	0.821821821821822\\
8.32432389150089	0.822822822822823\\
8.34017894818891	0.823823823823824\\
8.34683246002793	0.824824824824825\\
8.36212519252642	0.825825825825826\\
8.38285548918744	0.826826826826827\\
8.39795030535502	0.827827827827828\\
8.3993494612249	0.828828828828829\\
8.42193938720758	0.82982982982983\\
8.57273571924302	0.830830830830831\\
8.6074955013657	0.831831831831832\\
8.62948350116415	0.832832832832833\\
8.63074306915457	0.833833833833834\\
8.63173165038998	0.834834834834835\\
8.66172281851305	0.835835835835836\\
8.66887675493774	0.836836836836837\\
8.70340299744828	0.837837837837838\\
8.70524861294103	0.838838838838839\\
8.71969892742923	0.83983983983984\\
8.72975109914695	0.840840840840841\\
8.76213786047137	0.841841841841842\\
8.76553733106839	0.842842842842843\\
8.80049712880011	0.843843843843844\\
8.82414292136816	0.844844844844845\\
8.82592038269181	0.845845845845846\\
8.85791444442107	0.846846846846847\\
8.86085607419028	0.847847847847848\\
8.88917579347979	0.848848848848849\\
8.93324144100342	0.84984984984985\\
8.94492689684754	0.850850850850851\\
8.95326951164475	0.851851851851852\\
8.98319913528902	0.852852852852853\\
9.01375540969284	0.853853853853854\\
9.0147788302205	0.854854854854855\\
9.01829830306371	0.855855855855856\\
9.0501824942167	0.856856856856857\\
9.06125669577145	0.857857857857858\\
9.07239528478558	0.858858858858859\\
9.11032571890704	0.85985985985986\\
9.11128556929934	0.860860860860861\\
9.12821228104947	0.861861861861862\\
9.1341309901445	0.862862862862863\\
9.13612096132565	0.863863863863864\\
9.15827077473031	0.864864864864865\\
9.31018057231674	0.865865865865866\\
9.31937059166361	0.866866866866867\\
9.34936192914026	0.867867867867868\\
9.35188897680349	0.868868868868869\\
9.36634587686189	0.86986986986987\\
9.40284034836654	0.870870870870871\\
9.45277428676597	0.871871871871872\\
9.47366228930236	0.872872872872873\\
9.48880238393875	0.873873873873874\\
9.52082643562004	0.874874874874875\\
9.52904891031654	0.875875875875876\\
9.55155419354999	0.876876876876877\\
9.56018528024844	0.877877877877878\\
9.60059191024883	0.878878878878879\\
9.6691352686807	0.87987987987988\\
9.7883167907651	0.880880880880881\\
9.82353339056894	0.881881881881882\\
9.85023226638591	0.882882882882883\\
9.87308619242516	0.883883883883884\\
9.90417423819058	0.884884884884885\\
9.91861243939235	0.885885885885886\\
9.97453986560381	0.886886886886887\\
9.99082924427996	0.887887887887888\\
10.07213542617	0.888888888888889\\
10.0852727500119	0.88988988988989\\
10.1306775051435	0.890890890890891\\
10.1311703167246	0.891891891891892\\
10.1532700715871	0.892892892892893\\
10.1615659860906	0.893893893893894\\
10.16966405156	0.894894894894895\\
10.2953355034808	0.895895895895896\\
10.3484856347229	0.896896896896897\\
10.3867437066298	0.897897897897898\\
10.3916578193369	0.898898898898899\\
10.4014701128354	0.8998998998999\\
10.4137998428188	0.900900900900901\\
10.4390505509022	0.901901901901902\\
10.495012562546	0.902902902902903\\
10.4990544876131	0.903903903903904\\
10.5277542284566	0.904904904904905\\
10.5427089191321	0.905905905905906\\
10.5470383202263	0.906906906906907\\
10.5891771324379	0.907907907907908\\
10.5897441574022	0.908908908908909\\
10.6153609355533	0.90990990990991\\
10.6166660467947	0.910910910910911\\
10.6442514383487	0.911911911911912\\
10.7029336199905	0.912912912912913\\
10.7988802363778	0.913913913913914\\
10.8638144174121	0.914914914914915\\
10.8792739214299	0.915915915915916\\
10.9189267290292	0.916916916916917\\
10.9327408809084	0.917917917917918\\
11.2555587703131	0.918918918918919\\
11.3139032370818	0.91991991991992\\
11.3340933519526	0.920920920920921\\
11.4519482105214	0.921921921921922\\
11.4605682160462	0.922922922922923\\
11.4639337312397	0.923923923923924\\
11.4735539572349	0.924924924924925\\
11.4924215139975	0.925925925925926\\
11.5336384984382	0.926926926926927\\
11.5507870421218	0.927927927927928\\
11.557400732277	0.928928928928929\\
11.5620189083003	0.92992992992993\\
11.6231297069819	0.930930930930931\\
11.708341437778	0.931931931931932\\
11.7553558624628	0.932932932932933\\
11.7978675337022	0.933933933933934\\
11.8568457247334	0.934934934934935\\
11.8725892990359	0.935935935935936\\
11.9297981465329	0.936936936936937\\
12.0576124293088	0.937937937937938\\
12.1949778805257	0.938938938938939\\
12.2449809691742	0.93993993993994\\
12.4146145891843	0.940940940940941\\
12.5767057617509	0.941941941941942\\
12.6095547113186	0.942942942942943\\
12.7763157216005	0.943943943943944\\
12.7877144150103	0.944944944944945\\
12.891615901334	0.945945945945946\\
13.0319587629149	0.946946946946947\\
13.0430511268378	0.947947947947948\\
13.0667593655118	0.948948948948949\\
13.0750980114082	0.94994994994995\\
13.0968142660213	0.950950950950951\\
13.1230148957742	0.951951951951952\\
13.1420182152627	0.952952952952953\\
13.1935594711748	0.953953953953954\\
13.2195992414283	0.954954954954955\\
13.2283640191003	0.955955955955956\\
13.3076757048171	0.956956956956957\\
13.3282962805725	0.957957957957958\\
13.3340507236593	0.958958958958959\\
13.364633481272	0.95995995995996\\
13.3774234108008	0.960960960960961\\
13.4740641019815	0.961961961961962\\
13.668723548135	0.962962962962963\\
13.8139733330094	0.963963963963964\\
13.9114558746065	0.964964964964965\\
13.9214581943573	0.965965965965966\\
14.1062253317978	0.966966966966967\\
14.2820937675487	0.967967967967968\\
14.4152696804542	0.968968968968969\\
14.7153191837332	0.96996996996997\\
14.7673444317303	0.970970970970971\\
14.7956015366929	0.971971971971972\\
14.8491228416899	0.972972972972973\\
15.0452766373716	0.973973973973974\\
15.1409385728895	0.974974974974975\\
15.3523707719669	0.975975975975976\\
15.5722479724828	0.976976976976977\\
15.653459466115	0.977977977977978\\
15.7573494459291	0.978978978978979\\
15.9177153582034	0.97997997997998\\
16.0108471008922	0.980980980980981\\
16.7005315687841	0.981981981981982\\
17.4259460908106	0.982982982982983\\
17.5625031623184	0.983983983983984\\
17.7034538815131	0.984984984984985\\
17.862690922223	0.985985985985986\\
18.0172200945077	0.986986986986987\\
18.1861789533177	0.987987987987988\\
19.0363912491772	0.988988988988989\\
19.4078838297955	0.98998998998999\\
19.7244283830281	0.990990990990991\\
19.9034205900854	0.991991991991992\\
20.5175066830877	0.992992992992993\\
22.4534932009503	0.993993993993994\\
22.9970345212791	0.994994994994995\\
23.0887690830383	0.995995995995996\\
23.1225585673384	0.996996996996997\\
24.1689073120929	0.997997997997998\\
25.3091763268289	0.998998998998999\\
28.8894111795163	1\\
};
\addlegendentry{CF-MIMO, $\kappa=0.1$, $U=5$}


\addplot [color=mycolor4, line width=1.4pt]
  table[row sep=crcr]{%
0.173960351943084	0\\
0.243251911070655	0.001001001001001\\
0.322648645450017	0.002002002002002\\
0.334502702739875	0.003003003003003\\
0.33525872144467	0.004004004004004\\
0.348560343914652	0.005005005005005\\
0.359886184953677	0.00600600600600601\\
0.373146160356211	0.00700700700700701\\
0.37653751533693	0.00800800800800801\\
0.377985869639184	0.00900900900900901\\
0.395317720736456	0.01001001001001\\
0.424678460898747	0.011011011011011\\
0.436319645589348	0.012012012012012\\
0.448024323639201	0.013013013013013\\
0.453867341215458	0.014014014014014\\
0.454114211105006	0.015015015015015\\
0.455214734373941	0.016016016016016\\
0.47062503534521	0.017017017017017\\
0.47119336183282	0.018018018018018\\
0.477669035245938	0.019019019019019\\
0.48642241236401	0.02002002002002\\
0.501660502756561	0.021021021021021\\
0.505502698461067	0.022022022022022\\
0.505715703579771	0.023023023023023\\
0.508599607678267	0.024024024024024\\
0.510513777194229	0.025025025025025\\
0.526276955265803	0.026026026026026\\
0.533353608632194	0.027027027027027\\
0.537306961354014	0.028028028028028\\
0.547527120142676	0.029029029029029\\
0.548986165924212	0.03003003003003\\
0.550699325086353	0.031031031031031\\
0.562850178069226	0.032032032032032\\
0.569352409357524	0.033033033033033\\
0.574297028611894	0.034034034034034\\
0.575503778565727	0.035035035035035\\
0.576819881339598	0.036036036036036\\
0.584004200480235	0.037037037037037\\
0.598145290286157	0.038038038038038\\
0.59836892244269	0.039039039039039\\
0.606595341119321	0.04004004004004\\
0.608047185068128	0.041041041041041\\
0.608534264024021	0.042042042042042\\
0.613644196983346	0.043043043043043\\
0.615505505997462	0.044044044044044\\
0.621920840805296	0.045045045045045\\
0.622697750621112	0.046046046046046\\
0.624311328981116	0.047047047047047\\
0.625663817625552	0.048048048048048\\
0.629179355979246	0.049049049049049\\
0.630611042916763	0.0500500500500501\\
0.635345073184681	0.0510510510510511\\
0.635682979913449	0.0520520520520521\\
0.640452775288692	0.0530530530530531\\
0.641930742174414	0.0540540540540541\\
0.642193891232125	0.0550550550550551\\
0.647101035176501	0.0560560560560561\\
0.653620151679954	0.0570570570570571\\
0.654489260576423	0.0580580580580581\\
0.657041395895486	0.0590590590590591\\
0.658726452486796	0.0600600600600601\\
0.659966783646965	0.0610610610610611\\
0.660964195059684	0.0620620620620621\\
0.663456875251749	0.0630630630630631\\
0.66618477467657	0.0640640640640641\\
0.666833204680597	0.0650650650650651\\
0.672788099717138	0.0660660660660661\\
0.676366196220825	0.0670670670670671\\
0.677949600198406	0.0680680680680681\\
0.679990398825319	0.0690690690690691\\
0.681429961038328	0.0700700700700701\\
0.68189336311571	0.0710710710710711\\
0.684680586318156	0.0720720720720721\\
0.684973534487734	0.0730730730730731\\
0.685161782811119	0.0740740740740741\\
0.68803479492049	0.0750750750750751\\
0.688126754162019	0.0760760760760761\\
0.69005550168927	0.0770770770770771\\
0.695528053233321	0.0780780780780781\\
0.703917489325717	0.0790790790790791\\
0.704140114153688	0.0800800800800801\\
0.706565103932734	0.0810810810810811\\
0.709018013521986	0.0820820820820821\\
0.711415246851041	0.0830830830830831\\
0.72330891881028	0.0840840840840841\\
0.728290935595468	0.0850850850850851\\
0.729019941194291	0.0860860860860861\\
0.748865071969194	0.0870870870870871\\
0.749176230108565	0.0880880880880881\\
0.749724139621286	0.0890890890890891\\
0.749877664703911	0.0900900900900901\\
0.751250717838033	0.0910910910910911\\
0.754539518752448	0.0920920920920921\\
0.756824486649323	0.0930930930930931\\
0.762812043339378	0.0940940940940941\\
0.765406292416783	0.0950950950950951\\
0.767126660766302	0.0960960960960961\\
0.773557768910961	0.0970970970970971\\
0.779449671097817	0.0980980980980981\\
0.782279870785899	0.0990990990990991\\
0.788051117329159	0.1001001001001\\
0.791717257536038	0.101101101101101\\
0.793098868159391	0.102102102102102\\
0.793262799598221	0.103103103103103\\
0.796843837534686	0.104104104104104\\
0.802617823311343	0.105105105105105\\
0.80296714279928	0.106106106106106\\
0.808152835266424	0.107107107107107\\
0.808939365573872	0.108108108108108\\
0.808987644575529	0.109109109109109\\
0.810731796958644	0.11011011011011\\
0.810809378356838	0.111111111111111\\
0.816457465705603	0.112112112112112\\
0.819959550283929	0.113113113113113\\
0.820191052855541	0.114114114114114\\
0.825026782096746	0.115115115115115\\
0.827016771078248	0.116116116116116\\
0.841489253741282	0.117117117117117\\
0.843075195778398	0.118118118118118\\
0.844415636899263	0.119119119119119\\
0.845568649078101	0.12012012012012\\
0.84734731523566	0.121121121121121\\
0.847544673368187	0.122122122122122\\
0.849246604133186	0.123123123123123\\
0.851674598166153	0.124124124124124\\
0.852593604893995	0.125125125125125\\
0.85472072007033	0.126126126126126\\
0.860292371115476	0.127127127127127\\
0.865876778055679	0.128128128128128\\
0.866378471240135	0.129129129129129\\
0.876427919085829	0.13013013013013\\
0.876891720603519	0.131131131131131\\
0.878574368424832	0.132132132132132\\
0.880735453631804	0.133133133133133\\
0.887611381533641	0.134134134134134\\
0.891296550330452	0.135135135135135\\
0.897056985595798	0.136136136136136\\
0.897949284099976	0.137137137137137\\
0.898263867906219	0.138138138138138\\
0.8994552444323	0.139139139139139\\
0.903125525998922	0.14014014014014\\
0.912652026610592	0.141141141141141\\
0.913470376317439	0.142142142142142\\
0.917968805086788	0.143143143143143\\
0.92334806568564	0.144144144144144\\
0.924050190379979	0.145145145145145\\
0.935342117988611	0.146146146146146\\
0.936687509587253	0.147147147147147\\
0.941254288398033	0.148148148148148\\
0.94192802908441	0.149149149149149\\
0.943160031580917	0.15015015015015\\
0.947370697170009	0.151151151151151\\
0.949358155944187	0.152152152152152\\
0.950242929883881	0.153153153153153\\
0.954950782516616	0.154154154154154\\
0.957534710680272	0.155155155155155\\
0.957793211305137	0.156156156156156\\
0.958007836946652	0.157157157157157\\
0.961205294155403	0.158158158158158\\
0.961264784598312	0.159159159159159\\
0.963130182230784	0.16016016016016\\
0.963866536262329	0.161161161161161\\
0.966543362243285	0.162162162162162\\
0.974691354791183	0.163163163163163\\
0.974992232889542	0.164164164164164\\
0.982764229588954	0.165165165165165\\
0.98449849390404	0.166166166166166\\
0.986421892641192	0.167167167167167\\
0.987383385895245	0.168168168168168\\
0.990461518805456	0.169169169169169\\
0.991555011771344	0.17017017017017\\
0.992254969506635	0.171171171171171\\
0.992256231938658	0.172172172172172\\
0.99347268297264	0.173173173173173\\
0.995686610830761	0.174174174174174\\
1.00137224073128	0.175175175175175\\
1.00549539455499	0.176176176176176\\
1.00694512057075	0.177177177177177\\
1.00859262612333	0.178178178178178\\
1.00946256848724	0.179179179179179\\
1.01164218229242	0.18018018018018\\
1.01396275752828	0.181181181181181\\
1.01876941368237	0.182182182182182\\
1.02046205988192	0.183183183183183\\
1.02107286039717	0.184184184184184\\
1.02259726985042	0.185185185185185\\
1.02705355891362	0.186186186186186\\
1.02982154327752	0.187187187187187\\
1.03203364871582	0.188188188188188\\
1.03340502937268	0.189189189189189\\
1.0366267521859	0.19019019019019\\
1.03738182488525	0.191191191191191\\
1.0393491913579	0.192192192192192\\
1.04213774892311	0.193193193193193\\
1.04425080871315	0.194194194194194\\
1.04605707781762	0.195195195195195\\
1.04715456671384	0.196196196196196\\
1.04744859338942	0.197197197197197\\
1.04762656884178	0.198198198198198\\
1.05144269889887	0.199199199199199\\
1.06008594504352	0.2002002002002\\
1.06238977151504	0.201201201201201\\
1.07046659637572	0.202202202202202\\
1.07763892649885	0.203203203203203\\
1.0794148564012	0.204204204204204\\
1.08199862030468	0.205205205205205\\
1.08422786899748	0.206206206206206\\
1.08496013472462	0.207207207207207\\
1.08550530608706	0.208208208208208\\
1.09090599062477	0.209209209209209\\
1.09207065790447	0.21021021021021\\
1.09847608144218	0.211211211211211\\
1.0987304366734	0.212212212212212\\
1.09902613536558	0.213213213213213\\
1.10173598688999	0.214214214214214\\
1.10250655192952	0.215215215215215\\
1.10325106222418	0.216216216216216\\
1.10594015253667	0.217217217217217\\
1.10865335379687	0.218218218218218\\
1.10898048988256	0.219219219219219\\
1.10924805405514	0.22022022022022\\
1.11098125608387	0.221221221221221\\
1.11784249233011	0.222222222222222\\
1.1193117291612	0.223223223223223\\
1.12112391369585	0.224224224224224\\
1.12292052749779	0.225225225225225\\
1.12732272132416	0.226226226226226\\
1.12927379878642	0.227227227227227\\
1.13266446103008	0.228228228228228\\
1.1352700425151	0.229229229229229\\
1.13926006349472	0.23023023023023\\
1.13995961811048	0.231231231231231\\
1.1437612114954	0.232232232232232\\
1.15288365370117	0.233233233233233\\
1.15416846977983	0.234234234234234\\
1.15420180713217	0.235235235235235\\
1.16265918366169	0.236236236236236\\
1.16454040867023	0.237237237237237\\
1.16516978516812	0.238238238238238\\
1.16737195680131	0.239239239239239\\
1.17124040217114	0.24024024024024\\
1.17769307866907	0.241241241241241\\
1.18040521472824	0.242242242242242\\
1.18051967480259	0.243243243243243\\
1.18082307864313	0.244244244244244\\
1.1810984099538	0.245245245245245\\
1.1852722022683	0.246246246246246\\
1.18624503995906	0.247247247247247\\
1.19813133419729	0.248248248248248\\
1.20432459962222	0.249249249249249\\
1.20681715661251	0.25025025025025\\
1.20904984859922	0.251251251251251\\
1.21406135605617	0.252252252252252\\
1.22968245865412	0.253253253253253\\
1.22992355979553	0.254254254254254\\
1.23005063978312	0.255255255255255\\
1.23057154899987	0.256256256256256\\
1.23111564672531	0.257257257257257\\
1.23495433341827	0.258258258258258\\
1.24384174279649	0.259259259259259\\
1.24601151718088	0.26026026026026\\
1.25120068852002	0.261261261261261\\
1.25459336704657	0.262262262262262\\
1.25529987168466	0.263263263263263\\
1.25690258483264	0.264264264264264\\
1.26068242392661	0.265265265265265\\
1.26343254292134	0.266266266266266\\
1.26514912979022	0.267267267267267\\
1.26585591822481	0.268268268268268\\
1.27217640905745	0.269269269269269\\
1.27325800121945	0.27027027027027\\
1.27593136740334	0.271271271271271\\
1.2867005682601	0.272272272272272\\
1.2931222589649	0.273273273273273\\
1.30328546097414	0.274274274274274\\
1.30627737200963	0.275275275275275\\
1.30647869009887	0.276276276276276\\
1.3126045063236	0.277277277277277\\
1.31690686749457	0.278278278278278\\
1.3247466152221	0.279279279279279\\
1.32490881744035	0.28028028028028\\
1.32588739599989	0.281281281281281\\
1.32696215289303	0.282282282282282\\
1.32699669293922	0.283283283283283\\
1.32788635511237	0.284284284284284\\
1.32911363065433	0.285285285285285\\
1.32959984898404	0.286286286286286\\
1.33140318424612	0.287287287287287\\
1.33750072256215	0.288288288288288\\
1.33974294372903	0.289289289289289\\
1.34380307019001	0.29029029029029\\
1.34556739082649	0.291291291291291\\
1.34650404406197	0.292292292292292\\
1.3523817294128	0.293293293293293\\
1.35301780981918	0.294294294294294\\
1.36018544573704	0.295295295295295\\
1.36806832301988	0.296296296296296\\
1.37002379155719	0.297297297297297\\
1.37014239952923	0.298298298298298\\
1.37519398738167	0.299299299299299\\
1.37538240069566	0.3003003003003\\
1.3768034711731	0.301301301301301\\
1.38398303952904	0.302302302302302\\
1.38519241950312	0.303303303303303\\
1.38543911895123	0.304304304304304\\
1.39018563465739	0.305305305305305\\
1.39195384359609	0.306306306306306\\
1.39646788702902	0.307307307307307\\
1.40534765610182	0.308308308308308\\
1.40895843002819	0.309309309309309\\
1.41308664686262	0.31031031031031\\
1.41426342495081	0.311311311311311\\
1.41521409140707	0.312312312312312\\
1.42505151620196	0.313313313313313\\
1.42937503981538	0.314314314314314\\
1.43840036535561	0.315315315315315\\
1.43998495889381	0.316316316316316\\
1.44462258200941	0.317317317317317\\
1.45415426972733	0.318318318318318\\
1.45790550139522	0.319319319319319\\
1.45825995857411	0.32032032032032\\
1.45858581487266	0.321321321321321\\
1.4595179171786	0.322322322322322\\
1.46137193917944	0.323323323323323\\
1.46209692079237	0.324324324324324\\
1.4674037850731	0.325325325325325\\
1.47308705894837	0.326326326326326\\
1.48232513653759	0.327327327327327\\
1.48544661613494	0.328328328328328\\
1.48831913845835	0.329329329329329\\
1.49403270008205	0.33033033033033\\
1.50810318811975	0.331331331331331\\
1.50891592038474	0.332332332332332\\
1.51055305136125	0.333333333333333\\
1.51307370989885	0.334334334334334\\
1.51378991368738	0.335335335335335\\
1.514344797525	0.336336336336336\\
1.51861024668292	0.337337337337337\\
1.51896579191784	0.338338338338338\\
1.52307252911588	0.339339339339339\\
1.52312728300032	0.34034034034034\\
1.52512996907701	0.341341341341341\\
1.53210717999577	0.342342342342342\\
1.53480192918085	0.343343343343343\\
1.53715959255729	0.344344344344344\\
1.53795956480051	0.345345345345345\\
1.53859480137011	0.346346346346346\\
1.540451770279	0.347347347347347\\
1.54181394357529	0.348348348348348\\
1.54325411081268	0.349349349349349\\
1.54448880425467	0.35035035035035\\
1.54553517871255	0.351351351351351\\
1.54700007164689	0.352352352352352\\
1.54856063572198	0.353353353353353\\
1.55232227260495	0.354354354354354\\
1.55829450924895	0.355355355355355\\
1.5584077380324	0.356356356356356\\
1.55989251724005	0.357357357357357\\
1.56422233984863	0.358358358358358\\
1.56688142523273	0.359359359359359\\
1.57119276028695	0.36036036036036\\
1.57242814963505	0.361361361361361\\
1.57276448481248	0.362362362362362\\
1.57548992039066	0.363363363363363\\
1.5782223238081	0.364364364364364\\
1.57917032760506	0.365365365365365\\
1.57952873267097	0.366366366366366\\
1.58944342916237	0.367367367367367\\
1.59338806627572	0.368368368368368\\
1.59400612307179	0.369369369369369\\
1.59466297136354	0.37037037037037\\
1.60527242923665	0.371371371371371\\
1.60563650980059	0.372372372372372\\
1.61119921861303	0.373373373373373\\
1.61404380943515	0.374374374374374\\
1.61414327199461	0.375375375375375\\
1.6160367060839	0.376376376376376\\
1.6182561665714	0.377377377377377\\
1.63114681663864	0.378378378378378\\
1.63126658038097	0.379379379379379\\
1.63288021704896	0.38038038038038\\
1.63344345698637	0.381381381381381\\
1.63499559532955	0.382382382382382\\
1.6353199234465	0.383383383383383\\
1.63893445145798	0.384384384384384\\
1.63922956813791	0.385385385385385\\
1.64005044260588	0.386386386386386\\
1.64548468472296	0.387387387387387\\
1.64596956795148	0.388388388388388\\
1.64722079000868	0.389389389389389\\
1.66063425474875	0.39039039039039\\
1.66099879752892	0.391391391391391\\
1.66419146528154	0.392392392392392\\
1.66419727152458	0.393393393393393\\
1.66685801978606	0.394394394394394\\
1.67221075852853	0.395395395395395\\
1.67917859130169	0.396396396396396\\
1.6876896303509	0.397397397397397\\
1.68793863703581	0.398398398398398\\
1.68883177261012	0.399399399399399\\
1.6931745185193	0.4004004004004\\
1.6989060177389	0.401401401401401\\
1.70163146462471	0.402402402402402\\
1.70389560522427	0.403403403403403\\
1.71029881785076	0.404404404404404\\
1.71507000637513	0.405405405405405\\
1.71753565205417	0.406406406406406\\
1.72241043988784	0.407407407407407\\
1.72526212429706	0.408408408408408\\
1.72626580106824	0.409409409409409\\
1.72822514898914	0.41041041041041\\
1.73249516958077	0.411411411411411\\
1.73274641132458	0.412412412412412\\
1.73741863129827	0.413413413413413\\
1.73832084865748	0.414414414414414\\
1.73994590344864	0.415415415415415\\
1.74070562820335	0.416416416416416\\
1.7422178289777	0.417417417417417\\
1.74643893012962	0.418418418418418\\
1.74946945453123	0.419419419419419\\
1.75090841592175	0.42042042042042\\
1.75203094290527	0.421421421421421\\
1.75250278755509	0.422422422422422\\
1.75405899586248	0.423423423423423\\
1.755082202013	0.424424424424424\\
1.75567201780555	0.425425425425425\\
1.75944276579876	0.426426426426426\\
1.7612050159307	0.427427427427427\\
1.76640415236107	0.428428428428428\\
1.77041487016718	0.429429429429429\\
1.77196808718628	0.43043043043043\\
1.77216673197858	0.431431431431431\\
1.77669632677942	0.432432432432432\\
1.77780089819579	0.433433433433433\\
1.77903306634861	0.434434434434434\\
1.77976415801322	0.435435435435435\\
1.78556887185676	0.436436436436436\\
1.78589670440024	0.437437437437437\\
1.78927492738856	0.438438438438438\\
1.79870213650202	0.439439439439439\\
1.79971928459109	0.44044044044044\\
1.8074390046454	0.441441441441441\\
1.80803508859809	0.442442442442442\\
1.80962261092998	0.443443443443443\\
1.81213867405977	0.444444444444444\\
1.81501554916936	0.445445445445445\\
1.81808426938413	0.446446446446446\\
1.81928222981174	0.447447447447447\\
1.8224885552942	0.448448448448448\\
1.82552410788446	0.449449449449449\\
1.82635247096555	0.45045045045045\\
1.82910672538238	0.451451451451451\\
1.83018758433512	0.452452452452452\\
1.83073758269678	0.453453453453453\\
1.8388815101441	0.454454454454454\\
1.84368248716528	0.455455455455455\\
1.84416887614831	0.456456456456456\\
1.84629757799963	0.457457457457457\\
1.85493120361098	0.458458458458458\\
1.85796921863518	0.459459459459459\\
1.86315064495253	0.46046046046046\\
1.86991623752008	0.461461461461461\\
1.87155303276377	0.462462462462462\\
1.87437141425822	0.463463463463463\\
1.87714054671917	0.464464464464464\\
1.88096525285837	0.465465465465465\\
1.88793256217049	0.466466466466466\\
1.88794900321921	0.467467467467467\\
1.89035661077311	0.468468468468468\\
1.89675782320164	0.469469469469469\\
1.90180505993846	0.47047047047047\\
1.90697580416834	0.471471471471471\\
1.91917928029335	0.472472472472472\\
1.91918580668486	0.473473473473473\\
1.92398808503351	0.474474474474474\\
1.93079767015253	0.475475475475475\\
1.93283060425719	0.476476476476476\\
1.93581543570213	0.477477477477477\\
1.93868068381173	0.478478478478478\\
1.94673324577424	0.479479479479479\\
1.94808439801499	0.48048048048048\\
1.94999260563068	0.481481481481481\\
1.95067940562668	0.482482482482482\\
1.95711230210077	0.483483483483483\\
1.95760903535354	0.484484484484485\\
1.9639819456334	0.485485485485485\\
1.96433699666851	0.486486486486487\\
1.96840445397796	0.487487487487487\\
1.97046899893545	0.488488488488488\\
1.98618001964449	0.48948948948949\\
1.98924613319713	0.49049049049049\\
1.99012835226705	0.491491491491492\\
2.00147353690341	0.492492492492492\\
2.00535681703162	0.493493493493493\\
2.00617480121988	0.494494494494495\\
2.00843691636483	0.495495495495495\\
2.00958132384027	0.496496496496497\\
2.00982336269917	0.497497497497497\\
2.01278344907406	0.498498498498498\\
2.01845084602374	0.4994994994995\\
2.02340001693428	0.500500500500501\\
2.03416494646162	0.501501501501502\\
2.03631878365455	0.502502502502503\\
2.04725253392227	0.503503503503503\\
2.04879411315181	0.504504504504504\\
2.05019460504352	0.505505505505506\\
2.06112292882073	0.506506506506507\\
2.06720403805282	0.507507507507508\\
2.06737226030907	0.508508508508508\\
2.07133677821511	0.509509509509509\\
2.07841962629298	0.510510510510511\\
2.08211502026466	0.511511511511512\\
2.08579696979771	0.512512512512513\\
2.08777751773841	0.513513513513513\\
2.08916690405485	0.514514514514514\\
2.09062726513463	0.515515515515516\\
2.09160895098089	0.516516516516517\\
2.09168282734113	0.517517517517518\\
2.103221310353	0.518518518518518\\
2.10648473443704	0.519519519519519\\
2.10949301683423	0.520520520520521\\
2.11570237094771	0.521521521521522\\
2.11758570169583	0.522522522522523\\
2.12973266404046	0.523523523523523\\
2.13298983877797	0.524524524524524\\
2.13431775013305	0.525525525525526\\
2.13750902829446	0.526526526526527\\
2.13777255461341	0.527527527527528\\
2.13845427231146	0.528528528528528\\
2.14099628848247	0.529529529529529\\
2.14635482946502	0.530530530530531\\
2.14870027853554	0.531531531531532\\
2.15090220995026	0.532532532532533\\
2.15463648068968	0.533533533533533\\
2.16738275365469	0.534534534534535\\
2.17081495267508	0.535535535535536\\
2.17102467827983	0.536536536536537\\
2.17274567861352	0.537537537537538\\
2.179042708635	0.538538538538539\\
2.18062201110464	0.53953953953954\\
2.18085954569181	0.540540540540541\\
2.1869665322836	0.541541541541542\\
2.1921735322859	0.542542542542543\\
2.19667159951721	0.543543543543544\\
2.20197193248712	0.544544544544545\\
2.20684640964179	0.545545545545546\\
2.20742798493884	0.546546546546547\\
2.20791959629777	0.547547547547548\\
2.20805363047851	0.548548548548549\\
2.2122450380045	0.54954954954955\\
2.2147163527272	0.550550550550551\\
2.22224449196996	0.551551551551552\\
2.22312625661857	0.552552552552553\\
2.23810486173242	0.553553553553554\\
2.23841076693089	0.554554554554555\\
2.23958422723736	0.555555555555556\\
2.24011520842264	0.556556556556557\\
2.24284260293092	0.557557557557558\\
2.24654807396269	0.558558558558559\\
2.24793610952737	0.55955955955956\\
2.24799739394236	0.560560560560561\\
2.25265233950159	0.561561561561562\\
2.25540434892082	0.562562562562563\\
2.25799894473224	0.563563563563564\\
2.26258742438428	0.564564564564565\\
2.26521367160594	0.565565565565566\\
2.267168349662	0.566566566566567\\
2.27342476601067	0.567567567567568\\
2.27377338499285	0.568568568568569\\
2.27529778301228	0.56956956956957\\
2.27541296298003	0.570570570570571\\
2.27668735635131	0.571571571571572\\
2.2800916175084	0.572572572572573\\
2.28263928779076	0.573573573573574\\
2.2966341266231	0.574574574574575\\
2.29735885270527	0.575575575575576\\
2.29743731114217	0.576576576576577\\
2.29865434135679	0.577577577577578\\
2.31119864985736	0.578578578578579\\
2.31127868275351	0.57957957957958\\
2.32238068163652	0.580580580580581\\
2.3240227173834	0.581581581581582\\
2.32886508469252	0.582582582582583\\
2.33161529249225	0.583583583583584\\
2.33206853777039	0.584584584584585\\
2.33258597971424	0.585585585585586\\
2.33350359689794	0.586586586586587\\
2.33851921889714	0.587587587587588\\
2.33856111936981	0.588588588588589\\
2.34166172698497	0.58958958958959\\
2.35637429733574	0.590590590590591\\
2.3568376213988	0.591591591591592\\
2.36970231345596	0.592592592592593\\
2.37129780632856	0.593593593593594\\
2.37559350820436	0.594594594594595\\
2.38199334632669	0.595595595595596\\
2.38282397958578	0.596596596596597\\
2.38461534524291	0.597597597597598\\
2.39732247629845	0.598598598598599\\
2.40294920709604	0.5995995995996\\
2.40983850646242	0.600600600600601\\
2.41094000216017	0.601601601601602\\
2.41903073632297	0.602602602602603\\
2.41977328535848	0.603603603603604\\
2.42026369267689	0.604604604604605\\
2.42135723069545	0.605605605605606\\
2.42851192618209	0.606606606606607\\
2.42864267345915	0.607607607607608\\
2.4413301737323	0.608608608608609\\
2.44359587367469	0.60960960960961\\
2.44544622025957	0.610610610610611\\
2.45324319806137	0.611611611611612\\
2.45379329793619	0.612612612612613\\
2.46074395133713	0.613613613613614\\
2.4645007063803	0.614614614614615\\
2.46570454469658	0.615615615615616\\
2.47470782411079	0.616616616616617\\
2.47817684491084	0.617617617617618\\
2.47960528870419	0.618618618618619\\
2.48031326892576	0.61961961961962\\
2.49092831978805	0.620620620620621\\
2.49541325273407	0.621621621621622\\
2.49652019937625	0.622622622622623\\
2.50158855205946	0.623623623623624\\
2.50350164142157	0.624624624624625\\
2.50405833565878	0.625625625625626\\
2.50502465083142	0.626626626626627\\
2.50549612656233	0.627627627627628\\
2.50854910031491	0.628628628628629\\
2.51885159097871	0.62962962962963\\
2.52283621453029	0.630630630630631\\
2.53183590289559	0.631631631631632\\
2.53311953822816	0.632632632632633\\
2.53500031450048	0.633633633633634\\
2.53844002897959	0.634634634634635\\
2.5431335318468	0.635635635635636\\
2.54685036535174	0.636636636636637\\
2.54710551282484	0.637637637637638\\
2.54755138162037	0.638638638638639\\
2.55159800176788	0.63963963963964\\
2.55311289534902	0.640640640640641\\
2.55437162600778	0.641641641641642\\
2.55440657549357	0.642642642642643\\
2.55793958110439	0.643643643643644\\
2.55996339065942	0.644644644644645\\
2.56202021463871	0.645645645645646\\
2.57549754562013	0.646646646646647\\
2.58479433365542	0.647647647647648\\
2.58606808036544	0.648648648648649\\
2.58799635891101	0.64964964964965\\
2.59354852188213	0.650650650650651\\
2.60581995402221	0.651651651651652\\
2.61128942044	0.652652652652653\\
2.61156816204863	0.653653653653654\\
2.6150875613392	0.654654654654655\\
2.61761374780396	0.655655655655656\\
2.62274309078583	0.656656656656657\\
2.62912709173712	0.657657657657658\\
2.63211469641516	0.658658658658659\\
2.63238147477183	0.65965965965966\\
2.63512199819679	0.660660660660661\\
2.6372994477453	0.661661661661662\\
2.63747093985073	0.662662662662663\\
2.64549215497788	0.663663663663664\\
2.64970344307111	0.664664664664665\\
2.65320494669784	0.665665665665666\\
2.65510097382011	0.666666666666667\\
2.65996309051002	0.667667667667668\\
2.66096504760284	0.668668668668669\\
2.66266076898649	0.66966966966967\\
2.66876524949751	0.670670670670671\\
2.68163562605081	0.671671671671672\\
2.68555032546147	0.672672672672673\\
2.68639635409329	0.673673673673674\\
2.69334161710291	0.674674674674675\\
2.6955747048839	0.675675675675676\\
2.69625719967905	0.676676676676677\\
2.70028201025026	0.677677677677678\\
2.70150759571946	0.678678678678679\\
2.70563522455939	0.67967967967968\\
2.71442357231341	0.680680680680681\\
2.72196556316027	0.681681681681682\\
2.7231219393771	0.682682682682683\\
2.72337476217865	0.683683683683684\\
2.73223370830229	0.684684684684685\\
2.73950091178174	0.685685685685686\\
2.73963771485657	0.686686686686687\\
2.73977893155543	0.687687687687688\\
2.75399730686388	0.688688688688689\\
2.75791299933138	0.68968968968969\\
2.7580824990797	0.690690690690691\\
2.76087958310321	0.691691691691692\\
2.76262880805472	0.692692692692693\\
2.76647277076796	0.693693693693694\\
2.7739944059109	0.694694694694695\\
2.77712555989059	0.695695695695696\\
2.77752361812259	0.696696696696697\\
2.78503093703298	0.697697697697698\\
2.78656862296303	0.698698698698699\\
2.79351516071607	0.6996996996997\\
2.79531120247624	0.700700700700701\\
2.79534111359127	0.701701701701702\\
2.81757561648555	0.702702702702703\\
2.81827374025663	0.703703703703704\\
2.82159053907673	0.704704704704705\\
2.82945537862127	0.705705705705706\\
2.83054619622208	0.706706706706707\\
2.8334908810319	0.707707707707708\\
2.83380850815076	0.708708708708709\\
2.83599733166094	0.70970970970971\\
2.84899069839164	0.710710710710711\\
2.85194230910984	0.711711711711712\\
2.87351954528132	0.712712712712713\\
2.88441117233733	0.713713713713714\\
2.89461270221248	0.714714714714715\\
2.89800386140432	0.715715715715716\\
2.89915399297487	0.716716716716717\\
2.90870088880242	0.717717717717718\\
2.9130171732266	0.718718718718719\\
2.91427747302894	0.71971971971972\\
2.9193848665444	0.720720720720721\\
2.91969701712312	0.721721721721722\\
2.92058722654894	0.722722722722723\\
2.92697814983026	0.723723723723724\\
2.93398860695943	0.724724724724725\\
2.93554490456643	0.725725725725726\\
2.93726707648542	0.726726726726727\\
2.94157904624527	0.727727727727728\\
2.94247936451398	0.728728728728729\\
2.94579699047569	0.72972972972973\\
2.95579707178051	0.730730730730731\\
2.95744785240064	0.731731731731732\\
2.98149418474498	0.732732732732733\\
2.9819681039665	0.733733733733734\\
2.99171366269809	0.734734734734735\\
2.99755902461024	0.735735735735736\\
3.00277699630457	0.736736736736737\\
3.00843032176337	0.737737737737738\\
3.01194828505926	0.738738738738739\\
3.01293684573281	0.73973973973974\\
3.01764802799371	0.740740740740741\\
3.02309528262443	0.741741741741742\\
3.06227245870975	0.742742742742743\\
3.06833429071987	0.743743743743744\\
3.07127120023778	0.744744744744745\\
3.08405419239873	0.745745745745746\\
3.09643409486805	0.746746746746747\\
3.10162270347743	0.747747747747748\\
3.11553930349803	0.748748748748749\\
3.1172892305253	0.74974974974975\\
3.13253346909037	0.750750750750751\\
3.13335912098649	0.751751751751752\\
3.1584428141806	0.752752752752753\\
3.16130722719829	0.753753753753754\\
3.17869122393659	0.754754754754755\\
3.18547734005486	0.755755755755756\\
3.18667229456929	0.756756756756757\\
3.19200690458924	0.757757757757758\\
3.19334036048225	0.758758758758759\\
3.19439750859678	0.75975975975976\\
3.21752873167461	0.760760760760761\\
3.24010067965542	0.761761761761762\\
3.25470725718678	0.762762762762763\\
3.2655541280365	0.763763763763764\\
3.27055889628393	0.764764764764765\\
3.279624973023	0.765765765765766\\
3.29279388750637	0.766766766766767\\
3.29332933400512	0.767767767767768\\
3.29743029245196	0.768768768768769\\
3.3095300468986	0.76976976976977\\
3.32172046831363	0.770770770770771\\
3.33710434021916	0.771771771771772\\
3.34719979638629	0.772772772772773\\
3.34816527973033	0.773773773773774\\
3.34954683518803	0.774774774774775\\
3.35075576640766	0.775775775775776\\
3.37399668366043	0.776776776776777\\
3.38344145129796	0.777777777777778\\
3.41182417837831	0.778778778778779\\
3.43039588567945	0.77977977977978\\
3.43252766239548	0.780780780780781\\
3.4357344962091	0.781781781781782\\
3.44072469492582	0.782782782782783\\
3.44230206559338	0.783783783783784\\
3.46396878577786	0.784784784784785\\
3.48124502799568	0.785785785785786\\
3.48125678430281	0.786786786786787\\
3.4821555556828	0.787787787787788\\
3.4858626234113	0.788788788788789\\
3.49268130902894	0.78978978978979\\
3.5311821035112	0.790790790790791\\
3.54342024489926	0.791791791791792\\
3.5517763427896	0.792792792792793\\
3.5572525649988	0.793793793793794\\
3.5744043320106	0.794794794794795\\
3.57459563899141	0.795795795795796\\
3.57539279251259	0.796796796796797\\
3.58236728202654	0.797797797797798\\
3.59245687421969	0.798798798798799\\
3.60249438295628	0.7997997997998\\
3.61080706445104	0.800800800800801\\
3.61186328528245	0.801801801801802\\
3.63055080525355	0.802802802802803\\
3.65005028210559	0.803803803803804\\
3.65119268262069	0.804804804804805\\
3.65565025304427	0.805805805805806\\
3.66268611062966	0.806806806806807\\
3.66469383329578	0.807807807807808\\
3.6705306143019	0.808808808808809\\
3.68732689028386	0.80980980980981\\
3.68850386281287	0.810810810810811\\
3.70303454470047	0.811811811811812\\
3.71087502149188	0.812812812812813\\
3.72949472472279	0.813813813813814\\
3.7316217890688	0.814814814814815\\
3.74496079352364	0.815815815815816\\
3.75908398399049	0.816816816816817\\
3.76277595803465	0.817817817817818\\
3.77211789361379	0.818818818818819\\
3.78007737143939	0.81981981981982\\
3.79643464818328	0.820820820820821\\
3.79662800572281	0.821821821821822\\
3.81212036436282	0.822822822822823\\
3.83154787878366	0.823823823823824\\
3.83943894080241	0.824824824824825\\
3.85578231439029	0.825825825825826\\
3.85748541844283	0.826826826826827\\
3.85776509820096	0.827827827827828\\
3.8656159620483	0.828828828828829\\
3.86871845236192	0.82982982982983\\
3.87872300784971	0.830830830830831\\
3.89344017156463	0.831831831831832\\
3.90259987586155	0.832832832832833\\
3.92400256280393	0.833833833833834\\
3.92973428922016	0.834834834834835\\
3.93315104387333	0.835835835835836\\
3.93424251021988	0.836836836836837\\
3.94389993013626	0.837837837837838\\
3.95914013262695	0.838838838838839\\
3.96238578608274	0.83983983983984\\
3.97363453324037	0.840840840840841\\
3.97831762765835	0.841841841841842\\
3.9879405366909	0.842842842842843\\
3.98834342300726	0.843843843843844\\
3.98989154076999	0.844844844844845\\
3.99666499128915	0.845845845845846\\
4.03642994936066	0.846846846846847\\
4.03890352617605	0.847847847847848\\
4.03891250467147	0.848848848848849\\
4.04956227422216	0.84984984984985\\
4.06451072571666	0.850850850850851\\
4.06675405931513	0.851851851851852\\
4.07275043146992	0.852852852852853\\
4.09191457153291	0.853853853853854\\
4.10100460175259	0.854854854854855\\
4.10195951206061	0.855855855855856\\
4.1165425073797	0.856856856856857\\
4.13837571386501	0.857857857857858\\
4.16220590737401	0.858858858858859\\
4.16817901078897	0.85985985985986\\
4.20930877380741	0.860860860860861\\
4.24366197869005	0.861861861861862\\
4.24381613522037	0.862862862862863\\
4.24574827522194	0.863863863863864\\
4.25952616592772	0.864864864864865\\
4.26805705362178	0.865865865865866\\
4.29929379186407	0.866866866866867\\
4.32541253969998	0.867867867867868\\
4.33548598280123	0.868868868868869\\
4.33569081326807	0.86986986986987\\
4.36554519242582	0.870870870870871\\
4.37698063486484	0.871871871871872\\
4.43354926426409	0.872872872872873\\
4.44883836725277	0.873873873873874\\
4.49924551620724	0.874874874874875\\
4.49980323424229	0.875875875875876\\
4.51451401661708	0.876876876876877\\
4.52178347644459	0.877877877877878\\
4.5294028745574	0.878878878878879\\
4.54666066839579	0.87987987987988\\
4.55541196243707	0.880880880880881\\
4.58553788539711	0.881881881881882\\
4.59455232788414	0.882882882882883\\
4.60456196815123	0.883883883883884\\
4.65001321088629	0.884884884884885\\
4.65357430898118	0.885885885885886\\
4.69740091098226	0.886886886886887\\
4.71220264118418	0.887887887887888\\
4.74480045559346	0.888888888888889\\
4.74625263753292	0.88988988988989\\
4.7578877569366	0.890890890890891\\
4.77340962669361	0.891891891891892\\
4.77781327166383	0.892892892892893\\
4.79097263228419	0.893893893893894\\
4.79102504486868	0.894894894894895\\
4.82074134675126	0.895895895895896\\
4.89884697243861	0.896896896896897\\
4.91262628794626	0.897897897897898\\
4.92535430265675	0.898898898898899\\
4.93165440805304	0.8998998998999\\
4.97954485130546	0.900900900900901\\
4.99490659252665	0.901901901901902\\
5.00403961757804	0.902902902902903\\
5.01074411607558	0.903903903903904\\
5.02307331657801	0.904904904904905\\
5.04232931242557	0.905905905905906\\
5.04527879227485	0.906906906906907\\
5.04970114232244	0.907907907907908\\
5.10868240810467	0.908908908908909\\
5.16125916786293	0.90990990990991\\
5.1704556711346	0.910910910910911\\
5.17081490067617	0.911911911911912\\
5.178253351989	0.912912912912913\\
5.20366190763346	0.913913913913914\\
5.21339084960993	0.914914914914915\\
5.22206174056923	0.915915915915916\\
5.25133912600572	0.916916916916917\\
5.25466108878939	0.917917917917918\\
5.25708379282941	0.918918918918919\\
5.36469711095408	0.91991991991992\\
5.3703573360071	0.920920920920921\\
5.43870949643196	0.921921921921922\\
5.44750744132635	0.922922922922923\\
5.49645660959372	0.923923923923924\\
5.50029980304021	0.924924924924925\\
5.5703604464602	0.925925925925926\\
5.70261450005796	0.926926926926927\\
5.70591988884362	0.927927927927928\\
5.70947197657314	0.928928928928929\\
5.77982514101894	0.92992992992993\\
5.83652675799391	0.930930930930931\\
5.83971367553478	0.931931931931932\\
5.86154598595735	0.932932932932933\\
5.86950744713768	0.933933933933934\\
5.88964934880793	0.934934934934935\\
5.89970585758411	0.935935935935936\\
5.91386083371853	0.936936936936937\\
5.9454808125602	0.937937937937938\\
5.97644315061796	0.938938938938939\\
5.99157992154528	0.93993993993994\\
6.01061638072722	0.940940940940941\\
6.01182943331098	0.941941941941942\\
6.07086361412337	0.942942942942943\\
6.07358562496475	0.943943943943944\\
6.09347477108615	0.944944944944945\\
6.25735394735701	0.945945945945946\\
6.46236954700355	0.946946946946947\\
6.46440473367912	0.947947947947948\\
6.50980043387108	0.948948948948949\\
6.51012243404402	0.94994994994995\\
6.67384712908547	0.950950950950951\\
6.76802271126453	0.951951951951952\\
6.89874512249103	0.952952952952953\\
6.9745314563351	0.953953953953954\\
7.19197486205034	0.954954954954955\\
7.2531506966829	0.955955955955956\\
7.25505372240277	0.956956956956957\\
7.28406201370454	0.957957957957958\\
7.31205233964425	0.958958958958959\\
7.34674337973356	0.95995995995996\\
7.41339263487631	0.960960960960961\\
7.41647066637433	0.961961961961962\\
7.56102244222031	0.962962962962963\\
7.57994732794825	0.963963963963964\\
7.72596414150115	0.964964964964965\\
7.74168366479217	0.965965965965966\\
7.80931514440213	0.966966966966967\\
7.97378360667615	0.967967967967968\\
8.30128694762415	0.968968968968969\\
8.3902485429782	0.96996996996997\\
8.44443272367806	0.970970970970971\\
8.47839421328805	0.971971971971972\\
8.49041310552081	0.972972972972973\\
8.49372449562305	0.973973973973974\\
8.50270488700917	0.974974974974975\\
8.72497448757953	0.975975975975976\\
8.79312536953611	0.976976976976977\\
8.94559090963943	0.977977977977978\\
8.94586460486567	0.978978978978979\\
9.56843114597538	0.97997997997998\\
9.72965917738272	0.980980980980981\\
9.74555322248508	0.981981981981982\\
9.87945359814067	0.982982982982983\\
10.1679567357126	0.983983983983984\\
10.626139231342	0.984984984984985\\
10.7207564494479	0.985985985985986\\
10.8495095164931	0.986986986986987\\
10.9617058818731	0.987987987987988\\
11.0991169247547	0.988988988988989\\
12.2735278058526	0.98998998998999\\
12.2776429800373	0.990990990990991\\
13.4711672201525	0.991991991991992\\
17.6986562813294	0.992992992992993\\
19.1444597645494	0.993993993993994\\
20.0568016481614	0.994994994994995\\
21.2974495561604	0.995995995995996\\
22.3105480635235	0.996996996996997\\
23.0739558464983	0.997997997997998\\
26.5341947560606	0.998998998998999\\
42.5899746718524	1\\
};
\addlegendentry{RIS-CF-MIMO, $\kappa=0.05$, $N=10$}


\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
0.212863345145232	0\\
0.241198100240904	0.000834028356964137\\
0.243069320140143	0.00166805671392827\\
0.30983660734887	0.00250208507089241\\
0.324758311609733	0.00333611342785655\\
0.33489348353449	0.00417014178482068\\
0.335899223160165	0.00500417014178482\\
0.343161818749457	0.00583819849874896\\
0.349515583958596	0.00667222685571309\\
0.354087828882807	0.00750625521267723\\
0.357100971312391	0.00834028356964137\\
0.357154238192907	0.00917431192660551\\
0.365040543442732	0.0100083402835696\\
0.40565956236124	0.0108423686405338\\
0.406593180345071	0.0116763969974979\\
0.429313943017018	0.0125104253544621\\
0.442057250784751	0.0133444537114262\\
0.442725356605574	0.0141784820683903\\
0.459712508239007	0.0150125104253545\\
0.467915096659173	0.0158465387823186\\
0.474260115573205	0.0166805671392827\\
0.504266362314588	0.0175145954962469\\
0.505718049142686	0.018348623853211\\
0.508613063723008	0.0191826522101751\\
0.513714843259712	0.0200166805671393\\
0.523448260134259	0.0208507089241034\\
0.526841927790066	0.0216847372810676\\
0.534570064033935	0.0225187656380317\\
0.535973717826034	0.0233527939949958\\
0.536294796424754	0.02418682235196\\
0.538099609807301	0.0250208507089241\\
0.540444451698145	0.0258548790658882\\
0.543503775101027	0.0266889074228524\\
0.544563045050448	0.0275229357798165\\
0.546549075300143	0.0283569641367807\\
0.547558938901264	0.0291909924937448\\
0.548756022326493	0.0300250208507089\\
0.555093227335297	0.0308590492076731\\
0.558688726655019	0.0316930775646372\\
0.563355613193289	0.0325271059216013\\
0.565086645109639	0.0333611342785655\\
0.570218004451691	0.0341951626355296\\
0.575103984826397	0.0350291909924937\\
0.57908941991809	0.0358632193494579\\
0.58536486493043	0.036697247706422\\
0.604905091430987	0.0375312760633862\\
0.609900012408735	0.0383653044203503\\
0.61137711677766	0.0391993327773144\\
0.611487102662908	0.0400333611342786\\
0.615137826236719	0.0408673894912427\\
0.628581292609543	0.0417014178482068\\
0.630176942247037	0.042535446205171\\
0.630460644048328	0.0433694745621351\\
0.639209511676793	0.0442035029190992\\
0.639701716653423	0.0450375312760634\\
0.643388423285052	0.0458715596330275\\
0.644580127360801	0.0467055879899917\\
0.645944569784029	0.0475396163469558\\
0.648046137844758	0.0483736447039199\\
0.651380613868601	0.0492076730608841\\
0.652406557565257	0.0500417014178482\\
0.655929341169859	0.0508757297748123\\
0.659018585206435	0.0517097581317765\\
0.662843916231184	0.0525437864887406\\
0.664106454978685	0.0533778148457048\\
0.666038981180252	0.0542118432026689\\
0.666162685246644	0.055045871559633\\
0.67144510967478	0.0558798999165972\\
0.675379743707576	0.0567139282735613\\
0.675393518662366	0.0575479566305254\\
0.676890522710791	0.0583819849874896\\
0.679045136820382	0.0592160133444537\\
0.682240844010733	0.0600500417014178\\
0.686550521708134	0.060884070058382\\
0.688902448028727	0.0617180984153461\\
0.694166385067252	0.0625521267723103\\
0.698428992382095	0.0633861551292744\\
0.702326533389535	0.0642201834862385\\
0.70765992443763	0.0650542118432027\\
0.714824294234495	0.0658882402001668\\
0.715332357995869	0.0667222685571309\\
0.720815040932287	0.0675562969140951\\
0.721856788755151	0.0683903252710592\\
0.723658696356429	0.0692243536280234\\
0.728115371975605	0.0700583819849875\\
0.729920817164479	0.0708924103419516\\
0.732728581860452	0.0717264386989158\\
0.734709371364381	0.0725604670558799\\
0.738120146735769	0.073394495412844\\
0.739351520396942	0.0742285237698082\\
0.743197167000241	0.0750625521267723\\
0.744661548205241	0.0758965804837364\\
0.744843830863917	0.0767306088407006\\
0.75368944585579	0.0775646371976647\\
0.762031686215116	0.0783986655546289\\
0.764391057490808	0.079232693911593\\
0.76925632691918	0.0800667222685571\\
0.774554328820241	0.0809007506255213\\
0.784575127810409	0.0817347789824854\\
0.787227970059305	0.0825688073394495\\
0.78940144120417	0.0834028356964137\\
0.790832684188167	0.0842368640533778\\
0.795493191593508	0.085070892410342\\
0.798043971096198	0.0859049207673061\\
0.800268182169484	0.0867389491242702\\
0.800870858496798	0.0875729774812344\\
0.8022949889361	0.0884070058381985\\
0.8090286596824	0.0892410341951626\\
0.809343488327226	0.0900750625521268\\
0.809496428416948	0.0909090909090909\\
0.810652574968738	0.0917431192660551\\
0.811901095488394	0.0925771476230192\\
0.812925577299274	0.0934111759799833\\
0.812954913768914	0.0942452043369475\\
0.820893271966484	0.0950792326939116\\
0.821509446754146	0.0959132610508757\\
0.823388801644121	0.0967472894078399\\
0.82503389128448	0.097581317764804\\
0.830398833074858	0.0984153461217681\\
0.837192600701648	0.0992493744787323\\
0.837844708953315	0.100083402835696\\
0.838423432224254	0.100917431192661\\
0.838593156562305	0.101751459549625\\
0.841262944910318	0.102585487906589\\
0.844012974990367	0.103419516263553\\
0.850868630672437	0.104253544620517\\
0.851079502902141	0.105087572977481\\
0.851961491464066	0.105921601334445\\
0.856323370633083	0.10675562969141\\
0.860904401842178	0.107589658048374\\
0.867237927534652	0.108423686405338\\
0.86811869246671	0.109257714762302\\
0.873376224361	0.110091743119266\\
0.874343557515317	0.11092577147623\\
0.874628330293477	0.111759799833194\\
0.878774050316589	0.112593828190158\\
0.878793791616541	0.113427856547123\\
0.886208989082415	0.114261884904087\\
0.88790801468502	0.115095913261051\\
0.888029206041854	0.115929941618015\\
0.88904237109485	0.116763969974979\\
0.893752273502125	0.117597998331943\\
0.901527717202725	0.118432026688907\\
0.901991358282	0.119266055045872\\
0.903156651238446	0.120100083402836\\
0.913003857977183	0.1209341117598\\
0.915178734341393	0.121768140116764\\
0.922339485148503	0.122602168473728\\
0.926454743138765	0.123436196830692\\
0.927247522439031	0.124270225187656\\
0.928333586613401	0.125104253544621\\
0.929333920590591	0.125938281901585\\
0.934623678483202	0.126772310258549\\
0.9353427938812	0.127606338615513\\
0.946137184283275	0.128440366972477\\
0.948799182029199	0.129274395329441\\
0.951173909742163	0.130108423686405\\
0.955658047720628	0.130942452043369\\
0.960694529457612	0.131776480400334\\
0.961751143903583	0.132610508757298\\
0.962058481869263	0.133444537114262\\
0.964363720675648	0.134278565471226\\
0.964386941642228	0.13511259382819\\
0.969102194869145	0.135946622185154\\
0.970322384014032	0.136780650542118\\
0.971592642243998	0.137614678899083\\
0.976914979520813	0.138448707256047\\
0.979080695263693	0.139282735613011\\
0.982094487113409	0.140116763969975\\
0.984427262263551	0.140950792326939\\
0.989980344319098	0.141784820683903\\
0.997520374551145	0.142618849040867\\
0.998545266838226	0.143452877397832\\
1.00308579970063	0.144286905754796\\
1.00408797969966	0.14512093411176\\
1.00683046306644	0.145954962468724\\
1.01047417456059	0.146788990825688\\
1.01641136572743	0.147623019182652\\
1.01759711702664	0.148457047539616\\
1.01913374017345	0.14929107589658\\
1.02015124817254	0.150125104253545\\
1.03330909289996	0.150959132610509\\
1.04092132870969	0.151793160967473\\
1.04264939882583	0.152627189324437\\
1.04695699257541	0.153461217681401\\
1.05098705547556	0.154295246038365\\
1.0519616188852	0.155129274395329\\
1.05934772942281	0.155963302752294\\
1.06119404629025	0.156797331109258\\
1.07533827943983	0.157631359466222\\
1.07623016163186	0.158465387823186\\
1.07645277909948	0.15929941618015\\
1.07762767481755	0.160133444537114\\
1.07933449330414	0.160967472894078\\
1.0857388017671	0.161801501251043\\
1.08857322362014	0.162635529608007\\
1.08860396876785	0.163469557964971\\
1.08863039274356	0.164303586321935\\
1.09600165609631	0.165137614678899\\
1.09650835222927	0.165971643035863\\
1.10229642334474	0.166805671392827\\
1.10253589763412	0.167639699749791\\
1.10411564950327	0.168473728106756\\
1.1049768167908	0.16930775646372\\
1.10650798945723	0.170141784820684\\
1.10890858465657	0.170975813177648\\
1.11022889862105	0.171809841534612\\
1.11094922370105	0.172643869891576\\
1.11305225485649	0.17347789824854\\
1.11513195259245	0.174311926605505\\
1.11788137253806	0.175145954962469\\
1.11919240759282	0.175979983319433\\
1.12255387352309	0.176814011676397\\
1.12371593504159	0.177648040033361\\
1.12451592477989	0.178482068390325\\
1.13092189856865	0.179316096747289\\
1.13132655683523	0.180150125104254\\
1.13439914851311	0.180984153461218\\
1.13840699816878	0.181818181818182\\
1.14032112876623	0.182652210175146\\
1.14262612116504	0.18348623853211\\
1.14888166897766	0.184320266889074\\
1.14931043342348	0.185154295246038\\
1.14978176815416	0.185988323603002\\
1.15395137971641	0.186822351959967\\
1.15735972313943	0.187656380316931\\
1.16397973231547	0.188490408673895\\
1.16503096143119	0.189324437030859\\
1.16670731383025	0.190158465387823\\
1.17255526602795	0.190992493744787\\
1.18125917471704	0.191826522101751\\
1.18225038997079	0.192660550458716\\
1.18349426780584	0.19349457881568\\
1.18702418380171	0.194328607172644\\
1.18982758391844	0.195162635529608\\
1.19085303013991	0.195996663886572\\
1.19637349124844	0.196830692243536\\
1.20246447358016	0.1976647206005\\
1.20614122268878	0.198498748957465\\
1.20617604274195	0.199332777314429\\
1.20691025350753	0.200166805671393\\
1.20703328687851	0.201000834028357\\
1.20752954315037	0.201834862385321\\
1.21080818477351	0.202668890742285\\
1.21098833214989	0.203502919099249\\
1.21271468939083	0.204336947456214\\
1.21357782173762	0.205170975813178\\
1.21357989771839	0.206005004170142\\
1.215125580882	0.206839032527106\\
1.2209290472269	0.20767306088407\\
1.2212672899234	0.208507089241034\\
1.22648433709221	0.209341117597998\\
1.22835868431096	0.210175145954962\\
1.22979380835327	0.211009174311927\\
1.23258765064774	0.211843202668891\\
1.23280942457769	0.212677231025855\\
1.23786986385628	0.213511259382819\\
1.23872411702198	0.214345287739783\\
1.24125491763999	0.215179316096747\\
1.24195236442517	0.216013344453711\\
1.24612827080542	0.216847372810676\\
1.24709222384957	0.21768140116764\\
1.24782262119368	0.218515429524604\\
1.24836497245069	0.219349457881568\\
1.24925362379783	0.220183486238532\\
1.25280356951667	0.221017514595496\\
1.25616550167903	0.22185154295246\\
1.25740038779563	0.222685571309425\\
1.25779896262925	0.223519599666389\\
1.26211254839134	0.224353628023353\\
1.26465427821399	0.225187656380317\\
1.26907829394961	0.226021684737281\\
1.26992064171941	0.226855713094245\\
1.27165359892252	0.227689741451209\\
1.27230328795219	0.228523769808173\\
1.27451367976368	0.229357798165138\\
1.27832870464271	0.230191826522102\\
1.28328495789934	0.231025854879066\\
1.28479674651844	0.23185988323603\\
1.28624301628301	0.232693911592994\\
1.2922341554066	0.233527939949958\\
1.2936334205988	0.234361968306922\\
1.29559833390385	0.235195996663887\\
1.30100769091174	0.236030025020851\\
1.30213881678826	0.236864053377815\\
1.30552749912387	0.237698081734779\\
1.30866114349789	0.238532110091743\\
1.31349713768262	0.239366138448707\\
1.31527075655649	0.240200166805671\\
1.31737813356039	0.241034195162636\\
1.31967537890792	0.2418682235196\\
1.31998455254641	0.242702251876564\\
1.32104609521487	0.243536280233528\\
1.32112069217063	0.244370308590492\\
1.32296816052101	0.245204336947456\\
1.33106184419909	0.24603836530442\\
1.33190889719134	0.246872393661384\\
1.3333685159996	0.247706422018349\\
1.3335208710486	0.248540450375313\\
1.33373143496724	0.249374478732277\\
1.33876270838195	0.250208507089241\\
1.34630309398221	0.251042535446205\\
1.34753924527816	0.251876563803169\\
1.34964001050008	0.252710592160133\\
1.35018788935164	0.253544620517098\\
1.3547124082894	0.254378648874062\\
1.35988207901667	0.255212677231026\\
1.36036251859002	0.25604670558799\\
1.36177211829288	0.256880733944954\\
1.36501138831162	0.257714762301918\\
1.37152034105046	0.258548790658882\\
1.37159648065224	0.259382819015847\\
1.37934842479559	0.260216847372811\\
1.38041815025808	0.261050875729775\\
1.38540340381791	0.261884904086739\\
1.38643200277544	0.262718932443703\\
1.39059720514392	0.263552960800667\\
1.39108964002613	0.264386989157631\\
1.3916478044808	0.265221017514595\\
1.39573197976861	0.26605504587156\\
1.39917702723271	0.266889074228524\\
1.40019821694875	0.267723102585488\\
1.40034552926721	0.268557130942452\\
1.40192894208189	0.269391159299416\\
1.40615026559707	0.27022518765638\\
1.41173578572873	0.271059216013344\\
1.41336013141511	0.271893244370309\\
1.41662938708359	0.272727272727273\\
1.41855093892132	0.273561301084237\\
1.4202357361982	0.274395329441201\\
1.42358958498816	0.275229357798165\\
1.42438970519804	0.276063386155129\\
1.42862714830534	0.276897414512093\\
1.42971437754156	0.277731442869058\\
1.4313097851976	0.278565471226022\\
1.43432154115381	0.279399499582986\\
1.43757445007057	0.28023352793995\\
1.43759503195027	0.281067556296914\\
1.44642333567291	0.281901584653878\\
1.46702331695797	0.282735613010842\\
1.46985202293162	0.283569641367806\\
1.47200542066439	0.284403669724771\\
1.47226849811233	0.285237698081735\\
1.47384800765094	0.286071726438699\\
1.47460995343134	0.286905754795663\\
1.47648142180692	0.287739783152627\\
1.4772037687837	0.288573811509591\\
1.4828172394282	0.289407839866555\\
1.48656382596255	0.29024186822352\\
1.49187476057199	0.291075896580484\\
1.49421060735578	0.291909924937448\\
1.49761701713914	0.292743953294412\\
1.49944008171122	0.293577981651376\\
1.50072588069135	0.29441201000834\\
1.50099264686128	0.295246038365304\\
1.50208153622205	0.296080066722269\\
1.50453028582499	0.296914095079233\\
1.51306868395288	0.297748123436197\\
1.51519576232357	0.298582151793161\\
1.51988619801573	0.299416180150125\\
1.52125472368444	0.300250208507089\\
1.5214374034373	0.301084236864053\\
1.52235137060708	0.301918265221018\\
1.5225371839506	0.302752293577982\\
1.52783734811695	0.303586321934946\\
1.53117564346324	0.30442035029191\\
1.53174606453042	0.305254378648874\\
1.53465656712719	0.306088407005838\\
1.54321683291405	0.306922435362802\\
1.54383950846625	0.307756463719766\\
1.54453247305508	0.308590492076731\\
1.54759834945759	0.309424520433695\\
1.54938204786505	0.310258548790659\\
1.55069569084696	0.311092577147623\\
1.55075954020032	0.311926605504587\\
1.55149143313327	0.312760633861551\\
1.55420078710715	0.313594662218515\\
1.55686921750161	0.31442869057548\\
1.56208980119361	0.315262718932444\\
1.5626797671542	0.316096747289408\\
1.56345894539136	0.316930775646372\\
1.56774337372809	0.317764804003336\\
1.57101483200908	0.3185988323603\\
1.57156372096625	0.319432860717264\\
1.57966525995248	0.320266889074229\\
1.58115543938211	0.321100917431193\\
1.58536055956635	0.321934945788157\\
1.58857889352401	0.322768974145121\\
1.59017854840261	0.323603002502085\\
1.59253841646812	0.324437030859049\\
1.59357102468032	0.325271059216013\\
1.59640175255117	0.326105087572977\\
1.59646396719386	0.326939115929942\\
1.59879748116364	0.327773144286906\\
1.60177199844253	0.32860717264387\\
1.6018072413228	0.329441201000834\\
1.60743700509425	0.330275229357798\\
1.61083277028492	0.331109257714762\\
1.61146337291464	0.331943286071726\\
1.61163273310854	0.332777314428691\\
1.61191629269632	0.333611342785655\\
1.61691664432674	0.334445371142619\\
1.61797551999624	0.335279399499583\\
1.62174802876175	0.336113427856547\\
1.62175117231565	0.336947456213511\\
1.62310906694758	0.337781484570475\\
1.6273137905975	0.33861551292744\\
1.62796445291495	0.339449541284404\\
1.6285849083285	0.340283569641368\\
1.63671393036431	0.341117597998332\\
1.6388872645389	0.341951626355296\\
1.64435777552613	0.34278565471226\\
1.64888446554198	0.343619683069224\\
1.65219992206873	0.344453711426188\\
1.660940956907	0.345287739783153\\
1.66139412119455	0.346121768140117\\
1.66165955583612	0.346955796497081\\
1.6707999651045	0.347789824854045\\
1.67325549169916	0.348623853211009\\
1.67415865692182	0.349457881567973\\
1.67495597240101	0.350291909924937\\
1.67874209524754	0.351125938281902\\
1.680215134397	0.351959966638866\\
1.6823061176839	0.35279399499583\\
1.68511822700847	0.353628023352794\\
1.69014574309239	0.354462051709758\\
1.69548109350776	0.355296080066722\\
1.69568102284946	0.356130108423686\\
1.70153149889031	0.356964136780651\\
1.70185349682514	0.357798165137615\\
1.70192058471562	0.358632193494579\\
1.70317867213503	0.359466221851543\\
1.7041285598329	0.360300250208507\\
1.70434021256958	0.361134278565471\\
1.7055160518683	0.361968306922435\\
1.71925199520175	0.362802335279399\\
1.72445085062119	0.363636363636364\\
1.72590626324853	0.364470391993328\\
1.73053427720769	0.365304420350292\\
1.73067817486059	0.366138448707256\\
1.73187987682822	0.36697247706422\\
1.73380073251612	0.367806505421184\\
1.73886374218179	0.368640533778148\\
1.7429273707167	0.369474562135113\\
1.74870786987699	0.370308590492077\\
1.74942270367686	0.371142618849041\\
1.7515440353124	0.371976647206005\\
1.75487654250969	0.372810675562969\\
1.7551979804185	0.373644703919933\\
1.75726452263022	0.374478732276897\\
1.75848447914697	0.375312760633862\\
1.76188968269927	0.376146788990826\\
1.76350634431565	0.37698081734779\\
1.76531010397202	0.377814845704754\\
1.76693058995501	0.378648874061718\\
1.7699339588307	0.379482902418682\\
1.77088434575749	0.380316930775646\\
1.77200096413342	0.38115095913261\\
1.78081739087223	0.381984987489575\\
1.78336911424592	0.382819015846539\\
1.78864806980955	0.383653044203503\\
1.79080774553307	0.384487072560467\\
1.79381249422696	0.385321100917431\\
1.80636245990098	0.386155129274395\\
1.80770518717572	0.386989157631359\\
1.81225477504557	0.387823185988324\\
1.81296868875236	0.388657214345288\\
1.82409693991941	0.389491242702252\\
1.82630124644939	0.390325271059216\\
1.83002510181201	0.39115929941618\\
1.83007282926503	0.391993327773144\\
1.84369489533416	0.392827356130108\\
1.84721150845762	0.393661384487073\\
1.85214485187452	0.394495412844037\\
1.85224526632436	0.395329441201001\\
1.85563796714327	0.396163469557965\\
1.86393460744964	0.396997497914929\\
1.86976520714122	0.397831526271893\\
1.87205852938136	0.398665554628857\\
1.87494108053747	0.399499582985821\\
1.87791606441731	0.400333611342786\\
1.87856558196289	0.40116763969975\\
1.88346650363421	0.402001668056714\\
1.88473710256666	0.402835696413678\\
1.88820236488125	0.403669724770642\\
1.8899696338402	0.404503753127606\\
1.89752461383342	0.405337781484571\\
1.91220596486599	0.406171809841535\\
1.91479018070666	0.407005838198499\\
1.91599972365438	0.407839866555463\\
1.91708957307102	0.408673894912427\\
1.91827500687038	0.409507923269391\\
1.91891807628548	0.410341951626355\\
1.92270365356995	0.411175979983319\\
1.92327459651168	0.412010008340284\\
1.93516950178223	0.412844036697248\\
1.93552292763961	0.413678065054212\\
1.9369029981125	0.414512093411176\\
1.94498473860629	0.41534612176814\\
1.9517361660045	0.416180150125104\\
1.95282639506455	0.417014178482068\\
1.95834929710786	0.417848206839033\\
1.96516068126845	0.418682235195997\\
1.96716261496971	0.419516263552961\\
1.96920287375154	0.420350291909925\\
1.96973805698227	0.421184320266889\\
1.97284244347596	0.422018348623853\\
1.97483940504976	0.422852376980817\\
1.97576415406469	0.423686405337781\\
1.97732684429113	0.424520433694746\\
1.97859203747552	0.42535446205171\\
1.98454383723254	0.426188490408674\\
1.98933697539129	0.427022518765638\\
1.99144497183799	0.427856547122602\\
1.9951822824551	0.428690575479566\\
1.99537953266268	0.42952460383653\\
1.99566052654007	0.430358632193495\\
1.99859048245333	0.431192660550459\\
2.0092454048477	0.432026688907423\\
2.01756893749476	0.432860717264387\\
2.02178495316744	0.433694745621351\\
2.03450563493068	0.434528773978315\\
2.03866620946261	0.435362802335279\\
2.04473516089537	0.436196830692244\\
2.04688882519084	0.437030859049208\\
2.04919579419356	0.437864887406172\\
2.05261671778409	0.438698915763136\\
2.05783007446032	0.4395329441201\\
2.05936171237281	0.440366972477064\\
2.05979952771462	0.441201000834028\\
2.06074563408384	0.442035029190992\\
2.0624856817601	0.442869057547957\\
2.06956461524559	0.443703085904921\\
2.07371677986497	0.444537114261885\\
2.08918052098587	0.445371142618849\\
2.09072396305968	0.446205170975813\\
2.09133208143957	0.447039199332777\\
2.10920544192754	0.447873227689741\\
2.1107617205528	0.448707256046706\\
2.1206260777629	0.44954128440367\\
2.129944319067	0.450375312760634\\
2.13241721609848	0.451209341117598\\
2.13254179660224	0.452043369474562\\
2.13351490857885	0.452877397831526\\
2.13614491019614	0.45371142618849\\
2.13687818139476	0.454545454545455\\
2.15096095401801	0.455379482902419\\
2.15122909200072	0.456213511259383\\
2.15547626296205	0.457047539616347\\
2.1559050152679	0.457881567973311\\
2.15916547838404	0.458715596330275\\
2.16630218648902	0.459549624687239\\
2.16823633364534	0.460383653044203\\
2.17132790591249	0.461217681401168\\
2.17144297656409	0.462051709758132\\
2.17192776094786	0.462885738115096\\
2.1877013280417	0.46371976647206\\
2.21314780656031	0.464553794829024\\
2.21444620433555	0.465387823185988\\
2.2156404453678	0.466221851542952\\
2.21568657035	0.467055879899917\\
2.22176700101844	0.467889908256881\\
2.2249942589216	0.468723936613845\\
2.23191461789517	0.469557964970809\\
2.2336147209234	0.470391993327773\\
2.23627100456699	0.471226021684737\\
2.23729362995688	0.472060050041701\\
2.24405363041117	0.472894078398666\\
2.25011489986433	0.47372810675563\\
2.25588112285404	0.474562135112594\\
2.25832080364653	0.475396163469558\\
2.2778470350092	0.476230191826522\\
2.27881527719651	0.477064220183486\\
2.28093368356327	0.47789824854045\\
2.29191164703173	0.478732276897414\\
2.29311741399711	0.479566305254379\\
2.29591214840021	0.480400333611343\\
2.2981273536895	0.481234361968307\\
2.2992751544467	0.482068390325271\\
2.3010217648152	0.482902418682235\\
2.30418471873122	0.483736447039199\\
2.30428150149875	0.484570475396163\\
2.30555110772453	0.485404503753128\\
2.30579634029041	0.486238532110092\\
2.30694923103715	0.487072560467056\\
2.30705633880282	0.48790658882402\\
2.31253522288133	0.488740617180984\\
2.31813223323954	0.489574645537948\\
2.32185789451511	0.490408673894912\\
2.33609264459941	0.491242702251877\\
2.33611410646918	0.492076730608841\\
2.33727751047406	0.492910758965805\\
2.34559080610861	0.493744787322769\\
2.34605696005608	0.494578815679733\\
2.34677363156667	0.495412844036697\\
2.35469606347589	0.496246872393661\\
2.35621177895869	0.497080900750625\\
2.36094604192906	0.49791492910759\\
2.36175479863079	0.498748957464554\\
2.36672226650276	0.499582985821518\\
2.37332866549238	0.500417014178482\\
2.37497398180632	0.501251042535446\\
2.37653358111002	0.50208507089241\\
2.37870677255666	0.502919099249375\\
2.3828910741451	0.503753127606339\\
2.38326764693895	0.504587155963303\\
2.39393705447389	0.505421184320267\\
2.3942877672535	0.506255212677231\\
2.39540000018858	0.507089241034195\\
2.39739074961431	0.507923269391159\\
2.39851240313019	0.508757297748123\\
2.40005528659484	0.509591326105088\\
2.40317566542914	0.510425354462052\\
2.40597655574049	0.511259382819016\\
2.41331392761099	0.51209341117598\\
2.41407548745505	0.512927439532944\\
2.41628071024875	0.513761467889908\\
2.42273582657281	0.514595496246872\\
2.42545029015231	0.515429524603837\\
2.42564103772525	0.516263552960801\\
2.4338863495437	0.517097581317765\\
2.4481043659326	0.517931609674729\\
2.46061602827895	0.518765638031693\\
2.46627664963369	0.519599666388657\\
2.48934221523526	0.520433694745621\\
2.49355009490973	0.521267723102586\\
2.49779058071721	0.52210175145955\\
2.49862500514067	0.522935779816514\\
2.5016345860974	0.523769808173478\\
2.5020914017654	0.524603836530442\\
2.50254210587867	0.525437864887406\\
2.50625667774618	0.52627189324437\\
2.50715789662365	0.527105921601334\\
2.50855145853074	0.527939949958299\\
2.50989895017288	0.528773978315263\\
2.51091649433194	0.529608006672227\\
2.51189663058676	0.530442035029191\\
2.514877000045	0.531276063386155\\
2.52059421521546	0.532110091743119\\
2.5223567954854	0.532944120100083\\
2.53649097457984	0.533778148457048\\
2.54230523062521	0.534612176814012\\
2.54771659281983	0.535446205170976\\
2.55654556777566	0.53628023352794\\
2.55661052555331	0.537114261884904\\
2.55753440928358	0.537948290241868\\
2.56785371293321	0.538782318598832\\
2.5682924038906	0.539616346955797\\
2.57147420250791	0.540450375312761\\
2.57507738884997	0.541284403669725\\
2.58029049813462	0.542118432026689\\
2.58302159449834	0.542952460383653\\
2.59701357271518	0.543786488740617\\
2.59910989041602	0.544620517097581\\
2.6000160560892	0.545454545454545\\
2.60138692771568	0.54628857381151\\
2.60226375856412	0.547122602168474\\
2.60235371515834	0.547956630525438\\
2.60459554885764	0.548790658882402\\
2.61686288901725	0.549624687239366\\
2.62812141971212	0.55045871559633\\
2.63957489878587	0.551292743953294\\
2.6487201351243	0.552126772310259\\
2.65022336162687	0.552960800667223\\
2.65257081687333	0.553794829024187\\
2.6532518947744	0.554628857381151\\
2.65805457545295	0.555462885738115\\
2.65884863898346	0.556296914095079\\
2.65996580463966	0.557130942452043\\
2.67148578577615	0.557964970809008\\
2.67512337504412	0.558798999165972\\
2.67532959776612	0.559633027522936\\
2.67559385056892	0.5604670558799\\
2.67735667906562	0.561301084236864\\
2.68541856780199	0.562135112593828\\
2.68582128403972	0.562969140950792\\
2.68640819176004	0.563803169307756\\
2.68644052105448	0.564637197664721\\
2.69042584183719	0.565471226021685\\
2.69569093229521	0.566305254378649\\
2.69572815668414	0.567139282735613\\
2.70275224809704	0.567973311092577\\
2.70478532803302	0.568807339449541\\
2.72394538639608	0.569641367806505\\
2.72406405007917	0.57047539616347\\
2.727615371297	0.571309424520434\\
2.73424081301632	0.572143452877398\\
2.7361092602416	0.572977481234362\\
2.7372266459031	0.573811509591326\\
2.74078330639675	0.57464553794829\\
2.74619686947945	0.575479566305254\\
2.74781421031231	0.576313594662219\\
2.7625401703558	0.577147623019183\\
2.76560624641798	0.577981651376147\\
2.76709987923362	0.578815679733111\\
2.77189898518505	0.579649708090075\\
2.77234976161672	0.580483736447039\\
2.77743314417615	0.581317764804003\\
2.7802490431869	0.582151793160967\\
2.78274919539039	0.582985821517932\\
2.78917023761646	0.583819849874896\\
2.80183813856324	0.58465387823186\\
2.80709117448783	0.585487906588824\\
2.81760219340225	0.586321934945788\\
2.82169217379446	0.587155963302752\\
2.82794734843055	0.587989991659716\\
2.83245104194063	0.588824020016681\\
2.8464804978226	0.589658048373645\\
2.84737994330095	0.590492076730609\\
2.84787266236495	0.591326105087573\\
2.85453518310136	0.592160133444537\\
2.85619625871034	0.592994161801501\\
2.85908116567589	0.593828190158465\\
2.85988316792648	0.59466221851543\\
2.86259737512601	0.595496246872394\\
2.8693418174932	0.596330275229358\\
2.87023025764069	0.597164303586322\\
2.8711939302467	0.597998331943286\\
2.87409922833414	0.59883236030025\\
2.87420480653861	0.599666388657214\\
2.87633170184644	0.600500417014178\\
2.89566283730208	0.601334445371143\\
2.89662234975384	0.602168473728107\\
2.90249298178293	0.603002502085071\\
2.90406724481286	0.603836530442035\\
2.90902955737478	0.604670558798999\\
2.91352579052593	0.605504587155963\\
2.91392877157707	0.606338615512927\\
2.9140560098123	0.607172643869892\\
2.92010618021896	0.608006672226856\\
2.92155724648443	0.60884070058382\\
2.92236799804972	0.609674728940784\\
2.92704636479842	0.610508757297748\\
2.93138626802433	0.611342785654712\\
2.93855249127933	0.612176814011676\\
2.94217942659298	0.613010842368641\\
2.95000090549154	0.613844870725605\\
2.95349351943165	0.614678899082569\\
2.96215038596676	0.615512927439533\\
2.9659014312933	0.616346955796497\\
2.97075120465456	0.617180984153461\\
2.97727410411331	0.618015012510425\\
2.98157951010213	0.618849040867389\\
2.98237418170555	0.619683069224354\\
2.98607016636485	0.620517097581318\\
2.98829547413266	0.621351125938282\\
2.9894795068472	0.622185154295246\\
3.00169633348409	0.62301918265221\\
3.01003975786916	0.623853211009174\\
3.01123994712779	0.624687239366138\\
3.01527289903907	0.625521267723103\\
3.02328335910955	0.626355296080067\\
3.02540876135819	0.627189324437031\\
3.0282253477346	0.628023352793995\\
3.03281897486011	0.628857381150959\\
3.03587411930077	0.629691409507923\\
3.04410783922346	0.630525437864887\\
3.05411016055405	0.631359466221852\\
3.07100756403135	0.632193494578816\\
3.07271164766512	0.63302752293578\\
3.08258410080659	0.633861551292744\\
3.09623982736433	0.634695579649708\\
3.09631833775269	0.635529608006672\\
3.09699328506592	0.636363636363636\\
3.10114379812867	0.6371976647206\\
3.1019682261749	0.638031693077565\\
3.11518977516787	0.638865721434529\\
3.11715858960937	0.639699749791493\\
3.11919972120154	0.640533778148457\\
3.1229661765581	0.641367806505421\\
3.13785196851525	0.642201834862385\\
3.14476026164129	0.643035863219349\\
3.15182332073668	0.643869891576314\\
3.15186768762775	0.644703919933278\\
3.15296294254744	0.645537948290242\\
3.16330841836827	0.646371976647206\\
3.1692238814253	0.64720600500417\\
3.17080210597598	0.648040033361134\\
3.18316559211179	0.648874061718098\\
3.18477534673728	0.649708090075063\\
3.18615599839123	0.650542118432027\\
3.19232387563139	0.651376146788991\\
3.2075016532657	0.652210175145955\\
3.21127630981129	0.653044203502919\\
3.22110528595284	0.653878231859883\\
3.22407088673554	0.654712260216847\\
3.22494649232757	0.655546288573811\\
3.22886943445897	0.656380316930776\\
3.2365991919449	0.65721434528774\\
3.24502175795993	0.658048373644704\\
3.24568844006994	0.658882402001668\\
3.25167295858786	0.659716430358632\\
3.25801076239396	0.660550458715596\\
3.26303659982369	0.66138448707256\\
3.26574199931014	0.662218515429525\\
3.26923811662478	0.663052543786489\\
3.27334770277426	0.663886572143453\\
3.295464628084	0.664720600500417\\
3.30246507662959	0.665554628857381\\
3.30510099981556	0.666388657214345\\
3.30684303336975	0.667222685571309\\
3.31344690013986	0.668056713928274\\
3.32206323124144	0.668890742285238\\
3.32670390730267	0.669724770642202\\
3.33048294487688	0.670558798999166\\
3.34219559108324	0.67139282735613\\
3.35780248845264	0.672226855713094\\
3.38803225084964	0.673060884070058\\
3.39667009803255	0.673894912427022\\
3.39779771201659	0.674728940783987\\
3.40703782128837	0.675562969140951\\
3.44230938014874	0.676396997497915\\
3.4458450489986	0.677231025854879\\
3.44807933832319	0.678065054211843\\
3.44913550630231	0.678899082568807\\
3.45317297821298	0.679733110925771\\
3.4550996740882	0.680567139282736\\
3.45624677860979	0.6814011676397\\
3.45719888574305	0.682235195996664\\
3.46309437571685	0.683069224353628\\
3.46612077627368	0.683903252710592\\
3.47049658490059	0.684737281067556\\
3.47057523943221	0.68557130942452\\
3.47176630400471	0.686405337781485\\
3.48587695200111	0.687239366138449\\
3.49171543822668	0.688073394495413\\
3.50240397538302	0.688907422852377\\
3.50496328904494	0.689741451209341\\
3.50623982079098	0.690575479566305\\
3.50684401890355	0.691409507923269\\
3.50796202813662	0.692243536280233\\
3.52343128816164	0.693077564637198\\
3.53155811790492	0.693911592994162\\
3.53835543950625	0.694745621351126\\
3.54092727226032	0.69557964970809\\
3.55303498906794	0.696413678065054\\
3.55750478432999	0.697247706422018\\
3.5620093132871	0.698081734778982\\
3.57513123114552	0.698915763135947\\
3.6023459682923	0.699749791492911\\
3.60587234292808	0.700583819849875\\
3.61132164393835	0.701417848206839\\
3.61462070726621	0.702251876563803\\
3.61884367510692	0.703085904920767\\
3.62118626082482	0.703919933277731\\
3.62361258174489	0.704753961634696\\
3.62711007413191	0.70558798999166\\
3.66366005083142	0.706422018348624\\
3.66707134542651	0.707256046705588\\
3.67167717583228	0.708090075062552\\
3.68430115775487	0.708924103419516\\
3.6900307025163	0.70975813177648\\
3.69060240355381	0.710592160133445\\
3.71025781969436	0.711426188490409\\
3.71387034541542	0.712260216847373\\
3.71463020199809	0.713094245204337\\
3.72928795378914	0.713928273561301\\
3.7409417319671	0.714762301918265\\
3.74493835584139	0.715596330275229\\
3.74788568157778	0.716430358632194\\
3.74851712875624	0.717264386989158\\
3.74905692686161	0.718098415346122\\
3.75008230740605	0.718932443703086\\
3.75039705460014	0.71976647206005\\
3.77090161904654	0.720600500417014\\
3.77790237125938	0.721434528773978\\
3.78064775328598	0.722268557130942\\
3.79064225744553	0.723102585487907\\
3.79274705217151	0.723936613844871\\
3.80247953065879	0.724770642201835\\
3.80299897455353	0.725604670558799\\
3.80950223163526	0.726438698915763\\
3.81062990348207	0.727272727272727\\
3.82019488321686	0.728106755629691\\
3.82633300909148	0.728940783986656\\
3.83441733496783	0.72977481234362\\
3.84143541013627	0.730608840700584\\
3.84705285422432	0.731442869057548\\
3.86549431742912	0.732276897414512\\
3.87468163769924	0.733110925771476\\
3.88616931031323	0.73394495412844\\
3.89569360175019	0.734778982485405\\
3.90088030847107	0.735613010842369\\
3.90484435641376	0.736447039199333\\
3.91659352966282	0.737281067556297\\
3.91867455917652	0.738115095913261\\
3.92622357466838	0.738949124270225\\
3.92686942533161	0.739783152627189\\
3.92724864947503	0.740617180984153\\
3.93925183231099	0.741451209341118\\
3.94101523799346	0.742285237698082\\
3.94254848212031	0.743119266055046\\
3.95214798317103	0.74395329441201\\
3.96509137957551	0.744787322768974\\
3.97649759547065	0.745621351125938\\
3.97654275400073	0.746455379482902\\
3.98652673255447	0.747289407839867\\
3.99815567322842	0.748123436196831\\
3.99900080205515	0.748957464553795\\
4.00120985102295	0.749791492910759\\
4.01230417722705	0.750625521267723\\
4.02350990003581	0.751459549624687\\
4.02371511098528	0.752293577981651\\
4.05900077854767	0.753127606338616\\
4.06431928625209	0.75396163469558\\
4.09816912161015	0.754795663052544\\
4.12079997176476	0.755629691409508\\
4.14727995948638	0.756463719766472\\
4.20580414859406	0.757297748123436\\
4.2084797900175	0.7581317764804\\
4.21488343400034	0.758965804837364\\
4.22197057425007	0.759799833194329\\
4.23403776634805	0.760633861551293\\
4.23598486174263	0.761467889908257\\
4.2410432545029	0.762301918265221\\
4.25366942382256	0.763135946622185\\
4.26550704519931	0.763969974979149\\
4.2785059484589	0.764804003336113\\
4.28324467271002	0.765638031693078\\
4.28542797955851	0.766472060050042\\
4.29563616322484	0.767306088407006\\
4.31345320734301	0.76814011676397\\
4.32049244513668	0.768974145120934\\
4.32121498267075	0.769808173477898\\
4.32396843694926	0.770642201834862\\
4.33816359806957	0.771476230191827\\
4.35207613552858	0.772310258548791\\
4.36001797734525	0.773144286905755\\
4.36653546468853	0.773978315262719\\
4.37853598113019	0.774812343619683\\
4.39315437750855	0.775646371976647\\
4.39422522309585	0.776480400333611\\
4.40584579080591	0.777314428690575\\
4.41947321394911	0.77814845704754\\
4.42774388672176	0.778982485404504\\
4.44946922467249	0.779816513761468\\
4.4650051181429	0.780650542118432\\
4.47143939543515	0.781484570475396\\
4.51219387131107	0.78231859883236\\
4.51847318676241	0.783152627189324\\
4.51908728606001	0.783986655546289\\
4.52379145779517	0.784820683903253\\
4.53283148294361	0.785654712260217\\
4.54396847911181	0.786488740617181\\
4.548011220867	0.787322768974145\\
4.56473368395985	0.788156797331109\\
4.57595949820878	0.788990825688073\\
4.62179735726957	0.789824854045038\\
4.62798845778478	0.790658882402002\\
4.63572632486057	0.791492910758966\\
4.63697706260583	0.79232693911593\\
4.65066115693806	0.793160967472894\\
4.65684294388747	0.793994995829858\\
4.66420082877368	0.794829024186822\\
4.66912724620864	0.795663052543786\\
4.66974244186767	0.796497080900751\\
4.67410674023256	0.797331109257715\\
4.67992306763889	0.798165137614679\\
4.70231133041037	0.798999165971643\\
4.73099957748421	0.799833194328607\\
4.74750637036656	0.800667222685571\\
4.7546296007764	0.801501251042535\\
4.7626867396828	0.8023352793995\\
4.77783427399118	0.803169307756464\\
4.78240207040312	0.804003336113428\\
4.78550080533568	0.804837364470392\\
4.79437828450401	0.805671392827356\\
4.80405629159048	0.80650542118432\\
4.82055279138299	0.807339449541284\\
4.82996030536765	0.808173477898249\\
4.83469237175362	0.809007506255213\\
4.84528558929738	0.809841534612177\\
4.84591877249402	0.810675562969141\\
4.84836844437128	0.811509591326105\\
4.8534337595657	0.812343619683069\\
4.85557783120281	0.813177648040033\\
4.91306407565789	0.814011676396997\\
4.91786992345302	0.814845704753962\\
4.93559840506283	0.815679733110926\\
4.99948835077193	0.81651376146789\\
5.00542033318764	0.817347789824854\\
5.01710357608469	0.818181818181818\\
5.02984610532764	0.819015846538782\\
5.03827789777522	0.819849874895746\\
5.03989180476903	0.820683903252711\\
5.04026944271333	0.821517931609675\\
5.05407481208695	0.822351959966639\\
5.05850287455009	0.823185988323603\\
5.06041471099595	0.824020016680567\\
5.07300734439016	0.824854045037531\\
5.09221721532288	0.825688073394495\\
5.10333012818712	0.82652210175146\\
5.10947850220078	0.827356130108424\\
5.1287262573274	0.828190158465388\\
5.13727339436152	0.829024186822352\\
5.14615354427911	0.829858215179316\\
5.15229843175859	0.83069224353628\\
5.15880982836672	0.831526271893244\\
5.16436194955043	0.832360300250208\\
5.17267704065904	0.833194328607173\\
5.17268147134568	0.834028356964137\\
5.17811629910835	0.834862385321101\\
5.2006365781838	0.835696413678065\\
5.20386280432777	0.836530442035029\\
5.20553005780607	0.837364470391993\\
5.21021869003193	0.838198498748957\\
5.22531896682743	0.839032527105922\\
5.24138838109955	0.839866555462886\\
5.2421830877471	0.84070058381985\\
5.2514932715356	0.841534612176814\\
5.2621705979314	0.842368640533778\\
5.27147434017227	0.843202668890742\\
5.27962931691424	0.844036697247706\\
5.29259495926254	0.844870725604671\\
5.2958300802028	0.845704753961635\\
5.3157465348383	0.846538782318599\\
5.38164021392726	0.847372810675563\\
5.44545171057825	0.848206839032527\\
5.45687029415921	0.849040867389491\\
5.48579222099865	0.849874895746455\\
5.48932980018127	0.850708924103419\\
5.50006441209455	0.851542952460384\\
5.50210253275376	0.852376980817348\\
5.50658559258057	0.853211009174312\\
5.53107518357099	0.854045037531276\\
5.55877726718845	0.85487906588824\\
5.632475798917	0.855713094245204\\
5.63930349381196	0.856547122602168\\
5.66895748594718	0.857381150959133\\
5.69414066534996	0.858215179316097\\
5.76303779599467	0.859049207673061\\
5.77669249309181	0.859883236030025\\
5.85215943555283	0.860717264386989\\
5.88468287562462	0.861551292743953\\
5.89323448400391	0.862385321100917\\
5.91482810143111	0.863219349457882\\
5.95308876571785	0.864053377814846\\
5.96436407736283	0.86488740617181\\
5.98998424932097	0.865721434528774\\
5.99506106215138	0.866555462885738\\
5.9971861165913	0.867389491242702\\
6.03997313623036	0.868223519599666\\
6.04530612770019	0.86905754795663\\
6.05673068733939	0.869891576313595\\
6.08209459161305	0.870725604670559\\
6.09605972695733	0.871559633027523\\
6.09869647964184	0.872393661384487\\
6.10610652307507	0.873227689741451\\
6.16537865948175	0.874061718098415\\
6.16585991550394	0.874895746455379\\
6.18202738178388	0.875729774812344\\
6.20047938334891	0.876563803169308\\
6.21764393756203	0.877397831526272\\
6.22588098768893	0.878231859883236\\
6.24040155825013	0.8790658882402\\
6.28767177928299	0.879899916597164\\
6.37368425019854	0.880733944954128\\
6.37567694255481	0.881567973311093\\
6.41043739650792	0.882402001668057\\
6.42008770215354	0.883236030025021\\
6.42143200895035	0.884070058381985\\
6.45858830870783	0.884904086738949\\
6.57686784983526	0.885738115095913\\
6.59746374775307	0.886572143452877\\
6.62222815594551	0.887406171809841\\
6.65922909686267	0.888240200166806\\
6.66291266675147	0.88907422852377\\
6.68803840618769	0.889908256880734\\
6.71599679891963	0.890742285237698\\
6.72421106237136	0.891576313594662\\
6.72749325213243	0.892410341951626\\
6.80359283854333	0.89324437030859\\
6.82284710531596	0.894078398665555\\
6.83163966742553	0.894912427022519\\
6.83623687399462	0.895746455379483\\
6.85186204390645	0.896580483736447\\
6.85919584296384	0.897414512093411\\
6.99195257846377	0.898248540450375\\
7.00930854186569	0.899082568807339\\
7.01379066840729	0.899916597164304\\
7.01895649457119	0.900750625521268\\
7.0859422265145	0.901584653878232\\
7.1045335232868	0.902418682235196\\
7.13653649472644	0.90325271059216\\
7.17338024591679	0.904086738949124\\
7.17506211119341	0.904920767306088\\
7.22787279548398	0.905754795663053\\
7.32712562374174	0.906588824020017\\
7.35420012368813	0.907422852376981\\
7.35701105367026	0.908256880733945\\
7.42261248783158	0.909090909090909\\
7.4267886269419	0.909924937447873\\
7.43926475850573	0.910758965804837\\
7.45850174837458	0.911592994161802\\
7.46764794947073	0.912427022518766\\
7.500497040964	0.91326105087573\\
7.55297132424804	0.914095079232694\\
7.62196612375626	0.914929107589658\\
7.63134486733166	0.915763135946622\\
7.64094814643564	0.916597164303586\\
7.70906585383369	0.917431192660551\\
7.70922998604953	0.918265221017515\\
7.71928564760552	0.919099249374479\\
7.73554600261352	0.919933277731443\\
7.7366964922253	0.920767306088407\\
7.75059237206242	0.921601334445371\\
7.75350081244493	0.922435362802335\\
7.76475802042681	0.923269391159299\\
7.77738644049468	0.924103419516264\\
7.81389737148905	0.924937447873228\\
7.84237781860824	0.925771476230192\\
7.94759408082283	0.926605504587156\\
7.95198544407857	0.92743953294412\\
7.97575713609813	0.928273561301084\\
7.9961905732263	0.929107589658048\\
8.00011372340557	0.929941618015013\\
8.05581096096951	0.930775646371977\\
8.09300530111918	0.931609674728941\\
8.22014273458842	0.932443703085905\\
8.29063319022127	0.933277731442869\\
8.32118127239588	0.934111759799833\\
8.36636380187729	0.934945788156797\\
8.37991105909418	0.935779816513762\\
8.41947477032957	0.936613844870726\\
8.42961718314963	0.93744787322769\\
8.44065976224093	0.938281901584654\\
8.45000400935741	0.939115929941618\\
8.47354703810988	0.939949958298582\\
8.52073467856198	0.940783986655546\\
8.58712317923031	0.94161801501251\\
8.59369256428177	0.942452043369475\\
8.73034315725225	0.943286071726439\\
8.77267824448984	0.944120100083403\\
8.82079122749701	0.944954128440367\\
8.918868325463	0.945788156797331\\
8.94812453153985	0.946622185154295\\
9.12984488984744	0.947456213511259\\
9.15373931204697	0.948290241868224\\
9.1799690862098	0.949124270225188\\
9.25811986098829	0.949958298582152\\
9.3076633978973	0.950792326939116\\
9.34668242393369	0.95162635529608\\
9.41472425751823	0.952460383653044\\
9.43314117909191	0.953294412010008\\
9.52102224810466	0.954128440366973\\
9.57751828167161	0.954962468723937\\
9.7944858353525	0.955796497080901\\
9.84724788683396	0.956630525437865\\
9.90016212957144	0.957464553794829\\
9.90922148197377	0.958298582151793\\
9.99016687158958	0.959132610508757\\
10.0240513494646	0.959966638865721\\
10.0390920429336	0.960800667222686\\
10.1134008197421	0.96163469557965\\
10.1990109568983	0.962468723936614\\
10.214873352	0.963302752293578\\
10.2780087484386	0.964136780650542\\
10.3857583918023	0.964970809007506\\
10.4933397649563	0.96580483736447\\
10.5842647208218	0.966638865721435\\
10.5988284886397	0.967472894078399\\
10.600197350265	0.968306922435363\\
10.8060392271397	0.969140950792327\\
10.8782768559893	0.969974979149291\\
10.9803834312292	0.970809007506255\\
11.0306905838673	0.971643035863219\\
11.0870070250101	0.972477064220184\\
11.1617078445525	0.973311092577148\\
11.1810846547367	0.974145120934112\\
11.1843904405046	0.974979149291076\\
11.3153526274374	0.97581317764804\\
11.3283769369451	0.976647206005004\\
11.4124602112326	0.977481234361968\\
11.4648141132011	0.978315262718932\\
11.5672917670586	0.979149291075897\\
11.7822507488088	0.979983319432861\\
11.7988806652314	0.980817347789825\\
11.871544945668	0.981651376146789\\
11.9760022668657	0.982485404503753\\
11.9836641018179	0.983319432860717\\
12.0432762643808	0.984153461217681\\
12.9243939549642	0.984987489574646\\
13.3516052114639	0.98582151793161\\
13.3924851754938	0.986655546288574\\
13.8940618761749	0.987489574645538\\
14.0507363241028	0.988323603002502\\
14.0722041451286	0.989157631359466\\
14.1855214008049	0.98999165971643\\
14.8026835213145	0.990825688073395\\
15.1853669410283	0.991659716430359\\
15.8874638898729	0.992493744787323\\
17.6462473876748	0.993327773144287\\
19.1820633685671	0.994161801501251\\
19.3106862552178	0.994995829858215\\
20.2184977894592	0.995829858215179\\
22.6091188483785	0.996663886572143\\
22.9965051772795	0.997497914929108\\
28.5540880512332	0.998331943286072\\
29.7712642403195	0.999165971643036\\
31.6350376768033	1\\
};
\addlegendentry{RIS-CF-MIMO, $\kappa=0.05$, $N=20$}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
0.243009416205363	0\\
0.299108018219844	0.00066711140760507\\
0.342781829584758	0.00133422281521014\\
0.363682196126865	0.00200133422281521\\
0.390009521329613	0.00266844563042028\\
0.395667457861758	0.00333555703802535\\
0.433318501625836	0.00400266844563042\\
0.435388608060621	0.00466977985323549\\
0.436735439489551	0.00533689126084056\\
0.44341881918118	0.00600400266844563\\
0.507450435860532	0.0066711140760507\\
0.522670218192179	0.00733822548365577\\
0.527178793268044	0.00800533689126084\\
0.538645971473899	0.00867244829886591\\
0.542677570289031	0.00933955970647098\\
0.557956133578671	0.0100066711140761\\
0.56431811222111	0.0106737825216811\\
0.566991351585682	0.0113408939292862\\
0.575028153561175	0.0120080053368913\\
0.595363027539199	0.0126751167444963\\
0.616932961925252	0.0133422281521014\\
0.628164918157981	0.0140093395597065\\
0.636029071778285	0.0146764509673115\\
0.651544729059942	0.0153435623749166\\
0.656917461430375	0.0160106737825217\\
0.670393313248457	0.0166777851901268\\
0.681352745609469	0.0173448965977318\\
0.694401787224306	0.0180120080053369\\
0.696685918528142	0.018679119412942\\
0.726192270805921	0.019346230820547\\
0.726258231655522	0.0200133422281521\\
0.750571006684669	0.0206804536357572\\
0.762344614814509	0.0213475650433622\\
0.762780467923342	0.0220146764509673\\
0.772877373583065	0.0226817878585724\\
0.782777421792275	0.0233488992661775\\
0.785654426870143	0.0240160106737825\\
0.788770741839981	0.0246831220813876\\
0.796743190417546	0.0253502334889927\\
0.806891333233863	0.0260173448965977\\
0.808446682621521	0.0266844563042028\\
0.821196522190928	0.0273515677118079\\
0.823055738049801	0.0280186791194129\\
0.823592465789847	0.028685790527018\\
0.824885259395661	0.0293529019346231\\
0.824903014564322	0.0300200133422282\\
0.825442528680762	0.0306871247498332\\
0.833967650097962	0.0313542361574383\\
0.859925343821725	0.0320213475650434\\
0.871898804342587	0.0326884589726484\\
0.890557109551344	0.0333555703802535\\
0.896715982357598	0.0340226817878586\\
0.899019792761161	0.0346897931954636\\
0.90148854789269	0.0353569046030687\\
0.9086551407655	0.0360240160106738\\
0.91038676360086	0.0366911274182789\\
0.929179365717427	0.0373582388258839\\
0.931634723782253	0.038025350233489\\
0.933039500685152	0.0386924616410941\\
0.93321282265199	0.0393595730486991\\
0.934365722029784	0.0400266844563042\\
0.942014884479424	0.0406937958639093\\
0.942234448765331	0.0413609072715143\\
0.945315124649012	0.0420280186791194\\
0.961282010573995	0.0426951300867245\\
0.973343417123711	0.0433622414943296\\
0.985080219120848	0.0440293529019346\\
0.996397841178109	0.0446964643095397\\
0.998554840191747	0.0453635757171448\\
1.01364506900659	0.0460306871247498\\
1.01519229052889	0.0466977985323549\\
1.01704512264295	0.04736490993996\\
1.01933254657646	0.048032021347565\\
1.02074784359949	0.0486991327551701\\
1.02169193381197	0.0493662441627752\\
1.03356929958201	0.0500333555703803\\
1.03385587785384	0.0507004669779853\\
1.03777154362255	0.0513675783855904\\
1.04240034566075	0.0520346897931955\\
1.04253029408705	0.0527018012008005\\
1.04833301437911	0.0533689126084056\\
1.05323484826724	0.0540360240160107\\
1.05399071440853	0.0547031354236157\\
1.05496249553729	0.0553702468312208\\
1.0554336994699	0.0560373582388259\\
1.05618125973599	0.056704469646431\\
1.06159017990104	0.057371581054036\\
1.06517621938757	0.0580386924616411\\
1.06812856676332	0.0587058038692462\\
1.06955215573438	0.0593729152768512\\
1.07167678330419	0.0600400266844563\\
1.0857026972579	0.0607071380920614\\
1.0882108363169	0.0613742494996664\\
1.09743727765971	0.0620413609072715\\
1.09811339672416	0.0627084723148766\\
1.09903248904218	0.0633755837224817\\
1.10107569421743	0.0640426951300867\\
1.10647358474248	0.0647098065376918\\
1.10872869555042	0.0653769179452969\\
1.11460252946738	0.0660440293529019\\
1.1171050109504	0.066711140760507\\
1.12599741816718	0.0673782521681121\\
1.13099239379214	0.0680453635757171\\
1.14078373166501	0.0687124749833222\\
1.15284785407448	0.0693795863909273\\
1.15791536612862	0.0700466977985324\\
1.15974665264482	0.0707138092061374\\
1.16717737249232	0.0713809206137425\\
1.17031439612718	0.0720480320213476\\
1.17032930165773	0.0727151434289526\\
1.18478171946921	0.0733822548365577\\
1.18538580052232	0.0740493662441628\\
1.18629428142368	0.0747164776517679\\
1.18686909827124	0.0753835890593729\\
1.18928131835264	0.076050700466978\\
1.19018538547824	0.0767178118745831\\
1.19930721175948	0.0773849232821881\\
1.19953827991247	0.0780520346897932\\
1.19974023391476	0.0787191460973983\\
1.2110525437155	0.0793862575050033\\
1.21535696055321	0.0800533689126084\\
1.234013513517	0.0807204803202135\\
1.23673951375087	0.0813875917278186\\
1.2418740868728	0.0820547031354236\\
1.26085957704484	0.0827218145430287\\
1.26337349717331	0.0833889259506338\\
1.26619306581934	0.0840560373582388\\
1.26693660214972	0.0847231487658439\\
1.27156223064016	0.085390260173449\\
1.27163662867617	0.086057371581054\\
1.27315115772022	0.0867244829886591\\
1.27526135934567	0.0873915943962642\\
1.27782803979304	0.0880587058038692\\
1.27949945155681	0.0887258172114743\\
1.28073896861527	0.0893929286190794\\
1.28310618764341	0.0900600400266845\\
1.28577718195099	0.0907271514342895\\
1.28729120254872	0.0913942628418946\\
1.29857729073241	0.0920613742494997\\
1.29963139405043	0.0927284856571047\\
1.29963274559924	0.0933955970647098\\
1.30803760609737	0.0940627084723149\\
1.31467009046212	0.0947298198799199\\
1.31496033661528	0.095396931287525\\
1.31560324129843	0.0960640426951301\\
1.32492154955402	0.0967311541027352\\
1.34017001078747	0.0973982655103402\\
1.35098923781694	0.0980653769179453\\
1.3521525665637	0.0987324883255504\\
1.35334365898022	0.0993995997331554\\
1.35617269555588	0.100066711140761\\
1.35657911422828	0.100733822548366\\
1.3588908043251	0.101400933955971\\
1.35927656146262	0.102068045363576\\
1.36749200564443	0.102735156771181\\
1.36790674469091	0.103402268178786\\
1.374813424316	0.104069379586391\\
1.37551069734235	0.104736490993996\\
1.37790084116005	0.105403602401601\\
1.3786730965385	0.106070713809206\\
1.37924694523925	0.106737825216811\\
1.38185636507123	0.107404936624416\\
1.38478126038146	0.108072048032021\\
1.38697813348695	0.108739159439626\\
1.38784558691539	0.109406270847231\\
1.39123095270068	0.110073382254837\\
1.39379266609949	0.110740493662442\\
1.39385735721824	0.111407605070047\\
1.40241883636239	0.112074716477652\\
1.41284113379398	0.112741827885257\\
1.41756510372593	0.113408939292862\\
1.43192285006612	0.114076050700467\\
1.44449424448965	0.114743162108072\\
1.44808914157746	0.115410273515677\\
1.45311682961016	0.116077384923282\\
1.45437077979181	0.116744496330887\\
1.45499337830549	0.117411607738492\\
1.45557647638557	0.118078719146097\\
1.45961616147696	0.118745830553702\\
1.46572304735234	0.119412941961308\\
1.47399185830966	0.120080053368913\\
1.47907359813108	0.120747164776518\\
1.48316286423599	0.121414276184123\\
1.4835377537294	0.122081387591728\\
1.48501638290294	0.122748498999333\\
1.48514816436215	0.123415610406938\\
1.48776930079728	0.124082721814543\\
1.48805116862024	0.124749833222148\\
1.48811326094064	0.125416944629753\\
1.48999111732892	0.126084056037358\\
1.49450184263061	0.126751167444963\\
1.49548048919319	0.127418278852568\\
1.50016924895861	0.128085390260173\\
1.50066135474574	0.128752501667779\\
1.50165281824439	0.129419613075384\\
1.502490985516	0.130086724482989\\
1.50664907455227	0.130753835890594\\
1.5067875131743	0.131420947298199\\
1.50918659292528	0.132088058705804\\
1.51160593704751	0.132755170113409\\
1.51470061823143	0.133422281521014\\
1.51897106177907	0.134089392928619\\
1.51952583561051	0.134756504336224\\
1.52034928562426	0.135423615743829\\
1.52613755518047	0.136090727151434\\
1.52657008620328	0.136757838559039\\
1.5327529130273	0.137424949966644\\
1.54382852149712	0.13809206137425\\
1.54585396110367	0.138759172781855\\
1.54880242653392	0.13942628418946\\
1.55551074202274	0.140093395597065\\
1.55873999095673	0.14076050700467\\
1.55894780047743	0.141427618412275\\
1.56115025055288	0.14209472981988\\
1.56867602458877	0.142761841227485\\
1.57230138206031	0.14342895263509\\
1.57805283470101	0.144096064042695\\
1.57827860866429	0.1447631754503\\
1.58140401646228	0.145430286857905\\
1.58339459968955	0.14609739826551\\
1.58743742976956	0.146764509673115\\
1.59046533275341	0.14743162108072\\
1.59467743062229	0.148098732488326\\
1.59877866257827	0.148765843895931\\
1.60056865188512	0.149432955303536\\
1.60654414111557	0.150100066711141\\
1.6124366077771	0.150767178118746\\
1.61668829691142	0.151434289526351\\
1.6180835911397	0.152101400933956\\
1.62091401784994	0.152768512341561\\
1.62377900335366	0.153435623749166\\
1.62586559049225	0.154102735156771\\
1.62619812835713	0.154769846564376\\
1.6370912746831	0.155436957971981\\
1.65386580062262	0.156104069379586\\
1.65821023439058	0.156771180787191\\
1.66660576406724	0.157438292194797\\
1.66950750655874	0.158105403602402\\
1.67091192322904	0.158772515010007\\
1.67669225580641	0.159439626417612\\
1.67761844731929	0.160106737825217\\
1.68907854061262	0.160773849232822\\
1.69023558366591	0.161440960640427\\
1.69068351693012	0.162108072048032\\
1.70396347899599	0.162775183455637\\
1.70595089811729	0.163442294863242\\
1.71077085972794	0.164109406270847\\
1.71664650203213	0.164776517678452\\
1.7280433220747	0.165443629086057\\
1.72853545967128	0.166110740493662\\
1.73046250969699	0.166777851901268\\
1.73169459735356	0.167444963308873\\
1.73653158766584	0.168112074716478\\
1.75692604520402	0.168779186124083\\
1.75795458280817	0.169446297531688\\
1.76314485572738	0.170113408939293\\
1.76320176585054	0.170780520346898\\
1.77083269270817	0.171447631754503\\
1.77215885062843	0.172114743162108\\
1.77404626784222	0.172781854569713\\
1.77475767974219	0.173448965977318\\
1.77711219837142	0.174116077384923\\
1.78271463975936	0.174783188792528\\
1.78295068219224	0.175450300200133\\
1.78570828285233	0.176117411607738\\
1.7924671054646	0.176784523015344\\
1.79307826094619	0.177451634422949\\
1.79411449910469	0.178118745830554\\
1.79536881764663	0.178785857238159\\
1.80007324771353	0.179452968645764\\
1.80224884838763	0.180120080053369\\
1.8071264886606	0.180787191460974\\
1.80925135865817	0.181454302868579\\
1.82463572448372	0.182121414276184\\
1.83160596227851	0.182788525683789\\
1.83273315551562	0.183455637091394\\
1.83927371504586	0.184122748498999\\
1.84108632615281	0.184789859906604\\
1.84472968081297	0.185456971314209\\
1.84977624669736	0.186124082721815\\
1.85160885927982	0.18679119412942\\
1.85208503646101	0.187458305537025\\
1.85358642204619	0.18812541694463\\
1.8541808477072	0.188792528352235\\
1.85721719608649	0.18945963975984\\
1.85869040007042	0.190126751167445\\
1.85896426314698	0.19079386257505\\
1.85952660419026	0.191460973982655\\
1.86872895258714	0.19212808539026\\
1.87254301586286	0.192795196797865\\
1.87637685726695	0.19346230820547\\
1.87729507519252	0.194129419613075\\
1.88175288396479	0.19479653102068\\
1.88290270088503	0.195463642428286\\
1.88819976886235	0.196130753835891\\
1.88828091992953	0.196797865243496\\
1.89757272880355	0.197464976651101\\
1.90496692500442	0.198132088058706\\
1.90698419096344	0.198799199466311\\
1.91072320850097	0.199466310873916\\
1.9147906568579	0.200133422281521\\
1.91870311237056	0.200800533689126\\
1.91884091380314	0.201467645096731\\
1.9210801558503	0.202134756504336\\
1.92543175948152	0.202801867911941\\
1.93098977903055	0.203468979319546\\
1.93155809646137	0.204136090727151\\
1.93244275168375	0.204803202134757\\
1.93797266757946	0.205470313542362\\
1.94060700929224	0.206137424949967\\
1.94392612363411	0.206804536357572\\
1.9441143751127	0.207471647765177\\
1.94422875384058	0.208138759172782\\
1.95633936567497	0.208805870580387\\
1.95969903729691	0.209472981987992\\
1.96003063216796	0.210140093395597\\
1.96239224859194	0.210807204803202\\
1.96782647944312	0.211474316210807\\
1.97142911372537	0.212141427618412\\
1.97301424115957	0.212808539026017\\
1.97434118200151	0.213475650433622\\
1.97466531172446	0.214142761841227\\
1.97631120318656	0.214809873248833\\
1.98154954644782	0.215476984656438\\
1.99195315799385	0.216144096064043\\
1.99959737702396	0.216811207471648\\
2.00524605607883	0.217478318879253\\
2.00652768953583	0.218145430286858\\
2.00915987042424	0.218812541694463\\
2.01008747585323	0.219479653102068\\
2.0177892857184	0.220146764509673\\
2.01978332914268	0.220813875917278\\
2.0198089309736	0.221480987324883\\
2.02696620875641	0.222148098732488\\
2.02888687849681	0.222815210140093\\
2.02993990670215	0.223482321547698\\
2.03235123607511	0.224149432955304\\
2.03891806858958	0.224816544362909\\
2.0416344746008	0.225483655770514\\
2.04178177778761	0.226150767178119\\
2.04251259742999	0.226817878585724\\
2.05700906324058	0.227484989993329\\
2.06053666954922	0.228152101400934\\
2.06203947466824	0.228819212808539\\
2.06205784042302	0.229486324216144\\
2.0639686663484	0.230153435623749\\
2.06438864984087	0.230820547031354\\
2.06699116271359	0.231487658438959\\
2.06934141372424	0.232154769846564\\
2.07176531366821	0.232821881254169\\
2.07673801471111	0.233488992661775\\
2.07759631626425	0.23415610406938\\
2.07847684007609	0.234823215476985\\
2.0802545301994	0.23549032688459\\
2.08197133034926	0.236157438292195\\
2.08387989991843	0.2368245496998\\
2.08725640827155	0.237491661107405\\
2.09819485848462	0.23815877251501\\
2.10150680564766	0.238825883922615\\
2.10162989220132	0.23949299533022\\
2.10299733294733	0.240160106737825\\
2.10564990503947	0.24082721814543\\
2.1079807719102	0.241494329553035\\
2.11170098218645	0.24216144096064\\
2.12127047174121	0.242828552368245\\
2.12868868620082	0.243495663775851\\
2.13289608537911	0.244162775183456\\
2.139257090715	0.244829886591061\\
2.14168925397066	0.245496997998666\\
2.14201892422487	0.246164109406271\\
2.1455982456965	0.246831220813876\\
2.14563419397714	0.247498332221481\\
2.15074715735571	0.248165443629086\\
2.15182716889854	0.248832555036691\\
2.15187840889063	0.249499666444296\\
2.15449564763739	0.250166777851901\\
2.15915926807421	0.250833889259506\\
2.16392186930288	0.251501000667111\\
2.16851397936551	0.252168112074716\\
2.17187054487095	0.252835223482322\\
2.17548238625152	0.253502334889927\\
2.17901984287709	0.254169446297532\\
2.18339510167226	0.254836557705137\\
2.19528564400194	0.255503669112742\\
2.19689065387975	0.256170780520347\\
2.20055580602439	0.256837891927952\\
2.21007867141443	0.257505003335557\\
2.21286383190605	0.258172114743162\\
2.2132178359033	0.258839226150767\\
2.21396644815663	0.259506337558372\\
2.22145215967751	0.260173448965977\\
2.22647596632592	0.260840560373582\\
2.22811760913959	0.261507671781187\\
2.22858325006784	0.262174783188793\\
2.22958363395898	0.262841894596398\\
2.23646826265728	0.263509006004003\\
2.24342850407852	0.264176117411608\\
2.24457524453179	0.264843228819213\\
2.24932061446789	0.265510340226818\\
2.25245140432119	0.266177451634423\\
2.25298364535795	0.266844563042028\\
2.26821290840517	0.267511674449633\\
2.27112453981822	0.268178785857238\\
2.27373766332686	0.268845897264843\\
2.27529870854741	0.269513008672448\\
2.28346402011178	0.270180120080053\\
2.29701263901046	0.270847231487658\\
2.30155899722584	0.271514342895263\\
2.30633661428183	0.272181454302869\\
2.30740863457407	0.272848565710474\\
2.30953863833189	0.273515677118079\\
2.31741407669755	0.274182788525684\\
2.32650743050363	0.274849899933289\\
2.32729824325003	0.275517011340894\\
2.33021300613566	0.276184122748499\\
2.33164143502264	0.276851234156104\\
2.3331871028811	0.277518345563709\\
2.33424020563123	0.278185456971314\\
2.33857085401948	0.278852568378919\\
2.34325954394544	0.279519679786524\\
2.34654109313451	0.280186791194129\\
2.34779008726329	0.280853902601734\\
2.3541919300984	0.28152101400934\\
2.36227832412518	0.282188125416945\\
2.36288987111489	0.28285523682455\\
2.37201117751977	0.283522348232155\\
2.37946309747363	0.28418945963976\\
2.37947284296732	0.284856571047365\\
2.38867535220438	0.28552368245497\\
2.39161565358028	0.286190793862575\\
2.40748517292797	0.28685790527018\\
2.40973492410994	0.287525016677785\\
2.41317749432176	0.28819212808539\\
2.42312358680445	0.288859239492995\\
2.42333402905877	0.2895263509006\\
2.42462679401641	0.290193462308205\\
2.4275751456228	0.290860573715811\\
2.43119362437413	0.291527685123416\\
2.43663904315507	0.292194796531021\\
2.43973532010003	0.292861907938626\\
2.44034726493693	0.293529019346231\\
2.45319178197315	0.294196130753836\\
2.45517979573611	0.294863242161441\\
2.45915969702527	0.295530353569046\\
2.46643097329569	0.296197464976651\\
2.47573198969593	0.296864576384256\\
2.4769457901542	0.297531687791861\\
2.48208418740672	0.298198799199466\\
2.48288916209639	0.298865910607071\\
2.49141869887369	0.299533022014676\\
2.49145230130797	0.300200133422282\\
2.49214985270025	0.300867244829887\\
2.49429134740665	0.301534356237492\\
2.50071359398163	0.302201467645097\\
2.50091136210061	0.302868579052702\\
2.50341429590652	0.303535690460307\\
2.50813831273811	0.304202801867912\\
2.50851155199635	0.304869913275517\\
2.51202536456773	0.305537024683122\\
2.5128684512374	0.306204136090727\\
2.53233232726074	0.306871247498332\\
2.53277264096543	0.307538358905937\\
2.53303140534976	0.308205470313542\\
2.53525289073616	0.308872581721147\\
2.53583692683771	0.309539693128753\\
2.53885075273417	0.310206804536358\\
2.54455637822002	0.310873915943963\\
2.54843426374223	0.311541027351568\\
2.55540536891221	0.312208138759173\\
2.55649956718076	0.312875250166778\\
2.55893690610555	0.313542361574383\\
2.56119768194223	0.314209472981988\\
2.56293007848625	0.314876584389593\\
2.56552604701175	0.315543695797198\\
2.56946784641633	0.316210807204803\\
2.57443474191351	0.316877918612408\\
2.57470652871352	0.317545030020013\\
2.57724885441266	0.318212141427618\\
2.57753112163149	0.318879252835224\\
2.57867702357296	0.319546364242829\\
2.58547815715855	0.320213475650434\\
2.58554699886727	0.320880587058039\\
2.58844722258712	0.321547698465644\\
2.59217822649958	0.322214809873249\\
2.59277413552749	0.322881921280854\\
2.59616844754814	0.323549032688459\\
2.59947731145707	0.324216144096064\\
2.60090157980413	0.324883255503669\\
2.60390505080619	0.325550366911274\\
2.6083208193993	0.326217478318879\\
2.60879147793322	0.326884589726484\\
2.60891830398858	0.327551701134089\\
2.61706466210783	0.328218812541694\\
2.62204374565352	0.3288859239493\\
2.63001288623566	0.329553035356905\\
2.63105081668693	0.33022014676451\\
2.63231004448504	0.330887258172115\\
2.63497166483525	0.33155436957972\\
2.63700179645864	0.332221480987325\\
2.64102723079014	0.33288859239493\\
2.64141743062685	0.333555703802535\\
2.64278166282894	0.33422281521014\\
2.64432570385758	0.334889926617745\\
2.65238935258053	0.33555703802535\\
2.66548295198793	0.336224149432955\\
2.66806049030079	0.33689126084056\\
2.66920532752683	0.337558372248165\\
2.67070377972016	0.33822548365577\\
2.67902078627672	0.338892595063376\\
2.68126343867017	0.339559706470981\\
2.68174138392656	0.340226817878586\\
2.68478129056325	0.340893929286191\\
2.70836693609245	0.341561040693796\\
2.71401052560069	0.342228152101401\\
2.71428700605929	0.342895263509006\\
2.71850335609599	0.343562374916611\\
2.72524148898575	0.344229486324216\\
2.72813716695685	0.344896597731821\\
2.72976486273752	0.345563709139426\\
2.73010286487255	0.346230820547031\\
2.73409891718378	0.346897931954636\\
2.73840275011085	0.347565043362241\\
2.74587217316487	0.348232154769847\\
2.76170254931431	0.348899266177452\\
2.76334206125583	0.349566377585057\\
2.76409435865511	0.350233488992662\\
2.77108558690527	0.350900600400267\\
2.77329605930083	0.351567711807872\\
2.77872733783746	0.352234823215477\\
2.78989810150786	0.352901934623082\\
2.79118340227243	0.353569046030687\\
2.80520111834998	0.354236157438292\\
2.80642231512601	0.354903268845897\\
2.80896629551531	0.355570380253502\\
2.81296952235656	0.356237491661107\\
2.83293708598394	0.356904603068712\\
2.83740385859065	0.357571714476318\\
2.84069441965683	0.358238825883923\\
2.84266833895866	0.358905937291528\\
2.843028776144	0.359573048699133\\
2.84345157103071	0.360240160106738\\
2.85697232268633	0.360907271514343\\
2.85837471722634	0.361574382921948\\
2.85942893237556	0.362241494329553\\
2.86400469874677	0.362908605737158\\
2.86425093588036	0.363575717144763\\
2.87656718821296	0.364242828552368\\
2.87822697751932	0.364909939959973\\
2.88266625451129	0.365577051367578\\
2.88470532243078	0.366244162775183\\
2.88515499185505	0.366911274182789\\
2.89006626763116	0.367578385590394\\
2.89280360279349	0.368245496997999\\
2.90231552061221	0.368912608405604\\
2.90540822090276	0.369579719813209\\
2.90910480806767	0.370246831220814\\
2.91066310998705	0.370913942628419\\
2.93225952426142	0.371581054036024\\
2.93453358135136	0.372248165443629\\
2.93584152349838	0.372915276851234\\
2.94439991490175	0.373582388258839\\
2.94472051868553	0.374249499666444\\
2.94866597073624	0.374916611074049\\
2.95581877758539	0.375583722481654\\
2.97006404933906	0.37625083388926\\
2.97045192437689	0.376917945296865\\
2.97196938893833	0.37758505670447\\
2.97495027829071	0.378252168112075\\
2.9843126930922	0.37891927951968\\
2.98495738900318	0.379586390927285\\
2.98523203618386	0.38025350233489\\
2.98544271642951	0.380920613742495\\
2.98921438277211	0.3815877251501\\
2.98929245778593	0.382254836557705\\
2.99261161076283	0.38292194796531\\
3.00805294889009	0.383589059372915\\
3.00898150789142	0.38425617078052\\
3.00962125991238	0.384923282188125\\
3.01656274256685	0.38559039359573\\
3.0212564430818	0.386257505003336\\
3.02223014044796	0.386924616410941\\
3.02618470018779	0.387591727818546\\
3.02634031835084	0.388258839226151\\
3.02808035083779	0.388925950633756\\
3.0285516317772	0.389593062041361\\
3.02937530299672	0.390260173448966\\
3.03385973403405	0.390927284856571\\
3.03753262815223	0.391594396264176\\
3.04731352112132	0.392261507671781\\
3.04873820802061	0.392928619079386\\
3.04928822737356	0.393595730486991\\
3.05223101358061	0.394262841894596\\
3.05539771418505	0.394929953302201\\
3.05541625065984	0.395597064709807\\
3.05790433908051	0.396264176117412\\
3.06350858619163	0.396931287525017\\
3.06426039350202	0.397598398932622\\
3.07473877894328	0.398265510340227\\
3.08120137685039	0.398932621747832\\
3.08339075115837	0.399599733155437\\
3.084069157607	0.400266844563042\\
3.09115398176379	0.400933955970647\\
3.09253269711939	0.401601067378252\\
3.10046928391232	0.402268178785857\\
3.11057833416142	0.402935290193462\\
3.11256197245993	0.403602401601067\\
3.13647191415834	0.404269513008672\\
3.13973663341635	0.404936624416278\\
3.13993686252968	0.405603735823883\\
3.14136152582521	0.406270847231488\\
3.1439598924861	0.406937958639093\\
3.1443095396215	0.407605070046698\\
3.14582662791804	0.408272181454303\\
3.14598807954544	0.408939292861908\\
3.15064952749782	0.409606404269513\\
3.15600767235695	0.410273515677118\\
3.15651375954601	0.410940627084723\\
3.15866927415487	0.411607738492328\\
3.15952205463729	0.412274849899933\\
3.16262519920721	0.412941961307538\\
3.16529658656682	0.413609072715143\\
3.16564183288717	0.414276184122749\\
3.16838049237385	0.414943295530354\\
3.17223008681687	0.415610406937959\\
3.17551633966392	0.416277518345564\\
3.17821221341377	0.416944629753169\\
3.18447472394196	0.417611741160774\\
3.18771500341667	0.418278852568379\\
3.20108079615412	0.418945963975984\\
3.20505532439891	0.419613075383589\\
3.2058445158585	0.420280186791194\\
3.21111659901106	0.420947298198799\\
3.21874453640133	0.421614409606404\\
3.22243581056489	0.422281521014009\\
3.23088239536232	0.422948632421614\\
3.23093998140457	0.423615743829219\\
3.24393212158379	0.424282855236825\\
3.25074523474076	0.42494996664443\\
3.25415129969319	0.425617078052035\\
3.26115422230348	0.42628418945964\\
3.26366582905402	0.426951300867245\\
3.2668580647161	0.42761841227485\\
3.27167814023358	0.428285523682455\\
3.27367172992583	0.42895263509006\\
3.27440398575394	0.429619746497665\\
3.28510997844571	0.43028685790527\\
3.28928444059287	0.430953969312875\\
3.2899805814426	0.43162108072048\\
3.29370946056071	0.432288192128085\\
3.30193393249681	0.43295530353569\\
3.30627480993595	0.433622414943296\\
3.30989577279938	0.434289526350901\\
3.31225239692031	0.434956637758506\\
3.31353100668865	0.435623749166111\\
3.31558690561311	0.436290860573716\\
3.32190241059907	0.436957971981321\\
3.32190358634502	0.437625083388926\\
3.32526373769863	0.438292194796531\\
3.32803619062875	0.438959306204136\\
3.32890351656013	0.439626417611741\\
3.33531323448644	0.440293529019346\\
3.34865696957778	0.440960640426951\\
3.34966760844885	0.441627751834556\\
3.3549778329627	0.442294863242161\\
3.36098201984745	0.442961974649766\\
3.37614407690991	0.443629086057372\\
3.3766683868138	0.444296197464977\\
3.37818849434938	0.444963308872582\\
3.3829389735003	0.445630420280187\\
3.38656895921046	0.446297531687792\\
3.39613264661608	0.446964643095397\\
3.40356416177356	0.447631754503002\\
3.40435452564356	0.448298865910607\\
3.41189107651635	0.448965977318212\\
3.41365860386269	0.449633088725817\\
3.41504407020987	0.450300200133422\\
3.41591888712374	0.450967311541027\\
3.4326014530989	0.451634422948632\\
3.43271769831466	0.452301534356237\\
3.43918318015036	0.452968645763843\\
3.44561381521454	0.453635757171448\\
3.4509218120004	0.454302868579053\\
3.45605122107884	0.454969979986658\\
3.46097607404313	0.455637091394263\\
3.46526558332036	0.456304202801868\\
3.4672288244447	0.456971314209473\\
3.46754176750945	0.457638425617078\\
3.47183527802839	0.458305537024683\\
3.47493446907877	0.458972648432288\\
3.47494515911055	0.459639759839893\\
3.47599615168361	0.460306871247498\\
3.47618593294991	0.460973982655103\\
3.47830724088966	0.461641094062708\\
3.48304774767427	0.462308205470314\\
3.4849367780004	0.462975316877919\\
3.49662305487372	0.463642428285524\\
3.49710277948414	0.464309539693129\\
3.49746304547838	0.464976651100734\\
3.49862268834924	0.465643762508339\\
3.49994190112786	0.466310873915944\\
3.50090256440178	0.466977985323549\\
3.50091525187266	0.467645096731154\\
3.50416789396471	0.468312208138759\\
3.51221269330054	0.468979319546364\\
3.52431032588921	0.469646430953969\\
3.52881065304256	0.470313542361574\\
3.53469873209284	0.470980653769179\\
3.54028379337055	0.471647765176785\\
3.54258182786452	0.47231487658439\\
3.54428618404544	0.472981987991995\\
3.54601333744908	0.4736490993996\\
3.54818944810795	0.474316210807205\\
3.55936318822543	0.47498332221481\\
3.5613989688783	0.475650433622415\\
3.56412340036961	0.47631754503002\\
3.57071562103425	0.476984656437625\\
3.57800244126151	0.47765176784523\\
3.58025373669147	0.478318879252835\\
3.58331914913574	0.47898599066044\\
3.58618115828612	0.479653102068045\\
3.58638221371314	0.48032021347565\\
3.59090805567451	0.480987324883256\\
3.59964867966293	0.481654436290861\\
3.599939235243	0.482321547698466\\
3.60614352956706	0.482988659106071\\
3.60640626590757	0.483655770513676\\
3.60815855287843	0.484322881921281\\
3.61773697190902	0.484989993328886\\
3.6353487414178	0.485657104736491\\
3.63701712676936	0.486324216144096\\
3.63911970624887	0.486991327551701\\
3.6449177038088	0.487658438959306\\
3.64715719345513	0.488325550366911\\
3.65305531965045	0.488992661774516\\
3.65885385349269	0.489659773182121\\
3.66478943997447	0.490326884589727\\
3.66542813649956	0.490993995997332\\
3.66999153757089	0.491661107404937\\
3.67105503454045	0.492328218812542\\
3.67199115532406	0.492995330220147\\
3.67593605554326	0.493662441627752\\
3.67776785162617	0.494329553035357\\
3.68271473155929	0.494996664442962\\
3.68443541414359	0.495663775850567\\
3.68505281849932	0.496330887258172\\
3.68940472822922	0.496997998665777\\
3.7058492818366	0.497665110073382\\
3.70765722735939	0.498332221480987\\
3.7119388722836	0.498999332888592\\
3.71745201156343	0.499666444296197\\
3.71945379794493	0.500333555703803\\
3.72162632957598	0.501000667111408\\
3.72195931732276	0.501667778519013\\
3.72440335445107	0.502334889926618\\
3.73088370125096	0.503002001334223\\
3.73293053081456	0.503669112741828\\
3.73622263883266	0.504336224149433\\
3.73909137445969	0.505003335557038\\
3.75215715816136	0.505670446964643\\
3.75808524576642	0.506337558372248\\
3.76326275161762	0.507004669779853\\
3.76382005807473	0.507671781187458\\
3.7675637172458	0.508338892595063\\
3.77671083021394	0.509006004002668\\
3.78168341331263	0.509673115410273\\
3.7817290375176	0.510340226817879\\
3.78489436240125	0.511007338225484\\
3.78955691822314	0.511674449633089\\
3.79557968601901	0.512341561040694\\
3.8164722464661	0.513008672448299\\
3.81819795042058	0.513675783855904\\
3.82166105494618	0.514342895263509\\
3.82465167111063	0.515010006671114\\
3.8255728757686	0.515677118078719\\
3.83019926578445	0.516344229486324\\
3.83314785303774	0.517011340893929\\
3.83834803227207	0.517678452301534\\
3.84315691858109	0.518345563709139\\
3.8436882914307	0.519012675116745\\
3.85529547099374	0.51967978652435\\
3.8615821664798	0.520346897931955\\
3.86333473777534	0.52101400933956\\
3.86894231228124	0.521681120747165\\
3.87056815074648	0.52234823215477\\
3.87517129796095	0.523015343562375\\
3.8780443193226	0.52368245496998\\
3.88530770015927	0.524349566377585\\
3.8946056726403	0.52501667778519\\
3.89528832480213	0.525683789192795\\
3.89970334893472	0.5263509006004\\
3.90499705143358	0.527018012008005\\
3.90623045854579	0.52768512341561\\
3.91395967487573	0.528352234823215\\
3.92188087191153	0.529019346230821\\
3.93032236070386	0.529686457638426\\
3.9336644760327	0.530353569046031\\
3.93375314697207	0.531020680453636\\
3.9350105602463	0.531687791861241\\
3.94078719158522	0.532354903268846\\
3.9436133233985	0.533022014676451\\
3.95248609850464	0.533689126084056\\
3.95315831721385	0.534356237491661\\
3.9647250600316	0.535023348899266\\
3.96658010905795	0.535690460306871\\
3.98181477830315	0.536357571714476\\
3.98233079444823	0.537024683122081\\
3.99100676293717	0.537691794529686\\
3.99355873541119	0.538358905937292\\
3.99637567493438	0.539026017344897\\
3.99709561887536	0.539693128752502\\
3.99898482417144	0.540360240160107\\
3.99958960715758	0.541027351567712\\
4.00327579517298	0.541694462975317\\
4.02402547533942	0.542361574382922\\
4.02672558098213	0.543028685790527\\
4.02887014722801	0.543695797198132\\
4.03014925842233	0.544362908605737\\
4.03286894273459	0.545030020013342\\
4.03893709282382	0.545697131420947\\
4.03918047394906	0.546364242828552\\
4.04436956171752	0.547031354236157\\
4.04981336460084	0.547698465643762\\
4.05762123687674	0.548365577051368\\
4.05862870166659	0.549032688458973\\
4.05903532489738	0.549699799866578\\
4.06262061326425	0.550366911274183\\
4.08284241112418	0.551034022681788\\
4.09041298948758	0.551701134089393\\
4.10912662322244	0.552368245496998\\
4.12826153859138	0.553035356904603\\
4.12959597689809	0.553702468312208\\
4.13021100899998	0.554369579719813\\
4.1304625100762	0.555036691127418\\
4.13586279208474	0.555703802535023\\
4.15886241373838	0.556370913942628\\
4.17738333017424	0.557038025350234\\
4.17748975905227	0.557705136757839\\
4.18037189039436	0.558372248165444\\
4.18165780806085	0.559039359573049\\
4.18581849787486	0.559706470980654\\
4.21536940478195	0.560373582388259\\
4.21790526397882	0.561040693795864\\
4.22384881426548	0.561707805203469\\
4.22732668203161	0.562374916611074\\
4.22938622988929	0.563042028018679\\
4.22998565096664	0.563709139426284\\
4.2311941801402	0.564376250833889\\
4.23411934352543	0.565043362241494\\
4.24457535477171	0.565710473649099\\
4.26475837131697	0.566377585056704\\
4.27501637396924	0.56704469646431\\
4.2850823058826	0.567711807871915\\
4.28885388649081	0.56837891927952\\
4.29282749000213	0.569046030687125\\
4.30110199011451	0.56971314209473\\
4.30254742571187	0.570380253502335\\
4.30882839995625	0.57104736490994\\
4.3143308319821	0.571714476317545\\
4.31782927189553	0.57238158772515\\
4.34083265986221	0.573048699132755\\
4.34528233678356	0.57371581054036\\
4.34671712378555	0.574382921947965\\
4.35206514579871	0.57505003335557\\
4.37688530750688	0.575717144763175\\
4.37813910706328	0.57638425617078\\
4.38336338245604	0.577051367578386\\
4.38575462365366	0.577718478985991\\
4.3923263611856	0.578385590393596\\
4.40560569902567	0.579052701801201\\
4.41025157281422	0.579719813208806\\
4.41858878647492	0.580386924616411\\
4.41947896470733	0.581054036024016\\
4.42484470186261	0.581721147431621\\
4.4259221289363	0.582388258839226\\
4.42819823080735	0.583055370246831\\
4.44261315125965	0.583722481654436\\
4.44317066363413	0.584389593062041\\
4.44588884253607	0.585056704469646\\
4.44803274239817	0.585723815877252\\
4.44845535445253	0.586390927284857\\
4.46273973387383	0.587058038692462\\
4.47096647488561	0.587725150100067\\
4.47423277907628	0.588392261507672\\
4.47488019473764	0.589059372915277\\
4.48777235360318	0.589726484322882\\
4.48828695466111	0.590393595730487\\
4.48873095573891	0.591060707138092\\
4.5104713968627	0.591727818545697\\
4.52113154561774	0.592394929953302\\
4.52642274360253	0.593062041360907\\
4.53018828646508	0.593729152768512\\
4.53097459862685	0.594396264176117\\
4.53191955763156	0.595063375583722\\
4.5346133740339	0.595730486991328\\
4.53731599904884	0.596397598398933\\
4.54426480583521	0.597064709806538\\
4.55161713186579	0.597731821214143\\
4.55896038485314	0.598398932621748\\
4.57985726128773	0.599066044029353\\
4.59758738863674	0.599733155436958\\
4.60105388890229	0.600400266844563\\
4.60337877441131	0.601067378252168\\
4.60550284719903	0.601734489659773\\
4.60623963239372	0.602401601067378\\
4.61573532669796	0.603068712474983\\
4.63065129623893	0.603735823882588\\
4.64007992271312	0.604402935290194\\
4.64281704065673	0.605070046697799\\
4.65313211576547	0.605737158105404\\
4.65607832774283	0.606404269513009\\
4.65876031309851	0.607071380920614\\
4.66042273099898	0.607738492328219\\
4.66214648363093	0.608405603735824\\
4.6773302645422	0.609072715143429\\
4.67766383285135	0.609739826551034\\
4.69891708350157	0.610406937958639\\
4.70289333407004	0.611074049366244\\
4.7034217933131	0.611741160773849\\
4.71994026504193	0.612408272181454\\
4.72631972026343	0.613075383589059\\
4.74192903632416	0.613742494996664\\
4.74529387536575	0.61440960640427\\
4.75015546831173	0.615076717811875\\
4.75765565461493	0.61574382921948\\
4.76673635203515	0.616410940627085\\
4.76930880439525	0.61707805203469\\
4.7698878584587	0.617745163442295\\
4.77046320515105	0.6184122748499\\
4.77147972913301	0.619079386257505\\
4.79082491946347	0.61974649766511\\
4.79747878297399	0.620413609072715\\
4.81387133569486	0.62108072048032\\
4.815002498544	0.621747831887925\\
4.81506227417337	0.62241494329553\\
4.81552331241382	0.623082054703135\\
4.81867463452828	0.62374916611074\\
4.82012011182423	0.624416277518346\\
4.82252296289778	0.625083388925951\\
4.82564408924005	0.625750500333556\\
4.83562341023023	0.626417611741161\\
4.83600719124756	0.627084723148766\\
4.84088358658617	0.627751834556371\\
4.85702887902997	0.628418945963976\\
4.86780611977865	0.629086057371581\\
4.88226206019925	0.629753168779186\\
4.88254840635708	0.630420280186791\\
4.88652743915821	0.631087391594396\\
4.88677346488948	0.631754503002001\\
4.88905814421118	0.632421614409606\\
4.88907950112044	0.633088725817211\\
4.89566233990268	0.633755837224817\\
4.8959145599847	0.634422948632422\\
4.89813975077113	0.635090060040027\\
4.9021434291672	0.635757171447632\\
4.91325889476639	0.636424282855237\\
4.91484394863862	0.637091394262842\\
4.91861058088401	0.637758505670447\\
4.92185241321803	0.638425617078052\\
4.92878090576245	0.639092728485657\\
4.94070085192394	0.639759839893262\\
4.94442813388714	0.640426951300867\\
4.94565587106065	0.641094062708472\\
4.95316519558371	0.641761174116077\\
4.95587062666829	0.642428285523682\\
4.95808478473601	0.643095396931287\\
4.96863463254097	0.643762508338893\\
4.97608375973445	0.644429619746498\\
4.99070689530772	0.645096731154103\\
4.99930638943248	0.645763842561708\\
5.01259388877002	0.646430953969313\\
5.0275817670171	0.647098065376918\\
5.0296391778961	0.647765176784523\\
5.0411666199869	0.648432288192128\\
5.0771364126583	0.649099399599733\\
5.10533289181241	0.649766511007338\\
5.10832053558252	0.650433622414943\\
5.11357845312846	0.651100733822548\\
5.11373205878137	0.651767845230153\\
5.1159794165964	0.652434956637759\\
5.12799252250217	0.653102068045364\\
5.12998762644672	0.653769179452969\\
5.13635968138454	0.654436290860574\\
5.14127059526832	0.655103402268179\\
5.14356041300238	0.655770513675784\\
5.14562713586147	0.656437625083389\\
5.14797192651552	0.657104736490994\\
5.1525913544988	0.657771847898599\\
5.1694090594678	0.658438959306204\\
5.17031173941584	0.659106070713809\\
5.17178268425699	0.659773182121414\\
5.19394408590297	0.660440293529019\\
5.20919283519629	0.661107404936624\\
5.21307215681038	0.661774516344229\\
5.21354261811535	0.662441627751835\\
5.26385039564728	0.66310873915944\\
5.26745009813919	0.663775850567045\\
5.27828564458494	0.66444296197465\\
5.28974075230355	0.665110073382255\\
5.29106198339606	0.66577718478986\\
5.29608572800236	0.666444296197465\\
5.29899159732092	0.66711140760507\\
5.30162659003299	0.667778519012675\\
5.30528789199766	0.66844563042028\\
5.30772467476982	0.669112741827885\\
5.31010062509113	0.66977985323549\\
5.32579700307501	0.670446964643095\\
5.3259230302746	0.671114076050701\\
5.33140399500746	0.671781187458306\\
5.33142660449462	0.672448298865911\\
5.33155539298092	0.673115410273516\\
5.34654543779021	0.673782521681121\\
5.34794414472775	0.674449633088726\\
5.34826483429254	0.675116744496331\\
5.34922774505657	0.675783855903936\\
5.35563950969359	0.676450967311541\\
5.36721275412877	0.677118078719146\\
5.37056713553171	0.677785190126751\\
5.37132366260152	0.678452301534356\\
5.3900742946329	0.679119412941961\\
5.39074044863665	0.679786524349566\\
5.39720138487184	0.680453635757171\\
5.40179873638587	0.681120747164777\\
5.41955191916704	0.681787858572382\\
5.44306743721983	0.682454969979987\\
5.44756137153304	0.683122081387592\\
5.44818489709945	0.683789192795197\\
5.47026234130831	0.684456304202802\\
5.47704897740939	0.685123415610407\\
5.48012524929734	0.685790527018012\\
5.48478517525878	0.686457638425617\\
5.51697171584284	0.687124749833222\\
5.52245076309893	0.687791861240827\\
5.52248850873824	0.688458972648432\\
5.52314724598696	0.689126084056037\\
5.52594803267875	0.689793195463642\\
5.52893411730676	0.690460306871247\\
5.5501080413202	0.691127418278853\\
5.55395222141273	0.691794529686458\\
5.55781876048109	0.692461641094063\\
5.56772271161051	0.693128752501668\\
5.59071379518081	0.693795863909273\\
5.59892826658568	0.694462975316878\\
5.60383615500212	0.695130086724483\\
5.60893806699365	0.695797198132088\\
5.65559574949968	0.696464309539693\\
5.65681627819916	0.697131420947298\\
5.65745767943883	0.697798532354903\\
5.66061427997286	0.698465643762508\\
5.66617847955896	0.699132755170113\\
5.67754445064797	0.699799866577719\\
5.6784301268388	0.700466977985324\\
5.6806579936281	0.701134089392929\\
5.68262387609722	0.701801200800534\\
5.69659283869397	0.702468312208139\\
5.69895257401837	0.703135423615744\\
5.70616715498514	0.703802535023349\\
5.7134840827669	0.704469646430954\\
5.71848408720901	0.705136757838559\\
5.72386087855342	0.705803869246164\\
5.74659064921018	0.706470980653769\\
5.75185032768906	0.707138092061374\\
5.75299273042017	0.707805203468979\\
5.76229361205799	0.708472314876584\\
5.76285793412741	0.709139426284189\\
5.76606538113035	0.709806537691795\\
5.77473134785568	0.7104736490994\\
5.78276980793191	0.711140760507005\\
5.80106941260375	0.71180787191461\\
5.83017816058284	0.712474983322215\\
5.84147311612317	0.71314209472982\\
5.84930782891482	0.713809206137425\\
5.85068621149908	0.71447631754503\\
5.86053729356652	0.715143428952635\\
5.86100720231729	0.71581054036024\\
5.86901442493257	0.716477651767845\\
5.87475648770747	0.71714476317545\\
5.87670611284315	0.717811874583055\\
5.89132064490799	0.71847898599066\\
5.89856624620602	0.719146097398266\\
5.96863410135327	0.719813208805871\\
5.97002467934867	0.720480320213476\\
5.97990441920437	0.721147431621081\\
5.98887570523685	0.721814543028686\\
5.98920306297781	0.722481654436291\\
5.9901793256547	0.723148765843896\\
5.99718911234805	0.723815877251501\\
6.00089573248335	0.724482988659106\\
6.05152310297012	0.725150100066711\\
6.07182574086996	0.725817211474316\\
6.08676540933842	0.726484322881921\\
6.09682409572586	0.727151434289526\\
6.0988354616446	0.727818545697131\\
6.10047485004391	0.728485657104736\\
6.1101309851206	0.729152768512342\\
6.11990462638298	0.729819879919947\\
6.1262352500019	0.730486991327552\\
6.15889888597636	0.731154102735157\\
6.16191993720242	0.731821214142762\\
6.17389324523908	0.732488325550367\\
6.17660775117336	0.733155436957972\\
6.18832579490288	0.733822548365577\\
6.18964114697207	0.734489659773182\\
6.21187743845759	0.735156771180787\\
6.21251941384349	0.735823882588392\\
6.22137002768864	0.736490993995997\\
6.22778946226787	0.737158105403602\\
6.2335070756446	0.737825216811207\\
6.24685752938397	0.738492328218812\\
6.25136134767933	0.739159439626418\\
6.25447943845478	0.739826551034023\\
6.26699379312538	0.740493662441628\\
6.27493544784006	0.741160773849233\\
6.28147400796515	0.741827885256838\\
6.30983647254134	0.742494996664443\\
6.31062281204504	0.743162108072048\\
6.32178734235526	0.743829219479653\\
6.32824858672292	0.744496330887258\\
6.32834365796704	0.745163442294863\\
6.32908088977922	0.745830553702468\\
6.33264782099319	0.746497665110073\\
6.33735047853889	0.747164776517678\\
6.34640772449776	0.747831887925284\\
6.34861740406472	0.748498999332889\\
6.3526112132452	0.749166110740494\\
6.36357710383614	0.749833222148099\\
6.36752835655146	0.750500333555704\\
6.37249863973509	0.751167444963309\\
6.38434879210079	0.751834556370914\\
6.39063815237202	0.752501667778519\\
6.39883359291194	0.753168779186124\\
6.40452402807213	0.753835890593729\\
6.43849485304455	0.754503002001334\\
6.44235574496362	0.755170113408939\\
6.44617825668027	0.755837224816544\\
6.46342803599514	0.756504336224149\\
6.47227542275342	0.757171447631754\\
6.48726484205582	0.75783855903936\\
6.50308957507544	0.758505670446965\\
6.51891381643024	0.75917278185457\\
6.52342096068899	0.759839893262175\\
6.52717539034012	0.76050700466978\\
6.52764881187557	0.761174116077385\\
6.53969038523958	0.76184122748499\\
6.55454912811697	0.762508338892595\\
6.56949420511268	0.7631754503002\\
6.59334239955231	0.763842561707805\\
6.59374656412579	0.76450967311541\\
6.60249188135159	0.765176784523015\\
6.6043820728303	0.76584389593062\\
6.6222387608858	0.766511007338226\\
6.62383487931831	0.767178118745831\\
6.63172926940738	0.767845230153436\\
6.63232951398143	0.768512341561041\\
6.63453324038694	0.769179452968646\\
6.6362384353422	0.769846564376251\\
6.6446428427571	0.770513675783856\\
6.65045731557046	0.771180787191461\\
6.65577752556107	0.771847898599066\\
6.66246472199535	0.772515010006671\\
6.67150669433213	0.773182121414276\\
6.70435910318166	0.773849232821881\\
6.73438931327656	0.774516344229486\\
6.74334835704952	0.775183455637091\\
6.75698818231506	0.775850567044696\\
6.77071360587085	0.776517678452302\\
6.78242155038114	0.777184789859907\\
6.79431635061346	0.777851901267512\\
6.81989035292899	0.778519012675117\\
6.85798017258515	0.779186124082722\\
6.86830624077785	0.779853235490327\\
6.88796814233951	0.780520346897932\\
6.89222764490372	0.781187458305537\\
6.90272637344794	0.781854569713142\\
6.91129778978329	0.782521681120747\\
6.91684018236518	0.783188792528352\\
6.92083127035986	0.783855903935957\\
6.92366458168257	0.784523015343562\\
6.92784632048456	0.785190126751167\\
6.94486169968867	0.785857238158773\\
6.96668093436372	0.786524349566378\\
6.99897814720925	0.787191460973983\\
7.00201985284477	0.787858572381588\\
7.01713961733563	0.788525683789193\\
7.0400010426084	0.789192795196798\\
7.05061521244427	0.789859906604403\\
7.05722118224863	0.790527018012008\\
7.07847645966002	0.791194129419613\\
7.0861852451726	0.791861240827218\\
7.09719859448585	0.792528352234823\\
7.12059302841563	0.793195463642428\\
7.1242379718628	0.793862575050033\\
7.14867567151749	0.794529686457638\\
7.15438422432601	0.795196797865243\\
7.18018703608831	0.795863909272849\\
7.1994448433152	0.796531020680454\\
7.22256885147544	0.797198132088059\\
7.2372693315983	0.797865243495664\\
7.25621443869798	0.798532354903269\\
7.27120822500384	0.799199466310874\\
7.28873026630106	0.799866577718479\\
7.31280924692824	0.800533689126084\\
7.35135309446873	0.801200800533689\\
7.40309607901326	0.801867911941294\\
7.40731724728573	0.802535023348899\\
7.42639999477692	0.803202134756504\\
7.42939142466903	0.803869246164109\\
7.43269938648428	0.804536357571714\\
7.44297736970787	0.805203468979319\\
7.44554949794538	0.805870580386925\\
7.4552690517002	0.80653769179453\\
7.46724516784729	0.807204803202135\\
7.51188171086959	0.80787191460974\\
7.51264248236741	0.808539026017345\\
7.51425664751835	0.80920613742495\\
7.54118853994108	0.809873248832555\\
7.55654172759815	0.81054036024016\\
7.57425397991373	0.811207471647765\\
7.57723219390691	0.81187458305537\\
7.57735104579329	0.812541694462975\\
7.59724317297688	0.81320880587058\\
7.6071584487976	0.813875917278185\\
7.61749031834516	0.814543028685791\\
7.62695060477845	0.815210140093396\\
7.64191660920966	0.815877251501001\\
7.65168106578847	0.816544362908606\\
7.65574773443799	0.817211474316211\\
7.66719506805507	0.817878585723816\\
7.66902246242775	0.818545697131421\\
7.67448063810609	0.819212808539026\\
7.71923284860619	0.819879919946631\\
7.74169576604544	0.820547031354236\\
7.75987551590709	0.821214142761841\\
7.76695154316718	0.821881254169446\\
7.78033036057	0.822548365577051\\
7.78420232540831	0.823215476984656\\
7.80188735227549	0.823882588392261\\
7.82037608003474	0.824549699799867\\
7.82044317820771	0.825216811207472\\
7.90242037831923	0.825883922615077\\
7.9046561866021	0.826551034022682\\
7.91427967777396	0.827218145430287\\
7.93060833199917	0.827885256837892\\
7.93693576028938	0.828552368245497\\
7.94982012799423	0.829219479653102\\
7.96019108695417	0.829886591060707\\
7.96509614355182	0.830553702468312\\
7.96678614199807	0.831220813875917\\
7.99354737043492	0.831887925283522\\
7.99880327722887	0.832555036691127\\
8.00419335626005	0.833222148098733\\
8.0128266176001	0.833889259506338\\
8.03278550011619	0.834556370913943\\
8.0442807182118	0.835223482321548\\
8.04882921110487	0.835890593729153\\
8.08642678045783	0.836557705136758\\
8.12053314861184	0.837224816544363\\
8.13989719277055	0.837891927951968\\
8.1471629049761	0.838559039359573\\
8.14877145985631	0.839226150767178\\
8.18941774130604	0.839893262174783\\
8.20898793366192	0.840560373582388\\
8.21958267322636	0.841227484989993\\
8.22771142835975	0.841894596397598\\
8.23081714668475	0.842561707805203\\
8.23133592160084	0.843228819212809\\
8.2377412067178	0.843895930620414\\
8.26026512361958	0.844563042028019\\
8.26777137466176	0.845230153435624\\
8.30372420123907	0.845897264843229\\
8.3075661664469	0.846564376250834\\
8.34721534237311	0.847231487658439\\
8.34785918725052	0.847898599066044\\
8.35558393346566	0.848565710473649\\
8.35702101172229	0.849232821881254\\
8.3711782874913	0.849899933288859\\
8.39471380549436	0.850567044696464\\
8.41599587488618	0.851234156104069\\
8.43109626259305	0.851901267511674\\
8.43855867741469	0.85256837891928\\
8.43953831179953	0.853235490326885\\
8.45874457431067	0.85390260173449\\
8.48605554267667	0.854569713142095\\
8.54502090418884	0.8552368245497\\
8.5531256621195	0.855903935957305\\
8.57986072211969	0.85657104736491\\
8.61930830183614	0.857238158772515\\
8.64780294888493	0.85790527018012\\
8.66136822068224	0.858572381587725\\
8.67308342283949	0.85923949299533\\
8.69239770431496	0.859906604402935\\
8.70286057235094	0.86057371581054\\
8.70887023460793	0.861240827218145\\
8.71484626210355	0.861907938625751\\
8.74892776395973	0.862575050033356\\
8.75489464480198	0.863242161440961\\
8.75705380659488	0.863909272848566\\
8.79747164944998	0.864576384256171\\
8.80308600509304	0.865243495663776\\
8.82849579192659	0.865910607071381\\
8.83424055431359	0.866577718478986\\
8.83992668312812	0.867244829886591\\
8.8544993612413	0.867911941294196\\
8.85888997668197	0.868579052701801\\
8.87314488795655	0.869246164109406\\
8.89874029919163	0.869913275517011\\
8.95507789503919	0.870580386924616\\
8.98265041796627	0.871247498332221\\
9.01939417861786	0.871914609739827\\
9.03576674752784	0.872581721147432\\
9.04531689541142	0.873248832555037\\
9.09546958589744	0.873915943962642\\
9.10532993436807	0.874583055370247\\
9.12467514296453	0.875250166777852\\
9.1620340137804	0.875917278185457\\
9.16864771862329	0.876584389593062\\
9.18524192026952	0.877251501000667\\
9.18699115535469	0.877918612408272\\
9.22064423867986	0.878585723815877\\
9.24023301878243	0.879252835223482\\
9.24214822761805	0.879919946631087\\
9.24987681606421	0.880587058038692\\
9.27505145408885	0.881254169446298\\
9.34944133951077	0.881921280853903\\
9.35633749435707	0.882588392261508\\
9.43933693564724	0.883255503669113\\
9.58030004578078	0.883922615076718\\
9.59569223566964	0.884589726484323\\
9.59769250662982	0.885256837891928\\
9.62508014827165	0.885923949299533\\
9.64248436061728	0.886591060707138\\
9.69968808375503	0.887258172114743\\
9.7158920980537	0.887925283522348\\
9.83575556582782	0.888592394929953\\
9.85473811802398	0.889259506337558\\
9.8770703928153	0.889926617745163\\
9.906948677042	0.890593729152768\\
9.95168831105853	0.891260840560374\\
9.95484850372975	0.891927951967979\\
9.96519118234611	0.892595063375584\\
10.0509493642463	0.893262174783189\\
10.1409228705176	0.893929286190794\\
10.2140292818481	0.894596397598399\\
10.247951773612	0.895263509006004\\
10.263099653615	0.895930620413609\\
10.3817445818262	0.896597731821214\\
10.4231696972131	0.897264843228819\\
10.4382843657548	0.897931954636424\\
10.4434277889376	0.898599066044029\\
10.4650251464874	0.899266177451634\\
10.5098689762472	0.89993328885924\\
10.6137012059814	0.900600400266845\\
10.6202592612047	0.90126751167445\\
10.6591713273692	0.901934623082055\\
10.6880430560829	0.90260173448966\\
10.6899998993724	0.903268845897265\\
10.7131261079703	0.90393595730487\\
10.7629058830281	0.904603068712475\\
10.789735822763	0.90527018012008\\
10.7959269473754	0.905937291527685\\
10.7962902604278	0.90660440293529\\
10.9158165246905	0.907271514342895\\
10.9213826373699	0.9079386257505\\
10.9444392490672	0.908605737158105\\
11.0945070840178	0.90927284856571\\
11.1436405094725	0.909939959973316\\
11.1636297561595	0.910607071380921\\
11.1819531676218	0.911274182788526\\
11.1847751378843	0.911941294196131\\
11.1903551028426	0.912608405603736\\
11.2572209358554	0.913275517011341\\
11.263157977339	0.913942628418946\\
11.2658439573803	0.914609739826551\\
11.3261574001523	0.915276851234156\\
11.4613096106225	0.915943962641761\\
11.7012375032297	0.916611074049366\\
11.7586121180858	0.917278185456971\\
11.8553589965702	0.917945296864576\\
11.865826975456	0.918612408272181\\
12.0019921973882	0.919279519679786\\
12.1593914820073	0.919946631087392\\
12.2016163889767	0.920613742494997\\
12.2305668581922	0.921280853902602\\
12.2359506057261	0.921947965310207\\
12.2405038929154	0.922615076717812\\
12.4479654690858	0.923282188125417\\
12.4781661078219	0.923949299533022\\
12.4814996056249	0.924616410940627\\
12.6005074030293	0.925283522348232\\
12.636285149987	0.925950633755837\\
12.7066877475913	0.926617745163442\\
13.0394468070738	0.927284856571047\\
13.1561720415621	0.927951967978652\\
13.2211781360491	0.928619079386258\\
13.2546144757701	0.929286190793863\\
13.2845329457097	0.929953302201468\\
13.362174916873	0.930620413609073\\
13.5492317378988	0.931287525016678\\
13.6580579368939	0.931954636424283\\
13.6912885105471	0.932621747831888\\
13.712377458259	0.933288859239493\\
13.7783171957717	0.933955970647098\\
13.7994540054822	0.934623082054703\\
13.8596409031116	0.935290193462308\\
13.9430080606304	0.935957304869913\\
13.9670867627446	0.936624416277518\\
14.1377648193759	0.937291527685123\\
14.1834667783433	0.937958639092728\\
14.1938629093946	0.938625750500334\\
14.2992101299573	0.939292861907939\\
14.3351751734215	0.939959973315544\\
14.4399667948754	0.940627084723149\\
14.558333834864	0.941294196130754\\
14.6865353271469	0.941961307538359\\
14.8252447461671	0.942628418945964\\
14.9421249369187	0.943295530353569\\
14.9967357175653	0.943962641761174\\
15.0541705163481	0.944629753168779\\
15.1089262754106	0.945296864576384\\
15.2202422316081	0.945963975983989\\
15.2228573732673	0.946631087391594\\
15.2764597845349	0.9472981987992\\
15.3590383408943	0.947965310206805\\
15.3973455691549	0.94863242161441\\
15.431467171665	0.949299533022015\\
15.6157618812688	0.94996664442962\\
15.829379494163	0.950633755837225\\
15.9970652936445	0.95130086724483\\
16.0495450236523	0.951967978652435\\
16.1033808618583	0.95263509006004\\
16.4021719005066	0.953302201467645\\
16.4295971071564	0.95396931287525\\
16.461896097427	0.954636424282855\\
16.5142847059123	0.95530353569046\\
16.5294216342458	0.955970647098065\\
16.5873799977746	0.95663775850567\\
17.1209688285224	0.957304869913276\\
17.3658955799692	0.957971981320881\\
17.6074104956251	0.958639092728486\\
17.7104213512853	0.959306204136091\\
17.7675409585179	0.959973315543696\\
17.8172030982357	0.960640426951301\\
17.8338027844652	0.961307538358906\\
17.9222952140152	0.961974649766511\\
18.3289839758597	0.962641761174116\\
18.4369273754179	0.963308872581721\\
18.5722731207536	0.963975983989326\\
19.2329349972401	0.964643095396931\\
19.2768014480897	0.965310206804536\\
20.3967725039837	0.965977318212141\\
20.4308766886209	0.966644429619747\\
20.8611163476316	0.967311541027352\\
20.8868657773724	0.967978652434957\\
21.0350137939326	0.968645763842562\\
21.0387011234103	0.969312875250167\\
21.4958923567093	0.969979986657772\\
21.6065851415581	0.970647098065377\\
23.1994217238479	0.971314209472982\\
23.5983395687042	0.971981320880587\\
23.9568623795367	0.972648432288192\\
23.9997926958588	0.973315543695797\\
24.3704780808771	0.973982655103402\\
24.384620827765	0.974649766511007\\
24.6910366459575	0.975316877918612\\
24.7754099208286	0.975983989326217\\
25.0536257793567	0.976651100733823\\
25.2671788501439	0.977318212141428\\
25.4675239648596	0.977985323549033\\
26.5994720112534	0.978652434956638\\
27.6862329596378	0.979319546364243\\
27.8480682731164	0.979986657771848\\
27.8614774017394	0.980653769179453\\
28.0075007121245	0.981320880587058\\
29.2438891395	0.981987991994663\\
29.6391014549021	0.982655103402268\\
30.1454257033169	0.983322214809873\\
30.4057269202775	0.983989326217478\\
31.4029957517842	0.984656437625083\\
31.7077298851224	0.985323549032688\\
31.9078850899569	0.985990660440293\\
33.8100396186872	0.986657771847899\\
34.0257131379622	0.987324883255504\\
34.4677295859829	0.987991994663109\\
34.8307874431912	0.988659106070714\\
35.4149742777781	0.989326217478319\\
37.1119875342072	0.989993328885924\\
37.5012984784075	0.990660440293529\\
38.9276939616947	0.991327551701134\\
39.0296527352422	0.991994663108739\\
39.1647373297219	0.992661774516344\\
39.5557788742583	0.993328885923949\\
40.2775891294177	0.993995997331554\\
43.2884560009406	0.994663108739159\\
43.5689330514497	0.995330220146765\\
46.0667699655754	0.99599733155437\\
46.5079352166809	0.996664442961975\\
52.2075471432865	0.99733155436958\\
53.2148264942239	0.997998665777185\\
53.4314971024136	0.99866577718479\\
55.8139111346908	0.999332888592395\\
58.4161447659562	1\\
};
\addlegendentry{RIS-CF-MIMO, $\kappa=0.05$, $N=30$}



\end{axis}
\end{tikzpicture}%

==> Aug15_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.49400,0.18400,0.55600}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.791in,
height=6.057in,
at={(2.011in,0.857in)},
scale only axis,
xmin=0,
xmax=50,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={UAV DL rate (Mbps)},
ymin=0,
ymax=1,
%ylabel style={font=\bfseries\color{white!15!black}},
xlabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
xtick={0, 10, 20, 30, 40, 50, 60, 70, 80},
ytick={0.2, 0.4, 0.6,0.8,1},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.93,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=red, line width=1.4pt]
  table[row sep=crcr]{%
0.613578070811512	0\\
0.614495952393035	0.000834028356964137\\
0.618442366468244	0.00166805671392827\\
0.618523138599077	0.00250208507089241\\
0.619810643772922	0.00333611342785655\\
0.62213004482999	0.00417014178482068\\
0.630299561369125	0.00500417014178482\\
0.631791868193018	0.00583819849874896\\
0.633574722407426	0.00667222685571309\\
0.63740469991544	0.00750625521267723\\
0.638644677006584	0.00834028356964137\\
0.640474173436754	0.00917431192660551\\
0.642679821796882	0.0100083402835696\\
0.64375300617642	0.0108423686405338\\
0.644806081342803	0.0116763969974979\\
0.645202793178861	0.0125104253544621\\
0.64853810417529	0.0133444537114262\\
0.649169287888576	0.0141784820683903\\
0.650619933926806	0.0150125104253545\\
0.655323607547675	0.0158465387823186\\
0.65621355026339	0.0166805671392827\\
0.657240503457722	0.0175145954962469\\
0.658665533065413	0.018348623853211\\
0.66086104552998	0.0191826522101751\\
0.661692779589418	0.0200166805671393\\
0.662595207994583	0.0208507089241034\\
0.662747422736601	0.0216847372810676\\
0.662973418697721	0.0225187656380317\\
0.664123638308551	0.0233527939949958\\
0.66522464144336	0.02418682235196\\
0.666583399303808	0.0250208507089241\\
0.666748042518493	0.0258548790658882\\
0.666937272638322	0.0266889074228524\\
0.666987827642582	0.0275229357798165\\
0.667082278985887	0.0283569641367807\\
0.667481025360268	0.0291909924937448\\
0.667592898647087	0.0300250208507089\\
0.668403478191555	0.0308590492076731\\
0.669995295253962	0.0316930775646372\\
0.670908955211912	0.0325271059216013\\
0.671351743428058	0.0333611342785655\\
0.671522359464252	0.0341951626355296\\
0.672270221832801	0.0350291909924937\\
0.673912903970976	0.0358632193494579\\
0.675098308821473	0.036697247706422\\
0.675137404633379	0.0375312760633862\\
0.675627286297057	0.0383653044203503\\
0.676992449039649	0.0391993327773144\\
0.677219981454399	0.0400333611342786\\
0.677284957004616	0.0408673894912427\\
0.677608973542561	0.0417014178482068\\
0.678052808061831	0.042535446205171\\
0.679672345326807	0.0433694745621351\\
0.679802923373021	0.0442035029190992\\
0.679912288663076	0.0450375312760634\\
0.680133288783598	0.0458715596330275\\
0.680588856661506	0.0467055879899917\\
0.680755981481628	0.0475396163469558\\
0.680772273340423	0.0483736447039199\\
0.680776453536721	0.0492076730608841\\
0.681269528557103	0.0500417014178482\\
0.681313761514386	0.0508757297748123\\
0.681796512649473	0.0517097581317765\\
0.682038899275207	0.0525437864887406\\
0.682718285794789	0.0533778148457048\\
0.682815037433324	0.0542118432026689\\
0.683116325071513	0.055045871559633\\
0.683394080358156	0.0558798999165972\\
0.683519279368013	0.0567139282735613\\
0.683540846625511	0.0575479566305254\\
0.684213831357299	0.0583819849874896\\
0.684343841760319	0.0592160133444537\\
0.684417110250839	0.0600500417014178\\
0.684458793707766	0.060884070058382\\
0.684582974496078	0.0617180984153461\\
0.685356576890776	0.0625521267723103\\
0.685485239178819	0.0633861551292744\\
0.685492727469867	0.0642201834862385\\
0.685595998761479	0.0650542118432027\\
0.687196350961656	0.0658882402001668\\
0.687793904925038	0.0667222685571309\\
0.688153189135237	0.0675562969140951\\
0.688163634845081	0.0683903252710592\\
0.688364956471279	0.0692243536280234\\
0.688391557428011	0.0700583819849875\\
0.688690577585705	0.0708924103419516\\
0.688873734788604	0.0717264386989158\\
0.689539722581076	0.0725604670558799\\
0.68965655953022	0.073394495412844\\
0.690239653674224	0.0742285237698082\\
0.690245882404194	0.0750625521267723\\
0.690894717125805	0.0758965804837364\\
0.691429025510336	0.0767306088407006\\
0.691515131116303	0.0775646371976647\\
0.692301638201396	0.0783986655546289\\
0.692808010475589	0.079232693911593\\
0.692871708763592	0.0800667222685571\\
0.693517739022142	0.0809007506255213\\
0.694015616759195	0.0817347789824854\\
0.694466732566104	0.0825688073394495\\
0.69465726998429	0.0834028356964137\\
0.694662959335008	0.0842368640533778\\
0.694709363359492	0.085070892410342\\
0.695747330737593	0.0859049207673061\\
0.696126695422427	0.0867389491242702\\
0.697692615063827	0.0875729774812344\\
0.697781978981574	0.0884070058381985\\
0.697818784907356	0.0892410341951626\\
0.698014612337738	0.0900750625521268\\
0.699529209527327	0.0909090909090909\\
0.700298506126123	0.0917431192660551\\
0.700573248379592	0.0925771476230192\\
0.701367283311384	0.0934111759799833\\
0.701414841263627	0.0942452043369475\\
0.70153731001162	0.0950792326939116\\
0.701708757658203	0.0959132610508757\\
0.701734856093039	0.0967472894078399\\
0.702084793038398	0.097581317764804\\
0.702120747044332	0.0984153461217681\\
0.702354079091258	0.0992493744787323\\
0.702834050283446	0.100083402835696\\
0.702858915998999	0.100917431192661\\
0.702933709308794	0.101751459549625\\
0.70303587342009	0.102585487906589\\
0.703238631677002	0.103419516263553\\
0.703331417451692	0.104253544620517\\
0.703615919711185	0.105087572977481\\
0.703620507808357	0.105921601334445\\
0.703775398990437	0.10675562969141\\
0.703828048181695	0.107589658048374\\
0.703926538060958	0.108423686405338\\
0.703961604022381	0.109257714762302\\
0.704467652386349	0.110091743119266\\
0.704492718735663	0.11092577147623\\
0.704861943988425	0.111759799833194\\
0.704972984932257	0.112593828190158\\
0.705634573427504	0.113427856547123\\
0.705688990211147	0.114261884904087\\
0.705728095562218	0.115095913261051\\
0.706227433434073	0.115929941618015\\
0.706426207495828	0.116763969974979\\
0.706793025958198	0.117597998331943\\
0.706806686204075	0.118432026688907\\
0.706923750615126	0.119266055045872\\
0.707499210470368	0.120100083402836\\
0.707706787844789	0.1209341117598\\
0.70771921273263	0.121768140116764\\
0.707871756727992	0.122602168473728\\
0.708039741846455	0.123436196830692\\
0.708195422287793	0.124270225187656\\
0.708573112872294	0.125104253544621\\
0.708652659502309	0.125938281901585\\
0.708668858432857	0.126772310258549\\
0.708769422330069	0.127606338615513\\
0.70918628906127	0.128440366972477\\
0.709509958471676	0.129274395329441\\
0.709962135101248	0.130108423686405\\
0.71010588873259	0.130942452043369\\
0.710322205494913	0.131776480400334\\
0.710604040100755	0.132610508757298\\
0.710631264464222	0.133444537114262\\
0.710696573993373	0.134278565471226\\
0.710870311570038	0.13511259382819\\
0.711511681569277	0.135946622185154\\
0.711546133205481	0.136780650542118\\
0.711628186485707	0.137614678899083\\
0.711886954909212	0.138448707256047\\
0.712117657969436	0.139282735613011\\
0.712680135133111	0.140116763969975\\
0.712780895388892	0.140950792326939\\
0.712973487453249	0.141784820683903\\
0.713632498025042	0.142618849040867\\
0.713943172834246	0.143452877397832\\
0.714158692440152	0.144286905754796\\
0.714516643223239	0.14512093411176\\
0.714541387143826	0.145954962468724\\
0.714776046233575	0.146788990825688\\
0.714977492931245	0.147623019182652\\
0.715358260355368	0.148457047539616\\
0.715486401268713	0.14929107589658\\
0.715537082580494	0.150125104253545\\
0.716081614057105	0.150959132610509\\
0.716304446970212	0.151793160967473\\
0.716556958909078	0.152627189324437\\
0.717100488481877	0.153461217681401\\
0.717528480899302	0.154295246038365\\
0.717798551325082	0.155129274395329\\
0.717835012519135	0.155963302752294\\
0.718276631845109	0.156797331109258\\
0.719131657134299	0.157631359466222\\
0.719229126864793	0.158465387823186\\
0.719235354737068	0.15929941618015\\
0.719581035549024	0.160133444537114\\
0.719587011980286	0.160967472894078\\
0.719791524612867	0.161801501251043\\
0.720075431413258	0.162635529608007\\
0.720230194718058	0.163469557964971\\
0.720305849094634	0.164303586321935\\
0.720314142462959	0.165137614678899\\
0.720487040846643	0.165971643035863\\
0.720619889029361	0.166805671392827\\
0.720919975833044	0.167639699749791\\
0.720959521530059	0.168473728106756\\
0.721276709981958	0.16930775646372\\
0.721321902573005	0.170141784820684\\
0.721605259989563	0.170975813177648\\
0.721740099101468	0.171809841534612\\
0.721957277605386	0.172643869891576\\
0.722057101980757	0.17347789824854\\
0.722622328482448	0.174311926605505\\
0.722648555291481	0.175145954962469\\
0.722693832584268	0.175979983319433\\
0.72309733534679	0.176814011676397\\
0.723182922307306	0.177648040033361\\
0.723258850764256	0.178482068390325\\
0.723390065624839	0.179316096747289\\
0.723599488644069	0.180150125104254\\
0.723864549615595	0.180984153461218\\
0.724157378555903	0.181818181818182\\
0.724302594041072	0.182652210175146\\
0.7243243808673	0.18348623853211\\
0.72455354738474	0.184320266889074\\
0.724554917537909	0.185154295246038\\
0.724637899768241	0.185988323603002\\
0.724743610544524	0.186822351959967\\
0.724881652130499	0.187656380316931\\
0.724980687692577	0.188490408673895\\
0.725319734617352	0.189324437030859\\
0.725413852505879	0.190158465387823\\
0.72564217507212	0.190992493744787\\
0.725944877766793	0.191826522101751\\
0.725973068086614	0.192660550458716\\
0.726055420707933	0.19349457881568\\
0.726459631960898	0.194328607172644\\
0.726541880270298	0.195162635529608\\
0.726620613017325	0.195996663886572\\
0.726898925758557	0.196830692243536\\
0.72690574826692	0.1976647206005\\
0.727002588463616	0.198498748957465\\
0.727112363891206	0.199332777314429\\
0.727360502635424	0.200166805671393\\
0.727386561175052	0.201000834028357\\
0.727462009096144	0.201834862385321\\
0.727489818568882	0.202668890742285\\
0.727597068289132	0.203502919099249\\
0.7276378138023	0.204336947456214\\
0.728164542220931	0.205170975813178\\
0.728564000681997	0.206005004170142\\
0.728603696799026	0.206839032527106\\
0.728833444274316	0.20767306088407\\
0.728973796031685	0.208507089241034\\
0.729006212530334	0.209341117597998\\
0.72904827447679	0.210175145954962\\
0.729392143539801	0.211009174311927\\
0.729614042707549	0.211843202668891\\
0.729783366289004	0.212677231025855\\
0.729858514662806	0.213511259382819\\
0.730382916508305	0.214345287739783\\
0.730610875258692	0.215179316096747\\
0.73095404046036	0.216013344453711\\
0.730986618249246	0.216847372810676\\
0.730999567028501	0.21768140116764\\
0.731203475691637	0.218515429524604\\
0.731228667639067	0.219349457881568\\
0.731381941051889	0.220183486238532\\
0.731739998567679	0.221017514595496\\
0.731891645273898	0.22185154295246\\
0.732049874041119	0.222685571309425\\
0.732061668959648	0.223519599666389\\
0.732068078465858	0.224353628023353\\
0.732162733871936	0.225187656380317\\
0.732232457054205	0.226021684737281\\
0.73225886710037	0.226855713094245\\
0.732260871669603	0.227689741451209\\
0.732321025221471	0.228523769808173\\
0.732332151651214	0.229357798165138\\
0.732366975671918	0.230191826522102\\
0.732610782376365	0.231025854879066\\
0.73262601165193	0.23185988323603\\
0.732880306996808	0.232693911592994\\
0.733009791230984	0.233527939949958\\
0.733187129027892	0.234361968306922\\
0.7333473642626	0.235195996663887\\
0.73336741978705	0.236030025020851\\
0.733513697468203	0.236864053377815\\
0.733530199076052	0.237698081734779\\
0.733657899864946	0.238532110091743\\
0.733657956784736	0.239366138448707\\
0.733669635315196	0.240200166805671\\
0.733675365816671	0.241034195162636\\
0.73370087553029	0.2418682235196\\
0.733889165577555	0.242702251876564\\
0.734131412979144	0.243536280233528\\
0.734164264140255	0.244370308590492\\
0.734471863147776	0.245204336947456\\
0.734495912691012	0.24603836530442\\
0.734519409103774	0.246872393661384\\
0.734600424063909	0.247706422018349\\
0.734672930817459	0.248540450375313\\
0.734864380097405	0.249374478732277\\
0.73529428296187	0.250208507089241\\
0.735324740864128	0.251042535446205\\
0.73532804391083	0.251876563803169\\
0.735415657582897	0.252710592160133\\
0.735423414313381	0.253544620517098\\
0.735586862119562	0.254378648874062\\
0.735601208998445	0.255212677231026\\
0.736122001544468	0.25604670558799\\
0.736326626275154	0.256880733944954\\
0.736432252461353	0.257714762301918\\
0.736523036655438	0.258548790658882\\
0.736954660274339	0.259382819015847\\
0.737187483035598	0.260216847372811\\
0.737215874653444	0.261050875729775\\
0.737252399682994	0.261884904086739\\
0.737434041936538	0.262718932443703\\
0.737594203180062	0.263552960800667\\
0.737642865711149	0.264386989157631\\
0.737957826581797	0.265221017514595\\
0.738002225422653	0.26605504587156\\
0.738139037156011	0.266889074228524\\
0.738141150560645	0.267723102585488\\
0.738316184336801	0.268557130942452\\
0.738445895381114	0.269391159299416\\
0.738984450400413	0.27022518765638\\
0.739195146136544	0.271059216013344\\
0.739269233554749	0.271893244370309\\
0.739467441392127	0.272727272727273\\
0.739503967914896	0.273561301084237\\
0.73969495007896	0.274395329441201\\
0.740079153331311	0.275229357798165\\
0.740318420514062	0.276063386155129\\
0.740504568597763	0.276897414512093\\
0.740733337722885	0.277731442869058\\
0.740743496769838	0.278565471226022\\
0.740855237144653	0.279399499582986\\
0.74131138133771	0.28023352793995\\
0.741391578327476	0.281067556296914\\
0.741468069216854	0.281901584653878\\
0.741537705297289	0.282735613010842\\
0.741600716351785	0.283569641367806\\
0.741737435695655	0.284403669724771\\
0.741769811545941	0.285237698081735\\
0.741969625960076	0.286071726438699\\
0.742338069730937	0.286905754795663\\
0.742400487556617	0.287739783152627\\
0.742447779981231	0.288573811509591\\
0.742452062121156	0.289407839866555\\
0.74259765327963	0.29024186822352\\
0.742664396398629	0.291075896580484\\
0.742666983659905	0.291909924937448\\
0.742879441342968	0.292743953294412\\
0.742983808817173	0.293577981651376\\
0.743060171823707	0.29441201000834\\
0.74324032042507	0.295246038365304\\
0.743347636910066	0.296080066722269\\
0.743368149993479	0.296914095079233\\
0.743460346120056	0.297748123436197\\
0.743512354444362	0.298582151793161\\
0.743809834245213	0.299416180150125\\
0.744138048658323	0.300250208507089\\
0.744570430412352	0.301084236864053\\
0.744598005025811	0.301918265221018\\
0.744775383419976	0.302752293577982\\
0.744880755666457	0.303586321934946\\
0.745359082398644	0.30442035029191\\
0.745433778419305	0.305254378648874\\
0.745873064516732	0.306088407005838\\
0.746075110697878	0.306922435362802\\
0.746316078228165	0.307756463719766\\
0.746389873340898	0.308590492076731\\
0.746824879009353	0.309424520433695\\
0.746874933686061	0.310258548790659\\
0.74706173184171	0.311092577147623\\
0.747378840216891	0.311926605504587\\
0.747558469704941	0.312760633861551\\
0.747801564083256	0.313594662218515\\
0.747853541915684	0.31442869057548\\
0.747895813755965	0.315262718932444\\
0.74795367782451	0.316096747289408\\
0.747982523094201	0.316930775646372\\
0.748315823083142	0.317764804003336\\
0.748329189600596	0.3185988323603\\
0.748359168859811	0.319432860717264\\
0.748603917508178	0.320266889074229\\
0.748856431543787	0.321100917431193\\
0.749275996226708	0.321934945788157\\
0.749598907075758	0.322768974145121\\
0.749844672602193	0.323603002502085\\
0.749893840904369	0.324437030859049\\
0.749953150350039	0.325271059216013\\
0.750020539154332	0.326105087572977\\
0.750187754757432	0.326939115929942\\
0.75022271000682	0.327773144286906\\
0.750633973800204	0.32860717264387\\
0.750760970696573	0.329441201000834\\
0.75122790385089	0.330275229357798\\
0.751368071093937	0.331109257714762\\
0.751537606152569	0.331943286071726\\
0.751546397343647	0.332777314428691\\
0.751653551011501	0.333611342785655\\
0.751662735504249	0.334445371142619\\
0.752073392019935	0.335279399499583\\
0.752188511180603	0.336113427856547\\
0.752194131689616	0.336947456213511\\
0.752375400162375	0.337781484570475\\
0.752391658194245	0.33861551292744\\
0.752398073920768	0.339449541284404\\
0.752517408749871	0.340283569641368\\
0.752520143303238	0.341117597998332\\
0.752695452651637	0.341951626355296\\
0.752710605686344	0.34278565471226\\
0.75277885586586	0.343619683069224\\
0.752794125743994	0.344453711426188\\
0.752878454108229	0.345287739783153\\
0.752899619688164	0.346121768140117\\
0.752900471429907	0.346955796497081\\
0.752992190156749	0.347789824854045\\
0.753028629529972	0.348623853211009\\
0.753105976801078	0.349457881567973\\
0.75317861695538	0.350291909924937\\
0.753333434146285	0.351125938281902\\
0.75379742601482	0.351959966638866\\
0.753968613754428	0.35279399499583\\
0.754220678158142	0.353628023352794\\
0.754298252493793	0.354462051709758\\
0.754324243430022	0.355296080066722\\
0.754430492107638	0.356130108423686\\
0.754771410604239	0.356964136780651\\
0.754892263329892	0.357798165137615\\
0.75495334721358	0.358632193494579\\
0.755698165299017	0.359466221851543\\
0.756001791491908	0.360300250208507\\
0.756457456512027	0.361134278565471\\
0.756574258168624	0.361968306922435\\
0.756876817378918	0.362802335279399\\
0.756937405367557	0.363636363636364\\
0.75705730208652	0.364470391993328\\
0.757171014215869	0.365304420350292\\
0.757515164859877	0.366138448707256\\
0.757873201080244	0.36697247706422\\
0.757973451139291	0.367806505421184\\
0.758053022427406	0.368640533778148\\
0.75824499195686	0.369474562135113\\
0.75825307183815	0.370308590492077\\
0.758377605889823	0.371142618849041\\
0.758543046129104	0.371976647206005\\
0.758697105530507	0.372810675562969\\
0.758888677378252	0.373644703919933\\
0.758924953351592	0.374478732276897\\
0.758995147705026	0.375312760633862\\
0.75933313125926	0.376146788990826\\
0.759463291272106	0.37698081734779\\
0.759730444936504	0.377814845704754\\
0.759739980336738	0.378648874061718\\
0.759888276718157	0.379482902418682\\
0.760165453111142	0.380316930775646\\
0.760613081993324	0.38115095913261\\
0.760782784521611	0.381984987489575\\
0.760895333992219	0.382819015846539\\
0.760913945303306	0.383653044203503\\
0.761044263450329	0.384487072560467\\
0.761360243659862	0.385321100917431\\
0.761376135707663	0.386155129274395\\
0.761548335602733	0.386989157631359\\
0.761755061100031	0.387823185988324\\
0.7626611380035	0.388657214345288\\
0.762906989965695	0.389491242702252\\
0.763144255408168	0.390325271059216\\
0.763189822990362	0.39115929941618\\
0.763395724211983	0.391993327773144\\
0.763476381462643	0.392827356130108\\
0.763549195529089	0.393661384487073\\
0.76360025660278	0.394495412844037\\
0.763665674085136	0.395329441201001\\
0.763936567694929	0.396163469557965\\
0.764053554808525	0.396997497914929\\
0.764073677597893	0.397831526271893\\
0.764140601386695	0.398665554628857\\
0.764346455060242	0.399499582985821\\
0.764612279314982	0.400333611342786\\
0.76465586900252	0.40116763969975\\
0.765211595012683	0.402001668056714\\
0.765234742827027	0.402835696413678\\
0.765409104308013	0.403669724770642\\
0.765410302373815	0.404503753127606\\
0.765479416461858	0.405337781484571\\
0.765598778780808	0.406171809841535\\
0.765681752084545	0.407005838198499\\
0.765781112558901	0.407839866555463\\
0.76580492970296	0.408673894912427\\
0.765967363784745	0.409507923269391\\
0.76616812947135	0.410341951626355\\
0.766176909995952	0.411175979983319\\
0.766376724937846	0.412010008340284\\
0.766663509070493	0.412844036697248\\
0.766671706223551	0.413678065054212\\
0.766930215178064	0.414512093411176\\
0.767077193529765	0.41534612176814\\
0.767269943239083	0.416180150125104\\
0.767463075924223	0.417014178482068\\
0.767702557683541	0.417848206839033\\
0.767766026508227	0.418682235195997\\
0.767945070826877	0.419516263552961\\
0.767967891332121	0.420350291909925\\
0.768120750534612	0.421184320266889\\
0.768361861315859	0.422018348623853\\
0.768538352488091	0.422852376980817\\
0.768837842704631	0.423686405337781\\
0.769491889537576	0.424520433694746\\
0.769641854431437	0.42535446205171\\
0.769678206471501	0.426188490408674\\
0.769716511389619	0.427022518765638\\
0.769733112046439	0.427856547122602\\
0.770028944044586	0.428690575479566\\
0.770412861353473	0.42952460383653\\
0.770596090522273	0.430358632193495\\
0.770626231950434	0.431192660550459\\
0.770667274284416	0.432026688907423\\
0.770743401330065	0.432860717264387\\
0.770750583256845	0.433694745621351\\
0.770879364445309	0.434528773978315\\
0.770903022220126	0.435362802335279\\
0.77099259930936	0.436196830692244\\
0.771120432219513	0.437030859049208\\
0.771876187521894	0.437864887406172\\
0.771926165239378	0.438698915763136\\
0.772073426585707	0.4395329441201\\
0.772849968462407	0.440366972477064\\
0.772852764714937	0.441201000834028\\
0.773048022520992	0.442035029190992\\
0.773197665930747	0.442869057547957\\
0.773235490278934	0.443703085904921\\
0.773538731930452	0.444537114261885\\
0.773816524417693	0.445371142618849\\
0.773931507641537	0.446205170975813\\
0.774145236775322	0.447039199332777\\
0.774436533302443	0.447873227689741\\
0.774538367999685	0.448707256046706\\
0.774802274864483	0.44954128440367\\
0.774980490583368	0.450375312760634\\
0.775500489885502	0.451209341117598\\
0.77553257993383	0.452043369474562\\
0.775730375687349	0.452877397831526\\
0.775764033871164	0.45371142618849\\
0.775918097342362	0.454545454545455\\
0.775939531810712	0.455379482902419\\
0.775943908566264	0.456213511259383\\
0.776056258881661	0.457047539616347\\
0.776401460722773	0.457881567973311\\
0.776528353054952	0.458715596330275\\
0.777173953361245	0.459549624687239\\
0.777271530631346	0.460383653044203\\
0.777327421329729	0.461217681401168\\
0.777455984847185	0.462051709758132\\
0.777775662006492	0.462885738115096\\
0.778051350110491	0.46371976647206\\
0.778055877725653	0.464553794829024\\
0.77806898478242	0.465387823185988\\
0.778225117882109	0.466221851542952\\
0.778235618310205	0.467055879899917\\
0.778251171106831	0.467889908256881\\
0.778658984891527	0.468723936613845\\
0.779013919308401	0.469557964970809\\
0.779107357888505	0.470391993327773\\
0.779150980129932	0.471226021684737\\
0.779162403351396	0.472060050041701\\
0.779710078926439	0.472894078398666\\
0.779798187421024	0.47372810675563\\
0.779970606954963	0.474562135112594\\
0.780297865962661	0.475396163469558\\
0.780386114888539	0.476230191826522\\
0.780406760896138	0.477064220183486\\
0.780454960934587	0.47789824854045\\
0.780455391059819	0.478732276897414\\
0.780773564023851	0.479566305254379\\
0.78083612290536	0.480400333611343\\
0.781066626647222	0.481234361968307\\
0.781084234883939	0.482068390325271\\
0.781135171131959	0.482902418682235\\
0.781579851651222	0.483736447039199\\
0.781909884024839	0.484570475396163\\
0.781970023495386	0.485404503753128\\
0.782024000230007	0.486238532110092\\
0.782112945409366	0.487072560467056\\
0.782152773778786	0.48790658882402\\
0.782313773818406	0.488740617180984\\
0.782775182964063	0.489574645537948\\
0.78286013958806	0.490408673894912\\
0.782865024090223	0.491242702251877\\
0.78323835012975	0.492076730608841\\
0.783638234519601	0.492910758965805\\
0.783950953340763	0.493744787322769\\
0.783962175770528	0.494578815679733\\
0.78432087534563	0.495412844036697\\
0.784515589137385	0.496246872393661\\
0.784624181956553	0.497080900750625\\
0.784712079466729	0.49791492910759\\
0.784735321562677	0.498748957464554\\
0.784950576146512	0.499582985821518\\
0.78523482813393	0.500417014178482\\
0.785339766113154	0.501251042535446\\
0.7857297865437	0.50208507089241\\
0.785737345530169	0.502919099249375\\
0.785747401613119	0.503753127606339\\
0.786080467765511	0.504587155963303\\
0.786419822771911	0.505421184320267\\
0.786427444798066	0.506255212677231\\
0.786635997365698	0.507089241034195\\
0.786810540347588	0.507923269391159\\
0.787095807946086	0.508757297748123\\
0.787166252751023	0.509591326105088\\
0.787409810123462	0.510425354462052\\
0.787464262096472	0.511259382819016\\
0.787510957537869	0.51209341117598\\
0.787655009099733	0.512927439532944\\
0.787720692048996	0.513761467889908\\
0.788114363636359	0.514595496246872\\
0.788166836399227	0.515429524603837\\
0.788183316877397	0.516263552960801\\
0.788312191920151	0.517097581317765\\
0.788473938535223	0.517931609674729\\
0.788536437033606	0.518765638031693\\
0.788652228086526	0.519599666388657\\
0.788757456428021	0.520433694745621\\
0.788970308365812	0.521267723102586\\
0.789216042280029	0.52210175145955\\
0.789432202801581	0.522935779816514\\
0.789574491669926	0.523769808173478\\
0.789658558057835	0.524603836530442\\
0.789825197514558	0.525437864887406\\
0.790398587407444	0.52627189324437\\
0.790416539460269	0.527105921601334\\
0.790427820359145	0.527939949958299\\
0.790480521196256	0.528773978315263\\
0.790613282415286	0.529608006672227\\
0.790666206395158	0.530442035029191\\
0.790780936648057	0.531276063386155\\
0.790801619472604	0.532110091743119\\
0.790890379223113	0.532944120100083\\
0.790904304329076	0.533778148457048\\
0.791341373962355	0.534612176814012\\
0.792000550934283	0.535446205170976\\
0.792114178576018	0.53628023352794\\
0.792242685585215	0.537114261884904\\
0.792399365411643	0.537948290241868\\
0.792956707723392	0.538782318598832\\
0.793289681323597	0.539616346955797\\
0.79335732546158	0.540450375312761\\
0.793812222592941	0.541284403669725\\
0.793873192405199	0.542118432026689\\
0.794081808155788	0.542952460383653\\
0.794090334723476	0.543786488740617\\
0.79455913100692	0.544620517097581\\
0.794617004625641	0.545454545454545\\
0.794649107650972	0.54628857381151\\
0.795130859880956	0.547122602168474\\
0.795176583170253	0.547956630525438\\
0.795319830167081	0.548790658882402\\
0.795360058824792	0.549624687239366\\
0.795398833740191	0.55045871559633\\
0.795532941777758	0.551292743953294\\
0.795713615134923	0.552126772310259\\
0.795737691139691	0.552960800667223\\
0.795805203662988	0.553794829024187\\
0.796092427678762	0.554628857381151\\
0.796111665062299	0.555462885738115\\
0.796227340572746	0.556296914095079\\
0.796281447106509	0.557130942452043\\
0.796283391070684	0.557964970809008\\
0.79628570366774	0.558798999165972\\
0.796327929630258	0.559633027522936\\
0.796361739227691	0.5604670558799\\
0.796483260654022	0.561301084236864\\
0.796513932303872	0.562135112593828\\
0.796601018894614	0.562969140950792\\
0.796763999745436	0.563803169307756\\
0.7969396571463	0.564637197664721\\
0.797300063005904	0.565471226021685\\
0.797382258472495	0.566305254378649\\
0.797723021954856	0.567139282735613\\
0.797997465212349	0.567973311092577\\
0.79833952049844	0.568807339449541\\
0.798409676895673	0.569641367806505\\
0.798567200594661	0.57047539616347\\
0.799135418527265	0.571309424520434\\
0.799426876338406	0.572143452877398\\
0.799474966938116	0.572977481234362\\
0.799614305592068	0.573811509591326\\
0.799877964299372	0.57464553794829\\
0.800067161768392	0.575479566305254\\
0.800262604848992	0.576313594662219\\
0.800272708144053	0.577147623019183\\
0.800298383496548	0.577981651376147\\
0.800477017664122	0.578815679733111\\
0.800493686956599	0.579649708090075\\
0.800633039068659	0.580483736447039\\
0.800635787111191	0.581317764804003\\
0.800854442156994	0.582151793160967\\
0.800902480468622	0.582985821517932\\
0.80112039406889	0.583819849874896\\
0.801491153951934	0.58465387823186\\
0.801538813524811	0.585487906588824\\
0.801733902095	0.586321934945788\\
0.801739542197956	0.587155963302752\\
0.80180890707935	0.587989991659716\\
0.801906083099933	0.588824020016681\\
0.801961694332336	0.589658048373645\\
0.802042520160285	0.590492076730609\\
0.802124536944631	0.591326105087573\\
0.802336857964168	0.592160133444537\\
0.802375485317232	0.592994161801501\\
0.802724974983685	0.593828190158465\\
0.802817445935005	0.59466221851543\\
0.803121572006013	0.595496246872394\\
0.80336967733535	0.596330275229358\\
0.803408682613345	0.597164303586322\\
0.803605097875593	0.597998331943286\\
0.803688096747198	0.59883236030025\\
0.803874266526016	0.599666388657214\\
0.803985675830423	0.600500417014178\\
0.804073422229437	0.601334445371143\\
0.804140929896051	0.602168473728107\\
0.804367789033719	0.603002502085071\\
0.80442103989453	0.603836530442035\\
0.804471315746153	0.604670558798999\\
0.805212199368856	0.605504587155963\\
0.805236163471947	0.606338615512927\\
0.805301597403599	0.607172643869892\\
0.805334255456494	0.608006672226856\\
0.805674169397163	0.60884070058382\\
0.805801115203988	0.609674728940784\\
0.805851153957709	0.610508757297748\\
0.806212148309108	0.611342785654712\\
0.806228296164928	0.612176814011676\\
0.806981003529626	0.613010842368641\\
0.807280756371518	0.613844870725605\\
0.807318677076545	0.614678899082569\\
0.807409639393717	0.615512927439533\\
0.807515089029215	0.616346955796497\\
0.807574914572921	0.617180984153461\\
0.807874145240181	0.618015012510425\\
0.808181700188214	0.618849040867389\\
0.808248559177125	0.619683069224354\\
0.808332185749546	0.620517097581318\\
0.808443204193745	0.621351125938282\\
0.808458226299483	0.622185154295246\\
0.808554611942449	0.62301918265221\\
0.808590888771431	0.623853211009174\\
0.808828831726118	0.624687239366138\\
0.808877923212493	0.625521267723103\\
0.809095759548648	0.626355296080067\\
0.809485141097414	0.627189324437031\\
0.809750767212041	0.628023352793995\\
0.810030798300855	0.628857381150959\\
0.810392230128964	0.629691409507923\\
0.810656165752528	0.630525437864887\\
0.810728357291968	0.631359466221852\\
0.810842709091642	0.632193494578816\\
0.811259231825638	0.63302752293578\\
0.811500663576346	0.633861551292744\\
0.811511780529793	0.634695579649708\\
0.811524942363028	0.635529608006672\\
0.811861267521433	0.636363636363636\\
0.811985283796561	0.6371976647206\\
0.812296237566842	0.638031693077565\\
0.81229936474434	0.638865721434529\\
0.812313253349097	0.639699749791493\\
0.812504336625075	0.640533778148457\\
0.812542881887967	0.641367806505421\\
0.813436000594476	0.642201834862385\\
0.813509776127396	0.643035863219349\\
0.81376099662575	0.643869891576314\\
0.813858982165989	0.644703919933278\\
0.814068294229602	0.645537948290242\\
0.814175455262664	0.646371976647206\\
0.814250069748705	0.64720600500417\\
0.814271848882369	0.648040033361134\\
0.814774782240525	0.648874061718098\\
0.814813398822791	0.649708090075063\\
0.81489324622067	0.650542118432027\\
0.815238672763444	0.651376146788991\\
0.815433411313082	0.652210175145955\\
0.815611753806742	0.653044203502919\\
0.81576210146756	0.653878231859883\\
0.81620853585402	0.654712260216847\\
0.816418656830725	0.655546288573811\\
0.81645762398653	0.656380316930776\\
0.816687696396977	0.65721434528774\\
0.816749503411486	0.658048373644704\\
0.81684533589675	0.658882402001668\\
0.816895955234721	0.659716430358632\\
0.817126970953451	0.660550458715596\\
0.817400656601567	0.66138448707256\\
0.817826082622223	0.662218515429525\\
0.818324068080588	0.663052543786489\\
0.818488628175273	0.663886572143453\\
0.818536458696998	0.664720600500417\\
0.818686706651902	0.665554628857381\\
0.818786858700187	0.666388657214345\\
0.818885999389964	0.667222685571309\\
0.819704556721963	0.668056713928274\\
0.819713777370626	0.668890742285238\\
0.819727158338927	0.669724770642202\\
0.819806210907466	0.670558798999166\\
0.819944959142004	0.67139282735613\\
0.820164249025216	0.672226855713094\\
0.820273553478673	0.673060884070058\\
0.820274098526418	0.673894912427022\\
0.820389592599892	0.674728940783987\\
0.820475501318212	0.675562969140951\\
0.820599909169852	0.676396997497915\\
0.820836722657792	0.677231025854879\\
0.821383054188374	0.678065054211843\\
0.822056081834775	0.678899082568807\\
0.822080458172174	0.679733110925771\\
0.822144371516391	0.680567139282736\\
0.822150697134379	0.6814011676397\\
0.822172937167884	0.682235195996664\\
0.822325213475867	0.683069224353628\\
0.822457648522247	0.683903252710592\\
0.822522927384263	0.684737281067556\\
0.822827836044207	0.68557130942452\\
0.823263034072107	0.686405337781485\\
0.823440477582435	0.687239366138449\\
0.823469250502377	0.688073394495413\\
0.823864049475904	0.688907422852377\\
0.823881440331923	0.689741451209341\\
0.824104431609158	0.690575479566305\\
0.824178652712265	0.691409507923269\\
0.824243446483311	0.692243536280233\\
0.824381166218449	0.693077564637198\\
0.82444752524365	0.693911592994162\\
0.824484215774362	0.694745621351126\\
0.824529608166172	0.69557964970809\\
0.824594742599428	0.696413678065054\\
0.824838126361348	0.697247706422018\\
0.825063620671642	0.698081734778982\\
0.825069547930325	0.698915763135947\\
0.825088198597063	0.699749791492911\\
0.825209111933952	0.700583819849875\\
0.825535609360596	0.701417848206839\\
0.825760424844022	0.702251876563803\\
0.826288576309566	0.703085904920767\\
0.826547078212738	0.703919933277731\\
0.826628724108131	0.704753961634696\\
0.826737283948253	0.70558798999166\\
0.826832597181772	0.706422018348624\\
0.826870614501631	0.707256046705588\\
0.826955872532091	0.708090075062552\\
0.82721948966181	0.708924103419516\\
0.827567382253041	0.70975813177648\\
0.827696326531115	0.710592160133445\\
0.827941937486285	0.711426188490409\\
0.8282966458111	0.712260216847373\\
0.828327025764981	0.713094245204337\\
0.828342668543148	0.713928273561301\\
0.828956610009149	0.714762301918265\\
0.828987462353868	0.715596330275229\\
0.829229498878743	0.716430358632194\\
0.829636475334339	0.717264386989158\\
0.829653716223578	0.718098415346122\\
0.829759187872489	0.718932443703086\\
0.83025773753621	0.71976647206005\\
0.830949213449173	0.720600500417014\\
0.831184552813723	0.721434528773978\\
0.831271840157512	0.722268557130942\\
0.831684896187021	0.723102585487907\\
0.831727411939546	0.723936613844871\\
0.831783291168685	0.724770642201835\\
0.831829852761616	0.725604670558799\\
0.832054256908211	0.726438698915763\\
0.832130425836794	0.727272727272727\\
0.832133178848176	0.728106755629691\\
0.832205221036962	0.728940783986656\\
0.832253697192907	0.72977481234362\\
0.832307359146343	0.730608840700584\\
0.833111190121909	0.731442869057548\\
0.833185250087306	0.732276897414512\\
0.833346184929152	0.733110925771476\\
0.833619000921471	0.73394495412844\\
0.834379262316921	0.734778982485405\\
0.834573926872028	0.735613010842369\\
0.834634766823653	0.736447039199333\\
0.834709963476038	0.737281067556297\\
0.834871263018338	0.738115095913261\\
0.835317902467255	0.738949124270225\\
0.835496955641675	0.739783152627189\\
0.835568544553576	0.740617180984153\\
0.835694853485065	0.741451209341118\\
0.836284031438932	0.742285237698082\\
0.836722214676292	0.743119266055046\\
0.836985551670635	0.74395329441201\\
0.837033530247553	0.744787322768974\\
0.837337576391903	0.745621351125938\\
0.837387912784186	0.746455379482902\\
0.837730228672194	0.747289407839867\\
0.837768656929371	0.748123436196831\\
0.837898926404767	0.748957464553795\\
0.837984567595872	0.749791492910759\\
0.838007023700909	0.750625521267723\\
0.838202627272231	0.751459549624687\\
0.838673960266563	0.752293577981651\\
0.839626758731087	0.753127606338616\\
0.839725443173845	0.75396163469558\\
0.839727925417123	0.754795663052544\\
0.840290794769419	0.755629691409508\\
0.840341930943086	0.756463719766472\\
0.840515203789674	0.757297748123436\\
0.840671231436616	0.7581317764804\\
0.840839718053841	0.758965804837364\\
0.841071562986208	0.759799833194329\\
0.84138224903926	0.760633861551293\\
0.841450865580355	0.761467889908257\\
0.843049556187566	0.762301918265221\\
0.843134870157321	0.763135946622185\\
0.843295314303938	0.763969974979149\\
0.843345940233949	0.764804003336113\\
0.843373405247966	0.765638031693078\\
0.843794607617918	0.766472060050042\\
0.843815792525325	0.767306088407006\\
0.843865915888759	0.76814011676397\\
0.843905006497471	0.768974145120934\\
0.844098587239957	0.769808173477898\\
0.844117674022494	0.770642201834862\\
0.844180443606034	0.771476230191827\\
0.844333037829868	0.772310258548791\\
0.84469236395488	0.773144286905755\\
0.844775995352947	0.773978315262719\\
0.844855820517849	0.774812343619683\\
0.845353651590843	0.775646371976647\\
0.845616044053773	0.776480400333611\\
0.845797347914662	0.777314428690575\\
0.8459909435583	0.77814845704754\\
0.846565296330282	0.778982485404504\\
0.8466961386781	0.779816513761468\\
0.847793488988144	0.780650542118432\\
0.848372923099465	0.781484570475396\\
0.848463171108368	0.78231859883236\\
0.848535866163245	0.783152627189324\\
0.848858982028712	0.783986655546289\\
0.849012292601519	0.784820683903253\\
0.84956593485269	0.785654712260217\\
0.84970205630927	0.786488740617181\\
0.849826115325729	0.787322768974145\\
0.849854650913652	0.788156797331109\\
0.849896728736864	0.788990825688073\\
0.850020834588174	0.789824854045038\\
0.850052480324546	0.790658882402002\\
0.850249577284449	0.791492910758966\\
0.85057238606439	0.79232693911593\\
0.85063408871066	0.793160967472894\\
0.850686868187175	0.793994995829858\\
0.851387975411804	0.794829024186822\\
0.852044690043478	0.795663052543786\\
0.852161018487242	0.796497080900751\\
0.852430507586608	0.797331109257715\\
0.852603026979296	0.798165137614679\\
0.853862247955118	0.798999165971643\\
0.853941673532358	0.799833194328607\\
0.854228127876991	0.800667222685571\\
0.855113108970058	0.801501251042535\\
0.855556142408806	0.8023352793995\\
0.855862713146113	0.803169307756464\\
0.856478273447073	0.804003336113428\\
0.856862134745787	0.804837364470392\\
0.857216245362542	0.805671392827356\\
0.857298956396706	0.80650542118432\\
0.857488422324092	0.807339449541284\\
0.857927546822264	0.808173477898249\\
0.858667259947048	0.809007506255213\\
0.85870847897121	0.809841534612177\\
0.85944400590397	0.810675562969141\\
0.859513293092165	0.811509591326105\\
0.859813081388285	0.812343619683069\\
0.859875223594397	0.813177648040033\\
0.860109542091789	0.814011676396997\\
0.860271469559955	0.814845704753962\\
0.860280719280339	0.815679733110926\\
0.860336322129197	0.81651376146789\\
0.861185549798337	0.817347789824854\\
0.861630487900851	0.818181818181818\\
0.861917445663466	0.819015846538782\\
0.86195623992972	0.819849874895746\\
0.862249239194069	0.820683903252711\\
0.863168375634142	0.821517931609675\\
0.863758225705693	0.822351959966639\\
0.863781301066673	0.823185988323603\\
0.864007945067498	0.824020016680567\\
0.864183062956657	0.824854045037531\\
0.864453143391432	0.825688073394495\\
0.864534135757271	0.82652210175146\\
0.864554900833693	0.827356130108424\\
0.865018490474002	0.828190158465388\\
0.865332328800823	0.829024186822352\\
0.865344641195882	0.829858215179316\\
0.865628642813066	0.83069224353628\\
0.865746847747926	0.831526271893244\\
0.866038657344709	0.832360300250208\\
0.866259810242197	0.833194328607173\\
0.866360181854015	0.834028356964137\\
0.867034661388695	0.834862385321101\\
0.867379508274151	0.835696413678065\\
0.867707535792411	0.836530442035029\\
0.868790985995109	0.837364470391993\\
0.869953299699458	0.838198498748957\\
0.870041826159209	0.839032527105922\\
0.870078636167005	0.839866555462886\\
0.870248390110785	0.84070058381985\\
0.870626446716929	0.841534612176814\\
0.870752425524075	0.842368640533778\\
0.871457421668984	0.843202668890742\\
0.871824145503615	0.844036697247706\\
0.872407541837524	0.844870725604671\\
0.872483164058325	0.845704753961635\\
0.873209642780855	0.846538782318599\\
0.873648551519236	0.847372810675563\\
0.873780774834559	0.848206839032527\\
0.874200496285076	0.849040867389491\\
0.874310956194061	0.849874895746455\\
0.874412025895419	0.850708924103419\\
0.874428718283972	0.851542952460384\\
0.874880202883781	0.852376980817348\\
0.875130969965638	0.853211009174312\\
0.875722606519056	0.854045037531276\\
0.876113803851571	0.85487906588824\\
0.877075797486672	0.855713094245204\\
0.877436434238066	0.856547122602168\\
0.877465051332807	0.857381150959133\\
0.878393519592631	0.858215179316097\\
0.87885743173461	0.859049207673061\\
0.878918690581405	0.859883236030025\\
0.878958351416059	0.860717264386989\\
0.879821391813062	0.861551292743953\\
0.880862513787814	0.862385321100917\\
0.881002769239886	0.863219349457882\\
0.881162685555656	0.864053377814846\\
0.881211759010743	0.86488740617181\\
0.88129414222437	0.865721434528774\\
0.881294473320766	0.866555462885738\\
0.881888933169793	0.867389491242702\\
0.88320202334488	0.868223519599666\\
0.883436201976945	0.86905754795663\\
0.883686446605759	0.869891576313595\\
0.8837099174719	0.870725604670559\\
0.884501920960445	0.871559633027523\\
0.88471218163157	0.872393661384487\\
0.885144526070363	0.873227689741451\\
0.885647296659996	0.874061718098415\\
0.885659645560691	0.874895746455379\\
0.885703101208658	0.875729774812344\\
0.886229442072934	0.876563803169308\\
0.886452686153421	0.877397831526272\\
0.88666338740396	0.878231859883236\\
0.886941831535517	0.8790658882402\\
0.887104490818616	0.879899916597164\\
0.88712551613596	0.880733944954128\\
0.887301867206251	0.881567973311093\\
0.888043262541687	0.882402001668057\\
0.889657163828844	0.883236030025021\\
0.889847973051312	0.884070058381985\\
0.889932993945507	0.884904086738949\\
0.89034834585774	0.885738115095913\\
0.890568138893901	0.886572143452877\\
0.891351699154638	0.887406171809841\\
0.89152685245706	0.888240200166806\\
0.891548327284989	0.88907422852377\\
0.891595022827553	0.889908256880734\\
0.891604634128773	0.890742285237698\\
0.89213893378602	0.891576313594662\\
0.892154596124621	0.892410341951626\\
0.892211633781647	0.89324437030859\\
0.892266280696177	0.894078398665555\\
0.892544851153832	0.894912427022519\\
0.892617137620801	0.895746455379483\\
0.892825610847018	0.896580483736447\\
0.893135100139494	0.897414512093411\\
0.89325172203439	0.898248540450375\\
0.893487092616848	0.899082568807339\\
0.894257625984935	0.899916597164304\\
0.89433879041235	0.900750625521268\\
0.894477197905951	0.901584653878232\\
0.894479320159401	0.902418682235196\\
0.895575489855376	0.90325271059216\\
0.895830715771119	0.904086738949124\\
0.896100317141573	0.904920767306088\\
0.896943337243341	0.905754795663053\\
0.897492135011263	0.906588824020017\\
0.897781177187169	0.907422852376981\\
0.898227216451512	0.908256880733945\\
0.899425785344218	0.909090909090909\\
0.899680798853141	0.909924937447873\\
0.89982513106005	0.910758965804837\\
0.900851813164043	0.911592994161802\\
0.902665349843935	0.912427022518766\\
0.903706769615757	0.91326105087573\\
0.905541043801283	0.914095079232694\\
0.906014134707088	0.914929107589658\\
0.908313025071568	0.915763135946622\\
0.908336637766022	0.916597164303586\\
0.908580509290825	0.917431192660551\\
0.909618964525849	0.918265221017515\\
0.91002618777982	0.919099249374479\\
0.911244400275359	0.919933277731443\\
0.911468458386598	0.920767306088407\\
0.911834419062994	0.921601334445371\\
0.912331626000031	0.922435362802335\\
0.913888056392402	0.923269391159299\\
0.914859101669797	0.924103419516264\\
0.915898021315758	0.924937447873228\\
0.916053197808738	0.925771476230192\\
0.916476927997226	0.926605504587156\\
0.916713003117168	0.92743953294412\\
0.91697562024316	0.928273561301084\\
0.918033091558549	0.929107589658048\\
0.918320911179423	0.929941618015013\\
0.919869436306973	0.930775646371977\\
0.919980209287444	0.931609674728941\\
0.920233747343773	0.932443703085905\\
0.92073246337385	0.933277731442869\\
0.921076878380536	0.934111759799833\\
0.921382514959455	0.934945788156797\\
0.921389156463959	0.935779816513762\\
0.921892673520079	0.936613844870726\\
0.922374077436453	0.93744787322769\\
0.923055205796184	0.938281901584654\\
0.923238063682016	0.939115929941618\\
0.923314622802309	0.939949958298582\\
0.923925333817761	0.940783986655546\\
0.925392577865886	0.94161801501251\\
0.927246663704992	0.942452043369475\\
0.92867929134021	0.943286071726439\\
0.929142773711841	0.944120100083403\\
0.929648651336033	0.944954128440367\\
0.930661393942554	0.945788156797331\\
0.931097553339936	0.946622185154295\\
0.931164163995236	0.947456213511259\\
0.931514129893397	0.948290241868224\\
0.932792869687426	0.949124270225188\\
0.932802808555243	0.949958298582152\\
0.933202147784926	0.950792326939116\\
0.933924571268442	0.95162635529608\\
0.933980987416305	0.952460383653044\\
0.934761651449252	0.953294412010008\\
0.935183834235245	0.954128440366973\\
0.936514837665019	0.954962468723937\\
0.93842024870782	0.955796497080901\\
0.939566699587607	0.956630525437865\\
0.939699882342393	0.957464553794829\\
0.940291044441791	0.958298582151793\\
0.940673506195349	0.959132610508757\\
0.940912939207292	0.959966638865721\\
0.942417130416126	0.960800667222686\\
0.944750677756299	0.96163469557965\\
0.945706470775115	0.962468723936614\\
0.946639981517804	0.963302752293578\\
0.946966042873157	0.964136780650542\\
0.946966987102091	0.964970809007506\\
0.94840253390457	0.96580483736447\\
0.949322981816927	0.966638865721435\\
0.950199703444353	0.967472894078399\\
0.950230438012152	0.968306922435363\\
0.954684262450003	0.969140950792327\\
0.95879273081487	0.969974979149291\\
0.960144243040051	0.970809007506255\\
0.960718958411825	0.971643035863219\\
0.963366937102625	0.972477064220184\\
0.963891428684672	0.973311092577148\\
0.965718821599262	0.974145120934112\\
0.966920097021788	0.974979149291076\\
0.966996240103149	0.97581317764804\\
0.971288454405995	0.976647206005004\\
0.972873528168338	0.977481234361968\\
0.977085360367667	0.978315262718932\\
0.979322401337793	0.979149291075897\\
0.979391735962684	0.979983319432861\\
0.984938045144243	0.980817347789825\\
0.987239921414065	0.981651376146789\\
0.988833542901557	0.982485404503753\\
0.991251408206091	0.983319432860717\\
0.99219019672326	0.984153461217681\\
0.994281886809855	0.984987489574646\\
0.996055382202786	0.98582151793161\\
1.00483198698051	0.986655546288574\\
1.00542165080026	0.987489574645538\\
1.00688990261829	0.988323603002502\\
1.00727305990106	0.989157631359466\\
1.00807851927752	0.98999165971643\\
1.00960030237913	0.990825688073395\\
1.02718563600857	0.991659716430359\\
1.03291531637121	0.992493744787323\\
1.03753845801488	0.993327773144287\\
1.03778249483105	0.994161801501251\\
1.03992283684822	0.994995829858215\\
1.05499051582576	0.995829858215179\\
1.05652221129316	0.996663886572143\\
1.05908444289487	0.997497914929108\\
1.13182590050957	0.998331943286072\\
1.15350077599439	0.999165971643036\\
1.1908233547077	1\\
};
\addlegendentry{CF-MIMO with UAV, $\kappa=0.1$ \cite{Dandrea}}

\addplot [color=mycolor4, line width=1.4pt]
  table[row sep=crcr]{%
1.14634816964748	0\\
1.26640755557308	0.00066711140760507\\
1.29417282570516	0.00133422281521014\\
1.42869141799969	0.00200133422281521\\
1.45642606835703	0.00266844563042028\\
1.5644344214438	0.00333555703802535\\
1.56492772213711	0.00400266844563042\\
1.63579443646935	0.00466977985323549\\
1.77106307295053	0.00533689126084056\\
1.80013926021958	0.00600400266844563\\
1.81418239900755	0.0066711140760507\\
1.82439789926768	0.00733822548365577\\
1.90424023502313	0.00800533689126084\\
1.90486173008473	0.00867244829886591\\
1.91296487495813	0.00933955970647098\\
1.92652355507296	0.0100066711140761\\
1.9762477257679	0.0106737825216811\\
2.01870120004609	0.0113408939292862\\
2.04784473297618	0.0120080053368913\\
2.0630113076781	0.0126751167444963\\
2.08339450339779	0.0133422281521014\\
2.09115109052659	0.0140093395597065\\
2.09590165786444	0.0146764509673115\\
2.11691507297955	0.0153435623749166\\
2.12082228110162	0.0160106737825217\\
2.15063670322253	0.0166777851901268\\
2.15596005793383	0.0173448965977318\\
2.16326041476399	0.0180120080053369\\
2.2269392123723	0.018679119412942\\
2.23432122079433	0.019346230820547\\
2.24644835878696	0.0200133422281521\\
2.27765386936562	0.0206804536357572\\
2.32330891729016	0.0213475650433622\\
2.32850187451077	0.0220146764509673\\
2.38031996756785	0.0226817878585724\\
2.38276656808483	0.0233488992661775\\
2.40022779769322	0.0240160106737825\\
2.406785162002	0.0246831220813876\\
2.42514261557977	0.0253502334889927\\
2.4314556128897	0.0260173448965977\\
2.43747243091063	0.0266844563042028\\
2.45773180060873	0.0273515677118079\\
2.46814530131777	0.0280186791194129\\
2.48378410446368	0.028685790527018\\
2.49413684746065	0.0293529019346231\\
2.50103107393514	0.0300200133422282\\
2.50519619415168	0.0306871247498332\\
2.51128765069624	0.0313542361574383\\
2.51574731242732	0.0320213475650434\\
2.52217831247925	0.0326884589726484\\
2.52573563529171	0.0333555703802535\\
2.54036951583402	0.0340226817878586\\
2.54153891213527	0.0346897931954636\\
2.5534365877729	0.0353569046030687\\
2.55689964593125	0.0360240160106738\\
2.55911247194641	0.0366911274182789\\
2.56006281719075	0.0373582388258839\\
2.56235173805268	0.038025350233489\\
2.56646112466804	0.0386924616410941\\
2.57557413451555	0.0393595730486991\\
2.58735489932811	0.0400266844563042\\
2.62176284292223	0.0406937958639093\\
2.63022733613519	0.0413609072715143\\
2.6635407621725	0.0420280186791194\\
2.67430528821454	0.0426951300867245\\
2.70840293529709	0.0433622414943296\\
2.713463742703	0.0440293529019346\\
2.72372502270799	0.0446964643095397\\
2.72923060559987	0.0453635757171448\\
2.73145417249566	0.0460306871247498\\
2.74372084298833	0.0466977985323549\\
2.75047807415977	0.04736490993996\\
2.75603199688025	0.048032021347565\\
2.76806860207835	0.0486991327551701\\
2.77065236233248	0.0493662441627752\\
2.77239562891744	0.0500333555703803\\
2.77599405706588	0.0507004669779853\\
2.77647859292889	0.0513675783855904\\
2.77839425219855	0.0520346897931955\\
2.78541751032471	0.0527018012008005\\
2.7994309375835	0.0533689126084056\\
2.80412414098611	0.0540360240160107\\
2.80951305313839	0.0547031354236157\\
2.81315988879557	0.0553702468312208\\
2.81334204869282	0.0560373582388259\\
2.81661834446524	0.056704469646431\\
2.81846772051262	0.057371581054036\\
2.82265645176816	0.0580386924616411\\
2.84654056883231	0.0587058038692462\\
2.85087588976317	0.0593729152768512\\
2.87598544247328	0.0600400266844563\\
2.89166794935621	0.0607071380920614\\
2.89259482693869	0.0613742494996664\\
2.90085636099038	0.0620413609072715\\
2.91345464951684	0.0627084723148766\\
2.92461977705881	0.0633755837224817\\
2.92755869727495	0.0640426951300867\\
2.92911535715686	0.0647098065376918\\
2.93997270841167	0.0653769179452969\\
2.94028853442059	0.0660440293529019\\
2.9447275735132	0.066711140760507\\
2.985477878931	0.0673782521681121\\
2.98604448843376	0.0680453635757171\\
3.00986638705664	0.0687124749833222\\
3.01203191325965	0.0693795863909273\\
3.01614203127399	0.0700466977985324\\
3.01966751200766	0.0707138092061374\\
3.02167214792713	0.0713809206137425\\
3.02192719318834	0.0720480320213476\\
3.02810729810293	0.0727151434289526\\
3.02962445893491	0.0733822548365577\\
3.03242529362299	0.0740493662441628\\
3.04899672973114	0.0747164776517679\\
3.05433393724772	0.0753835890593729\\
3.05493564475619	0.076050700466978\\
3.06035340518194	0.0767178118745831\\
3.06219124547751	0.0773849232821881\\
3.08327740382486	0.0780520346897932\\
3.11484899281113	0.0787191460973983\\
3.1148809176171	0.0793862575050033\\
3.11804312217025	0.0800533689126084\\
3.1219981395495	0.0807204803202135\\
3.12655588976287	0.0813875917278186\\
3.14213938259857	0.0820547031354236\\
3.15644793810814	0.0827218145430287\\
3.1565374052808	0.0833889259506338\\
3.16315566707814	0.0840560373582388\\
3.1713426844177	0.0847231487658439\\
3.17213862801664	0.085390260173449\\
3.18826305587504	0.086057371581054\\
3.19777065154501	0.0867244829886591\\
3.20912985203514	0.0873915943962642\\
3.21075140041933	0.0880587058038692\\
3.21606217657344	0.0887258172114743\\
3.22528489267221	0.0893929286190794\\
3.22763521746404	0.0900600400266845\\
3.23646871386793	0.0907271514342895\\
3.24452649413496	0.0913942628418946\\
3.25868194519107	0.0920613742494997\\
3.26028192314524	0.0927284856571047\\
3.26332697298284	0.0933955970647098\\
3.26870856314885	0.0940627084723149\\
3.28815699661343	0.0947298198799199\\
3.28906401827161	0.095396931287525\\
3.28937921643504	0.0960640426951301\\
3.29731314429331	0.0967311541027352\\
3.2994674364284	0.0973982655103402\\
3.29991430046403	0.0980653769179453\\
3.32261794967241	0.0987324883255504\\
3.32775112338437	0.0993995997331554\\
3.33279690413052	0.100066711140761\\
3.33787930045145	0.100733822548366\\
3.34885233422196	0.101400933955971\\
3.3492943883992	0.102068045363576\\
3.37101478425122	0.102735156771181\\
3.37977761807822	0.103402268178786\\
3.38963292414542	0.104069379586391\\
3.38983956999802	0.104736490993996\\
3.39929106602247	0.105403602401601\\
3.40137371841831	0.106070713809206\\
3.40176031140331	0.106737825216811\\
3.40239638155151	0.107404936624416\\
3.40251176307438	0.108072048032021\\
3.40256827261501	0.108739159439626\\
3.40847085841603	0.109406270847231\\
3.41281924528987	0.110073382254837\\
3.41646663554319	0.110740493662442\\
3.41995700238665	0.111407605070047\\
3.42145598696234	0.112074716477652\\
3.42362042063022	0.112741827885257\\
3.42526803219538	0.113408939292862\\
3.42607596589718	0.114076050700467\\
3.44248722712642	0.114743162108072\\
3.44707157746827	0.115410273515677\\
3.44770326659315	0.116077384923282\\
3.44779273685849	0.116744496330887\\
3.44860962901277	0.117411607738492\\
3.45632926445646	0.118078719146097\\
3.46317916325829	0.118745830553702\\
3.46963561029803	0.119412941961308\\
3.4708355612104	0.120080053368913\\
3.47235227555984	0.120747164776518\\
3.47573002421289	0.121414276184123\\
3.48660570690376	0.122081387591728\\
3.49621207034769	0.122748498999333\\
3.49917616946316	0.123415610406938\\
3.5015185997236	0.124082721814543\\
3.50318895109021	0.124749833222148\\
3.52773946900006	0.125416944629753\\
3.53141999190791	0.126084056037358\\
3.54024059363845	0.126751167444963\\
3.54152802317214	0.127418278852568\\
3.54450894656188	0.128085390260173\\
3.55957200943007	0.128752501667779\\
3.57112420585859	0.129419613075384\\
3.57245353300024	0.130086724482989\\
3.57420603807955	0.130753835890594\\
3.57495358546404	0.131420947298199\\
3.57593170457579	0.132088058705804\\
3.57668783025601	0.132755170113409\\
3.58058115407613	0.133422281521014\\
3.58918832898205	0.134089392928619\\
3.59015722876989	0.134756504336224\\
3.59238059891726	0.135423615743829\\
3.59340987839156	0.136090727151434\\
3.59950235043601	0.136757838559039\\
3.60082686408429	0.137424949966644\\
3.60498862633073	0.13809206137425\\
3.60798405607402	0.138759172781855\\
3.63480390849935	0.13942628418946\\
3.63990666710474	0.140093395597065\\
3.65896182879273	0.14076050700467\\
3.65938448080604	0.141427618412275\\
3.66179751166007	0.14209472981988\\
3.66794596944172	0.142761841227485\\
3.67691368179608	0.14342895263509\\
3.67961492461652	0.144096064042695\\
3.68588199895184	0.1447631754503\\
3.68660201856349	0.145430286857905\\
3.68910982706848	0.14609739826551\\
3.72502127867973	0.146764509673115\\
3.73682398214072	0.14743162108072\\
3.75386297967636	0.148098732488326\\
3.7564039259898	0.148765843895931\\
3.75975887528076	0.149432955303536\\
3.7643521858629	0.150100066711141\\
3.77033511379675	0.150767178118746\\
3.77242377575983	0.151434289526351\\
3.77728257034884	0.152101400933956\\
3.78229187077492	0.152768512341561\\
3.78708210494264	0.153435623749166\\
3.79249191664265	0.154102735156771\\
3.79419321428636	0.154769846564376\\
3.79535335124849	0.155436957971981\\
3.81305196207854	0.156104069379586\\
3.82420281340024	0.156771180787191\\
3.83033365576371	0.157438292194797\\
3.83325319599093	0.158105403602402\\
3.83744750467333	0.158772515010007\\
3.8386577444537	0.159439626417612\\
3.84133570001436	0.160106737825217\\
3.84327807014359	0.160773849232822\\
3.84912428144257	0.161440960640427\\
3.84969556562205	0.162108072048032\\
3.85559732527405	0.162775183455637\\
3.87982767768386	0.163442294863242\\
3.8807482019701	0.164109406270847\\
3.881065596512	0.164776517678452\\
3.88113947276614	0.165443629086057\\
3.88435102686828	0.166110740493662\\
3.89513922301708	0.166777851901268\\
3.89545387160583	0.167444963308873\\
3.90045382356405	0.168112074716478\\
3.90451473137764	0.168779186124083\\
3.91222282869238	0.169446297531688\\
3.91505586233127	0.170113408939293\\
3.91902415160644	0.170780520346898\\
3.92301214053496	0.171447631754503\\
3.92474752857337	0.172114743162108\\
3.93207823923184	0.172781854569713\\
3.93831803614923	0.173448965977318\\
3.93984014703735	0.174116077384923\\
3.94510860724437	0.174783188792528\\
3.94594060854708	0.175450300200133\\
3.95361303891235	0.176117411607738\\
3.95404727332365	0.176784523015344\\
3.97621617317451	0.177451634422949\\
3.99003490602327	0.178118745830554\\
3.99644360338872	0.178785857238159\\
3.99739021814217	0.179452968645764\\
3.99790686717607	0.180120080053369\\
4.00184070662676	0.180787191460974\\
4.02399059069773	0.181454302868579\\
4.02777037995514	0.182121414276184\\
4.03099224156658	0.182788525683789\\
4.0438504253996	0.183455637091394\\
4.0468245557559	0.184122748498999\\
4.07404738526928	0.184789859906604\\
4.07733800978151	0.185456971314209\\
4.08655808832717	0.186124082721815\\
4.08802272080604	0.18679119412942\\
4.09621582287964	0.187458305537025\\
4.0972850053306	0.18812541694463\\
4.11056916928311	0.188792528352235\\
4.12437458616027	0.18945963975984\\
4.13273499850132	0.190126751167445\\
4.13277229462762	0.19079386257505\\
4.13486376737642	0.191460973982655\\
4.14159966106706	0.19212808539026\\
4.14330706261904	0.192795196797865\\
4.1445119435186	0.19346230820547\\
4.1505317624113	0.194129419613075\\
4.15233301986095	0.19479653102068\\
4.15880312223264	0.195463642428286\\
4.16152951732659	0.196130753835891\\
4.16661917468537	0.196797865243496\\
4.16806383481763	0.197464976651101\\
4.17114535126493	0.198132088058706\\
4.18511573180894	0.198799199466311\\
4.19151330708857	0.199466310873916\\
4.19162667485444	0.200133422281521\\
4.19281430788269	0.200800533689126\\
4.19610875476324	0.201467645096731\\
4.19759666511845	0.202134756504336\\
4.2100390377656	0.202801867911941\\
4.21833121968262	0.203468979319546\\
4.23370044482685	0.204136090727151\\
4.23552021377576	0.204803202134757\\
4.24533394683192	0.205470313542362\\
4.25100806468423	0.206137424949967\\
4.25115772333828	0.206804536357572\\
4.25911414982868	0.207471647765177\\
4.26738840838011	0.208138759172782\\
4.26883741327252	0.208805870580387\\
4.2734378726384	0.209472981987992\\
4.27405295008346	0.210140093395597\\
4.27527756673146	0.210807204803202\\
4.27749956824158	0.211474316210807\\
4.27750087068061	0.212141427618412\\
4.27768874237303	0.212808539026017\\
4.28410657000673	0.213475650433622\\
4.29202758913289	0.214142761841227\\
4.29830927604196	0.214809873248833\\
4.3015279434446	0.215476984656438\\
4.30169196819011	0.216144096064043\\
4.3017696708532	0.216811207471648\\
4.30213160985676	0.217478318879253\\
4.30298975988453	0.218145430286858\\
4.30301590877993	0.218812541694463\\
4.30303771375204	0.219479653102068\\
4.31010655870965	0.220146764509673\\
4.31640385711945	0.220813875917278\\
4.31876204360819	0.221480987324883\\
4.32082550492102	0.222148098732488\\
4.32256079755348	0.222815210140093\\
4.32452125939851	0.223482321547698\\
4.32778538434901	0.224149432955304\\
4.33343303858033	0.224816544362909\\
4.33383142204868	0.225483655770514\\
4.33709253248348	0.226150767178119\\
4.34060029476247	0.226817878585724\\
4.34412530207604	0.227484989993329\\
4.34776496330117	0.228152101400934\\
4.35295318054291	0.228819212808539\\
4.35348461791997	0.229486324216144\\
4.35833211440779	0.230153435623749\\
4.37001292399186	0.230820547031354\\
4.37823716823379	0.231487658438959\\
4.38891308340491	0.232154769846564\\
4.39151017659279	0.232821881254169\\
4.39400072555489	0.233488992661775\\
4.39585648281893	0.23415610406938\\
4.39604535643895	0.234823215476985\\
4.40010262981539	0.23549032688459\\
4.40315027881525	0.236157438292195\\
4.40795962397532	0.2368245496998\\
4.4090227412155	0.237491661107405\\
4.41126192837847	0.23815877251501\\
4.41480297926129	0.238825883922615\\
4.41633911203421	0.23949299533022\\
4.41876147908458	0.240160106737825\\
4.41918913426711	0.24082721814543\\
4.43228233444199	0.241494329553035\\
4.44101845666887	0.24216144096064\\
4.44575799915041	0.242828552368245\\
4.45343215956421	0.243495663775851\\
4.45349955582313	0.244162775183456\\
4.45745483283311	0.244829886591061\\
4.46314906818504	0.245496997998666\\
4.46393037488127	0.246164109406271\\
4.48105752697141	0.246831220813876\\
4.48133173696403	0.247498332221481\\
4.49308064753888	0.248165443629086\\
4.49427259788017	0.248832555036691\\
4.50004788502971	0.249499666444296\\
4.50436131695631	0.250166777851901\\
4.51586867361079	0.250833889259506\\
4.53064482914326	0.251501000667111\\
4.53454277798784	0.252168112074716\\
4.54146720931318	0.252835223482322\\
4.54368690149608	0.253502334889927\\
4.55399148852333	0.254169446297532\\
4.55617192889885	0.254836557705137\\
4.55630214605242	0.255503669112742\\
4.55902545441753	0.256170780520347\\
4.5624998679653	0.256837891927952\\
4.56429208977322	0.257505003335557\\
4.5820565493732	0.258172114743162\\
4.58692613010779	0.258839226150767\\
4.59433829713377	0.259506337558372\\
4.59628321375032	0.260173448965977\\
4.59927563981881	0.260840560373582\\
4.59963859819728	0.261507671781187\\
4.60201870291707	0.262174783188793\\
4.60360238422839	0.262841894596398\\
4.61198447175273	0.263509006004003\\
4.61445916816977	0.264176117411608\\
4.62181158273896	0.264843228819213\\
4.62469038210691	0.265510340226818\\
4.62953297713403	0.266177451634423\\
4.63030609748191	0.266844563042028\\
4.63518959609658	0.267511674449633\\
4.63819946437532	0.268178785857238\\
4.64414625861309	0.268845897264843\\
4.64476934063699	0.269513008672448\\
4.65570666956317	0.270180120080053\\
4.65607879519511	0.270847231487658\\
4.65630558556108	0.271514342895263\\
4.65953552764688	0.272181454302869\\
4.66424551599991	0.272848565710474\\
4.669595308375	0.273515677118079\\
4.674152251626	0.274182788525684\\
4.67794666099543	0.274849899933289\\
4.68036938709354	0.275517011340894\\
4.68339982748175	0.276184122748499\\
4.6856798860975	0.276851234156104\\
4.68593151912787	0.277518345563709\\
4.68733507879867	0.278185456971314\\
4.68849394531706	0.278852568378919\\
4.69039481318165	0.279519679786524\\
4.69605820942294	0.280186791194129\\
4.69686701811309	0.280853902601734\\
4.72129664722886	0.28152101400934\\
4.72310257746596	0.282188125416945\\
4.72921770408708	0.28285523682455\\
4.72977301585047	0.283522348232155\\
4.73131103466818	0.28418945963976\\
4.73371254832421	0.284856571047365\\
4.73420829051142	0.28552368245497\\
4.74034984015002	0.286190793862575\\
4.74232802390216	0.28685790527018\\
4.7468163312577	0.287525016677785\\
4.7493039435905	0.28819212808539\\
4.7522483000073	0.288859239492995\\
4.75238829802013	0.2895263509006\\
4.75419764828006	0.290193462308205\\
4.75990027153809	0.290860573715811\\
4.7644848104246	0.291527685123416\\
4.76483428862335	0.292194796531021\\
4.76548684021317	0.292861907938626\\
4.7678379783276	0.293529019346231\\
4.76930813579189	0.294196130753836\\
4.77232706463521	0.294863242161441\\
4.77853017739267	0.295530353569046\\
4.77910987633666	0.296197464976651\\
4.78188317655696	0.296864576384256\\
4.78886073472204	0.297531687791861\\
4.79267686737511	0.298198799199466\\
4.79527829204311	0.298865910607071\\
4.79574322129636	0.299533022014676\\
4.79712734926148	0.300200133422282\\
4.80004877418935	0.300867244829887\\
4.80523171692395	0.301534356237492\\
4.8057029438137	0.302201467645097\\
4.80713695411752	0.302868579052702\\
4.81365735557247	0.303535690460307\\
4.81612888723881	0.304202801867912\\
4.81701296536315	0.304869913275517\\
4.81882343849027	0.305537024683122\\
4.82017947660051	0.306204136090727\\
4.8215938555211	0.306871247498332\\
4.82172831504993	0.307538358905937\\
4.82425900714895	0.308205470313542\\
4.82869081795617	0.308872581721147\\
4.83499052507588	0.309539693128753\\
4.83667598168902	0.310206804536358\\
4.84118064518851	0.310873915943963\\
4.84320063047914	0.311541027351568\\
4.8444430129046	0.312208138759173\\
4.84539791616221	0.312875250166778\\
4.84602747397847	0.313542361574383\\
4.84788734224308	0.314209472981988\\
4.84889207324714	0.314876584389593\\
4.85038905352584	0.315543695797198\\
4.85411504428763	0.316210807204803\\
4.85839096046641	0.316877918612408\\
4.86046200537947	0.317545030020013\\
4.86451548079257	0.318212141427618\\
4.86474814085899	0.318879252835224\\
4.86723694262588	0.319546364242829\\
4.87128847902143	0.320213475650434\\
4.87845576913105	0.320880587058039\\
4.88260814702482	0.321547698465644\\
4.88273358185452	0.322214809873249\\
4.88755705025838	0.322881921280854\\
4.88928133729594	0.323549032688459\\
4.89906015462906	0.324216144096064\\
4.90826229592007	0.324883255503669\\
4.92106022026046	0.325550366911274\\
4.93181078461701	0.326217478318879\\
4.93962602526299	0.326884589726484\\
4.94107304470005	0.327551701134089\\
4.94122672163384	0.328218812541694\\
4.94187576724816	0.3288859239493\\
4.94354737377081	0.329553035356905\\
4.95323236861142	0.33022014676451\\
4.95486006064204	0.330887258172115\\
4.96591031059753	0.33155436957972\\
4.97567244743713	0.332221480987325\\
4.97652332156636	0.33288859239493\\
4.97677808130936	0.333555703802535\\
4.97824617062279	0.33422281521014\\
4.97913138319017	0.334889926617745\\
4.98083177609051	0.33555703802535\\
4.98989959036923	0.336224149432955\\
4.9928522867343	0.33689126084056\\
4.99437349926936	0.337558372248165\\
4.99463909181044	0.33822548365577\\
4.99929827840629	0.338892595063376\\
5.00320502583874	0.339559706470981\\
5.00577163628874	0.340226817878586\\
5.00646218975919	0.340893929286191\\
5.0072830266337	0.341561040693796\\
5.01195234356712	0.342228152101401\\
5.01440241642996	0.342895263509006\\
5.02175489287251	0.343562374916611\\
5.02480151632535	0.344229486324216\\
5.02481228028272	0.344896597731821\\
5.0382884373482	0.345563709139426\\
5.03860729017552	0.346230820547031\\
5.03896067740634	0.346897931954636\\
5.052340470719	0.347565043362241\\
5.05433040939722	0.348232154769847\\
5.05809472885846	0.348899266177452\\
5.05913159409752	0.349566377585057\\
5.06110637897125	0.350233488992662\\
5.06745489568559	0.350900600400267\\
5.07812904418403	0.351567711807872\\
5.08562763782642	0.352234823215477\\
5.09056931531029	0.352901934623082\\
5.09071115517739	0.353569046030687\\
5.09570079920572	0.354236157438292\\
5.10819691594688	0.354903268845897\\
5.11538507427484	0.355570380253502\\
5.11724271542342	0.356237491661107\\
5.12021545446381	0.356904603068712\\
5.12922965198618	0.357571714476318\\
5.13046211942803	0.358238825883923\\
5.13132512223833	0.358905937291528\\
5.13702933378739	0.359573048699133\\
5.13750800216794	0.360240160106738\\
5.14077900964824	0.360907271514343\\
5.14225264388693	0.361574382921948\\
5.14638759659072	0.362241494329553\\
5.15647543518897	0.362908605737158\\
5.16080569015415	0.363575717144763\\
5.16345731131112	0.364242828552368\\
5.16864395865837	0.364909939959973\\
5.16958756238621	0.365577051367578\\
5.17482016436364	0.366244162775183\\
5.17558906915711	0.366911274182789\\
5.18091691138887	0.367578385590394\\
5.18106953501751	0.368245496997999\\
5.18713097511509	0.368912608405604\\
5.19372911271833	0.369579719813209\\
5.19533866394775	0.370246831220814\\
5.19626512105324	0.370913942628419\\
5.19688849786784	0.371581054036024\\
5.20240536570078	0.372248165443629\\
5.22344693253571	0.372915276851234\\
5.22712568015137	0.373582388258839\\
5.22833058896494	0.374249499666444\\
5.22948128480635	0.374916611074049\\
5.23135781974783	0.375583722481654\\
5.23552213916464	0.37625083388926\\
5.24096627349629	0.376917945296865\\
5.24374268529678	0.37758505670447\\
5.24662007418287	0.378252168112075\\
5.25532411537455	0.37891927951968\\
5.26034047328513	0.379586390927285\\
5.26044420496356	0.38025350233489\\
5.26153598167137	0.380920613742495\\
5.26386598619405	0.3815877251501\\
5.26651221491642	0.382254836557705\\
5.26696415296314	0.38292194796531\\
5.27651072590078	0.383589059372915\\
5.2805805656954	0.38425617078052\\
5.28423087040448	0.384923282188125\\
5.29168885954711	0.38559039359573\\
5.29621404266022	0.386257505003336\\
5.30800082721837	0.386924616410941\\
5.30860888839625	0.387591727818546\\
5.30875111182015	0.388258839226151\\
5.31349496849505	0.388925950633756\\
5.31402992742682	0.389593062041361\\
5.3167204664525	0.390260173448966\\
5.33301460190484	0.390927284856571\\
5.33709829149428	0.391594396264176\\
5.33976494207851	0.392261507671781\\
5.34409980286936	0.392928619079386\\
5.34995424112051	0.393595730486991\\
5.35099754545456	0.394262841894596\\
5.35628380933285	0.394929953302201\\
5.3602421552353	0.395597064709807\\
5.36523179226021	0.396264176117412\\
5.37418516549224	0.396931287525017\\
5.37645170080045	0.397598398932622\\
5.38011253091884	0.398265510340227\\
5.38229229162762	0.398932621747832\\
5.38798176565689	0.399599733155437\\
5.38813980552871	0.400266844563042\\
5.38814219970846	0.400933955970647\\
5.39159270809845	0.401601067378252\\
5.39184060201313	0.402268178785857\\
5.39348684361438	0.402935290193462\\
5.39633568211622	0.403602401601067\\
5.39640954412554	0.404269513008672\\
5.39834114917679	0.404936624416278\\
5.40078309751842	0.405603735823883\\
5.42626964447218	0.406270847231488\\
5.42975569319558	0.406937958639093\\
5.4311073930796	0.407605070046698\\
5.43610295313165	0.408272181454303\\
5.43752272020824	0.408939292861908\\
5.44253563584559	0.409606404269513\\
5.4439632238532	0.410273515677118\\
5.44902211741451	0.410940627084723\\
5.45937268303489	0.411607738492328\\
5.46015833434171	0.412274849899933\\
5.46385272767026	0.412941961307538\\
5.46433806770685	0.413609072715143\\
5.46533960639126	0.414276184122749\\
5.46653641772314	0.414943295530354\\
5.47348729088397	0.415610406937959\\
5.47436088868747	0.416277518345564\\
5.47514673836655	0.416944629753169\\
5.47970890004853	0.417611741160774\\
5.48890232883443	0.418278852568379\\
5.48928599169349	0.418945963975984\\
5.48973776432978	0.419613075383589\\
5.4977268913568	0.420280186791194\\
5.49953805469927	0.420947298198799\\
5.50084629503691	0.421614409606404\\
5.5011167482499	0.422281521014009\\
5.50294555401184	0.422948632421614\\
5.50536922202833	0.423615743829219\\
5.50628162830729	0.424282855236825\\
5.51110898243188	0.42494996664443\\
5.51257510454936	0.425617078052035\\
5.51452003473211	0.42628418945964\\
5.52011392516934	0.426951300867245\\
5.52580549042729	0.42761841227485\\
5.5264255863786	0.428285523682455\\
5.52873425084748	0.42895263509006\\
5.53020742089828	0.429619746497665\\
5.53175699395193	0.43028685790527\\
5.5320033712036	0.430953969312875\\
5.53989087414226	0.43162108072048\\
5.54128639449523	0.432288192128085\\
5.54273992010544	0.43295530353569\\
5.54706533343593	0.433622414943296\\
5.54720149982445	0.434289526350901\\
5.54763026531564	0.434956637758506\\
5.5478373970686	0.435623749166111\\
5.55778833773302	0.436290860573716\\
5.56219671471629	0.436957971981321\\
5.56502238543082	0.437625083388926\\
5.56520681430358	0.438292194796531\\
5.56619862175439	0.438959306204136\\
5.57585670479848	0.439626417611741\\
5.57600491778241	0.440293529019346\\
5.58446917450675	0.440960640426951\\
5.58715213092456	0.441627751834556\\
5.59872670222689	0.442294863242161\\
5.60817823652736	0.442961974649766\\
5.62734895952268	0.443629086057372\\
5.63188228411236	0.444296197464977\\
5.63505756757608	0.444963308872582\\
5.64274008984454	0.445630420280187\\
5.64701071327908	0.446297531687792\\
5.64780594247105	0.446964643095397\\
5.65587416626631	0.447631754503002\\
5.6603118112543	0.448298865910607\\
5.6696022587593	0.448965977318212\\
5.67575804940691	0.449633088725817\\
5.6775375048136	0.450300200133422\\
5.6779828209069	0.450967311541027\\
5.67813576215159	0.451634422948632\\
5.68715865187178	0.452301534356237\\
5.69252257569017	0.452968645763843\\
5.69363661120632	0.453635757171448\\
5.69481110790792	0.454302868579053\\
5.69925027116118	0.454969979986658\\
5.70733255532934	0.455637091394263\\
5.70896669491707	0.456304202801868\\
5.71302346463116	0.456971314209473\\
5.71498509895217	0.457638425617078\\
5.71661980740191	0.458305537024683\\
5.72076713774736	0.458972648432288\\
5.72566748905565	0.459639759839893\\
5.73762448296101	0.460306871247498\\
5.73870619799407	0.460973982655103\\
5.74738891567185	0.461641094062708\\
5.7489911807077	0.462308205470314\\
5.75419121803965	0.462975316877919\\
5.76010258974878	0.463642428285524\\
5.76223545782386	0.464309539693129\\
5.76389033389571	0.464976651100734\\
5.76551876606144	0.465643762508339\\
5.77167494642832	0.466310873915944\\
5.77198732383303	0.466977985323549\\
5.77452815874205	0.467645096731154\\
5.77574389867185	0.468312208138759\\
5.77574832845108	0.468979319546364\\
5.77796304260816	0.469646430953969\\
5.78117615443363	0.470313542361574\\
5.79340213766733	0.470980653769179\\
5.79674557047388	0.471647765176785\\
5.79694957245069	0.47231487658439\\
5.80207944750059	0.472981987991995\\
5.80376882963435	0.4736490993996\\
5.80440211252149	0.474316210807205\\
5.80527343700229	0.47498332221481\\
5.80529969855309	0.475650433622415\\
5.80874958126793	0.47631754503002\\
5.81733677507124	0.476984656437625\\
5.81893820135614	0.47765176784523\\
5.81921957526563	0.478318879252835\\
5.82181314829575	0.47898599066044\\
5.82828591100983	0.479653102068045\\
5.83065358328398	0.48032021347565\\
5.8307427364663	0.480987324883256\\
5.83401428211423	0.481654436290861\\
5.84431155021191	0.482321547698466\\
5.85000350239292	0.482988659106071\\
5.85029158392186	0.483655770513676\\
5.85454156010461	0.484322881921281\\
5.86339287568606	0.484989993328886\\
5.86940687504821	0.485657104736491\\
5.87096754516283	0.486324216144096\\
5.87860084073644	0.486991327551701\\
5.87860936352598	0.487658438959306\\
5.88668248884877	0.488325550366911\\
5.89686924250282	0.488992661774516\\
5.89986088925204	0.489659773182121\\
5.90020522467741	0.490326884589727\\
5.9011583350148	0.490993995997332\\
5.90533312026383	0.491661107404937\\
5.90540288293176	0.492328218812542\\
5.90859873413502	0.492995330220147\\
5.91932599215682	0.493662441627752\\
5.92089648592491	0.494329553035357\\
5.93729120095334	0.494996664442962\\
5.93940118397779	0.495663775850567\\
5.94227341853026	0.496330887258172\\
5.94402649521369	0.496997998665777\\
5.94519769605505	0.497665110073382\\
5.94699987320602	0.498332221480987\\
5.95905307506751	0.498999332888592\\
5.96229377465546	0.499666444296197\\
5.96442244458235	0.500333555703803\\
5.96924402444985	0.501000667111408\\
5.98009176012082	0.501667778519013\\
5.98263815233607	0.502334889926618\\
5.98394548325535	0.503002001334223\\
5.98549725355222	0.503669112741828\\
5.98674196897313	0.504336224149433\\
5.98753707960854	0.505003335557038\\
5.99003774269892	0.505670446964643\\
5.99630433215659	0.506337558372248\\
6.00007793722757	0.507004669779853\\
6.00922375989542	0.507671781187458\\
6.0097149320647	0.508338892595063\\
6.01588461559189	0.509006004002668\\
6.01679238286788	0.509673115410273\\
6.02349357920427	0.510340226817879\\
6.02450578385	0.511007338225484\\
6.02953832280368	0.511674449633089\\
6.03574112114963	0.512341561040694\\
6.03730873444003	0.513008672448299\\
6.03878414083042	0.513675783855904\\
6.04141946861338	0.514342895263509\\
6.04415882248843	0.515010006671114\\
6.04555494470018	0.515677118078719\\
6.04842465801153	0.516344229486324\\
6.04964794073972	0.517011340893929\\
6.05490801557021	0.517678452301534\\
6.05673740923685	0.518345563709139\\
6.06005967481827	0.519012675116745\\
6.06237668970822	0.51967978652435\\
6.06524561660415	0.520346897931955\\
6.06768939953627	0.52101400933956\\
6.07373553766303	0.521681120747165\\
6.07464889605697	0.52234823215477\\
6.0756168404638	0.523015343562375\\
6.07569297410704	0.52368245496998\\
6.07880964219625	0.524349566377585\\
6.07913137723748	0.52501667778519\\
6.07975116035455	0.525683789192795\\
6.08090253332608	0.5263509006004\\
6.08116518924734	0.527018012008005\\
6.08124893410833	0.52768512341561\\
6.09058960144676	0.528352234823215\\
6.11316160650983	0.529019346230821\\
6.11526014645379	0.529686457638426\\
6.12225799150704	0.530353569046031\\
6.13089764368472	0.531020680453636\\
6.13490266983678	0.531687791861241\\
6.13846145092159	0.532354903268846\\
6.14913252879484	0.533022014676451\\
6.15058151578832	0.533689126084056\\
6.15095251786373	0.534356237491661\\
6.1554218636347	0.535023348899266\\
6.15772282119713	0.535690460306871\\
6.16972149140463	0.536357571714476\\
6.17109510158506	0.537024683122081\\
6.17926097007049	0.537691794529686\\
6.17948335479205	0.538358905937292\\
6.17975084770195	0.539026017344897\\
6.18029443353436	0.539693128752502\\
6.18075576859545	0.540360240160107\\
6.18158868723825	0.541027351567712\\
6.18424552326514	0.541694462975317\\
6.19010697712928	0.542361574382922\\
6.19365779298237	0.543028685790527\\
6.19562409483807	0.543695797198132\\
6.20742189923108	0.544362908605737\\
6.21819264048873	0.545030020013342\\
6.22393357251032	0.545697131420947\\
6.22940449029948	0.546364242828552\\
6.23227667475784	0.547031354236157\\
6.23380946138366	0.547698465643762\\
6.2359939732494	0.548365577051368\\
6.24121124138105	0.549032688458973\\
6.25574728686545	0.549699799866578\\
6.25742768339623	0.550366911274183\\
6.25957491724893	0.551034022681788\\
6.25974076071925	0.551701134089393\\
6.26065698397277	0.552368245496998\\
6.26423906416166	0.553035356904603\\
6.27157872040837	0.553702468312208\\
6.27291282467124	0.554369579719813\\
6.27663419362612	0.555036691127418\\
6.28204829621375	0.555703802535023\\
6.2840877593399	0.556370913942628\\
6.28526156850632	0.557038025350234\\
6.28995539153335	0.557705136757839\\
6.29092781066056	0.558372248165444\\
6.29567275459874	0.559039359573049\\
6.29672505393334	0.559706470980654\\
6.29808168775089	0.560373582388259\\
6.30090279940544	0.561040693795864\\
6.31262121016105	0.561707805203469\\
6.31649151655789	0.562374916611074\\
6.31818557011101	0.563042028018679\\
6.32352502250024	0.563709139426284\\
6.32560465654577	0.564376250833889\\
6.32874656996854	0.565043362241494\\
6.34064362291239	0.565710473649099\\
6.34556880115713	0.566377585056704\\
6.34836679759351	0.56704469646431\\
6.36202675009863	0.567711807871915\\
6.36993053227799	0.56837891927952\\
6.36997459915367	0.569046030687125\\
6.37477908312491	0.56971314209473\\
6.37587862715881	0.570380253502335\\
6.3762237755956	0.57104736490994\\
6.38435613151247	0.571714476317545\\
6.3891753176805	0.57238158772515\\
6.40600348011086	0.573048699132755\\
6.41154600306456	0.57371581054036\\
6.41446256397717	0.574382921947965\\
6.41466482472839	0.57505003335557\\
6.41854937640379	0.575717144763175\\
6.43280341432742	0.57638425617078\\
6.43404563445149	0.577051367578386\\
6.44108607427765	0.577718478985991\\
6.44857800940389	0.578385590393596\\
6.45322626475958	0.579052701801201\\
6.45996791709775	0.579719813208806\\
6.46719504921316	0.580386924616411\\
6.46953961686375	0.581054036024016\\
6.47231529707294	0.581721147431621\\
6.47684537861209	0.582388258839226\\
6.47814950908701	0.583055370246831\\
6.47834506736436	0.583722481654436\\
6.47901191124257	0.584389593062041\\
6.4813683600878	0.585056704469646\\
6.48191754784499	0.585723815877252\\
6.48417819054602	0.586390927284857\\
6.48418840129514	0.587058038692462\\
6.48594017139189	0.587725150100067\\
6.49526204415671	0.588392261507672\\
6.49542786131208	0.589059372915277\\
6.50773387535992	0.589726484322882\\
6.50812951393724	0.590393595730487\\
6.51260761079743	0.591060707138092\\
6.51861544934182	0.591727818545697\\
6.52301290999608	0.592394929953302\\
6.52454188067429	0.593062041360907\\
6.52768971524061	0.593729152768512\\
6.5303123648157	0.594396264176117\\
6.55059299483843	0.595063375583722\\
6.55412313491202	0.595730486991328\\
6.55431036782398	0.596397598398933\\
6.5646617946742	0.597064709806538\\
6.56844841331548	0.597731821214143\\
6.56859127256057	0.598398932621748\\
6.57093963657293	0.599066044029353\\
6.57257992465895	0.599733155436958\\
6.57977612855108	0.600400266844563\\
6.58762459864129	0.601067378252168\\
6.58879287538342	0.601734489659773\\
6.59128944956208	0.602401601067378\\
6.59355998670909	0.603068712474983\\
6.59878871700996	0.603735823882588\\
6.59947222488697	0.604402935290194\\
6.61906658159332	0.605070046697799\\
6.63074273948809	0.605737158105404\\
6.63088109503394	0.606404269513009\\
6.63317233036511	0.607071380920614\\
6.63986911648336	0.607738492328219\\
6.65313280355073	0.608405603735824\\
6.6552181443235	0.609072715143429\\
6.65760002536525	0.609739826551034\\
6.66180826476333	0.610406937958639\\
6.66201976683564	0.611074049366244\\
6.66244682640626	0.611741160773849\\
6.66703750138386	0.612408272181454\\
6.67423195697358	0.613075383589059\\
6.67477439245048	0.613742494996664\\
6.67654038747719	0.61440960640427\\
6.67883393349569	0.615076717811875\\
6.6818105630686	0.61574382921948\\
6.68312338643113	0.616410940627085\\
6.68524585291519	0.61707805203469\\
6.68771562396109	0.617745163442295\\
6.69089739397497	0.6184122748499\\
6.6930796462136	0.619079386257505\\
6.70435159463238	0.61974649766511\\
6.70656438685455	0.620413609072715\\
6.70904924432683	0.62108072048032\\
6.71760450343364	0.621747831887925\\
6.72400238790755	0.62241494329553\\
6.73402752816069	0.623082054703135\\
6.75493978052486	0.62374916611074\\
6.75710647058026	0.624416277518346\\
6.76193420405713	0.625083388925951\\
6.76357097320716	0.625750500333556\\
6.76859051821914	0.626417611741161\\
6.77041161378826	0.627084723148766\\
6.77260761702083	0.627751834556371\\
6.77666814299736	0.628418945963976\\
6.77806112984428	0.629086057371581\\
6.78220631307491	0.629753168779186\\
6.78620978517318	0.630420280186791\\
6.79304595463434	0.631087391594396\\
6.794593480581	0.631754503002001\\
6.79597522698499	0.632421614409606\\
6.7966506249801	0.633088725817211\\
6.81293426542291	0.633755837224817\\
6.81405996660283	0.634422948632422\\
6.81414920632789	0.635090060040027\\
6.81422783640908	0.635757171447632\\
6.81735352669401	0.636424282855237\\
6.81803688742451	0.637091394262842\\
6.83042565751205	0.637758505670447\\
6.83196777963677	0.638425617078052\\
6.84272584737537	0.639092728485657\\
6.84970472623764	0.639759839893262\\
6.85067076980648	0.640426951300867\\
6.85238575519267	0.641094062708472\\
6.85656692226165	0.641761174116077\\
6.8569705470628	0.642428285523682\\
6.85916948953835	0.643095396931287\\
6.85998584529612	0.643762508338893\\
6.86075487868006	0.644429619746498\\
6.86079589438306	0.645096731154103\\
6.86326940972759	0.645763842561708\\
6.8633406036296	0.646430953969313\\
6.86475097877653	0.647098065376918\\
6.86651139818815	0.647765176784523\\
6.88058973154958	0.648432288192128\\
6.88489823740513	0.649099399599733\\
6.89033709146141	0.649766511007338\\
6.89421934055046	0.650433622414943\\
6.89663465535169	0.651100733822548\\
6.89696862407078	0.651767845230153\\
6.9033600487573	0.652434956637759\\
6.90452514698323	0.653102068045364\\
6.90562854929331	0.653769179452969\\
6.9063004947546	0.654436290860574\\
6.90712776504273	0.655103402268179\\
6.90728942230224	0.655770513675784\\
6.91017752819675	0.656437625083389\\
6.91860279530726	0.657104736490994\\
6.91921783465639	0.657771847898599\\
6.92540224543865	0.658438959306204\\
6.94202781656861	0.659106070713809\\
6.94375323880013	0.659773182121414\\
6.94650483765212	0.660440293529019\\
6.94738331941946	0.661107404936624\\
6.94825178246691	0.661774516344229\\
6.95046496530872	0.662441627751835\\
6.95202525631569	0.66310873915944\\
6.95208763603514	0.663775850567045\\
6.95429450756942	0.66444296197465\\
6.96098245592922	0.665110073382255\\
6.9617014075264	0.66577718478986\\
6.97229598726609	0.666444296197465\\
6.97422168318146	0.66711140760507\\
6.97470719392865	0.667778519012675\\
6.98226399899384	0.66844563042028\\
6.98274818187672	0.669112741827885\\
6.99061526092339	0.66977985323549\\
6.99776497286434	0.670446964643095\\
6.99974440125631	0.671114076050701\\
7.00079213622779	0.671781187458306\\
7.00457171025236	0.672448298865911\\
7.00782987490575	0.673115410273516\\
7.01109685463625	0.673782521681121\\
7.02372980344135	0.674449633088726\\
7.02823344105866	0.675116744496331\\
7.02848562398442	0.675783855903936\\
7.03670359387981	0.676450967311541\\
7.04273191563654	0.677118078719146\\
7.04608169644267	0.677785190126751\\
7.05013449187831	0.678452301534356\\
7.0508425697295	0.679119412941961\\
7.05202935034905	0.679786524349566\\
7.05933896675071	0.680453635757171\\
7.06306365482301	0.681120747164777\\
7.08015654333121	0.681787858572382\\
7.08866272040167	0.682454969979987\\
7.09542164136555	0.683122081387592\\
7.09681377962874	0.683789192795197\\
7.0969212726867	0.684456304202802\\
7.10088906241669	0.685123415610407\\
7.10239470176948	0.685790527018012\\
7.10625792857768	0.686457638425617\\
7.10832339406415	0.687124749833222\\
7.11002852812585	0.687791861240827\\
7.11471415691559	0.688458972648432\\
7.118496315518	0.689126084056037\\
7.12232471383002	0.689793195463642\\
7.1227362403557	0.690460306871247\\
7.13388335646655	0.691127418278853\\
7.13731531360868	0.691794529686458\\
7.13856900734379	0.692461641094063\\
7.14623461328285	0.693128752501668\\
7.14977771175673	0.693795863909273\\
7.15525357670877	0.694462975316878\\
7.16483447322922	0.695130086724483\\
7.16616470735237	0.695797198132088\\
7.16622510771282	0.696464309539693\\
7.16899710673973	0.697131420947298\\
7.18143532464549	0.697798532354903\\
7.18339098668304	0.698465643762508\\
7.19022153716571	0.699132755170113\\
7.19023211044644	0.699799866577719\\
7.19475815026696	0.700466977985324\\
7.20244441377665	0.701134089392929\\
7.20975715490351	0.701801200800534\\
7.21117031296671	0.702468312208139\\
7.21597475260615	0.703135423615744\\
7.21649837951341	0.703802535023349\\
7.22471779981075	0.704469646430954\\
7.2262900988461	0.705136757838559\\
7.22942141424058	0.705803869246164\\
7.24908319052323	0.706470980653769\\
7.25680325660091	0.707138092061374\\
7.26085824754214	0.707805203468979\\
7.26230840522196	0.708472314876584\\
7.26471241586512	0.709139426284189\\
7.26488810018967	0.709806537691795\\
7.26939740409225	0.7104736490994\\
7.27250964051034	0.711140760507005\\
7.31385755025786	0.71180787191461\\
7.31878594795423	0.712474983322215\\
7.32463830474653	0.71314209472982\\
7.32764843290119	0.713809206137425\\
7.32793217276846	0.71447631754503\\
7.32840996149101	0.715143428952635\\
7.32951488054845	0.71581054036024\\
7.33009846580457	0.716477651767845\\
7.33122777281278	0.71714476317545\\
7.335366328587	0.717811874583055\\
7.33911076971158	0.71847898599066\\
7.3400497878811	0.719146097398266\\
7.35027072552216	0.719813208805871\\
7.35159447489919	0.720480320213476\\
7.35407301181086	0.721147431621081\\
7.35534577782393	0.721814543028686\\
7.36079818975547	0.722481654436291\\
7.36630157293073	0.723148765843896\\
7.37104206833907	0.723815877251501\\
7.37527300772021	0.724482988659106\\
7.37932326636602	0.725150100066711\\
7.38270613091679	0.725817211474316\\
7.3827988277092	0.726484322881921\\
7.38465329373717	0.727151434289526\\
7.38975397302363	0.727818545697131\\
7.39079050586618	0.728485657104736\\
7.39849429766752	0.729152768512342\\
7.43165114356565	0.729819879919947\\
7.43988747796567	0.730486991327552\\
7.45545513577503	0.731154102735157\\
7.45869539929843	0.731821214142762\\
7.46491858439386	0.732488325550367\\
7.46649084414791	0.733155436957972\\
7.47727650706266	0.733822548365577\\
7.47846782823473	0.734489659773182\\
7.48318872808328	0.735156771180787\\
7.49186925794244	0.735823882588392\\
7.49606089908335	0.736490993995997\\
7.50006594818417	0.737158105403602\\
7.51674250752727	0.737825216811207\\
7.52906890500244	0.738492328218812\\
7.52999568129067	0.739159439626418\\
7.54075560339659	0.739826551034023\\
7.54143437974024	0.740493662441628\\
7.5457411283601	0.741160773849233\\
7.55003965279142	0.741827885256838\\
7.55759159269422	0.742494996664443\\
7.5694203660418	0.743162108072048\\
7.56957237866663	0.743829219479653\\
7.57094106017273	0.744496330887258\\
7.57744551136981	0.745163442294863\\
7.58249902059969	0.745830553702468\\
7.59427705958077	0.746497665110073\\
7.59812474914374	0.747164776517678\\
7.60143342164098	0.747831887925284\\
7.60296199109596	0.748498999332889\\
7.60501574640968	0.749166110740494\\
7.61153939769939	0.749833222148099\\
7.61427633290675	0.750500333555704\\
7.61709476754884	0.751167444963309\\
7.61715305185546	0.751834556370914\\
7.63184055554837	0.752501667778519\\
7.63625228644976	0.753168779186124\\
7.64238321208922	0.753835890593729\\
7.65055291153663	0.754503002001334\\
7.65953702437971	0.755170113408939\\
7.66716435176741	0.755837224816544\\
7.67522582138477	0.756504336224149\\
7.68186460644726	0.757171447631754\\
7.70518127845275	0.75783855903936\\
7.71061265200495	0.758505670446965\\
7.714439887016	0.75917278185457\\
7.72070751453571	0.759839893262175\\
7.72196354670242	0.76050700466978\\
7.72817038677676	0.761174116077385\\
7.74522108725502	0.76184122748499\\
7.74918465281423	0.762508338892595\\
7.75083660565154	0.7631754503002\\
7.755793811065	0.763842561707805\\
7.77213074347817	0.76450967311541\\
7.77943107021713	0.765176784523015\\
7.79022805182377	0.76584389593062\\
7.7923429737729	0.766511007338226\\
7.79536007255522	0.767178118745831\\
7.80178755369551	0.767845230153436\\
7.80470860141495	0.768512341561041\\
7.82185054945479	0.769179452968646\\
7.83777741898414	0.769846564376251\\
7.83947383284292	0.770513675783856\\
7.84846393513604	0.771180787191461\\
7.8556915595022	0.771847898599066\\
7.86127980884199	0.772515010006671\\
7.8613376299473	0.773182121414276\\
7.88068239014582	0.773849232821881\\
7.88427251437547	0.774516344229486\\
7.88457624079977	0.775183455637091\\
7.88539826557597	0.775850567044696\\
7.89154270089253	0.776517678452302\\
7.89980266459364	0.777184789859907\\
7.90414143486772	0.777851901267512\\
7.90584913999237	0.778519012675117\\
7.90610997705734	0.779186124082722\\
7.90649834128622	0.779853235490327\\
7.91328084347736	0.780520346897932\\
7.91842987505379	0.781187458305537\\
7.93395122660361	0.781854569713142\\
7.93657439036081	0.782521681120747\\
7.94120712261376	0.783188792528352\\
7.94139867861684	0.783855903935957\\
7.94275443200384	0.784523015343562\\
7.96602028507558	0.785190126751167\\
7.97091630275674	0.785857238158773\\
7.9725141252796	0.786524349566378\\
7.97358957674708	0.787191460973983\\
7.97554988906303	0.787858572381588\\
7.9760040052238	0.788525683789193\\
7.98593921484665	0.789192795196798\\
7.99066284484879	0.789859906604403\\
7.99240188024891	0.790527018012008\\
7.99767996210854	0.791194129419613\\
8.00400117386556	0.791861240827218\\
8.00454546029115	0.792528352234823\\
8.0107036698067	0.793195463642428\\
8.01389676348745	0.793862575050033\\
8.0170093209484	0.794529686457638\\
8.02275305277226	0.795196797865243\\
8.02902676954778	0.795863909272849\\
8.03615338703656	0.796531020680454\\
8.04512219482852	0.797198132088059\\
8.0453155500481	0.797865243495664\\
8.04769448298013	0.798532354903269\\
8.05556655366322	0.799199466310874\\
8.06224894529295	0.799866577718479\\
8.06243877013261	0.800533689126084\\
8.06459003781033	0.801200800533689\\
8.07876286422919	0.801867911941294\\
8.09777515866081	0.802535023348899\\
8.10119004985385	0.803202134756504\\
8.11123459407954	0.803869246164109\\
8.1118341515548	0.804536357571714\\
8.12902704229109	0.805203468979319\\
8.12934259010139	0.805870580386925\\
8.13190140849682	0.80653769179453\\
8.13499069505764	0.807204803202135\\
8.13881925353845	0.80787191460974\\
8.1397089870273	0.808539026017345\\
8.15908444630227	0.80920613742495\\
8.16129395355191	0.809873248832555\\
8.16213495571894	0.81054036024016\\
8.16485348983092	0.811207471647765\\
8.16927955285867	0.81187458305537\\
8.17290784352363	0.812541694462975\\
8.18348550378265	0.81320880587058\\
8.18447505225467	0.813875917278185\\
8.18640280349231	0.814543028685791\\
8.19711488165825	0.815210140093396\\
8.19753156656938	0.815877251501001\\
8.20886920196268	0.816544362908606\\
8.21189663030614	0.817211474316211\\
8.21738517271267	0.817878585723816\\
8.21926605439194	0.818545697131421\\
8.24723918234502	0.819212808539026\\
8.25811895512401	0.819879919946631\\
8.27192296152748	0.820547031354236\\
8.27634276385759	0.821214142761841\\
8.27909621854589	0.821881254169446\\
8.28154132221596	0.822548365577051\\
8.28686388371032	0.823215476984656\\
8.2907384760384	0.823882588392261\\
8.29177566615242	0.824549699799867\\
8.29206164461371	0.825216811207472\\
8.29350484567593	0.825883922615077\\
8.31167789957556	0.826551034022682\\
8.31227537839401	0.827218145430287\\
8.3195349156259	0.827885256837892\\
8.33698690772096	0.828552368245497\\
8.3411195761049	0.829219479653102\\
8.34283796840253	0.829886591060707\\
8.34544663992018	0.830553702468312\\
8.35300135569298	0.831220813875917\\
8.36218026463038	0.831887925283522\\
8.38547982377257	0.832555036691127\\
8.39415235214879	0.833222148098733\\
8.40187760709899	0.833889259506338\\
8.40937050814758	0.834556370913943\\
8.42447962803887	0.835223482321548\\
8.42540645833844	0.835890593729153\\
8.42565984672488	0.836557705136758\\
8.43863640637353	0.837224816544363\\
8.4406530770551	0.837891927951968\\
8.44470082676971	0.838559039359573\\
8.45509699923942	0.839226150767178\\
8.47919249824345	0.839893262174783\\
8.48120506704883	0.840560373582388\\
8.4816878613066	0.841227484989993\\
8.48906778143258	0.841894596397598\\
8.49009901357912	0.842561707805203\\
8.49680017897795	0.843228819212809\\
8.50541749753777	0.843895930620414\\
8.51445563880811	0.844563042028019\\
8.51459281410505	0.845230153435624\\
8.52033764909049	0.845897264843229\\
8.52885539595684	0.846564376250834\\
8.52896549451172	0.847231487658439\\
8.53357188163202	0.847898599066044\\
8.54622302597342	0.848565710473649\\
8.54810513994362	0.849232821881254\\
8.56200905857901	0.849899933288859\\
8.5710244224128	0.850567044696464\\
8.57606871601991	0.851234156104069\\
8.58367900983296	0.851901267511674\\
8.60165202405076	0.85256837891928\\
8.60344530542858	0.853235490326885\\
8.60715803081697	0.85390260173449\\
8.61470329966248	0.854569713142095\\
8.63626069331913	0.8552368245497\\
8.63979317291639	0.855903935957305\\
8.65575374356942	0.85657104736491\\
8.65780789692486	0.857238158772515\\
8.66424578892868	0.85790527018012\\
8.6715416853008	0.858572381587725\\
8.67680739709288	0.85923949299533\\
8.68101859822111	0.859906604402935\\
8.68467132198944	0.86057371581054\\
8.69129402922642	0.861240827218145\\
8.72581196352286	0.861907938625751\\
8.73027034169034	0.862575050033356\\
8.76713201983562	0.863242161440961\\
8.79012259878838	0.863909272848566\\
8.80844566812716	0.864576384256171\\
8.80967086351224	0.865243495663776\\
8.81189481663225	0.865910607071381\\
8.8126328228317	0.866577718478986\\
8.82242107415718	0.867244829886591\\
8.83209314674806	0.867911941294196\\
8.88759960058908	0.868579052701801\\
8.88780837339254	0.869246164109406\\
8.89465545613216	0.869913275517011\\
8.89607252139748	0.870580386924616\\
8.89878870308358	0.871247498332221\\
8.90257086259832	0.871914609739827\\
8.90903004305656	0.872581721147432\\
8.91123213403406	0.873248832555037\\
8.91816463627953	0.873915943962642\\
8.92042012684109	0.874583055370247\\
8.93444984265593	0.875250166777852\\
8.94888980673723	0.875917278185457\\
8.95042393812129	0.876584389593062\\
8.9629852421178	0.877251501000667\\
8.96314993539095	0.877918612408272\\
8.96579759135241	0.878585723815877\\
8.98033301996444	0.879252835223482\\
8.98696387119642	0.879919946631087\\
8.98932091999126	0.880587058038692\\
8.99467019105819	0.881254169446298\\
8.99492960371239	0.881921280853903\\
9.00412307461358	0.882588392261508\\
9.03317552319459	0.883255503669113\\
9.04273255593491	0.883922615076718\\
9.05428864027672	0.884589726484323\\
9.06358345869156	0.885256837891928\\
9.06495286183515	0.885923949299533\\
9.07514375731517	0.886591060707138\\
9.09322181052111	0.887258172114743\\
9.1142898877798	0.887925283522348\\
9.1328759512304	0.888592394929953\\
9.15928824694738	0.889259506337558\\
9.16017625323587	0.889926617745163\\
9.16113439132554	0.890593729152768\\
9.17490815332549	0.891260840560374\\
9.20086363549357	0.891927951967979\\
9.20273027281092	0.892595063375584\\
9.22445058910382	0.893262174783189\\
9.23910692878413	0.893929286190794\\
9.2417125140938	0.894596397598399\\
9.24338717302233	0.895263509006004\\
9.25126098178435	0.895930620413609\\
9.256438225938	0.896597731821214\\
9.2856749135908	0.897264843228819\\
9.29711968492295	0.897931954636424\\
9.31682190636129	0.898599066044029\\
9.31929515318882	0.899266177451634\\
9.34127133435621	0.89993328885924\\
9.34155471906766	0.900600400266845\\
9.35232993045635	0.90126751167445\\
9.35362314085601	0.901934623082055\\
9.3623744090241	0.90260173448966\\
9.36332713265673	0.903268845897265\\
9.39161786026516	0.90393595730487\\
9.40628407773455	0.904603068712475\\
9.4253309061166	0.90527018012008\\
9.43348712559063	0.905937291527685\\
9.43968525161641	0.90660440293529\\
9.45170393897552	0.907271514342895\\
9.46050218438707	0.9079386257505\\
9.46199468816873	0.908605737158105\\
9.51472301328684	0.90927284856571\\
9.54701205409271	0.909939959973316\\
9.5572384793389	0.910607071380921\\
9.5598587288947	0.911274182788526\\
9.56806961969047	0.911941294196131\\
9.56987463899868	0.912608405603736\\
9.57037323805947	0.913275517011341\\
9.5892311332866	0.913942628418946\\
9.6065671996281	0.914609739826551\\
9.62061569562762	0.915276851234156\\
9.62152957020661	0.915943962641761\\
9.63811000854438	0.916611074049366\\
9.66247838757966	0.917278185456971\\
9.67318574737482	0.917945296864576\\
9.67520692551462	0.918612408272181\\
9.68714929516111	0.919279519679786\\
9.7153303276103	0.919946631087392\\
9.74751937385877	0.920613742494997\\
9.75912119750806	0.921280853902602\\
9.76798989033276	0.921947965310207\\
9.7893959501442	0.922615076717812\\
9.80731384530922	0.923282188125417\\
9.81487664836978	0.923949299533022\\
9.86332392234966	0.924616410940627\\
9.87327680760126	0.925283522348232\\
9.90636590168766	0.925950633755837\\
9.91463014385145	0.926617745163442\\
9.92867887044355	0.927284856571047\\
9.93055671200595	0.927951967978652\\
9.93995327239719	0.928619079386258\\
9.94351044071002	0.929286190793863\\
9.94936291208948	0.929953302201468\\
9.96102835335199	0.930620413609073\\
9.97011619352908	0.931287525016678\\
10.0647043042332	0.931954636424283\\
10.0762599965359	0.932621747831888\\
10.092519282263	0.933288859239493\\
10.0983415124319	0.933955970647098\\
10.1304166282143	0.934623082054703\\
10.1396989465173	0.935290193462308\\
10.1398619146747	0.935957304869913\\
10.1678801237969	0.936624416277518\\
10.1987230195879	0.937291527685123\\
10.1991748353784	0.937958639092728\\
10.2552273600246	0.938625750500334\\
10.2643255955519	0.939292861907939\\
10.3524995569822	0.939959973315544\\
10.3688059125619	0.940627084723149\\
10.3699011552441	0.941294196130754\\
10.3704579569108	0.941961307538359\\
10.4007082874433	0.942628418945964\\
10.4444246802883	0.943295530353569\\
10.4645016868849	0.943962641761174\\
10.4720886358156	0.944629753168779\\
10.4983703888276	0.945296864576384\\
10.5213516763403	0.945963975983989\\
10.5574745996266	0.946631087391594\\
10.5598056626998	0.9472981987992\\
10.5602904323898	0.947965310206805\\
10.5935819410664	0.94863242161441\\
10.5944342117656	0.949299533022015\\
10.6075062059629	0.94996664442962\\
10.6273699513973	0.950633755837225\\
10.6360855538981	0.95130086724483\\
10.6396706578026	0.951967978652435\\
10.6501818791076	0.95263509006004\\
10.7119712459226	0.953302201467645\\
10.7455623290086	0.95396931287525\\
10.7589339645222	0.954636424282855\\
10.7894557326825	0.95530353569046\\
10.8488896577863	0.955970647098065\\
10.8933921922594	0.95663775850567\\
10.9214043371725	0.957304869913276\\
10.9767809126339	0.957971981320881\\
10.9874929557233	0.958639092728486\\
11.0319446748088	0.959306204136091\\
11.060191464657	0.959973315543696\\
11.0774238482322	0.960640426951301\\
11.098325679634	0.961307538358906\\
11.1031456155399	0.961974649766511\\
11.1055485817066	0.962641761174116\\
11.1107879000491	0.963308872581721\\
11.1383474427283	0.963975983989326\\
11.1426282653749	0.964643095396931\\
11.2197364893781	0.965310206804536\\
11.2361451149764	0.965977318212141\\
11.2377619541344	0.966644429619747\\
11.2994718759115	0.967311541027352\\
11.3067188392421	0.967978652434957\\
11.3136471771361	0.968645763842562\\
11.3485628896795	0.969312875250167\\
11.3529861920891	0.969979986657772\\
11.3697246684566	0.970647098065377\\
11.4374692076012	0.971314209472982\\
11.4474045412911	0.971981320880587\\
11.502427458479	0.972648432288192\\
11.5503353742342	0.973315543695797\\
11.6149683296714	0.973982655103402\\
11.7394339624396	0.974649766511007\\
11.7971983253685	0.975316877918612\\
11.8211519396536	0.975983989326217\\
11.8996081870267	0.976651100733823\\
11.9084301892163	0.977318212141428\\
11.912423906163	0.977985323549033\\
11.9203216893453	0.978652434956638\\
12.058374672461	0.979319546364243\\
12.0663868648478	0.979986657771848\\
12.0990239253464	0.980653769179453\\
12.1600689056297	0.981320880587058\\
12.2396226740305	0.981987991994663\\
12.2532824778305	0.982655103402268\\
12.2684158788975	0.983322214809873\\
12.3843904964982	0.983989326217478\\
12.4149320284016	0.984656437625083\\
12.442404157425	0.985323549032688\\
12.4722149417097	0.985990660440293\\
12.5058573585879	0.986657771847899\\
12.7629402139519	0.987324883255504\\
12.7650736820427	0.987991994663109\\
12.8332389817514	0.988659106070714\\
12.8959948156341	0.989326217478319\\
13.0163511075861	0.989993328885924\\
13.2400627416535	0.990660440293529\\
13.2936543684803	0.991327551701134\\
13.3319352524519	0.991994663108739\\
13.4700815220921	0.992661774516344\\
14.2496850645472	0.993328885923949\\
14.2592782911058	0.993995997331554\\
14.330387803478	0.994663108739159\\
14.3973913775269	0.995330220146765\\
14.5578903292629	0.99599733155437\\
14.638787369851	0.996664442961975\\
14.6804347986012	0.99733155436958\\
14.9175632207234	0.997998665777185\\
15.6197260057731	0.99866577718479\\
16.7063984203853	0.999332888592395\\
19.2444212050331	1\\
};
\addlegendentry{RIS-CF-MIMO, $\kappa=0.01$}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
7.9219080588363	0\\
8.47426080702378	0.00066711140760507\\
8.590013398635	0.00133422281521014\\
8.8063009274693	0.00200133422281521\\
8.87019320827424	0.00266844563042028\\
8.9467859778513	0.00333555703802535\\
8.95507710002349	0.00400266844563042\\
9.28210825669434	0.00466977985323549\\
9.29063416342318	0.00533689126084056\\
9.4713034518671	0.00600400266844563\\
9.49704102313748	0.0066711140760507\\
9.49769152310778	0.00733822548365577\\
9.57984350489579	0.00800533689126084\\
9.60182383745039	0.00867244829886591\\
9.77094061983512	0.00933955970647098\\
9.77760666710396	0.0100066711140761\\
9.80647729197753	0.0106737825216811\\
9.81001640009016	0.0113408939292862\\
9.90109354357534	0.0120080053368913\\
9.96485752142239	0.0126751167444963\\
10.0404343112152	0.0133422281521014\\
10.485562534111	0.0140093395597065\\
10.5423086127599	0.0146764509673115\\
10.5716753834539	0.0153435623749166\\
10.6443368588367	0.0160106737825217\\
10.7904881538593	0.0166777851901268\\
10.9130681218452	0.0173448965977318\\
10.949503030659	0.0180120080053369\\
11.0095243830505	0.018679119412942\\
11.0510332504286	0.019346230820547\\
11.2677669591204	0.0200133422281521\\
11.4294705936242	0.0206804536357572\\
11.4317029012934	0.0213475650433622\\
11.4643168989091	0.0220146764509673\\
11.50416598489	0.0226817878585724\\
11.845322346976	0.0233488992661775\\
11.8635866582293	0.0240160106737825\\
11.8866416448115	0.0246831220813876\\
11.9042537320256	0.0253502334889927\\
11.972649441606	0.0260173448965977\\
12.0224336045187	0.0266844563042028\\
12.0250176050454	0.0273515677118079\\
12.0318432487822	0.0280186791194129\\
12.0855039094911	0.028685790527018\\
12.1441214186965	0.0293529019346231\\
12.1456163626386	0.0300200133422282\\
12.1716745711972	0.0306871247498332\\
12.2471760661243	0.0313542361574383\\
12.2797526730128	0.0320213475650434\\
12.3218011438557	0.0326884589726484\\
12.3415218923865	0.0333555703802535\\
12.3521106704861	0.0340226817878586\\
12.4660728423501	0.0346897931954636\\
12.7260267757539	0.0353569046030687\\
12.730699977289	0.0360240160106738\\
12.7322920627378	0.0366911274182789\\
12.7589434083225	0.0373582388258839\\
12.7615989000256	0.038025350233489\\
12.7925424736319	0.0386924616410941\\
12.8128861647767	0.0393595730486991\\
12.8320627304764	0.0400266844563042\\
12.8633564386992	0.0406937958639093\\
12.8980009848342	0.0413609072715143\\
12.9043754841661	0.0420280186791194\\
12.919108470803	0.0426951300867245\\
12.9674519793832	0.0433622414943296\\
13.0317246412325	0.0440293529019346\\
13.1233659422975	0.0446964643095397\\
13.1300429918054	0.0453635757171448\\
13.1302567531483	0.0460306871247498\\
13.2756967528578	0.0466977985323549\\
13.3263923135605	0.04736490993996\\
13.3429082443319	0.048032021347565\\
13.3469303836101	0.0486991327551701\\
13.348114963371	0.0493662441627752\\
13.3859156789054	0.0500333555703803\\
13.4008365619872	0.0507004669779853\\
13.4951185643883	0.0513675783855904\\
13.4987337898774	0.0520346897931955\\
13.5105748645588	0.0527018012008005\\
13.5813088599114	0.0533689126084056\\
13.6333951737215	0.0540360240160107\\
13.6377377794951	0.0547031354236157\\
13.6577884721345	0.0553702468312208\\
13.7002030399497	0.0560373582388259\\
13.7049295430844	0.056704469646431\\
13.7155610655785	0.057371581054036\\
13.7529320927241	0.0580386924616411\\
13.7622145407489	0.0587058038692462\\
13.7899942928627	0.0593729152768512\\
13.8008546601666	0.0600400266844563\\
13.8362192353673	0.0607071380920614\\
13.842486565857	0.0613742494996664\\
13.8559941857613	0.0620413609072715\\
13.8595444929637	0.0627084723148766\\
13.9153335040536	0.0633755837224817\\
13.9257290287241	0.0640426951300867\\
13.9414216841905	0.0647098065376918\\
14.00848491974	0.0653769179452969\\
14.0380530396053	0.0660440293529019\\
14.0581124218579	0.066711140760507\\
14.0679888291481	0.0673782521681121\\
14.0715830884876	0.0680453635757171\\
14.1026516155088	0.0687124749833222\\
14.1068644966877	0.0693795863909273\\
14.1330776600606	0.0700466977985324\\
14.1353162612317	0.0707138092061374\\
14.1477715453979	0.0713809206137425\\
14.20204805503	0.0720480320213476\\
14.2113934702755	0.0727151434289526\\
14.2156531245206	0.0733822548365577\\
14.2273164540681	0.0740493662441628\\
14.2572645572385	0.0747164776517679\\
14.2676708344292	0.0753835890593729\\
14.3145319689463	0.076050700466978\\
14.3673929634775	0.0767178118745831\\
14.4292482692372	0.0773849232821881\\
14.4307079422659	0.0780520346897932\\
14.4565831832901	0.0787191460973983\\
14.461495461039	0.0793862575050033\\
14.4956509959369	0.0800533689126084\\
14.5446245071552	0.0807204803202135\\
14.6262535178092	0.0813875917278186\\
14.638609156808	0.0820547031354236\\
14.6422790034871	0.0827218145430287\\
14.6722310991326	0.0833889259506338\\
14.6850305695135	0.0840560373582388\\
14.7466176743447	0.0847231487658439\\
14.831416201044	0.085390260173449\\
14.8419214281972	0.086057371581054\\
14.8966358500364	0.0867244829886591\\
14.8983598227559	0.0873915943962642\\
14.8986820814791	0.0880587058038692\\
14.9013948220842	0.0887258172114743\\
14.9078336677853	0.0893929286190794\\
14.9199465657796	0.0900600400266845\\
14.9208126630369	0.0907271514342895\\
14.9460920888394	0.0913942628418946\\
15.0433617739296	0.0920613742494997\\
15.0436555877632	0.0927284856571047\\
15.0763379435842	0.0933955970647098\\
15.1246647198961	0.0940627084723149\\
15.1276398879641	0.0947298198799199\\
15.1306193676553	0.095396931287525\\
15.1310806220602	0.0960640426951301\\
15.154370263795	0.0967311541027352\\
15.1590940981742	0.0973982655103402\\
15.1894173719945	0.0980653769179453\\
15.1957894489153	0.0987324883255504\\
15.1989622702246	0.0993995997331554\\
15.2134326840438	0.100066711140761\\
15.2393899192271	0.100733822548366\\
15.2550818096163	0.101400933955971\\
15.282275892063	0.102068045363576\\
15.3190528012104	0.102735156771181\\
15.3420166673398	0.103402268178786\\
15.3712864304255	0.104069379586391\\
15.3788189386376	0.104736490993996\\
15.3963333498088	0.105403602401601\\
15.4110699785047	0.106070713809206\\
15.4542884922613	0.106737825216811\\
15.4939807166046	0.107404936624416\\
15.5306762434353	0.108072048032021\\
15.5326377744032	0.108739159439626\\
15.5644003437336	0.109406270847231\\
15.5648877118504	0.110073382254837\\
15.5776253251616	0.110740493662442\\
15.5906334989952	0.111407605070047\\
15.6779352875822	0.112074716477652\\
15.678837753601	0.112741827885257\\
15.7031339439014	0.113408939292862\\
15.7118486898873	0.114076050700467\\
15.7348219425648	0.114743162108072\\
15.760853295063	0.115410273515677\\
15.7654067920525	0.116077384923282\\
15.7793854279486	0.116744496330887\\
15.788654059852	0.117411607738492\\
15.798082204813	0.118078719146097\\
15.8141320692195	0.118745830553702\\
15.8188640483502	0.119412941961308\\
15.8663399571085	0.120080053368913\\
15.871879628747	0.120747164776518\\
15.9031180696989	0.121414276184123\\
15.9281022510069	0.122081387591728\\
15.9630062084174	0.122748498999333\\
15.9952845549452	0.123415610406938\\
16.0285862327417	0.124082721814543\\
16.0407115245137	0.124749833222148\\
16.0807959362464	0.125416944629753\\
16.0808609821657	0.126084056037358\\
16.1304642530566	0.126751167444963\\
16.1816858236569	0.127418278852568\\
16.2054342560865	0.128085390260173\\
16.2088259202923	0.128752501667779\\
16.2424349644913	0.129419613075384\\
16.2431099462489	0.130086724482989\\
16.2572384244802	0.130753835890594\\
16.2929996319114	0.131420947298199\\
16.3198661900245	0.132088058705804\\
16.3605738081082	0.132755170113409\\
16.3637653610036	0.133422281521014\\
16.4358353411514	0.134089392928619\\
16.4545856486427	0.134756504336224\\
16.4989500030622	0.135423615743829\\
16.5179832742892	0.136090727151434\\
16.5363990241204	0.136757838559039\\
16.5433690700665	0.137424949966644\\
16.5921065109315	0.13809206137425\\
16.5925702479256	0.138759172781855\\
16.5980828571834	0.13942628418946\\
16.6198097694989	0.140093395597065\\
16.6322590849213	0.14076050700467\\
16.6326456810908	0.141427618412275\\
16.6338553134343	0.14209472981988\\
16.6875856310626	0.142761841227485\\
16.6884222613529	0.14342895263509\\
16.6944570199689	0.144096064042695\\
16.7097647471773	0.1447631754503\\
16.7615460352831	0.145430286857905\\
16.7620778071437	0.14609739826551\\
16.7742260226302	0.146764509673115\\
16.7742304900606	0.14743162108072\\
16.7835864082513	0.148098732488326\\
16.8459298526274	0.148765843895931\\
16.8739606281405	0.149432955303536\\
16.8762601109465	0.150100066711141\\
16.8796616724142	0.150767178118746\\
16.8904281621113	0.151434289526351\\
16.9322098184646	0.152101400933956\\
16.9431901928425	0.152768512341561\\
16.9469727281955	0.153435623749166\\
16.9486494961393	0.154102735156771\\
16.9540611293951	0.154769846564376\\
16.9850831473892	0.155436957971981\\
17.0350659970063	0.156104069379586\\
17.0390968477644	0.156771180787191\\
17.0622104068705	0.157438292194797\\
17.0810520550275	0.158105403602402\\
17.0869946910007	0.158772515010007\\
17.0961068804471	0.159439626417612\\
17.1071967533977	0.160106737825217\\
17.1143388770095	0.160773849232822\\
17.1662877330639	0.161440960640427\\
17.1800880255476	0.162108072048032\\
17.2110482057562	0.162775183455637\\
17.2464111133164	0.163442294863242\\
17.2701635899137	0.164109406270847\\
17.2740416775464	0.164776517678452\\
17.2875835209827	0.165443629086057\\
17.3676574946372	0.166110740493662\\
17.3703767288836	0.166777851901268\\
17.3751083182098	0.167444963308873\\
17.3799221445532	0.168112074716478\\
17.4063723271533	0.168779186124083\\
17.4068630077882	0.169446297531688\\
17.4497202739989	0.170113408939293\\
17.4601498748926	0.170780520346898\\
17.4703974670591	0.171447631754503\\
17.4800172823169	0.172114743162108\\
17.495429218577	0.172781854569713\\
17.5298156317997	0.173448965977318\\
17.5824786457165	0.174116077384923\\
17.6369023206118	0.174783188792528\\
17.6390398468242	0.175450300200133\\
17.6456199303122	0.176117411607738\\
17.652381063836	0.176784523015344\\
17.6537390367328	0.177451634422949\\
17.7135776280001	0.178118745830554\\
17.7212078993723	0.178785857238159\\
17.7556631837918	0.179452968645764\\
17.7944116860616	0.180120080053369\\
17.807514612605	0.180787191460974\\
17.8325918950867	0.181454302868579\\
17.836516525085	0.182121414276184\\
17.8439397445402	0.182788525683789\\
17.854333839538	0.183455637091394\\
17.8900341704882	0.184122748498999\\
17.8989952499675	0.184789859906604\\
17.9064150796233	0.185456971314209\\
17.9169968436518	0.186124082721815\\
17.9207808380484	0.18679119412942\\
17.9280296844718	0.187458305537025\\
17.9425581207043	0.18812541694463\\
17.9516689338138	0.188792528352235\\
17.9600920283151	0.18945963975984\\
17.9904216464835	0.190126751167445\\
17.9931430228538	0.19079386257505\\
18.0096213836215	0.191460973982655\\
18.0097193125252	0.19212808539026\\
18.0268865935955	0.192795196797865\\
18.0296574213119	0.19346230820547\\
18.0676997856519	0.194129419613075\\
18.1043265881789	0.19479653102068\\
18.1113475421239	0.195463642428286\\
18.1675041989562	0.196130753835891\\
18.1903860038606	0.196797865243496\\
18.2112589206386	0.197464976651101\\
18.2354069249667	0.198132088058706\\
18.2857770466155	0.198799199466311\\
18.2861866734121	0.199466310873916\\
18.3278121733747	0.200133422281521\\
18.343742886119	0.200800533689126\\
18.3683215398544	0.201467645096731\\
18.394192329291	0.202134756504336\\
18.4034353372991	0.202801867911941\\
18.441035775948	0.203468979319546\\
18.4443459803286	0.204136090727151\\
18.4443656553803	0.204803202134757\\
18.4517617734169	0.205470313542362\\
18.456310304516	0.206137424949967\\
18.4604059124744	0.206804536357572\\
18.4831786842892	0.207471647765177\\
18.4979482270648	0.208138759172782\\
18.58006339993	0.208805870580387\\
18.5876228668564	0.209472981987992\\
18.6152284923319	0.210140093395597\\
18.6174877665816	0.210807204803202\\
18.6219396469725	0.211474316210807\\
18.6262257748915	0.212141427618412\\
18.6520038219443	0.212808539026017\\
18.6600263580892	0.213475650433622\\
18.675703787507	0.214142761841227\\
18.6801561008578	0.214809873248833\\
18.6859508971888	0.215476984656438\\
18.7025779044879	0.216144096064043\\
18.7051723365293	0.216811207471648\\
18.7124017226731	0.217478318879253\\
18.7259128335222	0.218145430286858\\
18.7383045068339	0.218812541694463\\
18.7397742215981	0.219479653102068\\
18.7416226664338	0.220146764509673\\
18.7417388773197	0.220813875917278\\
18.7684944684071	0.221480987324883\\
18.7772875294792	0.222148098732488\\
18.7774047851401	0.222815210140093\\
18.7792712006913	0.223482321547698\\
18.8096680453715	0.224149432955304\\
18.8205468385622	0.224816544362909\\
18.8237822322627	0.225483655770514\\
18.8433258480533	0.226150767178119\\
18.8535410397487	0.226817878585724\\
18.8672184181154	0.227484989993329\\
18.9010932529223	0.228152101400934\\
18.9013471911252	0.228819212808539\\
18.9263332946899	0.229486324216144\\
18.9286533857016	0.230153435623749\\
18.9362179993371	0.230820547031354\\
18.9488943431783	0.231487658438959\\
18.9543116115648	0.232154769846564\\
18.9788668501931	0.232821881254169\\
18.9791765499003	0.233488992661775\\
18.9792604425348	0.23415610406938\\
18.99016233079	0.234823215476985\\
19.0073450800785	0.23549032688459\\
19.0174890111946	0.236157438292195\\
19.0323844551948	0.2368245496998\\
19.0539943995087	0.237491661107405\\
19.0648770970006	0.23815877251501\\
19.0948183179761	0.238825883922615\\
19.1053192833749	0.23949299533022\\
19.1118526314092	0.240160106737825\\
19.1225922878211	0.24082721814543\\
19.1290595000536	0.241494329553035\\
19.1414792043819	0.24216144096064\\
19.163070076623	0.242828552368245\\
19.1796404178859	0.243495663775851\\
19.1860517609119	0.244162775183456\\
19.1910164156556	0.244829886591061\\
19.2263196929122	0.245496997998666\\
19.2267629215973	0.246164109406271\\
19.2330839471328	0.246831220813876\\
19.2415549354724	0.247498332221481\\
19.2432498268203	0.248165443629086\\
19.2507411049386	0.248832555036691\\
19.2560102975928	0.249499666444296\\
19.2772373619687	0.250166777851901\\
19.2881638880149	0.250833889259506\\
19.3009215587446	0.251501000667111\\
19.3315231975731	0.252168112074716\\
19.3346838795128	0.252835223482322\\
19.3836697890572	0.253502334889927\\
19.3864860352241	0.254169446297532\\
19.410482556054	0.254836557705137\\
19.4234461334091	0.255503669112742\\
19.4284475498882	0.256170780520347\\
19.4324093606457	0.256837891927952\\
19.4428214248125	0.257505003335557\\
19.4632811522495	0.258172114743162\\
19.4707195923401	0.258839226150767\\
19.4708537236615	0.259506337558372\\
19.484134959766	0.260173448965977\\
19.4911172108382	0.260840560373582\\
19.496884845781	0.261507671781187\\
19.512381421368	0.262174783188793\\
19.5321358095491	0.262841894596398\\
19.5432002513201	0.263509006004003\\
19.5496145373787	0.264176117411608\\
19.593622156049	0.264843228819213\\
19.6043968631298	0.265510340226818\\
19.6125964014931	0.266177451634423\\
19.6346411606657	0.266844563042028\\
19.6378563449569	0.267511674449633\\
19.6561545293877	0.268178785857238\\
19.6800030429961	0.268845897264843\\
19.6976933440488	0.269513008672448\\
19.7347568566034	0.270180120080053\\
19.7397240118493	0.270847231487658\\
19.741483147036	0.271514342895263\\
19.7559800077278	0.272181454302869\\
19.772786894658	0.272848565710474\\
19.7868639099199	0.273515677118079\\
19.8115525108508	0.274182788525684\\
19.8254887791537	0.274849899933289\\
19.8358061253295	0.275517011340894\\
19.8379838992665	0.276184122748499\\
19.873040578406	0.276851234156104\\
19.9090829176605	0.277518345563709\\
19.9429506198785	0.278185456971314\\
19.9585618070447	0.278852568378919\\
19.973114952257	0.279519679786524\\
19.9820342792964	0.280186791194129\\
19.9830747136664	0.280853902601734\\
19.9865090571824	0.28152101400934\\
19.9901048628044	0.282188125416945\\
20.0325268184704	0.28285523682455\\
20.0357259871972	0.283522348232155\\
20.0450428711234	0.28418945963976\\
20.0519743765144	0.284856571047365\\
20.0592272700958	0.28552368245497\\
20.0862328650127	0.286190793862575\\
20.0898439017981	0.28685790527018\\
20.0930064348592	0.287525016677785\\
20.107008744835	0.28819212808539\\
20.1120190934218	0.288859239492995\\
20.1137553672577	0.2895263509006\\
20.1236674176134	0.290193462308205\\
20.1273428161149	0.290860573715811\\
20.1317664629421	0.291527685123416\\
20.1504117807267	0.292194796531021\\
20.1521604503321	0.292861907938626\\
20.1761645265749	0.293529019346231\\
20.2006528211995	0.294196130753836\\
20.2146521462408	0.294863242161441\\
20.2216334306894	0.295530353569046\\
20.2230004789159	0.296197464976651\\
20.2289725659737	0.296864576384256\\
20.2439886068199	0.297531687791861\\
20.2474907054493	0.298198799199466\\
20.2491252290884	0.298865910607071\\
20.2505959404593	0.299533022014676\\
20.2600044503147	0.300200133422282\\
20.2640083980839	0.300867244829887\\
20.2712035340747	0.301534356237492\\
20.2815629359458	0.302201467645097\\
20.284346797036	0.302868579052702\\
20.3040008042037	0.303535690460307\\
20.3147046898792	0.304202801867912\\
20.3150102547625	0.304869913275517\\
20.3179724807205	0.305537024683122\\
20.3334843041286	0.306204136090727\\
20.3337310358986	0.306871247498332\\
20.3423235286163	0.307538358905937\\
20.3423300098498	0.308205470313542\\
20.3486344287894	0.308872581721147\\
20.3493048781776	0.309539693128753\\
20.3523966128772	0.310206804536358\\
20.3583370893434	0.310873915943963\\
20.3667985286236	0.311541027351568\\
20.3731176575004	0.312208138759173\\
20.3847551800003	0.312875250166778\\
20.3855133377318	0.313542361574383\\
20.3894308962773	0.314209472981988\\
20.3975484470393	0.314876584389593\\
20.3987796263761	0.315543695797198\\
20.4104140116582	0.316210807204803\\
20.4275116459082	0.316877918612408\\
20.4414265798141	0.317545030020013\\
20.464538707996	0.318212141427618\\
20.4717605494164	0.318879252835224\\
20.4854073113219	0.319546364242829\\
20.493291231211	0.320213475650434\\
20.5031125956299	0.320880587058039\\
20.5058813848911	0.321547698465644\\
20.52405936891	0.322214809873249\\
20.5311836848343	0.322881921280854\\
20.5391880000585	0.323549032688459\\
20.547265838658	0.324216144096064\\
20.5482861957388	0.324883255503669\\
20.5489035742315	0.325550366911274\\
20.5605895291896	0.326217478318879\\
20.5664551212591	0.326884589726484\\
20.5670533508284	0.327551701134089\\
20.5772030234733	0.328218812541694\\
20.5801292135852	0.3288859239493\\
20.5808266073589	0.329553035356905\\
20.5864490987025	0.33022014676451\\
20.6015332669079	0.330887258172115\\
20.6529391836116	0.33155436957972\\
20.6537288229852	0.332221480987325\\
20.6574726448374	0.33288859239493\\
20.6669916202658	0.333555703802535\\
20.6769449277687	0.33422281521014\\
20.7119869867055	0.334889926617745\\
20.7211225125523	0.33555703802535\\
20.7220184666051	0.336224149432955\\
20.7458469240667	0.33689126084056\\
20.7486583302629	0.337558372248165\\
20.7517972407082	0.33822548365577\\
20.7559833654873	0.338892595063376\\
20.7565412478765	0.339559706470981\\
20.7807102527557	0.340226817878586\\
20.7817730452521	0.340893929286191\\
20.7893342604797	0.341561040693796\\
20.7912197000204	0.342228152101401\\
20.7961259619617	0.342895263509006\\
20.8009886601468	0.343562374916611\\
20.8012385655827	0.344229486324216\\
20.8029682245048	0.344896597731821\\
20.8127561544566	0.345563709139426\\
20.8140496763838	0.346230820547031\\
20.8142875845362	0.346897931954636\\
20.815044641259	0.347565043362241\\
20.8283288836037	0.348232154769847\\
20.8424944554477	0.348899266177452\\
20.843275325641	0.349566377585057\\
20.8533411628074	0.350233488992662\\
20.8718864387622	0.350900600400267\\
20.887030680782	0.351567711807872\\
20.8913692529892	0.352234823215477\\
20.8916028929578	0.352901934623082\\
20.8958424118029	0.353569046030687\\
20.9080271800216	0.354236157438292\\
20.9288730360075	0.354903268845897\\
20.9329692073683	0.355570380253502\\
20.9414602775354	0.356237491661107\\
20.972669335628	0.356904603068712\\
20.97542952389	0.357571714476318\\
20.980195241451	0.358238825883923\\
20.9947444486756	0.358905937291528\\
21.0089010184394	0.359573048699133\\
21.0210635165903	0.360240160106738\\
21.0326591874161	0.360907271514343\\
21.0353440244134	0.361574382921948\\
21.0484689503068	0.362241494329553\\
21.0748857059355	0.362908605737158\\
21.0917462762628	0.363575717144763\\
21.0941651981789	0.364242828552368\\
21.112961115424	0.364909939959973\\
21.122716410976	0.365577051367578\\
21.1228602072626	0.366244162775183\\
21.1365372513702	0.366911274182789\\
21.1515287968037	0.367578385590394\\
21.1541561366937	0.368245496997999\\
21.1606060275073	0.368912608405604\\
21.1884188194645	0.369579719813209\\
21.1910960169708	0.370246831220814\\
21.1913863305665	0.370913942628419\\
21.2064482367205	0.371581054036024\\
21.216163780016	0.372248165443629\\
21.2371473498046	0.372915276851234\\
21.2383547790693	0.373582388258839\\
21.2505360691288	0.374249499666444\\
21.2511601362467	0.374916611074049\\
21.2694147974763	0.375583722481654\\
21.271659237553	0.37625083388926\\
21.272749158549	0.376917945296865\\
21.2930616910695	0.37758505670447\\
21.2944476633409	0.378252168112075\\
21.3166219822263	0.37891927951968\\
21.3194142577655	0.379586390927285\\
21.3322204262274	0.38025350233489\\
21.3454235769198	0.380920613742495\\
21.3716851518698	0.3815877251501\\
21.4079400791274	0.382254836557705\\
21.4125909613408	0.38292194796531\\
21.4133361168449	0.383589059372915\\
21.420364303456	0.38425617078052\\
21.441290112543	0.384923282188125\\
21.44474896142	0.38559039359573\\
21.4473850563972	0.386257505003336\\
21.4676659201142	0.386924616410941\\
21.4688738463887	0.387591727818546\\
21.4863583872607	0.388258839226151\\
21.4931738981878	0.388925950633756\\
21.4994995070832	0.389593062041361\\
21.501764506375	0.390260173448966\\
21.5065170479597	0.390927284856571\\
21.516295727229	0.391594396264176\\
21.5215626417527	0.392261507671781\\
21.5254070803193	0.392928619079386\\
21.5309079085694	0.393595730486991\\
21.5481903858339	0.394262841894596\\
21.5508363941689	0.394929953302201\\
21.5626422556183	0.395597064709807\\
21.5646306125923	0.396264176117412\\
21.5678159913585	0.396931287525017\\
21.5697035200746	0.397598398932622\\
21.5732898823271	0.398265510340227\\
21.5798346943435	0.398932621747832\\
21.5831306391878	0.399599733155437\\
21.5967260087103	0.400266844563042\\
21.6051086209329	0.400933955970647\\
21.6271499997952	0.401601067378252\\
21.6300441153821	0.402268178785857\\
21.6326713701524	0.402935290193462\\
21.6335076341246	0.403602401601067\\
21.64583593444	0.404269513008672\\
21.6467160585665	0.404936624416278\\
21.66023444607	0.405603735823883\\
21.6753603217173	0.406270847231488\\
21.7456554205945	0.406937958639093\\
21.7645244427415	0.407605070046698\\
21.7706693198725	0.408272181454303\\
21.7788601094471	0.408939292861908\\
21.8143508138199	0.409606404269513\\
21.8337323600654	0.410273515677118\\
21.8345494470366	0.410940627084723\\
21.8491182942225	0.411607738492328\\
21.8590361874486	0.412274849899933\\
21.8591168480167	0.412941961307538\\
21.8660513556578	0.413609072715143\\
21.8665202206476	0.414276184122749\\
21.883108075413	0.414943295530354\\
21.8984406355719	0.415610406937959\\
21.8997601422463	0.416277518345564\\
21.9025065308014	0.416944629753169\\
21.909117576437	0.417611741160774\\
21.9186830168175	0.418278852568379\\
21.9245621316576	0.418945963975984\\
21.9518513376668	0.419613075383589\\
21.978649033939	0.420280186791194\\
21.9792693782471	0.420947298198799\\
21.9826846880672	0.421614409606404\\
21.9960890306334	0.422281521014009\\
21.9997878417367	0.422948632421614\\
22.0009135696737	0.423615743829219\\
22.0267517634982	0.424282855236825\\
22.034902701647	0.42494996664443\\
22.0736470432039	0.425617078052035\\
22.0808770813483	0.42628418945964\\
22.0825788146925	0.426951300867245\\
22.0895298931118	0.42761841227485\\
22.1267620562813	0.428285523682455\\
22.1292845013299	0.42895263509006\\
22.1335538379075	0.429619746497665\\
22.1372598125802	0.43028685790527\\
22.13761263593	0.430953969312875\\
22.146898751158	0.43162108072048\\
22.1593180280903	0.432288192128085\\
22.1800844381853	0.43295530353569\\
22.19192759248	0.433622414943296\\
22.1992785944977	0.434289526350901\\
22.2042208044491	0.434956637758506\\
22.2160208070916	0.435623749166111\\
22.2202755598354	0.436290860573716\\
22.222339662822	0.436957971981321\\
22.2602015268752	0.437625083388926\\
22.2630871061925	0.438292194796531\\
22.2791619157395	0.438959306204136\\
22.2936717021422	0.439626417611741\\
22.295840897848	0.440293529019346\\
22.3284931396798	0.440960640426951\\
22.3517722476373	0.441627751834556\\
22.3532459964416	0.442294863242161\\
22.3569121359822	0.442961974649766\\
22.3699127642948	0.443629086057372\\
22.3891942089488	0.444296197464977\\
22.4072651977981	0.444963308872582\\
22.4277164776953	0.445630420280187\\
22.4315799372565	0.446297531687792\\
22.4320071453378	0.446964643095397\\
22.452966937718	0.447631754503002\\
22.4669590733257	0.448298865910607\\
22.4703754056243	0.448965977318212\\
22.4865511265044	0.449633088725817\\
22.4875789804177	0.450300200133422\\
22.4951588218033	0.450967311541027\\
22.4969068763807	0.451634422948632\\
22.5020176107906	0.452301534356237\\
22.508409625231	0.452968645763843\\
22.5284453218312	0.453635757171448\\
22.5535704345255	0.454302868579053\\
22.5671139240287	0.454969979986658\\
22.5929808313595	0.455637091394263\\
22.6041637304818	0.456304202801868\\
22.6073172987953	0.456971314209473\\
22.645319340477	0.457638425617078\\
22.6686530223407	0.458305537024683\\
22.6697620243262	0.458972648432288\\
22.674388781058	0.459639759839893\\
22.6745325667687	0.460306871247498\\
22.6805576511072	0.460973982655103\\
22.7062017642564	0.461641094062708\\
22.7071609014508	0.462308205470314\\
22.7092329977654	0.462975316877919\\
22.7292101297379	0.463642428285524\\
22.7505593652284	0.464309539693129\\
22.7508410788763	0.464976651100734\\
22.7578964371211	0.465643762508339\\
22.7614596579422	0.466310873915944\\
22.7743311674481	0.466977985323549\\
22.7879274183179	0.467645096731154\\
22.7905516756596	0.468312208138759\\
22.7905997150885	0.468979319546364\\
22.7911619774065	0.469646430953969\\
22.7986533358685	0.470313542361574\\
22.812667825823	0.470980653769179\\
22.8215214408718	0.471647765176785\\
22.834054151231	0.47231487658439\\
22.836809292216	0.472981987991995\\
22.8455365826286	0.4736490993996\\
22.8485183451933	0.474316210807205\\
22.8496903594787	0.47498332221481\\
22.8721426945622	0.475650433622415\\
22.8739122813069	0.47631754503002\\
22.9530327806911	0.476984656437625\\
22.962427526538	0.47765176784523\\
22.9833495091578	0.478318879252835\\
22.9856176879573	0.47898599066044\\
23.0019309683862	0.479653102068045\\
23.0029105934867	0.48032021347565\\
23.0169359722604	0.480987324883256\\
23.0267823093886	0.481654436290861\\
23.027119364891	0.482321547698466\\
23.0344823193383	0.482988659106071\\
23.0399349369468	0.483655770513676\\
23.0556205931494	0.484322881921281\\
23.0655974349069	0.484989993328886\\
23.067186975523	0.485657104736491\\
23.073680406709	0.486324216144096\\
23.0820356519861	0.486991327551701\\
23.086583470971	0.487658438959306\\
23.0939557608919	0.488325550366911\\
23.0955535791737	0.488992661774516\\
23.0993536852278	0.489659773182121\\
23.1006751011961	0.490326884589727\\
23.1129354289289	0.490993995997332\\
23.119056617491	0.491661107404937\\
23.1214636228807	0.492328218812542\\
23.1220445035075	0.492995330220147\\
23.13020225543	0.493662441627752\\
23.1380100351875	0.494329553035357\\
23.1539841238143	0.494996664442962\\
23.1548047060048	0.495663775850567\\
23.1955234436969	0.496330887258172\\
23.2048321729826	0.496997998665777\\
23.2146574389683	0.497665110073382\\
23.2168980231894	0.498332221480987\\
23.2180090373013	0.498999332888592\\
23.2323677028057	0.499666444296197\\
23.2345108612776	0.500333555703803\\
23.2451674197623	0.501000667111408\\
23.2463233626859	0.501667778519013\\
23.252112781783	0.502334889926618\\
23.2638161325503	0.503002001334223\\
23.2962220567192	0.503669112741828\\
23.3104206614699	0.504336224149433\\
23.3135804226436	0.505003335557038\\
23.3140736455993	0.505670446964643\\
23.3281930629517	0.506337558372248\\
23.3384645607699	0.507004669779853\\
23.3479381148817	0.507671781187458\\
23.3508786652332	0.508338892595063\\
23.3523108079993	0.509006004002668\\
23.3619975715564	0.509673115410273\\
23.3915879615383	0.510340226817879\\
23.3949544631376	0.511007338225484\\
23.3970498987324	0.511674449633089\\
23.4314029840557	0.512341561040694\\
23.4432310810295	0.513008672448299\\
23.449198332035	0.513675783855904\\
23.4546948109892	0.514342895263509\\
23.4648123892672	0.515010006671114\\
23.4669064858009	0.515677118078719\\
23.4738443783269	0.516344229486324\\
23.4780857259202	0.517011340893929\\
23.480903614023	0.517678452301534\\
23.4910739095536	0.518345563709139\\
23.492182200554	0.519012675116745\\
23.4923688937848	0.51967978652435\\
23.5041684675959	0.520346897931955\\
23.5046970290003	0.52101400933956\\
23.5080700842919	0.521681120747165\\
23.5142080052746	0.52234823215477\\
23.5238318534141	0.523015343562375\\
23.5257322583531	0.52368245496998\\
23.5455247408389	0.524349566377585\\
23.5923277666936	0.52501667778519\\
23.635207760521	0.525683789192795\\
23.6400017299586	0.5263509006004\\
23.6403745015474	0.527018012008005\\
23.6422209475591	0.52768512341561\\
23.6456699988526	0.528352234823215\\
23.6583900178538	0.529019346230821\\
23.6612038903192	0.529686457638426\\
23.6641090597873	0.530353569046031\\
23.6774481169413	0.531020680453636\\
23.6861852847747	0.531687791861241\\
23.6920205270581	0.532354903268846\\
23.7109639901829	0.533022014676451\\
23.7156723137567	0.533689126084056\\
23.7227095781197	0.534356237491661\\
23.7489833062732	0.535023348899266\\
23.7602794301242	0.535690460306871\\
23.7644973858558	0.536357571714476\\
23.7779458902008	0.537024683122081\\
23.7811200422233	0.537691794529686\\
23.7968522120005	0.538358905937292\\
23.802901330246	0.539026017344897\\
23.8155682941637	0.539693128752502\\
23.8180271393781	0.540360240160107\\
23.818992918636	0.541027351567712\\
23.8272530225092	0.541694462975317\\
23.9029019505183	0.542361574382922\\
23.9147915140558	0.543028685790527\\
23.9173650492543	0.543695797198132\\
23.9211710622798	0.544362908605737\\
23.9350406333207	0.545030020013342\\
23.9613960176577	0.545697131420947\\
23.9921159210357	0.546364242828552\\
24.0036139082508	0.547031354236157\\
24.0131972980283	0.547698465643762\\
24.0416822823674	0.548365577051368\\
24.0430081463631	0.549032688458973\\
24.0481045900587	0.549699799866578\\
24.0878588016605	0.550366911274183\\
24.10185231508	0.551034022681788\\
24.120512292623	0.551701134089393\\
24.1269507646208	0.552368245496998\\
24.1512513074713	0.553035356904603\\
24.1551973899729	0.553702468312208\\
24.1821748627736	0.554369579719813\\
24.1883798746388	0.555036691127418\\
24.1980279698577	0.555703802535023\\
24.2007149641869	0.556370913942628\\
24.2038615087365	0.557038025350234\\
24.2211980516381	0.557705136757839\\
24.2235331882731	0.558372248165444\\
24.2556474350172	0.559039359573049\\
24.2865348956714	0.559706470980654\\
24.2910924665108	0.560373582388259\\
24.2912133423343	0.561040693795864\\
24.2955851383167	0.561707805203469\\
24.2960604417403	0.562374916611074\\
24.3096876993947	0.563042028018679\\
24.3306155040707	0.563709139426284\\
24.3518891751305	0.564376250833889\\
24.353492887113	0.565043362241494\\
24.3539699714	0.565710473649099\\
24.3555323828025	0.566377585056704\\
24.3615056239826	0.56704469646431\\
24.3656543653427	0.567711807871915\\
24.3694373973856	0.56837891927952\\
24.3721730840003	0.569046030687125\\
24.3939586363299	0.56971314209473\\
24.4025646949635	0.570380253502335\\
24.4129040444258	0.57104736490994\\
24.4237218440634	0.571714476317545\\
24.4295087807271	0.57238158772515\\
24.4305770505863	0.573048699132755\\
24.4432831047875	0.57371581054036\\
24.4446972399654	0.574382921947965\\
24.4511393333051	0.57505003335557\\
24.4572234557386	0.575717144763175\\
24.4612945157489	0.57638425617078\\
24.4639201109271	0.577051367578386\\
24.4655316062156	0.577718478985991\\
24.473187243123	0.578385590393596\\
24.5025523455143	0.579052701801201\\
24.5041867363948	0.579719813208806\\
24.5047343751686	0.580386924616411\\
24.5097509935303	0.581054036024016\\
24.5559969750013	0.581721147431621\\
24.6332159040175	0.582388258839226\\
24.6336576919565	0.583055370246831\\
24.6379882248092	0.583722481654436\\
24.6616355540077	0.584389593062041\\
24.6635031074193	0.585056704469646\\
24.6793661094709	0.585723815877252\\
24.698794272926	0.586390927284857\\
24.6997928484672	0.587058038692462\\
24.702311597833	0.587725150100067\\
24.7099415567607	0.588392261507672\\
24.715107445836	0.589059372915277\\
24.7175844988394	0.589726484322882\\
24.7180840993846	0.590393595730487\\
24.7204822778006	0.591060707138092\\
24.7651126035155	0.591727818545697\\
24.7667153604585	0.592394929953302\\
24.7825971731623	0.593062041360907\\
24.8008123923558	0.593729152768512\\
24.8082959026895	0.594396264176117\\
24.8128637207995	0.595063375583722\\
24.8146430207607	0.595730486991328\\
24.817974893979	0.596397598398933\\
24.8475239842089	0.597064709806538\\
24.8550936163612	0.597731821214143\\
24.8613015899634	0.598398932621748\\
24.8689296612804	0.599066044029353\\
24.8901940447989	0.599733155436958\\
24.9098217091572	0.600400266844563\\
24.9318989782698	0.601067378252168\\
24.9520929984082	0.601734489659773\\
24.955472541291	0.602401601067378\\
24.9629291492486	0.603068712474983\\
24.9720844136895	0.603735823882588\\
24.9873541479289	0.604402935290194\\
24.9879954519899	0.605070046697799\\
25.0052439999428	0.605737158105404\\
25.0094198116122	0.606404269513009\\
25.0310683465901	0.607071380920614\\
25.0340410063538	0.607738492328219\\
25.0360543364553	0.608405603735824\\
25.0708001839765	0.609072715143429\\
25.0765544417935	0.609739826551034\\
25.0850479030802	0.610406937958639\\
25.0858793614386	0.611074049366244\\
25.0912493255091	0.611741160773849\\
25.0961896230367	0.612408272181454\\
25.1030144948069	0.613075383589059\\
25.1249218898585	0.613742494996664\\
25.1272286897679	0.61440960640427\\
25.1399899123608	0.615076717811875\\
25.189582632478	0.61574382921948\\
25.1907190303537	0.616410940627085\\
25.1927928854298	0.61707805203469\\
25.1939033441152	0.617745163442295\\
25.2043841294171	0.6184122748499\\
25.2089948833278	0.619079386257505\\
25.2092702893461	0.61974649766511\\
25.2137234415802	0.620413609072715\\
25.2213456297541	0.62108072048032\\
25.2394646422166	0.621747831887925\\
25.248160995077	0.62241494329553\\
25.2522919579213	0.623082054703135\\
25.2637863641722	0.62374916611074\\
25.281282988386	0.624416277518346\\
25.2931457405351	0.625083388925951\\
25.2992718540759	0.625750500333556\\
25.3016865283595	0.626417611741161\\
25.3339987865456	0.627084723148766\\
25.3350937884284	0.627751834556371\\
25.3458811751052	0.628418945963976\\
25.3478989469297	0.629086057371581\\
25.3619556728372	0.629753168779186\\
25.375886519513	0.630420280186791\\
25.3797238189215	0.631087391594396\\
25.4013725769239	0.631754503002001\\
25.4076536848495	0.632421614409606\\
25.4123374833698	0.633088725817211\\
25.4324395431907	0.633755837224817\\
25.4344789226648	0.634422948632422\\
25.4393251934628	0.635090060040027\\
25.4516801722521	0.635757171447632\\
25.454131213699	0.636424282855237\\
25.4636116990279	0.637091394262842\\
25.4642619081979	0.637758505670447\\
25.4702809314748	0.638425617078052\\
25.4769712085012	0.639092728485657\\
25.4904681909333	0.639759839893262\\
25.4914718243842	0.640426951300867\\
25.4951297309475	0.641094062708472\\
25.5069960392005	0.641761174116077\\
25.5070693114179	0.642428285523682\\
25.5095281668557	0.643095396931287\\
25.5699973717128	0.643762508338893\\
25.5734909649244	0.644429619746498\\
25.5743955194518	0.645096731154103\\
25.5770087568529	0.645763842561708\\
25.5857064578629	0.646430953969313\\
25.5870272801222	0.647098065376918\\
25.5989121853869	0.647765176784523\\
25.6013117207335	0.648432288192128\\
25.6184442247501	0.649099399599733\\
25.6279341382404	0.649766511007338\\
25.6382173520645	0.650433622414943\\
25.6506130373703	0.651100733822548\\
25.6597470256291	0.651767845230153\\
25.6668700731268	0.652434956637759\\
25.6713303143076	0.653102068045364\\
25.7000597565013	0.653769179452969\\
25.7015565498287	0.654436290860574\\
25.7046772325861	0.655103402268179\\
25.7128936682243	0.655770513675784\\
25.7213962438313	0.656437625083389\\
25.7763107012955	0.657104736490994\\
25.7911345855294	0.657771847898599\\
25.7930768234609	0.658438959306204\\
25.7937047339852	0.659106070713809\\
25.7970278973362	0.659773182121414\\
25.803996166737	0.660440293529019\\
25.8786301062489	0.661107404936624\\
25.8883663098011	0.661774516344229\\
25.8929122002596	0.662441627751835\\
25.8938163461456	0.66310873915944\\
25.9090384152137	0.663775850567045\\
25.9189962276967	0.66444296197465\\
25.925577469548	0.665110073382255\\
25.9270005838218	0.66577718478986\\
25.9502205157148	0.666444296197465\\
25.9701302197676	0.66711140760507\\
25.9727437170343	0.667778519012675\\
25.9738787308182	0.66844563042028\\
25.9778935170592	0.669112741827885\\
26.0232967841795	0.66977985323549\\
26.0240620413739	0.670446964643095\\
26.042706022859	0.671114076050701\\
26.0443625710656	0.671781187458306\\
26.0450354940351	0.672448298865911\\
26.0500559167048	0.673115410273516\\
26.0590809081532	0.673782521681121\\
26.0641784320436	0.674449633088726\\
26.0689872676134	0.675116744496331\\
26.0735007055	0.675783855903936\\
26.0811750148661	0.676450967311541\\
26.09847290251	0.677118078719146\\
26.0994529085926	0.677785190126751\\
26.1038713228247	0.678452301534356\\
26.1332120233371	0.679119412941961\\
26.1699110963144	0.679786524349566\\
26.172395030778	0.680453635757171\\
26.1922796154846	0.681120747164777\\
26.1924616273547	0.681787858572382\\
26.1994965348772	0.682454969979987\\
26.2027203131284	0.683122081387592\\
26.2055494271198	0.683789192795197\\
26.2107906471209	0.684456304202802\\
26.2329061143341	0.685123415610407\\
26.2377936648893	0.685790527018012\\
26.2732385964811	0.686457638425617\\
26.2765879194945	0.687124749833222\\
26.2773329853365	0.687791861240827\\
26.2805201910508	0.688458972648432\\
26.2839693192709	0.689126084056037\\
26.283971443611	0.689793195463642\\
26.294155227579	0.690460306871247\\
26.3006702651687	0.691127418278853\\
26.3054743484879	0.691794529686458\\
26.3163186758557	0.692461641094063\\
26.3246001052961	0.693128752501668\\
26.3308062110445	0.693795863909273\\
26.3317143791422	0.694462975316878\\
26.3705740823518	0.695130086724483\\
26.4025186260399	0.695797198132088\\
26.4070011894094	0.696464309539693\\
26.4183614528296	0.697131420947298\\
26.4252418837482	0.697798532354903\\
26.4273267996211	0.698465643762508\\
26.4316738132266	0.699132755170113\\
26.4394473441054	0.699799866577719\\
26.4879276912048	0.700466977985324\\
26.4908730997572	0.701134089392929\\
26.5207210620654	0.701801200800534\\
26.5229659307998	0.702468312208139\\
26.5272574800084	0.703135423615744\\
26.5362157882642	0.703802535023349\\
26.5408657862091	0.704469646430954\\
26.5575935911501	0.705136757838559\\
26.5692541379573	0.705803869246164\\
26.57725009301	0.706470980653769\\
26.5881694708826	0.707138092061374\\
26.598188906136	0.707805203468979\\
26.6252858529443	0.708472314876584\\
26.63080831837	0.709139426284189\\
26.6345870275876	0.709806537691795\\
26.6349906035094	0.7104736490994\\
26.6371670208832	0.711140760507005\\
26.6543070887909	0.71180787191461\\
26.6543469558996	0.712474983322215\\
26.6696137188296	0.71314209472982\\
26.6856919955994	0.713809206137425\\
26.7115884987535	0.71447631754503\\
26.7146911875103	0.715143428952635\\
26.7158238034312	0.71581054036024\\
26.7182189186467	0.716477651767845\\
26.7266432709956	0.71714476317545\\
26.7358531101292	0.717811874583055\\
26.7379984016109	0.71847898599066\\
26.7468026271043	0.719146097398266\\
26.8083217176129	0.719813208805871\\
26.8188278816589	0.720480320213476\\
26.8244559088934	0.721147431621081\\
26.828167545155	0.721814543028686\\
26.8309633161144	0.722481654436291\\
26.8320109066311	0.723148765843896\\
26.8393684341505	0.723815877251501\\
26.8418242505716	0.724482988659106\\
26.8430856536047	0.725150100066711\\
26.8468124508049	0.725817211474316\\
26.8468557925961	0.726484322881921\\
26.8584627768914	0.727151434289526\\
26.8744053363873	0.727818545697131\\
26.8807422432266	0.728485657104736\\
26.8884233072157	0.729152768512342\\
26.8989916196886	0.729819879919947\\
26.9082403180358	0.730486991327552\\
26.9088549571969	0.731154102735157\\
26.9137676774101	0.731821214142762\\
26.9294565093294	0.732488325550367\\
26.9569825060816	0.733155436957972\\
26.9658307144448	0.733822548365577\\
26.9701711677112	0.734489659773182\\
26.9827741639578	0.735156771180787\\
26.9865885565474	0.735823882588392\\
27.0035972904148	0.736490993995997\\
27.007649125921	0.737158105403602\\
27.0119831289142	0.737825216811207\\
27.0164437379468	0.738492328218812\\
27.0607013807324	0.739159439626418\\
27.0630360403341	0.739826551034023\\
27.0962824441985	0.740493662441628\\
27.1161354542862	0.741160773849233\\
27.1172107717075	0.741827885256838\\
27.1247779050375	0.742494996664443\\
27.1296759331965	0.743162108072048\\
27.1660565501829	0.743829219479653\\
27.1730642318223	0.744496330887258\\
27.1771833398505	0.745163442294863\\
27.1846166460647	0.745830553702468\\
27.1899583045851	0.746497665110073\\
27.2002713547876	0.747164776517678\\
27.2341516692484	0.747831887925284\\
27.2396150832788	0.748498999332889\\
27.2567890541688	0.749166110740494\\
27.2594018742179	0.749833222148099\\
27.2779906903174	0.750500333555704\\
27.2886593003572	0.751167444963309\\
27.2939847941091	0.751834556370914\\
27.302146258036	0.752501667778519\\
27.3133498500471	0.753168779186124\\
27.3158458160937	0.753835890593729\\
27.3208597931442	0.754503002001334\\
27.3212164141816	0.755170113408939\\
27.3372323523918	0.755837224816544\\
27.3440688698849	0.756504336224149\\
27.3473273761461	0.757171447631754\\
27.3656005192967	0.75783855903936\\
27.3771912371709	0.758505670446965\\
27.3860740471556	0.75917278185457\\
27.3894883226686	0.759839893262175\\
27.4375368503874	0.76050700466978\\
27.4395765808133	0.761174116077385\\
27.4448206731469	0.76184122748499\\
27.4577112104113	0.762508338892595\\
27.4667523714032	0.7631754503002\\
27.467141560957	0.763842561707805\\
27.502934721642	0.76450967311541\\
27.5239100565874	0.765176784523015\\
27.5249951198423	0.76584389593062\\
27.5285937763945	0.766511007338226\\
27.5327480534425	0.767178118745831\\
27.5497136817442	0.767845230153436\\
27.5527668925674	0.768512341561041\\
27.6069972289842	0.769179452968646\\
27.612860933643	0.769846564376251\\
27.633167312333	0.770513675783856\\
27.6471450537392	0.771180787191461\\
27.6589739348705	0.771847898599066\\
27.6623031728023	0.772515010006671\\
27.6863099443976	0.773182121414276\\
27.6970399149222	0.773849232821881\\
27.7183371195036	0.774516344229486\\
27.7565968727043	0.775183455637091\\
27.7745411727267	0.775850567044696\\
27.7759746142659	0.776517678452302\\
27.7870153274514	0.777184789859907\\
27.8089688385631	0.777851901267512\\
27.8189853144962	0.778519012675117\\
27.8422962070772	0.779186124082722\\
27.8488186634959	0.779853235490327\\
27.8529095660653	0.780520346897932\\
27.87700565525	0.781187458305537\\
27.8782856588529	0.781854569713142\\
27.8963990626524	0.782521681120747\\
27.9054150176102	0.783188792528352\\
27.911725103976	0.783855903935957\\
27.9757967972507	0.784523015343562\\
27.9855505256449	0.785190126751167\\
28.0161789161271	0.785857238158773\\
28.0308787135073	0.786524349566378\\
28.0375033495128	0.787191460973983\\
28.0378557583712	0.787858572381588\\
28.0393548282912	0.788525683789193\\
28.0473909281941	0.789192795196798\\
28.0503305557514	0.789859906604403\\
28.0564748618645	0.790527018012008\\
28.1048969931495	0.791194129419613\\
28.1221739106152	0.791861240827218\\
28.122597408671	0.792528352234823\\
28.1232300589312	0.793195463642428\\
28.1655123299232	0.793862575050033\\
28.1707947159529	0.794529686457638\\
28.1747490255485	0.795196797865243\\
28.193406842103	0.795863909272849\\
28.2158938981927	0.796531020680454\\
28.2454434508341	0.797198132088059\\
28.2606466366413	0.797865243495664\\
28.2650770677511	0.798532354903269\\
28.2727981490319	0.799199466310874\\
28.2729778230414	0.799866577718479\\
28.2805040859091	0.800533689126084\\
28.3004403833233	0.801200800533689\\
28.3021372025186	0.801867911941294\\
28.3204345431007	0.802535023348899\\
28.3435914025949	0.803202134756504\\
28.3577094603123	0.803869246164109\\
28.3650409506144	0.804536357571714\\
28.3670283650997	0.805203468979319\\
28.373358547138	0.805870580386925\\
28.378147608327	0.80653769179453\\
28.3846555346732	0.807204803202135\\
28.3920273118715	0.80787191460974\\
28.4167186192198	0.808539026017345\\
28.4240047784808	0.80920613742495\\
28.4553077139403	0.809873248832555\\
28.4647838131631	0.81054036024016\\
28.4880864021333	0.811207471647765\\
28.5021919400203	0.81187458305537\\
28.520439400692	0.812541694462975\\
28.5474778632615	0.81320880587058\\
28.5551033395769	0.813875917278185\\
28.5742485347366	0.814543028685791\\
28.6017220575167	0.815210140093396\\
28.6114854982055	0.815877251501001\\
28.6241142120926	0.816544362908606\\
28.6363802402179	0.817211474316211\\
28.6618889495147	0.817878585723816\\
28.6684744546645	0.818545697131421\\
28.7221695531828	0.819212808539026\\
28.7538080204421	0.819879919946631\\
28.7634030326421	0.820547031354236\\
28.7847250748419	0.821214142761841\\
28.7877284113732	0.821881254169446\\
28.8148660406671	0.822548365577051\\
28.8226441180716	0.823215476984656\\
28.8463678714444	0.823882588392261\\
28.8477613312044	0.824549699799867\\
28.8501130147632	0.825216811207472\\
28.8655559051725	0.825883922615077\\
28.8912085101009	0.826551034022682\\
28.8923232243036	0.827218145430287\\
28.896738957886	0.827885256837892\\
28.9439536053027	0.828552368245497\\
28.9636655217668	0.829219479653102\\
28.9759423905403	0.829886591060707\\
28.9808125877459	0.830553702468312\\
28.9913924895186	0.831220813875917\\
28.995565282007	0.831887925283522\\
29.0052318928219	0.832555036691127\\
29.0544180532921	0.833222148098733\\
29.058072288252	0.833889259506338\\
29.063704114638	0.834556370913943\\
29.0871224951285	0.835223482321548\\
29.0872503276232	0.835890593729153\\
29.0967114201229	0.836557705136758\\
29.1070972725726	0.837224816544363\\
29.1272706313123	0.837891927951968\\
29.1513500420582	0.838559039359573\\
29.1990104890196	0.839226150767178\\
29.2234619375769	0.839893262174783\\
29.2272407141932	0.840560373582388\\
29.243496769471	0.841227484989993\\
29.3480854856435	0.841894596397598\\
29.383800280483	0.842561707805203\\
29.4072420525056	0.843228819212809\\
29.4284585412686	0.843895930620414\\
29.4310176343648	0.844563042028019\\
29.467484292364	0.845230153435624\\
29.5403474382894	0.845897264843229\\
29.5425196669481	0.846564376250834\\
29.617767712434	0.847231487658439\\
29.6295780566395	0.847898599066044\\
29.6680925203578	0.848565710473649\\
29.6762837642711	0.849232821881254\\
29.7051768764068	0.849899933288859\\
29.7207070380764	0.850567044696464\\
29.7207408536519	0.851234156104069\\
29.7251390747936	0.851901267511674\\
29.7451927033431	0.85256837891928\\
29.7628571892529	0.853235490326885\\
29.7705704685341	0.85390260173449\\
29.8031002812871	0.854569713142095\\
29.8040932986131	0.8552368245497\\
29.8343705890708	0.855903935957305\\
29.8810827676859	0.85657104736491\\
29.8826175092257	0.857238158772515\\
29.8828560795191	0.85790527018012\\
29.9088760055962	0.858572381587725\\
29.92040757294	0.85923949299533\\
29.9258481028673	0.859906604402935\\
29.934628794521	0.86057371581054\\
29.9370061439723	0.861240827218145\\
29.9826171518466	0.861907938625751\\
29.9956729537618	0.862575050033356\\
30.0054131957064	0.863242161440961\\
30.0280852522291	0.863909272848566\\
30.0455360713448	0.864576384256171\\
30.0685028846529	0.865243495663776\\
30.0864429399142	0.865910607071381\\
30.0959107895318	0.866577718478986\\
30.1208890142501	0.867244829886591\\
30.1396070008676	0.867911941294196\\
30.1411282320158	0.868579052701801\\
30.1450560931361	0.869246164109406\\
30.148719307519	0.869913275517011\\
30.1514912443643	0.870580386924616\\
30.1675494644347	0.871247498332221\\
30.2267392131366	0.871914609739827\\
30.2526879611722	0.872581721147432\\
30.2883401632375	0.873248832555037\\
30.3018038326344	0.873915943962642\\
30.3061646842254	0.874583055370247\\
30.3138692155649	0.875250166777852\\
30.3377750350207	0.875917278185457\\
30.3390513150178	0.876584389593062\\
30.4095280780286	0.877251501000667\\
30.4489832174555	0.877918612408272\\
30.4882865589638	0.878585723815877\\
30.5008135466401	0.879252835223482\\
30.5105635806377	0.879919946631087\\
30.5422968379191	0.880587058038692\\
30.5698558545323	0.881254169446298\\
30.5735212964894	0.881921280853903\\
30.6132010555258	0.882588392261508\\
30.6260184023371	0.883255503669113\\
30.6314536451841	0.883922615076718\\
30.6541815835257	0.884589726484323\\
30.6711684466314	0.885256837891928\\
30.6927432427494	0.885923949299533\\
30.7607763349327	0.886591060707138\\
30.8136353070308	0.887258172114743\\
30.8147640405656	0.887925283522348\\
30.8428742547302	0.888592394929953\\
30.8757654705758	0.889259506337558\\
30.9341314433168	0.889926617745163\\
30.9344749304628	0.890593729152768\\
30.9898777619199	0.891260840560374\\
31.0219674794306	0.891927951967979\\
31.0628311631813	0.892595063375584\\
31.0654701278941	0.893262174783189\\
31.1324205113818	0.893929286190794\\
31.139573022604	0.894596397598399\\
31.1895119714994	0.895263509006004\\
31.2165062043976	0.895930620413609\\
31.2266639961001	0.896597731821214\\
31.241913121515	0.897264843228819\\
31.2559924270495	0.897931954636424\\
31.3007831312904	0.898599066044029\\
31.3177648107882	0.899266177451634\\
31.3291683539099	0.89993328885924\\
31.3362277839052	0.900600400266845\\
31.4076995130247	0.90126751167445\\
31.4404451960027	0.901934623082055\\
31.4413468379739	0.90260173448966\\
31.5240559217362	0.903268845897265\\
31.5891314774631	0.90393595730487\\
31.596344463832	0.904603068712475\\
31.5981631500959	0.90527018012008\\
31.6222524022121	0.905937291527685\\
31.6554663334784	0.90660440293529\\
31.6844885489751	0.907271514342895\\
31.6854258611992	0.9079386257505\\
31.7251415362392	0.908605737158105\\
31.7333405044979	0.90927284856571\\
31.7448020815934	0.909939959973316\\
31.777232330447	0.910607071380921\\
31.8105342024894	0.911274182788526\\
31.8194397294998	0.911941294196131\\
31.8383210392359	0.912608405603736\\
31.858336353572	0.913275517011341\\
31.8749305007797	0.913942628418946\\
31.877038820362	0.914609739826551\\
31.9145784317052	0.915276851234156\\
31.9718159101169	0.915943962641761\\
31.976662868673	0.916611074049366\\
31.984470273192	0.917278185456971\\
31.9882854196484	0.917945296864576\\
31.9884616136516	0.918612408272181\\
31.9962816315936	0.919279519679786\\
32.0260595166946	0.919946631087392\\
32.2087366085606	0.920613742494997\\
32.2451559334219	0.921280853902602\\
32.2484363088969	0.921947965310207\\
32.2579008320226	0.922615076717812\\
32.3650623476807	0.923282188125417\\
32.4167068565554	0.923949299533022\\
32.4185160783441	0.924616410940627\\
32.4260680119561	0.925283522348232\\
32.4511689759861	0.925950633755837\\
32.4714872057139	0.926617745163442\\
32.4720931045732	0.927284856571047\\
32.4960489176765	0.927951967978652\\
32.5018081000343	0.928619079386258\\
32.5096887100484	0.929286190793863\\
32.5187697134309	0.929953302201468\\
32.5475475633377	0.930620413609073\\
32.6134335727736	0.931287525016678\\
32.6196509651982	0.931954636424283\\
32.6412224801951	0.932621747831888\\
32.7297400378515	0.933288859239493\\
32.8021542730657	0.933955970647098\\
32.8380429954668	0.934623082054703\\
32.8563118348345	0.935290193462308\\
33.0137455541821	0.935957304869913\\
33.0357429588893	0.936624416277518\\
33.0544999209079	0.937291527685123\\
33.0582450873237	0.937958639092728\\
33.0950876069003	0.938625750500334\\
33.1040222181904	0.939292861907939\\
33.1047693563372	0.939959973315544\\
33.1531911871944	0.940627084723149\\
33.1980787180052	0.941294196130754\\
33.2088237438056	0.941961307538359\\
33.2183955233008	0.942628418945964\\
33.287755078678	0.943295530353569\\
33.3651632397582	0.943962641761174\\
33.403727958117	0.944629753168779\\
33.4719086643113	0.945296864576384\\
33.5002067090331	0.945963975983989\\
33.5611182948725	0.946631087391594\\
33.5639223595129	0.9472981987992\\
33.741521888144	0.947965310206805\\
33.7657121003266	0.94863242161441\\
33.8131101055133	0.949299533022015\\
33.8158596041277	0.94996664442962\\
33.9258593354025	0.950633755837225\\
33.9633501657116	0.95130086724483\\
33.9875355093099	0.951967978652435\\
34.1103002108864	0.95263509006004\\
34.1149517389574	0.953302201467645\\
34.1475529289417	0.95396931287525\\
34.2309938852845	0.954636424282855\\
34.3376120968536	0.95530353569046\\
34.3959414193225	0.955970647098065\\
34.4030924235852	0.95663775850567\\
34.4368347402308	0.957304869913276\\
34.5192777532791	0.957971981320881\\
34.6138321790192	0.958639092728486\\
34.6825262598016	0.959306204136091\\
34.7456229433044	0.959973315543696\\
34.8855145229977	0.960640426951301\\
34.9337499313002	0.961307538358906\\
35.0102264423488	0.961974649766511\\
35.0384647065392	0.962641761174116\\
35.0440405658078	0.963308872581721\\
35.0624238453277	0.963975983989326\\
35.2672823170095	0.964643095396931\\
35.3209472382346	0.965310206804536\\
35.3707187252734	0.965977318212141\\
35.4621021642729	0.966644429619747\\
35.4738804347376	0.967311541027352\\
35.5667979237886	0.967978652434957\\
35.7075137038506	0.968645763842562\\
35.7954971491107	0.969312875250167\\
35.9281522965844	0.969979986657772\\
36.0494145614956	0.970647098065377\\
36.0720455120173	0.971314209472982\\
36.1124217350516	0.971981320880587\\
36.1388537838117	0.972648432288192\\
36.1504064555835	0.973315543695797\\
36.1785209044433	0.973982655103402\\
36.2042258350251	0.974649766511007\\
36.2485618655789	0.975316877918612\\
36.3247916414285	0.975983989326217\\
36.3677070968076	0.976651100733823\\
36.4576383277674	0.977318212141428\\
36.6687662007581	0.977985323549033\\
36.8275371870876	0.978652434956638\\
36.9549356836414	0.979319546364243\\
36.99047649495	0.979986657771848\\
37.1056356606167	0.980653769179453\\
37.2057699170776	0.981320880587058\\
37.281440885349	0.981987991994663\\
37.3941065291382	0.982655103402268\\
37.5506682917995	0.983322214809873\\
37.6153223042228	0.983989326217478\\
37.750452209967	0.984656437625083\\
37.7716019336342	0.985323549032688\\
37.8771425884684	0.985990660440293\\
38.3304716341503	0.986657771847899\\
38.5153650015155	0.987324883255504\\
38.7464236398367	0.987991994663109\\
38.9717345746375	0.988659106070714\\
39.7327435767715	0.989326217478319\\
39.7384168723735	0.989993328885924\\
39.8702698765769	0.990660440293529\\
40.320109013266	0.991327551701134\\
40.5830995949804	0.991994663108739\\
40.6398601606172	0.992661774516344\\
40.8715375464365	0.993328885923949\\
40.9680189520599	0.993995997331554\\
41.0709179380269	0.994663108739159\\
41.6526495845371	0.995330220146765\\
42.0772091079592	0.99599733155437\\
42.3987063945106	0.996664442961975\\
42.7912257683928	0.99733155436958\\
42.9784073688854	0.997998665777185\\
43.036248505863	0.99866577718479\\
46.8328082092994	0.999332888592395\\
52.7362462367908	1\\
};
\addlegendentry{RIS-CF-MIMO, $\kappa=0.05$}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
9.25914132712493	0\\
9.90658037123083	0.00066711140760507\\
11.8623631244045	0.00133422281521014\\
11.8848812653881	0.00200133422281521\\
11.9566760102683	0.00266844563042028\\
11.9791917943445	0.00333555703802535\\
12.1125222242546	0.00400266844563042\\
12.1874743488503	0.00466977985323549\\
12.3543553978967	0.00533689126084056\\
12.5524687678143	0.00600400266844563\\
12.7786989379441	0.0066711140760507\\
12.7955560342174	0.00733822548365577\\
12.9884442844707	0.00800533689126084\\
13.2803268382313	0.00867244829886591\\
13.2857743420504	0.00933955970647098\\
13.3809788552903	0.0100066711140761\\
13.5674170169262	0.0106737825216811\\
13.7876573979935	0.0113408939292862\\
13.7888246229257	0.0120080053368913\\
13.8057653245277	0.0126751167444963\\
13.811003596359	0.0133422281521014\\
13.9234431871361	0.0140093395597065\\
14.1060732475934	0.0146764509673115\\
14.3189427540997	0.0153435623749166\\
14.4904207998042	0.0160106737825217\\
14.5190987949138	0.0166777851901268\\
14.5235126596135	0.0173448965977318\\
14.5872518302942	0.0180120080053369\\
14.7917644446758	0.018679119412942\\
14.8168638108595	0.019346230820547\\
14.8759323715922	0.0200133422281521\\
14.9057042600297	0.0206804536357572\\
14.9519035947527	0.0213475650433622\\
14.9608341941628	0.0220146764509673\\
15.0328594449922	0.0226817878585724\\
15.2402632276048	0.0233488992661775\\
15.2637017845497	0.0240160106737825\\
15.3216018292199	0.0246831220813876\\
15.3683564965998	0.0253502334889927\\
15.4617061584846	0.0260173448965977\\
15.4804685040303	0.0266844563042028\\
15.4985988033579	0.0273515677118079\\
15.6098432910922	0.0280186791194129\\
15.6290951101121	0.028685790527018\\
15.723998082138	0.0293529019346231\\
15.836024064445	0.0300200133422282\\
15.9134377279568	0.0306871247498332\\
15.9748623237673	0.0313542361574383\\
16.0197523559508	0.0320213475650434\\
16.0369822190974	0.0326884589726484\\
16.0840685852803	0.0333555703802535\\
16.08954697651	0.0340226817878586\\
16.3615598028291	0.0346897931954636\\
16.3721464452579	0.0353569046030687\\
16.3970951804922	0.0360240160106738\\
16.4143403160411	0.0366911274182789\\
16.4206259997816	0.0373582388258839\\
16.4453829272181	0.038025350233489\\
16.4907395934838	0.0386924616410941\\
16.6481010036296	0.0393595730486991\\
16.7020052934125	0.0400266844563042\\
16.8310901048217	0.0406937958639093\\
16.8497571654663	0.0413609072715143\\
16.8673872832548	0.0420280186791194\\
16.9237616239803	0.0426951300867245\\
16.9404139402811	0.0433622414943296\\
16.9882812552833	0.0440293529019346\\
17.0900146771278	0.0446964643095397\\
17.1639714682792	0.0453635757171448\\
17.1726953223093	0.0460306871247498\\
17.2427440925062	0.0466977985323549\\
17.3032242288807	0.04736490993996\\
17.3686578718462	0.048032021347565\\
17.4019210782607	0.0486991327551701\\
17.4366881303721	0.0493662441627752\\
17.4696783515757	0.0500333555703803\\
17.4909557108574	0.0507004669779853\\
17.5106491319716	0.0513675783855904\\
17.521737156057	0.0520346897931955\\
17.6051017215956	0.0527018012008005\\
17.6254851543371	0.0533689126084056\\
17.6534510316332	0.0540360240160107\\
17.6711063664596	0.0547031354236157\\
17.6839318794339	0.0553702468312208\\
17.7074521133829	0.0560373582388259\\
17.8363104512112	0.056704469646431\\
17.8532432171583	0.057371581054036\\
17.8990530715056	0.0580386924616411\\
17.9312999829782	0.0587058038692462\\
17.9372279469133	0.0593729152768512\\
17.9391545520603	0.0600400266844563\\
17.954068230689	0.0607071380920614\\
17.9884273121964	0.0613742494996664\\
18.0193960565566	0.0620413609072715\\
18.0200398390072	0.0627084723148766\\
18.0236120828894	0.0633755837224817\\
18.0623331702589	0.0640426951300867\\
18.0922402225597	0.0647098065376918\\
18.179147159072	0.0653769179452969\\
18.1808083644056	0.0660440293529019\\
18.216326027137	0.066711140760507\\
18.247176325222	0.0673782521681121\\
18.2582116379608	0.0680453635757171\\
18.278978956161	0.0687124749833222\\
18.285087572755	0.0693795863909273\\
18.3225873966336	0.0700466977985324\\
18.3577512264119	0.0707138092061374\\
18.4396288317908	0.0713809206137425\\
18.4675465775034	0.0720480320213476\\
18.470291182923	0.0727151434289526\\
18.4835277692788	0.0733822548365577\\
18.4981784125843	0.0740493662441628\\
18.5369401639773	0.0747164776517679\\
18.5576855297318	0.0753835890593729\\
18.5652759057691	0.076050700466978\\
18.5924803690116	0.0767178118745831\\
18.6370267746426	0.0773849232821881\\
18.6632800564969	0.0780520346897932\\
18.6791347231996	0.0787191460973983\\
18.6964150336408	0.0793862575050033\\
18.7393082932537	0.0800533689126084\\
18.7495079936027	0.0807204803202135\\
18.775142950972	0.0813875917278186\\
18.7768926545242	0.0820547031354236\\
18.8425340052353	0.0827218145430287\\
18.8459499179574	0.0833889259506338\\
18.8595076990121	0.0840560373582388\\
18.866470209128	0.0847231487658439\\
18.9555338141732	0.085390260173449\\
18.9611784341482	0.086057371581054\\
18.9749819144776	0.0867244829886591\\
18.987233442141	0.0873915943962642\\
19.0012356120773	0.0880587058038692\\
19.0312801679957	0.0887258172114743\\
19.0586042137203	0.0893929286190794\\
19.0719674517087	0.0900600400266845\\
19.0755589230565	0.0907271514342895\\
19.0855384619211	0.0913942628418946\\
19.1236556675005	0.0920613742494997\\
19.1329647447111	0.0927284856571047\\
19.1378781738424	0.0933955970647098\\
19.2259940791681	0.0940627084723149\\
19.2263394149024	0.0947298198799199\\
19.2306035807064	0.095396931287525\\
19.248062507388	0.0960640426951301\\
19.2796492259142	0.0967311541027352\\
19.2882346361532	0.0973982655103402\\
19.3088530124985	0.0980653769179453\\
19.3169811756753	0.0987324883255504\\
19.3395372319574	0.0993995997331554\\
19.3916015850644	0.100066711140761\\
19.394271140924	0.100733822548366\\
19.4216907767877	0.101400933955971\\
19.4303601458941	0.102068045363576\\
19.4721719071057	0.102735156771181\\
19.5276434049763	0.103402268178786\\
19.5294677289951	0.104069379586391\\
19.5452631562377	0.104736490993996\\
19.5460700708258	0.105403602401601\\
19.5476440934252	0.106070713809206\\
19.6136461694326	0.106737825216811\\
19.6593372675126	0.107404936624416\\
19.6741063705377	0.108072048032021\\
19.6771189590819	0.108739159439626\\
19.8788010637775	0.109406270847231\\
19.8806683527146	0.110073382254837\\
19.8970459818654	0.110740493662442\\
19.9163038735367	0.111407605070047\\
19.9250391082312	0.112074716477652\\
19.9341782035225	0.112741827885257\\
19.9584499424296	0.113408939292862\\
19.9708928156531	0.114076050700467\\
20.0118856172809	0.114743162108072\\
20.022693944778	0.115410273515677\\
20.0364153626441	0.116077384923282\\
20.0366771370207	0.116744496330887\\
20.0506369024537	0.117411607738492\\
20.0690886231386	0.118078719146097\\
20.0999435644181	0.118745830553702\\
20.1331819932626	0.119412941961308\\
20.1741013462051	0.120080053368913\\
20.1761092720563	0.120747164776518\\
20.2289864793441	0.121414276184123\\
20.2558497144066	0.122081387591728\\
20.2705931879669	0.122748498999333\\
20.2977552541339	0.123415610406938\\
20.3091305903529	0.124082721814543\\
20.3267102333215	0.124749833222148\\
20.4102202810355	0.125416944629753\\
20.4139933316951	0.126084056037358\\
20.4195991718931	0.126751167444963\\
20.4999225444764	0.127418278852568\\
20.5093328027951	0.128085390260173\\
20.5107457971076	0.128752501667779\\
20.5193799224563	0.129419613075384\\
20.5604922836894	0.130086724482989\\
20.5770564417164	0.130753835890594\\
20.5881980242792	0.131420947298199\\
20.6353944973656	0.132088058705804\\
20.6416527843552	0.132755170113409\\
20.7120026917517	0.133422281521014\\
20.7518698982319	0.134089392928619\\
20.7525818893772	0.134756504336224\\
20.8092062043907	0.135423615743829\\
20.8193107480084	0.136090727151434\\
20.8210973322586	0.136757838559039\\
20.8822627998068	0.137424949966644\\
20.887778951191	0.13809206137425\\
20.9073571619093	0.138759172781855\\
20.9218397941669	0.13942628418946\\
20.9419369978693	0.140093395597065\\
20.9626213350483	0.14076050700467\\
21.0351044922673	0.141427618412275\\
21.059207138534	0.14209472981988\\
21.0771727023854	0.142761841227485\\
21.1455578162713	0.14342895263509\\
21.2027827466934	0.144096064042695\\
21.2149259230036	0.1447631754503\\
21.2153456555778	0.145430286857905\\
21.2536244298928	0.14609739826551\\
21.2645167035769	0.146764509673115\\
21.2683524757117	0.14743162108072\\
21.3060205000066	0.148098732488326\\
21.3125878891258	0.148765843895931\\
21.3218975278887	0.149432955303536\\
21.3381974851235	0.150100066711141\\
21.4597244157728	0.150767178118746\\
21.4799779043196	0.151434289526351\\
21.4952240850255	0.152101400933956\\
21.5024494732642	0.152768512341561\\
21.5293837828809	0.153435623749166\\
21.5662883733341	0.154102735156771\\
21.5765238718051	0.154769846564376\\
21.6117176028639	0.155436957971981\\
21.6305804880635	0.156104069379586\\
21.6319712468411	0.156771180787191\\
21.634982402314	0.157438292194797\\
21.6565347126167	0.158105403602402\\
21.6597240176046	0.158772515010007\\
21.6724343779831	0.159439626417612\\
21.6792348685432	0.160106737825217\\
21.7102562286273	0.160773849232822\\
21.7381200171073	0.161440960640427\\
21.7440818705653	0.162108072048032\\
21.7486936448182	0.162775183455637\\
21.7856607373811	0.163442294863242\\
21.7994179184897	0.164109406270847\\
21.8505297457408	0.164776517678452\\
21.8513905891661	0.165443629086057\\
21.9079417609951	0.166110740493662\\
21.923543801368	0.166777851901268\\
21.9330037799752	0.167444963308873\\
21.939559936266	0.168112074716478\\
21.9882689157973	0.168779186124083\\
22.0257281072544	0.169446297531688\\
22.0690428257874	0.170113408939293\\
22.1305568895691	0.170780520346898\\
22.1428273713406	0.171447631754503\\
22.1662643560324	0.172114743162108\\
22.2407989776077	0.172781854569713\\
22.2482037676628	0.173448965977318\\
22.282574433733	0.174116077384923\\
22.3626107774609	0.174783188792528\\
22.3671464391892	0.175450300200133\\
22.3759394355912	0.176117411607738\\
22.3775756355556	0.176784523015344\\
22.3929887557431	0.177451634422949\\
22.3944701729873	0.178118745830554\\
22.3991884834582	0.178785857238159\\
22.4133550044308	0.179452968645764\\
22.4551696161263	0.180120080053369\\
22.4561493115284	0.180787191460974\\
22.4611383794857	0.181454302868579\\
22.4778065881129	0.182121414276184\\
22.5031967373131	0.182788525683789\\
22.5107721116518	0.183455637091394\\
22.537165546287	0.184122748498999\\
22.5409689873753	0.184789859906604\\
22.5771980055685	0.185456971314209\\
22.5882830569996	0.186124082721815\\
22.6042947572315	0.18679119412942\\
22.6084074390059	0.187458305537025\\
22.6399613326343	0.18812541694463\\
22.6533860061421	0.188792528352235\\
22.6603068247878	0.18945963975984\\
22.6619911262004	0.190126751167445\\
22.6897830837535	0.19079386257505\\
22.6930077889131	0.191460973982655\\
22.6988822975785	0.19212808539026\\
22.7275301548191	0.192795196797865\\
22.7483218315559	0.19346230820547\\
22.7689591968039	0.194129419613075\\
22.7801425171775	0.19479653102068\\
22.7995712237334	0.195463642428286\\
22.8126257888654	0.196130753835891\\
22.8209267531646	0.196797865243496\\
22.8221662877692	0.197464976651101\\
22.8557958317264	0.198132088058706\\
22.8665282092456	0.198799199466311\\
22.8843371899537	0.199466310873916\\
22.9233761131109	0.200133422281521\\
22.9328735345345	0.200800533689126\\
22.9642848304482	0.201467645096731\\
22.9724446121223	0.202134756504336\\
22.9963756706985	0.202801867911941\\
23.0029701231367	0.203468979319546\\
23.0316249339072	0.204136090727151\\
23.044239811321	0.204803202134757\\
23.0506260789429	0.205470313542362\\
23.050953677573	0.206137424949967\\
23.0681896576073	0.206804536357572\\
23.1256987635008	0.207471647765177\\
23.1690776021056	0.208138759172782\\
23.1850988147942	0.208805870580387\\
23.1869895303806	0.209472981987992\\
23.1985433579345	0.210140093395597\\
23.2036200359452	0.210807204803202\\
23.2043636110886	0.211474316210807\\
23.2127211163763	0.212141427618412\\
23.2297200822157	0.212808539026017\\
23.2421427015973	0.213475650433622\\
23.2469057196156	0.214142761841227\\
23.2538440301055	0.214809873248833\\
23.2690353587685	0.215476984656438\\
23.2923604969422	0.216144096064043\\
23.3481393194848	0.216811207471648\\
23.3482514957959	0.217478318879253\\
23.3867366658258	0.218145430286858\\
23.4120032610009	0.218812541694463\\
23.4127578162666	0.219479653102068\\
23.4563943871521	0.220146764509673\\
23.481585788186	0.220813875917278\\
23.5237334907155	0.221480987324883\\
23.5517259010561	0.222148098732488\\
23.5757639953387	0.222815210140093\\
23.5900223475871	0.223482321547698\\
23.6011788614898	0.224149432955304\\
23.6323622660848	0.224816544362909\\
23.6525597301393	0.225483655770514\\
23.6545972620758	0.226150767178119\\
23.6657166016592	0.226817878585724\\
23.6900312230086	0.227484989993329\\
23.694216932112	0.228152101400934\\
23.6961848296869	0.228819212808539\\
23.7139456425637	0.229486324216144\\
23.7370402408278	0.230153435623749\\
23.7633803547115	0.230820547031354\\
23.8028266838119	0.231487658438959\\
23.8169410096854	0.232154769846564\\
23.8260825436288	0.232821881254169\\
23.8378058468491	0.233488992661775\\
23.8617148196235	0.23415610406938\\
23.8760531553936	0.234823215476985\\
23.8961017991086	0.23549032688459\\
23.9158432347968	0.236157438292195\\
23.9498193652983	0.2368245496998\\
23.9643724510903	0.237491661107405\\
24.0426052722239	0.23815877251501\\
24.0449813149696	0.238825883922615\\
24.1172417705114	0.23949299533022\\
24.1282425254233	0.240160106737825\\
24.1538433343658	0.24082721814543\\
24.1581747810775	0.241494329553035\\
24.1647285908293	0.24216144096064\\
24.1822477732735	0.242828552368245\\
24.2092033394857	0.243495663775851\\
24.21833740843	0.244162775183456\\
24.2287694623186	0.244829886591061\\
24.2294697717219	0.245496997998666\\
24.2471998199742	0.246164109406271\\
24.2659081802122	0.246831220813876\\
24.2957834501421	0.247498332221481\\
24.2974567470526	0.248165443629086\\
24.3158369961402	0.248832555036691\\
24.319599860548	0.249499666444296\\
24.3236934459186	0.250166777851901\\
24.3304607290848	0.250833889259506\\
24.3432536882157	0.251501000667111\\
24.345331815376	0.252168112074716\\
24.3648472380283	0.252835223482322\\
24.3851050767133	0.253502334889927\\
24.3876484501668	0.254169446297532\\
24.4084532085232	0.254836557705137\\
24.4090592845419	0.255503669112742\\
24.4286656601433	0.256170780520347\\
24.4428073780418	0.256837891927952\\
24.4483911401291	0.257505003335557\\
24.4637605137694	0.258172114743162\\
24.5065806620642	0.258839226150767\\
24.534841405736	0.259506337558372\\
24.5398771758542	0.260173448965977\\
24.5421639147448	0.260840560373582\\
24.5532169435842	0.261507671781187\\
24.5569344070767	0.262174783188793\\
24.5569921410096	0.262841894596398\\
24.5670146137978	0.263509006004003\\
24.5704296724785	0.264176117411608\\
24.5977297428071	0.264843228819213\\
24.601621885947	0.265510340226818\\
24.6033170986031	0.266177451634423\\
24.6039664548177	0.266844563042028\\
24.6044969699749	0.267511674449633\\
24.6533183402311	0.268178785857238\\
24.660057803721	0.268845897264843\\
24.6881568098912	0.269513008672448\\
24.6904093387652	0.270180120080053\\
24.6988638776871	0.270847231487658\\
24.7152086352947	0.271514342895263\\
24.7175259337418	0.272181454302869\\
24.7226223506923	0.272848565710474\\
24.7462697231557	0.273515677118079\\
24.7767628312021	0.274182788525684\\
24.8004453781279	0.274849899933289\\
24.8146992909122	0.275517011340894\\
24.8298671341862	0.276184122748499\\
24.8646694482371	0.276851234156104\\
24.8665727453791	0.277518345563709\\
24.8843141633255	0.278185456971314\\
24.8946833576283	0.278852568378919\\
24.8951014870474	0.279519679786524\\
24.897664127205	0.280186791194129\\
24.9121076473735	0.280853902601734\\
24.9282144182536	0.28152101400934\\
24.9370718676222	0.282188125416945\\
24.9401798737859	0.28285523682455\\
24.9612636246308	0.283522348232155\\
24.9708684645873	0.28418945963976\\
25.0015756589767	0.284856571047365\\
25.0152472675631	0.28552368245497\\
25.0303136819413	0.286190793862575\\
25.0693183966243	0.28685790527018\\
25.1275677824529	0.287525016677785\\
25.1314184436192	0.28819212808539\\
25.1367091221319	0.288859239492995\\
25.1398085992629	0.2895263509006\\
25.1406047236713	0.290193462308205\\
25.1477429868585	0.290860573715811\\
25.1731406566969	0.291527685123416\\
25.1879196612623	0.292194796531021\\
25.2057427094451	0.292861907938626\\
25.2152962665095	0.293529019346231\\
25.2431422822344	0.294196130753836\\
25.2436388625862	0.294863242161441\\
25.2605892851617	0.295530353569046\\
25.261027244111	0.296197464976651\\
25.2669822719921	0.296864576384256\\
25.2724894918875	0.297531687791861\\
25.2786295566698	0.298198799199466\\
25.3122136395271	0.298865910607071\\
25.3269051803783	0.299533022014676\\
25.3320604776387	0.300200133422282\\
25.344884090066	0.300867244829887\\
25.3517527026508	0.301534356237492\\
25.3624500006364	0.302201467645097\\
25.3824923476663	0.302868579052702\\
25.4168346517315	0.303535690460307\\
25.42133338795	0.304202801867912\\
25.430901862951	0.304869913275517\\
25.4312183931847	0.305537024683122\\
25.4640180180575	0.306204136090727\\
25.48275070503	0.306871247498332\\
25.5096747125147	0.307538358905937\\
25.514676286432	0.308205470313542\\
25.5189642319543	0.308872581721147\\
25.5281533637844	0.309539693128753\\
25.5652630519251	0.310206804536358\\
25.5939473182264	0.310873915943963\\
25.6102268745983	0.311541027351568\\
25.6334675492146	0.312208138759173\\
25.6431405613095	0.312875250166778\\
25.6557415700275	0.313542361574383\\
25.6960006553746	0.314209472981988\\
25.7183936797416	0.314876584389593\\
25.7201943373859	0.315543695797198\\
25.7253130696842	0.316210807204803\\
25.7432836618156	0.316877918612408\\
25.7548266855702	0.317545030020013\\
25.7818068431595	0.318212141427618\\
25.8101787813661	0.318879252835224\\
25.8313083764583	0.319546364242829\\
25.8472691066134	0.320213475650434\\
25.857765014728	0.320880587058039\\
25.8701728347971	0.321547698465644\\
25.8868115546148	0.322214809873249\\
25.894231303414	0.322881921280854\\
25.9057509161291	0.323549032688459\\
25.910130582715	0.324216144096064\\
25.91388822265	0.324883255503669\\
25.9218994212329	0.325550366911274\\
25.9334385689543	0.326217478318879\\
25.9579385195492	0.326884589726484\\
25.9696845794146	0.327551701134089\\
26.0086815628319	0.328218812541694\\
26.010565813254	0.3288859239493\\
26.0201515270437	0.329553035356905\\
26.0366427804575	0.33022014676451\\
26.0409256151045	0.330887258172115\\
26.0489193985171	0.33155436957972\\
26.0532453256548	0.332221480987325\\
26.1104671177682	0.33288859239493\\
26.1193183187397	0.333555703802535\\
26.1233133948812	0.33422281521014\\
26.1455019769714	0.334889926617745\\
26.1528015856866	0.33555703802535\\
26.194260167506	0.336224149432955\\
26.2088138632424	0.33689126084056\\
26.2254860726627	0.337558372248165\\
26.2312324442857	0.33822548365577\\
26.2827463016634	0.338892595063376\\
26.3129471981911	0.339559706470981\\
26.3146018246613	0.340226817878586\\
26.3232097845744	0.340893929286191\\
26.3601238120254	0.341561040693796\\
26.3660887851122	0.342228152101401\\
26.3698610613084	0.342895263509006\\
26.4280080854413	0.343562374916611\\
26.4654201024406	0.344229486324216\\
26.4817544301587	0.344896597731821\\
26.502709490573	0.345563709139426\\
26.526064325445	0.346230820547031\\
26.5314021463393	0.346897931954636\\
26.5537850235319	0.347565043362241\\
26.5732418981072	0.348232154769847\\
26.5765821802944	0.348899266177452\\
26.588001343299	0.349566377585057\\
26.5933856255784	0.350233488992662\\
26.600126140025	0.350900600400267\\
26.6071336585769	0.351567711807872\\
26.6236490029918	0.352234823215477\\
26.6298719065713	0.352901934623082\\
26.6329022449825	0.353569046030687\\
26.6366041518335	0.354236157438292\\
26.6795831003647	0.354903268845897\\
26.682716246536	0.355570380253502\\
26.7128668699534	0.356237491661107\\
26.7264361136827	0.356904603068712\\
26.7486563850541	0.357571714476318\\
26.7635632493639	0.358238825883923\\
26.765999387163	0.358905937291528\\
26.7797337321508	0.359573048699133\\
26.7881986711055	0.360240160106738\\
26.7975070521956	0.360907271514343\\
26.8017890962329	0.361574382921948\\
26.8237752254793	0.362241494329553\\
26.8255111888927	0.362908605737158\\
26.8275078218465	0.363575717144763\\
26.8486197184755	0.364242828552368\\
26.8506721025547	0.364909939959973\\
26.851805369049	0.365577051367578\\
26.8749830716143	0.366244162775183\\
26.8785539433698	0.366911274182789\\
26.8951547029575	0.367578385590394\\
26.8987210570691	0.368245496997999\\
26.9119237477561	0.368912608405604\\
26.9252181609962	0.369579719813209\\
26.9448130892825	0.370246831220814\\
26.9557436017031	0.370913942628419\\
26.9736856588163	0.371581054036024\\
26.9753570300422	0.372248165443629\\
26.982138572975	0.372915276851234\\
26.9843709032124	0.373582388258839\\
26.9925823376755	0.374249499666444\\
27.0178178185746	0.374916611074049\\
27.0184326226306	0.375583722481654\\
27.0532037460136	0.37625083388926\\
27.082772733822	0.376917945296865\\
27.0829887095131	0.37758505670447\\
27.0855747863294	0.378252168112075\\
27.1093966294398	0.37891927951968\\
27.1247992052422	0.379586390927285\\
27.1328020648323	0.38025350233489\\
27.1375089425997	0.380920613742495\\
27.1693627521364	0.3815877251501\\
27.1851363225489	0.382254836557705\\
27.1913688830648	0.38292194796531\\
27.2023082786255	0.383589059372915\\
27.2073885806742	0.38425617078052\\
27.2158247951857	0.384923282188125\\
27.2265630652006	0.38559039359573\\
27.2798411699889	0.386257505003336\\
27.2894305389272	0.386924616410941\\
27.3316069632097	0.387591727818546\\
27.3362899499408	0.388258839226151\\
27.3587454489277	0.388925950633756\\
27.3780190602654	0.389593062041361\\
27.3890928736059	0.390260173448966\\
27.3931358648057	0.390927284856571\\
27.4025411292071	0.391594396264176\\
27.4158103902809	0.392261507671781\\
27.447681878648	0.392928619079386\\
27.4506085831516	0.393595730486991\\
27.4514085050562	0.394262841894596\\
27.4569430349086	0.394929953302201\\
27.4646832979356	0.395597064709807\\
27.46793304472	0.396264176117412\\
27.4778054060051	0.396931287525017\\
27.4782910526334	0.397598398932622\\
27.4786054049287	0.398265510340227\\
27.4857803408189	0.398932621747832\\
27.4976029195744	0.399599733155437\\
27.4989692597337	0.400266844563042\\
27.5294995687311	0.400933955970647\\
27.5312899085226	0.401601067378252\\
27.5338719104559	0.402268178785857\\
27.5549057146987	0.402935290193462\\
27.5552881290783	0.403602401601067\\
27.5645802947191	0.404269513008672\\
27.5769375799538	0.404936624416278\\
27.6274215605293	0.405603735823883\\
27.6323797814922	0.406270847231488\\
27.6443808917851	0.406937958639093\\
27.6510528737751	0.407605070046698\\
27.6625728933077	0.408272181454303\\
27.6648547475862	0.408939292861908\\
27.6960829867116	0.409606404269513\\
27.6996365145267	0.410273515677118\\
27.7084367547547	0.410940627084723\\
27.7193904179307	0.411607738492328\\
27.7327414282066	0.412274849899933\\
27.765473059682	0.412941961307538\\
27.7812891018765	0.413609072715143\\
27.7935505328036	0.414276184122749\\
27.8128187435928	0.414943295530354\\
27.8167353168567	0.415610406937959\\
27.8460316250334	0.416277518345564\\
27.8521168901062	0.416944629753169\\
27.8527826022926	0.417611741160774\\
27.8767235577849	0.418278852568379\\
27.8850424358193	0.418945963975984\\
27.9117037266083	0.419613075383589\\
27.925200624097	0.420280186791194\\
27.9271778544718	0.420947298198799\\
27.9379842285686	0.421614409606404\\
27.9410753161183	0.422281521014009\\
27.9453600550563	0.422948632421614\\
27.9491748822924	0.423615743829219\\
27.9689371050893	0.424282855236825\\
27.9867298950586	0.42494996664443\\
27.9980565128217	0.425617078052035\\
27.9981787803515	0.42628418945964\\
28.0552185989681	0.426951300867245\\
28.0574756333425	0.42761841227485\\
28.0725368412227	0.428285523682455\\
28.0908440624346	0.42895263509006\\
28.0909062273799	0.429619746497665\\
28.1177159324484	0.43028685790527\\
28.1324139429784	0.430953969312875\\
28.1349664401434	0.43162108072048\\
28.1621269017971	0.432288192128085\\
28.1960628915124	0.43295530353569\\
28.2032017062064	0.433622414943296\\
28.2049347757319	0.434289526350901\\
28.2198591895975	0.434956637758506\\
28.2206193875306	0.435623749166111\\
28.2540416764315	0.436290860573716\\
28.2562783674786	0.436957971981321\\
28.2602708605505	0.437625083388926\\
28.2891569937705	0.438292194796531\\
28.295496175587	0.438959306204136\\
28.3423643027052	0.439626417611741\\
28.3708706114772	0.440293529019346\\
28.3836300314883	0.440960640426951\\
28.3899526455874	0.441627751834556\\
28.3948912037565	0.442294863242161\\
28.4042127678429	0.442961974649766\\
28.4068388805665	0.443629086057372\\
28.421635666052	0.444296197464977\\
28.4421530099456	0.444963308872582\\
28.4481224332993	0.445630420280187\\
28.4505644956347	0.446297531687792\\
28.4541542364571	0.446964643095397\\
28.465510718395	0.447631754503002\\
28.4693897716219	0.448298865910607\\
28.4701122492787	0.448965977318212\\
28.4766621905421	0.449633088725817\\
28.4856899169009	0.450300200133422\\
28.5076667584406	0.450967311541027\\
28.5105362786702	0.451634422948632\\
28.5164489181442	0.452301534356237\\
28.5164880224328	0.452968645763843\\
28.5211135701986	0.453635757171448\\
28.5239745460801	0.454302868579053\\
28.53019385571	0.454969979986658\\
28.5547712283243	0.455637091394263\\
28.5665607161423	0.456304202801868\\
28.5888928258485	0.456971314209473\\
28.602041834802	0.457638425617078\\
28.6040336968461	0.458305537024683\\
28.6056249042715	0.458972648432288\\
28.6227368054916	0.459639759839893\\
28.6240449720958	0.460306871247498\\
28.6310053135247	0.460973982655103\\
28.6383015151523	0.461641094062708\\
28.6555337214379	0.462308205470314\\
28.6851803759127	0.462975316877919\\
28.6975301772461	0.463642428285524\\
28.740277586097	0.464309539693129\\
28.7574026837057	0.464976651100734\\
28.7629605760245	0.465643762508339\\
28.7699914846303	0.466310873915944\\
28.7830821313605	0.466977985323549\\
28.7865485403553	0.467645096731154\\
28.8023351964247	0.468312208138759\\
28.8436766435883	0.468979319546364\\
28.8445995464309	0.469646430953969\\
28.8721246021242	0.470313542361574\\
28.8845874003665	0.470980653769179\\
28.8960308641486	0.471647765176785\\
28.9024464157298	0.47231487658439\\
28.9266347486295	0.472981987991995\\
28.9284333186206	0.4736490993996\\
28.9346697888428	0.474316210807205\\
28.9360635883165	0.47498332221481\\
28.9482148494673	0.475650433622415\\
28.9507510224298	0.47631754503002\\
28.9613811836948	0.476984656437625\\
28.9738912392912	0.47765176784523\\
29.0442516229062	0.478318879252835\\
29.0613942270439	0.47898599066044\\
29.0746701335656	0.479653102068045\\
29.0765322963721	0.48032021347565\\
29.1237700499348	0.480987324883256\\
29.1297783714594	0.481654436290861\\
29.1313160621935	0.482321547698466\\
29.1453972379613	0.482988659106071\\
29.145605109469	0.483655770513676\\
29.1476833669495	0.484322881921281\\
29.1675243674334	0.484989993328886\\
29.1706848083849	0.485657104736491\\
29.1794255085865	0.486324216144096\\
29.1800711480155	0.486991327551701\\
29.1828080963794	0.487658438959306\\
29.1921232127439	0.488325550366911\\
29.1943965688147	0.488992661774516\\
29.2022586691909	0.489659773182121\\
29.2384517810936	0.490326884589727\\
29.2400871641243	0.490993995997332\\
29.2453988685218	0.491661107404937\\
29.2597322061501	0.492328218812542\\
29.3229084752929	0.492995330220147\\
29.3489936751628	0.493662441627752\\
29.3523983919473	0.494329553035357\\
29.3852394335633	0.494996664442962\\
29.3937016455925	0.495663775850567\\
29.4066417996583	0.496330887258172\\
29.4495808447437	0.496997998665777\\
29.4653182199898	0.497665110073382\\
29.4954908863377	0.498332221480987\\
29.5135432021964	0.498999332888592\\
29.5192469204663	0.499666444296197\\
29.5335840162138	0.500333555703803\\
29.53801142079	0.501000667111408\\
29.5404473304183	0.501667778519013\\
29.5424925434662	0.502334889926618\\
29.5573247222422	0.503002001334223\\
29.5618425007494	0.503669112741828\\
29.5662003363223	0.504336224149433\\
29.5693537746897	0.505003335557038\\
29.58206874949	0.505670446964643\\
29.5830688500509	0.506337558372248\\
29.5874275405902	0.507004669779853\\
29.5927590507689	0.507671781187458\\
29.6012114348833	0.508338892595063\\
29.6143835763864	0.509006004002668\\
29.617419467902	0.509673115410273\\
29.6332268638694	0.510340226817879\\
29.6434675141976	0.511007338225484\\
29.6460871745519	0.511674449633089\\
29.6512002656452	0.512341561040694\\
29.6524964735868	0.513008672448299\\
29.6711172083884	0.513675783855904\\
29.6780886650245	0.514342895263509\\
29.6896697710655	0.515010006671114\\
29.6967403830147	0.515677118078719\\
29.6998475127017	0.516344229486324\\
29.7216253024079	0.517011340893929\\
29.7326074552124	0.517678452301534\\
29.7738192825226	0.518345563709139\\
29.7742017972718	0.519012675116745\\
29.7815210396201	0.51967978652435\\
29.8102700409759	0.520346897931955\\
29.8196851957857	0.52101400933956\\
29.8518184564504	0.521681120747165\\
29.8582012351594	0.52234823215477\\
29.8741075298319	0.523015343562375\\
29.8855600185664	0.52368245496998\\
29.885613931887	0.524349566377585\\
29.890284659197	0.52501667778519\\
29.9094391539652	0.525683789192795\\
29.9119381193581	0.5263509006004\\
29.9356380866467	0.527018012008005\\
29.9449066837286	0.52768512341561\\
29.9604069280369	0.528352234823215\\
29.9673466741462	0.529019346230821\\
29.9675750991199	0.529686457638426\\
29.9959083641194	0.530353569046031\\
29.9966436356775	0.531020680453636\\
30.0627933130466	0.531687791861241\\
30.0628543203841	0.532354903268846\\
30.0983781969223	0.533022014676451\\
30.1112370375712	0.533689126084056\\
30.1125840904432	0.534356237491661\\
30.1221177665361	0.535023348899266\\
30.1230050775822	0.535690460306871\\
30.125425182966	0.536357571714476\\
30.1406218442319	0.537024683122081\\
30.1473214042379	0.537691794529686\\
30.14883587465	0.538358905937292\\
30.2201145969509	0.539026017344897\\
30.2602700003506	0.539693128752502\\
30.2639092273295	0.540360240160107\\
30.2699122732462	0.541027351567712\\
30.2874292758189	0.541694462975317\\
30.3007323829275	0.542361574382922\\
30.3106823103517	0.543028685790527\\
30.319100068114	0.543695797198132\\
30.3197929920514	0.544362908605737\\
30.3475073259906	0.545030020013342\\
30.353989293607	0.545697131420947\\
30.3633964502417	0.546364242828552\\
30.3729405300607	0.547031354236157\\
30.3789215649637	0.547698465643762\\
30.3950575905176	0.548365577051368\\
30.4171466263381	0.549032688458973\\
30.4174404974736	0.549699799866578\\
30.4186971743651	0.550366911274183\\
30.440098284688	0.551034022681788\\
30.4409517658388	0.551701134089393\\
30.443178782686	0.552368245496998\\
30.457723391079	0.553035356904603\\
30.4770188505968	0.553702468312208\\
30.4820957436957	0.554369579719813\\
30.5112876187935	0.555036691127418\\
30.527106309022	0.555703802535023\\
30.5383294811829	0.556370913942628\\
30.5767224054836	0.557038025350234\\
30.6207694907869	0.557705136757839\\
30.652735996357	0.558372248165444\\
30.6576723690328	0.559039359573049\\
30.6637853789725	0.559706470980654\\
30.6751440101472	0.560373582388259\\
30.6960290699667	0.561040693795864\\
30.7015454729108	0.561707805203469\\
30.7016863165209	0.562374916611074\\
30.7035431970664	0.563042028018679\\
30.7071332326175	0.563709139426284\\
30.7098581884432	0.564376250833889\\
30.7340549357814	0.565043362241494\\
30.7377086138214	0.565710473649099\\
30.7405427529933	0.566377585056704\\
30.7413749955813	0.56704469646431\\
30.7437332748068	0.567711807871915\\
30.749792158762	0.56837891927952\\
30.7548102083614	0.569046030687125\\
30.7672666180906	0.56971314209473\\
30.7794861414704	0.570380253502335\\
30.7847410799518	0.57104736490994\\
30.7930681222721	0.571714476317545\\
30.8470671580406	0.57238158772515\\
30.8539947113905	0.573048699132755\\
30.8714036692411	0.57371581054036\\
30.8730902938165	0.574382921947965\\
30.8760286482011	0.57505003335557\\
30.8811798769202	0.575717144763175\\
30.8938013627197	0.57638425617078\\
30.903417502175	0.577051367578386\\
30.9070547515641	0.577718478985991\\
30.9329117525091	0.578385590393596\\
30.9725436999334	0.579052701801201\\
30.9801113783029	0.579719813208806\\
30.9835107220413	0.580386924616411\\
31.0197808276705	0.581054036024016\\
31.0499053212041	0.581721147431621\\
31.0678599431218	0.582388258839226\\
31.0725763549375	0.583055370246831\\
31.086773204246	0.583722481654436\\
31.0869645159245	0.584389593062041\\
31.1058489343666	0.585056704469646\\
31.1389106270174	0.585723815877252\\
31.1466643139089	0.586390927284857\\
31.1758516111508	0.587058038692462\\
31.1783185648572	0.587725150100067\\
31.2147526660749	0.588392261507672\\
31.2163748735905	0.589059372915277\\
31.2516794540536	0.589726484322882\\
31.2635767332313	0.590393595730487\\
31.2746023363963	0.591060707138092\\
31.3092474885275	0.591727818545697\\
31.3407477555001	0.592394929953302\\
31.343006112099	0.593062041360907\\
31.3434143038646	0.593729152768512\\
31.3648977621444	0.594396264176117\\
31.3738411573512	0.595063375583722\\
31.3749545895644	0.595730486991328\\
31.3791862630799	0.596397598398933\\
31.3838001360563	0.597064709806538\\
31.4690750945273	0.597731821214143\\
31.477259810883	0.598398932621748\\
31.489844826616	0.599066044029353\\
31.5115756868089	0.599733155436958\\
31.5255028328429	0.600400266844563\\
31.5351858503892	0.601067378252168\\
31.5366826366212	0.601734489659773\\
31.540473436606	0.602401601067378\\
31.5440879432879	0.603068712474983\\
31.5514579925268	0.603735823882588\\
31.5551024464705	0.604402935290194\\
31.5579249327223	0.605070046697799\\
31.5615356303284	0.605737158105404\\
31.6039869197438	0.606404269513009\\
31.6051949153822	0.607071380920614\\
31.6087056531634	0.607738492328219\\
31.6115559666014	0.608405603735824\\
31.6244388093647	0.609072715143429\\
31.6479771892205	0.609739826551034\\
31.680092548211	0.610406937958639\\
31.6973728460065	0.611074049366244\\
31.7197756234644	0.611741160773849\\
31.7206147905372	0.612408272181454\\
31.7343953027203	0.613075383589059\\
31.7459390694335	0.613742494996664\\
31.7587937564424	0.61440960640427\\
31.7595587861219	0.615076717811875\\
31.822355836375	0.61574382921948\\
31.8331802623726	0.616410940627085\\
31.8426376343261	0.61707805203469\\
31.8455747865215	0.617745163442295\\
31.9623299673081	0.6184122748499\\
31.9626448387547	0.619079386257505\\
31.9645460764172	0.61974649766511\\
31.9795559366729	0.620413609072715\\
31.9849733990514	0.62108072048032\\
31.9890951765271	0.621747831887925\\
31.9901909204293	0.62241494329553\\
31.9910541113198	0.623082054703135\\
32.0060086462625	0.62374916611074\\
32.0306967098477	0.624416277518346\\
32.0554160462992	0.625083388925951\\
32.0565381487497	0.625750500333556\\
32.0648552854268	0.626417611741161\\
32.0664467347882	0.627084723148766\\
32.0728630672299	0.627751834556371\\
32.0887611124962	0.628418945963976\\
32.1512573785798	0.629086057371581\\
32.156420170455	0.629753168779186\\
32.1755528678661	0.630420280186791\\
32.1949828333253	0.631087391594396\\
32.2007377323317	0.631754503002001\\
32.2198042577697	0.632421614409606\\
32.2338912701554	0.633088725817211\\
32.257472248298	0.633755837224817\\
32.271030035661	0.634422948632422\\
32.2934328621296	0.635090060040027\\
32.2988845126815	0.635757171447632\\
32.3184959448081	0.636424282855237\\
32.3266066131005	0.637091394262842\\
32.330830910159	0.637758505670447\\
32.3367640454344	0.638425617078052\\
32.3368443613911	0.639092728485657\\
32.3572055540357	0.639759839893262\\
32.3722239413843	0.640426951300867\\
32.4036130434434	0.641094062708472\\
32.4309538215633	0.641761174116077\\
32.4596466882724	0.642428285523682\\
32.4926463175576	0.643095396931287\\
32.5211770157087	0.643762508338893\\
32.543710874214	0.644429619746498\\
32.5530688747812	0.645096731154103\\
32.5531601427182	0.645763842561708\\
32.6249828084511	0.646430953969313\\
32.6870496952418	0.647098065376918\\
32.6875070014988	0.647765176784523\\
32.6898060635489	0.648432288192128\\
32.7056347756905	0.649099399599733\\
32.7474820093518	0.649766511007338\\
32.757227255808	0.650433622414943\\
32.7636280897402	0.651100733822548\\
32.7636763700665	0.651767845230153\\
32.7679842449536	0.652434956637759\\
32.7814916749708	0.653102068045364\\
32.8040952619454	0.653769179452969\\
32.831585548228	0.654436290860574\\
32.8332810151461	0.655103402268179\\
32.8774686666761	0.655770513675784\\
32.883587132364	0.656437625083389\\
32.8898280108056	0.657104736490994\\
32.9028988228026	0.657771847898599\\
32.9074032174956	0.658438959306204\\
32.9589279985091	0.659106070713809\\
32.9726057285494	0.659773182121414\\
32.9897775207974	0.660440293529019\\
32.9962089249089	0.661107404936624\\
32.9982482448336	0.661774516344229\\
32.9985942916005	0.662441627751835\\
33.0046897403387	0.66310873915944\\
33.0189896259919	0.663775850567045\\
33.0524150908005	0.66444296197465\\
33.0605965357127	0.665110073382255\\
33.0713636673577	0.66577718478986\\
33.0852862449525	0.666444296197465\\
33.1017470378945	0.66711140760507\\
33.1034708849766	0.667778519012675\\
33.1108233635288	0.66844563042028\\
33.1297787822064	0.669112741827885\\
33.1438002605688	0.66977985323549\\
33.1463552671184	0.670446964643095\\
33.1468965182834	0.671114076050701\\
33.155817733227	0.671781187458306\\
33.1664492983714	0.672448298865911\\
33.1715542446793	0.673115410273516\\
33.1895377817605	0.673782521681121\\
33.1920142526094	0.674449633088726\\
33.2012860985584	0.675116744496331\\
33.2111977625502	0.675783855903936\\
33.2138857203821	0.676450967311541\\
33.2406236862581	0.677118078719146\\
33.2425311695803	0.677785190126751\\
33.2603267301648	0.678452301534356\\
33.2614280525715	0.679119412941961\\
33.2658643693903	0.679786524349566\\
33.292392360927	0.680453635757171\\
33.2940977454339	0.681120747164777\\
33.2942410259253	0.681787858572382\\
33.3513672147932	0.682454969979987\\
33.3667667611674	0.683122081387592\\
33.4095805411242	0.683789192795197\\
33.4127455837832	0.684456304202802\\
33.4196000862369	0.685123415610407\\
33.4223442302137	0.685790527018012\\
33.4243512895781	0.686457638425617\\
33.4511575836494	0.687124749833222\\
33.5198362796889	0.687791861240827\\
33.5302428491838	0.688458972648432\\
33.541351191773	0.689126084056037\\
33.566636624583	0.689793195463642\\
33.5902556580404	0.690460306871247\\
33.5913619795245	0.691127418278853\\
33.5947509295987	0.691794529686458\\
33.6031166260612	0.692461641094063\\
33.6251270691153	0.693128752501668\\
33.6413024555611	0.693795863909273\\
33.6480973459645	0.694462975316878\\
33.6756435725593	0.695130086724483\\
33.6812064577564	0.695797198132088\\
33.6818301644333	0.696464309539693\\
33.6829658641041	0.697131420947298\\
33.6868092700998	0.697798532354903\\
33.7361956644288	0.698465643762508\\
33.7554628035694	0.699132755170113\\
33.7803249362715	0.699799866577719\\
33.7813833116544	0.700466977985324\\
33.8145775841439	0.701134089392929\\
33.8174364847732	0.701801200800534\\
33.8215292989082	0.702468312208139\\
33.8328877010337	0.703135423615744\\
33.835655901596	0.703802535023349\\
33.840421526504	0.704469646430954\\
33.841010314212	0.705136757838559\\
33.8809307139855	0.705803869246164\\
33.8891468418017	0.706470980653769\\
33.8932835588796	0.707138092061374\\
33.8933951960744	0.707805203468979\\
33.9038372981273	0.708472314876584\\
33.9049175239058	0.709139426284189\\
33.9101622541612	0.709806537691795\\
33.9127006755998	0.7104736490994\\
33.9173386805066	0.711140760507005\\
33.9214971410156	0.71180787191461\\
33.9620940510966	0.712474983322215\\
33.9712322612611	0.71314209472982\\
33.9717305437123	0.713809206137425\\
33.9733462151748	0.71447631754503\\
33.9846704519066	0.715143428952635\\
33.9857642498513	0.71581054036024\\
33.9867976157492	0.716477651767845\\
34.0026694068706	0.71714476317545\\
34.0042127233872	0.717811874583055\\
34.0063224358869	0.71847898599066\\
34.0095857377355	0.719146097398266\\
34.0283388435806	0.719813208805871\\
34.0295040468233	0.720480320213476\\
34.0454650895367	0.721147431621081\\
34.0548455274516	0.721814543028686\\
34.0602271757449	0.722481654436291\\
34.0647407031626	0.723148765843896\\
34.0768689722885	0.723815877251501\\
34.0785599464901	0.724482988659106\\
34.0865465983663	0.725150100066711\\
34.1265040759778	0.725817211474316\\
34.1633430769747	0.726484322881921\\
34.1667155212208	0.727151434289526\\
34.1927793311696	0.727818545697131\\
34.2001269558347	0.728485657104736\\
34.2337589440801	0.729152768512342\\
34.2366195282071	0.729819879919947\\
34.242531043602	0.730486991327552\\
34.2846360193598	0.731154102735157\\
34.2917065108059	0.731821214142762\\
34.3017622312463	0.732488325550367\\
34.3069299148552	0.733155436957972\\
34.3334610892795	0.733822548365577\\
34.37265362834	0.734489659773182\\
34.3828131927048	0.735156771180787\\
34.3994896220035	0.735823882588392\\
34.400145655799	0.736490993995997\\
34.4158936609971	0.737158105403602\\
34.4224342288693	0.737825216811207\\
34.4252544888951	0.738492328218812\\
34.4321589888633	0.739159439626418\\
34.4382808876252	0.739826551034023\\
34.4420211693109	0.740493662441628\\
34.5037957550633	0.741160773849233\\
34.5872264280378	0.741827885256838\\
34.6056616007868	0.742494996664443\\
34.667823702231	0.743162108072048\\
34.6688946686397	0.743829219479653\\
34.6704541091721	0.744496330887258\\
34.6765022220749	0.745163442294863\\
34.7331558566717	0.745830553702468\\
34.7389025142483	0.746497665110073\\
34.7503962208609	0.747164776517678\\
34.7705456908849	0.747831887925284\\
34.7846507312177	0.748498999332889\\
34.7979469014935	0.749166110740494\\
34.8088811864175	0.749833222148099\\
34.8233216267125	0.750500333555704\\
34.8294231550684	0.751167444963309\\
34.8592973027402	0.751834556370914\\
34.8687253201593	0.752501667778519\\
34.8849662029891	0.753168779186124\\
34.9163890153792	0.753835890593729\\
34.9537652687711	0.754503002001334\\
34.9845621988509	0.755170113408939\\
35.0030256134842	0.755837224816544\\
35.0157027250449	0.756504336224149\\
35.0190764897318	0.757171447631754\\
35.0296570745249	0.75783855903936\\
35.0705403216895	0.758505670446965\\
35.0754140697693	0.75917278185457\\
35.0803306302789	0.759839893262175\\
35.1144539336467	0.76050700466978\\
35.1234914441035	0.761174116077385\\
35.1426717707373	0.76184122748499\\
35.1590482666957	0.762508338892595\\
35.1781820917804	0.7631754503002\\
35.1967428528641	0.763842561707805\\
35.1976995889365	0.76450967311541\\
35.2110391818115	0.765176784523015\\
35.3175919820228	0.76584389593062\\
35.3227451709476	0.766511007338226\\
35.3733703143632	0.767178118745831\\
35.4131339255581	0.767845230153436\\
35.415340323442	0.768512341561041\\
35.4358553930239	0.769179452968646\\
35.4494750204427	0.769846564376251\\
35.456320017076	0.770513675783856\\
35.4582280714155	0.771180787191461\\
35.5096164974092	0.771847898599066\\
35.5248079739023	0.772515010006671\\
35.5412562748664	0.773182121414276\\
35.5455241795192	0.773849232821881\\
35.5892511851063	0.774516344229486\\
35.5900097081993	0.775183455637091\\
35.5945638267378	0.775850567044696\\
35.6010731337395	0.776517678452302\\
35.6425447651659	0.777184789859907\\
35.6611303302548	0.777851901267512\\
35.669808468688	0.778519012675117\\
35.6870594712303	0.779186124082722\\
35.6918257198769	0.779853235490327\\
35.6959225851202	0.780520346897932\\
35.7014041443168	0.781187458305537\\
35.7284020864977	0.781854569713142\\
35.7616828167163	0.782521681120747\\
35.7690366716055	0.783188792528352\\
35.8002310664498	0.783855903935957\\
35.8017585601715	0.784523015343562\\
35.8718987728997	0.785190126751167\\
35.8858293450523	0.785857238158773\\
35.9463785866828	0.786524349566378\\
36.0086958502395	0.787191460973983\\
36.0203405304951	0.787858572381588\\
36.0396915147373	0.788525683789193\\
36.0612545456649	0.789192795196798\\
36.0642587338529	0.789859906604403\\
36.1046940620858	0.790527018012008\\
36.149801105141	0.791194129419613\\
36.1539206291584	0.791861240827218\\
36.1698679095048	0.792528352234823\\
36.1781137057449	0.793195463642428\\
36.2064086092631	0.793862575050033\\
36.2144043146897	0.794529686457638\\
36.221284157971	0.795196797865243\\
36.24310365677	0.795863909272849\\
36.2668272686715	0.796531020680454\\
36.282865558391	0.797198132088059\\
36.2932949870524	0.797865243495664\\
36.3171681968237	0.798532354903269\\
36.329460358304	0.799199466310874\\
36.3407428217831	0.799866577718479\\
36.3894975036457	0.800533689126084\\
36.4003841938263	0.801200800533689\\
36.4248310933908	0.801867911941294\\
36.4475099730573	0.802535023348899\\
36.4955414832819	0.803202134756504\\
36.528519338649	0.803869246164109\\
36.5566963917026	0.804536357571714\\
36.5577174228132	0.805203468979319\\
36.5717787512275	0.805870580386925\\
36.5763531668311	0.80653769179453\\
36.6343971973497	0.807204803202135\\
36.6405397998025	0.80787191460974\\
36.645558604258	0.808539026017345\\
36.654078331654	0.80920613742495\\
36.661779440337	0.809873248832555\\
36.6927188077083	0.81054036024016\\
36.7608960598027	0.811207471647765\\
36.7681032863798	0.81187458305537\\
36.7893364248325	0.812541694462975\\
36.8154189279402	0.81320880587058\\
36.820450377183	0.813875917278185\\
36.8240982470492	0.814543028685791\\
36.8531043848118	0.815210140093396\\
36.8585534887282	0.815877251501001\\
36.8729740112206	0.816544362908606\\
36.875980589988	0.817211474316211\\
36.8891308749618	0.817878585723816\\
36.9108534209372	0.818545697131421\\
36.9199456473152	0.819212808539026\\
36.9526202592197	0.819879919946631\\
36.9589575563107	0.820547031354236\\
36.9665008952683	0.821214142761841\\
37.0037607995868	0.821881254169446\\
37.008005579671	0.822548365577051\\
37.0186422469491	0.823215476984656\\
37.1284974004185	0.823882588392261\\
37.1331328671064	0.824549699799867\\
37.1546819684992	0.825216811207472\\
37.1556800347226	0.825883922615077\\
37.2465513272333	0.826551034022682\\
37.249119320688	0.827218145430287\\
37.2766982181635	0.827885256837892\\
37.286390465553	0.828552368245497\\
37.3218510191917	0.829219479653102\\
37.323418572554	0.829886591060707\\
37.3291432138512	0.830553702468312\\
37.3697432655265	0.831220813875917\\
37.4198016209619	0.831887925283522\\
37.4475350799432	0.832555036691127\\
37.4509767663399	0.833222148098733\\
37.4654869934004	0.833889259506338\\
37.4686872869572	0.834556370913943\\
37.4731948651284	0.835223482321548\\
37.511289672097	0.835890593729153\\
37.5153193154747	0.836557705136758\\
37.6125983622579	0.837224816544363\\
37.6261702400869	0.837891927951968\\
37.6278637672074	0.838559039359573\\
37.6278669744571	0.839226150767178\\
37.6850221912503	0.839893262174783\\
37.7194728668491	0.840560373582388\\
37.7428901391266	0.841227484989993\\
37.7475762199062	0.841894596397598\\
37.7502429868249	0.842561707805203\\
37.7532643958103	0.843228819212809\\
37.7623187065615	0.843895930620414\\
37.8085009848166	0.844563042028019\\
37.8133349686556	0.845230153435624\\
37.8291423702954	0.845897264843229\\
37.8525262703693	0.846564376250834\\
37.8633244711033	0.847231487658439\\
37.8711770790225	0.847898599066044\\
37.9357601586627	0.848565710473649\\
37.9597220909021	0.849232821881254\\
37.9826776809716	0.849899933288859\\
37.9880280983302	0.850567044696464\\
38.0301858250932	0.851234156104069\\
38.0457278080851	0.851901267511674\\
38.1498962633408	0.85256837891928\\
38.1765466544175	0.853235490326885\\
38.1952170237998	0.85390260173449\\
38.2202426420364	0.854569713142095\\
38.2461113630972	0.8552368245497\\
38.3126778216174	0.855903935957305\\
38.3165022646144	0.85657104736491\\
38.318769201605	0.857238158772515\\
38.3202869684315	0.85790527018012\\
38.3504287320197	0.858572381587725\\
38.3747346267268	0.85923949299533\\
38.4299086424657	0.859906604402935\\
38.4712898219054	0.86057371581054\\
38.5405192363684	0.861240827218145\\
38.5760685843295	0.861907938625751\\
38.6240575314108	0.862575050033356\\
38.6464807218889	0.863242161440961\\
38.6517960691393	0.863909272848566\\
38.6834760790058	0.864576384256171\\
38.6943463290197	0.865243495663776\\
38.7560045607666	0.865910607071381\\
38.7963221268273	0.866577718478986\\
38.7977532889287	0.867244829886591\\
38.8303282790282	0.867911941294196\\
38.8325221403443	0.868579052701801\\
38.8326179441487	0.869246164109406\\
38.8880646605516	0.869913275517011\\
38.8993590985499	0.870580386924616\\
38.9082096914664	0.871247498332221\\
38.9173155952754	0.871914609739827\\
38.9304831030591	0.872581721147432\\
38.9622868952005	0.873248832555037\\
38.9778811118026	0.873915943962642\\
39.0638492812978	0.874583055370247\\
39.0839871416198	0.875250166777852\\
39.0938871039027	0.875917278185457\\
39.0978933686744	0.876584389593062\\
39.1120836342754	0.877251501000667\\
39.1637271979492	0.877918612408272\\
39.190911150705	0.878585723815877\\
39.2494850545251	0.879252835223482\\
39.2974674394127	0.879919946631087\\
39.3044774714305	0.880587058038692\\
39.3236192934485	0.881254169446298\\
39.3375175885083	0.881921280853903\\
39.3511960146396	0.882588392261508\\
39.3533443701467	0.883255503669113\\
39.3748014257236	0.883922615076718\\
39.4658457798253	0.884589726484323\\
39.4856144639017	0.885256837891928\\
39.5412606854989	0.885923949299533\\
39.5606576871156	0.886591060707138\\
39.5607023492104	0.887258172114743\\
39.5707007831834	0.887925283522348\\
39.5748864010361	0.888592394929953\\
39.5910796668182	0.889259506337558\\
39.5935011902384	0.889926617745163\\
39.6481582405375	0.890593729152768\\
39.6511315718161	0.891260840560374\\
39.6936989916869	0.891927951967979\\
39.7002196090351	0.892595063375584\\
39.7042938006034	0.893262174783189\\
39.7242094852751	0.893929286190794\\
39.738693023572	0.894596397598399\\
39.7971118289418	0.895263509006004\\
39.8195349521392	0.895930620413609\\
39.839221326714	0.896597731821214\\
39.8888333116916	0.897264843228819\\
39.9407964562293	0.897931954636424\\
40.0476919022438	0.898599066044029\\
40.1349014510105	0.899266177451634\\
40.1863666631395	0.89993328885924\\
40.2175006348085	0.900600400266845\\
40.2536178856909	0.90126751167445\\
40.264695146191	0.901934623082055\\
40.3602632114475	0.90260173448966\\
40.4576611029714	0.903268845897265\\
40.4626019649663	0.90393595730487\\
40.4649368021499	0.904603068712475\\
40.5108905669717	0.90527018012008\\
40.5433142719581	0.905937291527685\\
40.6059715975238	0.90660440293529\\
40.6409609312883	0.907271514342895\\
40.6458575359842	0.9079386257505\\
40.6469050205355	0.908605737158105\\
40.7105933645624	0.90927284856571\\
40.7771900780333	0.909939959973316\\
40.8277108154092	0.910607071380921\\
40.8325234925361	0.911274182788526\\
40.8358165598205	0.911941294196131\\
40.9218830458788	0.912608405603736\\
40.9561781905269	0.913275517011341\\
40.9579980537933	0.913942628418946\\
40.9756502227505	0.914609739826551\\
40.985870938426	0.915276851234156\\
41.0174227502387	0.915943962641761\\
41.0178570487896	0.916611074049366\\
41.0272003536074	0.917278185456971\\
41.0305737613916	0.917945296864576\\
41.037253514395	0.918612408272181\\
41.0476610379107	0.919279519679786\\
41.077437723541	0.919946631087392\\
41.0890219140609	0.920613742494997\\
41.1499676071425	0.921280853902602\\
41.1944539332248	0.921947965310207\\
41.1988346411053	0.922615076717812\\
41.2108684077882	0.923282188125417\\
41.2338590157416	0.923949299533022\\
41.2552733549919	0.924616410940627\\
41.3040197913325	0.925283522348232\\
41.4124126284499	0.925950633755837\\
41.4215382623251	0.926617745163442\\
41.4228561363013	0.927284856571047\\
41.4481423008173	0.927951967978652\\
41.4807668453879	0.928619079386258\\
41.4984792228634	0.929286190793863\\
41.6574423427786	0.929953302201468\\
41.7255730196121	0.930620413609073\\
41.746160051923	0.931287525016678\\
41.8066816988845	0.931954636424283\\
41.8490265653378	0.932621747831888\\
41.8597494486652	0.933288859239493\\
41.8825189810557	0.933955970647098\\
41.8918663410748	0.934623082054703\\
41.9303190433559	0.935290193462308\\
42.084878417259	0.935957304869913\\
42.1841961205402	0.936624416277518\\
42.2306162657367	0.937291527685123\\
42.2527084405525	0.937958639092728\\
42.3261573269672	0.938625750500334\\
42.3547665102999	0.939292861907939\\
42.382694630851	0.939959973315544\\
42.460618325197	0.940627084723149\\
42.4839080094646	0.941294196130754\\
42.4875457339122	0.941961307538359\\
42.556409231363	0.942628418945964\\
42.6783463126615	0.943295530353569\\
42.6786877797813	0.943962641761174\\
42.7826437070923	0.944629753168779\\
42.804194705775	0.945296864576384\\
42.839317469023	0.945963975983989\\
42.8717561142103	0.946631087391594\\
42.8754116224419	0.9472981987992\\
42.9851611340835	0.947965310206805\\
42.9956042685017	0.94863242161441\\
43.02271517431	0.949299533022015\\
43.0732586493894	0.94996664442962\\
43.1417088288298	0.950633755837225\\
43.1915932356294	0.95130086724483\\
43.3213172262512	0.951967978652435\\
43.3683064392745	0.95263509006004\\
43.3707141234934	0.953302201467645\\
43.4294205352317	0.95396931287525\\
43.5482037389762	0.954636424282855\\
43.5487893449362	0.95530353569046\\
43.554969672039	0.955970647098065\\
43.7319545180528	0.95663775850567\\
43.9355436140212	0.957304869913276\\
43.9398398510081	0.957971981320881\\
43.9468076046358	0.958639092728486\\
43.979122558777	0.959306204136091\\
43.9819237199838	0.959973315543696\\
43.9927071963092	0.960640426951301\\
44.1503149325787	0.961307538358906\\
44.1622782305803	0.961974649766511\\
44.1855497288382	0.962641761174116\\
44.1940562210307	0.963308872581721\\
44.1990030782787	0.963975983989326\\
44.429387373213	0.964643095396931\\
44.4423166227956	0.965310206804536\\
44.5301110903601	0.965977318212141\\
44.5792899543474	0.966644429619747\\
44.8262452167356	0.967311541027352\\
44.8458555605814	0.967978652434957\\
44.8793071386389	0.968645763842562\\
45.0335497784588	0.969312875250167\\
45.038217442482	0.969979986657772\\
45.0798760059062	0.970647098065377\\
45.36384250921	0.971314209472982\\
45.5084341745584	0.971981320880587\\
45.7209702798261	0.972648432288192\\
45.7382175183474	0.973315543695797\\
45.7476083322669	0.973982655103402\\
45.7944778971109	0.974649766511007\\
45.9143724035433	0.975316877918612\\
45.9672444845255	0.975983989326217\\
45.9725894316023	0.976651100733823\\
45.9915077832727	0.977318212141428\\
46.0266576138513	0.977985323549033\\
46.3050412125634	0.978652434956638\\
46.3499206039911	0.979319546364243\\
46.3881419780941	0.979986657771848\\
46.5040568251839	0.980653769179453\\
46.5086955394366	0.981320880587058\\
46.5816063282672	0.981987991994663\\
46.8285813946026	0.982655103402268\\
46.8471956395038	0.983322214809873\\
46.9503359964577	0.983989326217478\\
47.6902558705792	0.984656437625083\\
47.7114319707102	0.985323549032688\\
47.730143552395	0.985990660440293\\
48.1726818415883	0.986657771847899\\
48.2054847891003	0.987324883255504\\
48.6542422311186	0.987991994663109\\
48.9979477765749	0.988659106070714\\
49.1638717237732	0.989326217478319\\
49.3626226680148	0.989993328885924\\
49.3913161183949	0.990660440293529\\
50.1390445193116	0.991327551701134\\
50.6457349862565	0.991994663108739\\
50.7824883400652	0.992661774516344\\
50.8635736506563	0.993328885923949\\
50.9270213566445	0.993995997331554\\
51.0550011383907	0.994663108739159\\
51.0749758874186	0.995330220146765\\
51.3434455304909	0.99599733155437\\
51.7411583025152	0.996664442961975\\
55.1562234418766	0.99733155436958\\
55.2350873413019	0.997998665777185\\
55.7668733478503	0.99866577718479\\
56.6172067972359	0.999332888592395\\
66.9247598988551	1\\
};
\addlegendentry{RIS-CF-MIMO, $\kappa=0.1$}



\addplot [color=mycolor5, line width=1.4pt]
  table[row sep=crcr]{%
14.6831358025181	0\\
14.6845238113044	0.00066711140760507\\
15.3944049473254	0.00133422281521014\\
15.6331642023216	0.00200133422281521\\
15.9387679511541	0.00266844563042028\\
15.9861844529175	0.00333555703802535\\
16.4605139401892	0.00400266844563042\\
16.6530497223961	0.00466977985323549\\
16.9984683851104	0.00533689126084056\\
17.3984470033522	0.00600400266844563\\
17.4935184525729	0.0066711140760507\\
17.5401704986379	0.00733822548365577\\
17.952162860598	0.00800533689126084\\
17.9540512961468	0.00867244829886591\\
17.9831059583954	0.00933955970647098\\
18.0222020202448	0.0100066711140761\\
18.2028675029993	0.0106737825216811\\
18.2860814771616	0.0113408939292862\\
18.3069459618602	0.0120080053368913\\
18.3816447053551	0.0126751167444963\\
18.3825777425742	0.0133422281521014\\
18.5023330616902	0.0140093395597065\\
18.5704567640812	0.0146764509673115\\
18.6365078468257	0.0153435623749166\\
18.6571104754428	0.0160106737825217\\
18.664410882044	0.0166777851901268\\
18.6834475113459	0.0173448965977318\\
18.7161853117237	0.0180120080053369\\
18.7283257483968	0.018679119412942\\
18.8733882284645	0.019346230820547\\
18.9264451827835	0.0200133422281521\\
18.9489053336078	0.0206804536357572\\
18.9659856829557	0.0213475650433622\\
19.0020694605876	0.0220146764509673\\
19.0237409092414	0.0226817878585724\\
19.1522998879134	0.0233488992661775\\
19.2727596548069	0.0240160106737825\\
19.2860447630728	0.0246831220813876\\
19.4897672008445	0.0253502334889927\\
19.6093310725153	0.0260173448965977\\
19.6627197392712	0.0266844563042028\\
19.6643921248635	0.0273515677118079\\
19.693269756913	0.0280186791194129\\
19.7272803726529	0.028685790527018\\
19.7276130692592	0.0293529019346231\\
19.9839709403411	0.0300200133422282\\
20.0851551131832	0.0306871247498332\\
20.1258295695093	0.0313542361574383\\
20.1556507000811	0.0320213475650434\\
20.2026867394892	0.0326884589726484\\
20.2371836121324	0.0333555703802535\\
20.2710878133391	0.0340226817878586\\
20.4868643978975	0.0346897931954636\\
20.593882135239	0.0353569046030687\\
20.5995302963003	0.0360240160106738\\
20.6060090171128	0.0366911274182789\\
20.6942940419765	0.0373582388258839\\
20.7500886896017	0.038025350233489\\
20.7967690106717	0.0386924616410941\\
20.8029269238113	0.0393595730486991\\
20.850891742573	0.0400266844563042\\
21.0599495051814	0.0406937958639093\\
21.2452514666971	0.0413609072715143\\
21.3438238744431	0.0420280186791194\\
21.3578915909067	0.0426951300867245\\
21.4630179466205	0.0433622414943296\\
21.5293699797819	0.0440293529019346\\
21.5947771487937	0.0446964643095397\\
21.6312664328402	0.0453635757171448\\
21.6499686695537	0.0460306871247498\\
21.7019741315082	0.0466977985323549\\
21.8393449382586	0.04736490993996\\
21.898928300844	0.048032021347565\\
21.9042647997109	0.0486991327551701\\
21.9428890273017	0.0493662441627752\\
21.95510178545	0.0500333555703803\\
21.998940091773	0.0507004669779853\\
22.0142753217414	0.0513675783855904\\
22.0890232906118	0.0520346897931955\\
22.1280486419911	0.0527018012008005\\
22.1327763558958	0.0533689126084056\\
22.1540066875291	0.0540360240160107\\
22.1994096425326	0.0547031354236157\\
22.2260776255515	0.0553702468312208\\
22.28341908904	0.0560373582388259\\
22.3013262631176	0.056704469646431\\
22.3599769894923	0.057371581054036\\
22.5418829761833	0.0580386924616411\\
22.5949406564	0.0587058038692462\\
22.6351934887106	0.0593729152768512\\
22.7144395724656	0.0600400266844563\\
22.7681819170157	0.0607071380920614\\
22.7902209492478	0.0613742494996664\\
22.916995663323	0.0620413609072715\\
22.961363382323	0.0627084723148766\\
22.9860621608465	0.0633755837224817\\
22.9879211150174	0.0640426951300867\\
22.9941530203349	0.0647098065376918\\
23.0600494608362	0.0653769179452969\\
23.0843718803891	0.0660440293529019\\
23.113529995953	0.066711140760507\\
23.1797243555674	0.0673782521681121\\
23.2089508651069	0.0680453635757171\\
23.2597770939582	0.0687124749833222\\
23.2615345068721	0.0693795863909273\\
23.2767869743452	0.0700466977985324\\
23.3227797438881	0.0707138092061374\\
23.3257660860564	0.0713809206137425\\
23.369636687299	0.0720480320213476\\
23.3814533943006	0.0727151434289526\\
23.4058400173844	0.0733822548365577\\
23.4628996948865	0.0740493662441628\\
23.5325565673801	0.0747164776517679\\
23.5532456177331	0.0753835890593729\\
23.6028327769487	0.076050700466978\\
23.6157417280433	0.0767178118745831\\
23.6933460361907	0.0773849232821881\\
23.7571628558611	0.0780520346897932\\
23.8775827225896	0.0787191460973983\\
23.8788028380216	0.0793862575050033\\
23.8797480995813	0.0800533689126084\\
23.8903537251058	0.0807204803202135\\
24.0467388839551	0.0813875917278186\\
24.1123346710307	0.0820547031354236\\
24.126458283691	0.0827218145430287\\
24.1509813271057	0.0833889259506338\\
24.1525622655658	0.0840560373582388\\
24.2089851859476	0.0847231487658439\\
24.3219149515983	0.085390260173449\\
24.3234170765521	0.086057371581054\\
24.3464249357887	0.0867244829886591\\
24.3614177134797	0.0873915943962642\\
24.3787520841737	0.0880587058038692\\
24.3993829449917	0.0887258172114743\\
24.4991844088849	0.0893929286190794\\
24.5332053768305	0.0900600400266845\\
24.5337747890966	0.0907271514342895\\
24.5946481060446	0.0913942628418946\\
24.6368104448873	0.0920613742494997\\
24.6995147878029	0.0927284856571047\\
24.7035729537691	0.0933955970647098\\
24.7329757574712	0.0940627084723149\\
24.7686276927066	0.0947298198799199\\
24.7881008232787	0.095396931287525\\
24.8226716224726	0.0960640426951301\\
24.8271234526926	0.0967311541027352\\
24.8583232081909	0.0973982655103402\\
24.8850717620167	0.0980653769179453\\
24.9212737902232	0.0987324883255504\\
25.0331058236266	0.0993995997331554\\
25.0400436007661	0.100066711140761\\
25.0638313438171	0.100733822548366\\
25.1187854195847	0.101400933955971\\
25.168907030443	0.102068045363576\\
25.2217645711297	0.102735156771181\\
25.2453352589837	0.103402268178786\\
25.2554442862135	0.104069379586391\\
25.2983934704249	0.104736490993996\\
25.3038466802803	0.105403602401601\\
25.3070288978757	0.106070713809206\\
25.313956055845	0.106737825216811\\
25.3229825535654	0.107404936624416\\
25.3558309050452	0.108072048032021\\
25.4305629670794	0.108739159439626\\
25.4531771164551	0.109406270847231\\
25.4709178664643	0.110073382254837\\
25.484425380474	0.110740493662442\\
25.6075055071343	0.111407605070047\\
25.6293903064563	0.112074716477652\\
25.6855037952099	0.112741827885257\\
25.7321469998401	0.113408939292862\\
25.7969515684899	0.114076050700467\\
25.8627115010242	0.114743162108072\\
25.9192391775436	0.115410273515677\\
25.9319894004122	0.116077384923282\\
25.9567019912216	0.116744496330887\\
26.0215461003525	0.117411607738492\\
26.0441653976157	0.118078719146097\\
26.1204255715191	0.118745830553702\\
26.1383165416752	0.119412941961308\\
26.1478019509986	0.120080053368913\\
26.1594887781516	0.120747164776518\\
26.2194362611458	0.121414276184123\\
26.2406597836486	0.122081387591728\\
26.2563905246666	0.122748498999333\\
26.2674396865181	0.123415610406938\\
26.3137669335294	0.124082721814543\\
26.3377056854875	0.124749833222148\\
26.3836732227288	0.125416944629753\\
26.415044097179	0.126084056037358\\
26.4328869967604	0.126751167444963\\
26.4358713697736	0.127418278852568\\
26.4386926408276	0.128085390260173\\
26.4716026685516	0.128752501667779\\
26.4767860941203	0.129419613075384\\
26.5097816380549	0.130086724482989\\
26.5312671358394	0.130753835890594\\
26.5358571599195	0.131420947298199\\
26.5677057331396	0.132088058705804\\
26.624604113561	0.132755170113409\\
26.6864468418835	0.133422281521014\\
26.7221417109155	0.134089392928619\\
26.7400352595312	0.134756504336224\\
26.7832412589253	0.135423615743829\\
26.8011832276636	0.136090727151434\\
26.8204328968698	0.136757838559039\\
26.8376298025281	0.137424949966644\\
26.8574438402226	0.13809206137425\\
26.9378515021621	0.138759172781855\\
26.941436062957	0.13942628418946\\
27.0431274856151	0.140093395597065\\
27.0857665612227	0.14076050700467\\
27.0892322066565	0.141427618412275\\
27.092719688946	0.14209472981988\\
27.166570121918	0.142761841227485\\
27.2312602033078	0.14342895263509\\
27.3039348277131	0.144096064042695\\
27.3264337462406	0.1447631754503\\
27.3285508349805	0.145430286857905\\
27.3421076056224	0.14609739826551\\
27.3427677855299	0.146764509673115\\
27.3696941034471	0.14743162108072\\
27.3784390250242	0.148098732488326\\
27.4141210240736	0.148765843895931\\
27.450580164095	0.149432955303536\\
27.4741697537169	0.150100066711141\\
27.4813907491357	0.150767178118746\\
27.4853453265749	0.151434289526351\\
27.5206847822186	0.152101400933956\\
27.520925370907	0.152768512341561\\
27.5831805754533	0.153435623749166\\
27.621953195977	0.154102735156771\\
27.6678091164907	0.154769846564376\\
27.7013893767086	0.155436957971981\\
27.706378312309	0.156104069379586\\
27.7962491279178	0.156771180787191\\
27.8138127763843	0.157438292194797\\
27.8289668362919	0.158105403602402\\
27.8337194183586	0.158772515010007\\
27.914099304898	0.159439626417612\\
27.9240505943077	0.160106737825217\\
27.9307525218447	0.160773849232822\\
27.9562985332269	0.161440960640427\\
28.0133081514691	0.162108072048032\\
28.0339756462483	0.162775183455637\\
28.0504302214363	0.163442294863242\\
28.0976039605904	0.164109406270847\\
28.0985528702313	0.164776517678452\\
28.0989677179239	0.165443629086057\\
28.102921968349	0.166110740493662\\
28.1107814276185	0.166777851901268\\
28.113523696697	0.167444963308873\\
28.1320198370596	0.168112074716478\\
28.208158771779	0.168779186124083\\
28.3095753730556	0.169446297531688\\
28.3136795301765	0.170113408939293\\
28.3190031887496	0.170780520346898\\
28.3418877784368	0.171447631754503\\
28.3427674508216	0.172114743162108\\
28.3642427048537	0.172781854569713\\
28.389726525667	0.173448965977318\\
28.4364796328421	0.174116077384923\\
28.4421752794377	0.174783188792528\\
28.4478557120389	0.175450300200133\\
28.4735752388758	0.176117411607738\\
28.4910713472631	0.176784523015344\\
28.5040175449988	0.177451634422949\\
28.5292971283877	0.178118745830554\\
28.5335140083625	0.178785857238159\\
28.550023172257	0.179452968645764\\
28.5564995912635	0.180120080053369\\
28.5630780759583	0.180787191460974\\
28.5652290348266	0.181454302868579\\
28.5705670784702	0.182121414276184\\
28.5862001694628	0.182788525683789\\
28.5987901434067	0.183455637091394\\
28.6066585221803	0.184122748498999\\
28.6440315198425	0.184789859906604\\
28.6601391267277	0.185456971314209\\
28.6743814143109	0.186124082721815\\
28.6802752550579	0.18679119412942\\
28.7023936309359	0.187458305537025\\
28.7143460209723	0.18812541694463\\
28.7286483110717	0.188792528352235\\
28.7300324126738	0.18945963975984\\
28.778871405557	0.190126751167445\\
28.7913073184524	0.19079386257505\\
28.8210503804527	0.191460973982655\\
28.9975672470817	0.19212808539026\\
29.0081833946595	0.192795196797865\\
29.0490843160051	0.19346230820547\\
29.0491789212949	0.194129419613075\\
29.0577234405258	0.19479653102068\\
29.0732221049942	0.195463642428286\\
29.0748989362721	0.196130753835891\\
29.0777648420603	0.196797865243496\\
29.1054989240901	0.197464976651101\\
29.123185750773	0.198132088058706\\
29.2077699074757	0.198799199466311\\
29.209730110686	0.199466310873916\\
29.2303886598256	0.200133422281521\\
29.2418204626365	0.200800533689126\\
29.2712193196223	0.201467645096731\\
29.2838086975147	0.202134756504336\\
29.3006151115352	0.202801867911941\\
29.307311007361	0.203468979319546\\
29.3121420375532	0.204136090727151\\
29.3261362708496	0.204803202134757\\
29.3650361791528	0.205470313542362\\
29.3876701431958	0.206137424949967\\
29.390208552181	0.206804536357572\\
29.4084106428275	0.207471647765177\\
29.4115022444983	0.208138759172782\\
29.420542770017	0.208805870580387\\
29.5006354732928	0.209472981987992\\
29.5167173748898	0.210140093395597\\
29.5291183028506	0.210807204803202\\
29.5338515937399	0.211474316210807\\
29.5444112089537	0.212141427618412\\
29.5472730659099	0.212808539026017\\
29.5838243588971	0.213475650433622\\
29.6108621485193	0.214142761841227\\
29.6428952443318	0.214809873248833\\
29.66448227054	0.215476984656438\\
29.6859451201924	0.216144096064043\\
29.6907364350723	0.216811207471648\\
29.7179344645578	0.217478318879253\\
29.7196311355055	0.218145430286858\\
29.7261673830416	0.218812541694463\\
29.7286038612487	0.219479653102068\\
29.7447429220415	0.220146764509673\\
29.7588760991107	0.220813875917278\\
29.7592502516038	0.221480987324883\\
29.7623807114249	0.222148098732488\\
29.7750570033932	0.222815210140093\\
29.8074990650434	0.223482321547698\\
29.8642364759417	0.224149432955304\\
29.8880743445772	0.224816544362909\\
29.8943397080763	0.225483655770514\\
29.9134020301683	0.226150767178119\\
29.9315848401938	0.226817878585724\\
29.9581658407666	0.227484989993329\\
29.9691573231931	0.228152101400934\\
29.9716742656169	0.228819212808539\\
29.9811802526508	0.229486324216144\\
29.9812857891623	0.230153435623749\\
29.9916424069072	0.230820547031354\\
29.9953580094976	0.231487658438959\\
29.999800808285	0.232154769846564\\
30.0100083528869	0.232821881254169\\
30.0239864585053	0.233488992661775\\
30.0359141288023	0.23415610406938\\
30.0459115086336	0.234823215476985\\
30.0648670321408	0.23549032688459\\
30.0886855446937	0.236157438292195\\
30.0902650912969	0.2368245496998\\
30.0957879941986	0.237491661107405\\
30.0973482144202	0.23815877251501\\
30.1151982380874	0.238825883922615\\
30.1500320438821	0.23949299533022\\
30.1669537431466	0.240160106737825\\
30.1895339070671	0.24082721814543\\
30.194802657081	0.241494329553035\\
30.2048576494132	0.24216144096064\\
30.238168222971	0.242828552368245\\
30.273775854862	0.243495663775851\\
30.3070775602808	0.244162775183456\\
30.3105960510307	0.244829886591061\\
30.3566175650848	0.245496997998666\\
30.3995255997786	0.246164109406271\\
30.4032844231248	0.246831220813876\\
30.4055812278308	0.247498332221481\\
30.4176208752264	0.248165443629086\\
30.4297849067491	0.248832555036691\\
30.4311409668727	0.249499666444296\\
30.4553743747148	0.250166777851901\\
30.5002738584275	0.250833889259506\\
30.5025503083585	0.251501000667111\\
30.5131307228723	0.252168112074716\\
30.543288883575	0.252835223482322\\
30.5476394751378	0.253502334889927\\
30.5629575260916	0.254169446297532\\
30.5863045757949	0.254836557705137\\
30.6025735022496	0.255503669112742\\
30.6127973397452	0.256170780520347\\
30.6169191429711	0.256837891927952\\
30.633218336677	0.257505003335557\\
30.6351157707799	0.258172114743162\\
30.6503566009587	0.258839226150767\\
30.6607168061525	0.259506337558372\\
30.667408324302	0.260173448965977\\
30.6967338275867	0.260840560373582\\
30.7543345708611	0.261507671781187\\
30.7568372481199	0.262174783188793\\
30.7730328920481	0.262841894596398\\
30.8146539420879	0.263509006004003\\
30.8165007482691	0.264176117411608\\
30.8308875854312	0.264843228819213\\
30.8408279809192	0.265510340226818\\
30.8560639557409	0.266177451634423\\
30.8846609257538	0.266844563042028\\
30.8969895198397	0.267511674449633\\
30.8992816718907	0.268178785857238\\
30.9062090016019	0.268845897264843\\
30.9084409523408	0.269513008672448\\
30.9281848942577	0.270180120080053\\
30.9336168264582	0.270847231487658\\
30.9481956051182	0.271514342895263\\
30.9657672645271	0.272181454302869\\
30.9830953756866	0.272848565710474\\
31.0136383859577	0.273515677118079\\
31.0178764993832	0.274182788525684\\
31.0428453703445	0.274849899933289\\
31.1011625715473	0.275517011340894\\
31.1096852660624	0.276184122748499\\
31.1113670213449	0.276851234156104\\
31.166797487386	0.277518345563709\\
31.202089829042	0.278185456971314\\
31.2041549577214	0.278852568378919\\
31.2078268659465	0.279519679786524\\
31.2149597050061	0.280186791194129\\
31.2218325784215	0.280853902601734\\
31.2277273449973	0.28152101400934\\
31.2331363986386	0.282188125416945\\
31.2396528667926	0.28285523682455\\
31.2643898645339	0.283522348232155\\
31.2850713669106	0.28418945963976\\
31.298749577345	0.284856571047365\\
31.2992638129608	0.28552368245497\\
31.3036443700513	0.286190793862575\\
31.3109413076489	0.28685790527018\\
31.3200057249023	0.287525016677785\\
31.4732277451586	0.28819212808539\\
31.4792598129415	0.288859239492995\\
31.4802468178004	0.2895263509006\\
31.4878153620047	0.290193462308205\\
31.543850509223	0.290860573715811\\
31.5514330084914	0.291527685123416\\
31.5580801314173	0.292194796531021\\
31.6053511455678	0.292861907938626\\
31.6497513771298	0.293529019346231\\
31.6746171661908	0.294196130753836\\
31.6802150683007	0.294863242161441\\
31.7151473691348	0.295530353569046\\
31.7229523537726	0.296197464976651\\
31.7345478575627	0.296864576384256\\
31.7353986899467	0.297531687791861\\
31.7839680736729	0.298198799199466\\
31.8011009398916	0.298865910607071\\
31.805264499782	0.299533022014676\\
31.8333121777762	0.300200133422282\\
31.8375148095064	0.300867244829887\\
31.8395535616339	0.301534356237492\\
31.8509381295707	0.302201467645097\\
31.8598134635612	0.302868579052702\\
31.8757603102387	0.303535690460307\\
31.8862071366447	0.304202801867912\\
31.929008062179	0.304869913275517\\
31.932561920004	0.305537024683122\\
31.9421680194015	0.306204136090727\\
31.9773700903579	0.306871247498332\\
31.9776696523605	0.307538358905937\\
31.9849919354753	0.308205470313542\\
31.9866507395736	0.308872581721147\\
32.0066018865494	0.309539693128753\\
32.0131344738784	0.310206804536358\\
32.0304121243851	0.310873915943963\\
32.0304607543568	0.311541027351568\\
32.0641237587588	0.312208138759173\\
32.0700952464256	0.312875250166778\\
32.0879823964568	0.313542361574383\\
32.0886841635241	0.314209472981988\\
32.0889133019387	0.314876584389593\\
32.1299078607717	0.315543695797198\\
32.1321921946789	0.316210807204803\\
32.1375630197747	0.316877918612408\\
32.1648208380954	0.317545030020013\\
32.1763758149023	0.318212141427618\\
32.1788807601467	0.318879252835224\\
32.186210170746	0.319546364242829\\
32.202946323109	0.320213475650434\\
32.2038667756338	0.320880587058039\\
32.2494801874274	0.321547698465644\\
32.2836271359293	0.322214809873249\\
32.2843994939763	0.322881921280854\\
32.2900652000395	0.323549032688459\\
32.3274767744495	0.324216144096064\\
32.3382315613501	0.324883255503669\\
32.3434635367017	0.325550366911274\\
32.3479615098495	0.326217478318879\\
32.3524533723665	0.326884589726484\\
32.3726204604669	0.327551701134089\\
32.3833404109019	0.328218812541694\\
32.4631508382921	0.3288859239493\\
32.4833347944682	0.329553035356905\\
32.5042280496283	0.33022014676451\\
32.5067927021142	0.330887258172115\\
32.5341606852838	0.33155436957972\\
32.5397530114726	0.332221480987325\\
32.5491450830919	0.33288859239493\\
32.5539713203115	0.333555703802535\\
32.5557979150392	0.33422281521014\\
32.5637324981955	0.334889926617745\\
32.5698048754228	0.33555703802535\\
32.5960173537337	0.336224149432955\\
32.5960737958674	0.33689126084056\\
32.6207002625584	0.337558372248165\\
32.6418802173984	0.33822548365577\\
32.6419197746836	0.338892595063376\\
32.6656624059536	0.339559706470981\\
32.6660781391614	0.340226817878586\\
32.6720910566553	0.340893929286191\\
32.6838172083445	0.341561040693796\\
32.6978345141467	0.342228152101401\\
32.7160176842416	0.342895263509006\\
32.757589557153	0.343562374916611\\
32.7669071426592	0.344229486324216\\
32.7819334455204	0.344896597731821\\
32.7952696697793	0.345563709139426\\
32.8009167116554	0.346230820547031\\
32.8259054531115	0.346897931954636\\
32.843841693746	0.347565043362241\\
32.8755321803895	0.348232154769847\\
32.8805393679445	0.348899266177452\\
32.8836617613277	0.349566377585057\\
32.906572470039	0.350233488992662\\
32.9453195749516	0.350900600400267\\
32.9472053379011	0.351567711807872\\
32.982721942173	0.352234823215477\\
32.993095708812	0.352901934623082\\
33.0022041756583	0.353569046030687\\
33.0117718369255	0.354236157438292\\
33.0273060373815	0.354903268845897\\
33.0385896089223	0.355570380253502\\
33.0823079152731	0.356237491661107\\
33.0825339304129	0.356904603068712\\
33.0935064785694	0.357571714476318\\
33.093957800478	0.358238825883923\\
33.0947361221045	0.358905937291528\\
33.1156874747741	0.359573048699133\\
33.1275645203054	0.360240160106738\\
33.1375879197867	0.360907271514343\\
33.1399796714283	0.361574382921948\\
33.1590532983656	0.362241494329553\\
33.1728097227119	0.362908605737158\\
33.1913334826657	0.363575717144763\\
33.199321016342	0.364242828552368\\
33.2009271849298	0.364909939959973\\
33.2063241324575	0.365577051367578\\
33.2518708498941	0.366244162775183\\
33.2623946039688	0.366911274182789\\
33.2632103251161	0.367578385590394\\
33.2742162417037	0.368245496997999\\
33.2868625524694	0.368912608405604\\
33.2918563293485	0.369579719813209\\
33.3175990901602	0.370246831220814\\
33.3195922248411	0.370913942628419\\
33.3197782183186	0.371581054036024\\
33.344359117348	0.372248165443629\\
33.3486466287292	0.372915276851234\\
33.3520035865511	0.373582388258839\\
33.3524838712579	0.374249499666444\\
33.3579351705844	0.374916611074049\\
33.3643809724036	0.375583722481654\\
33.3929973530952	0.37625083388926\\
33.4028230116955	0.376917945296865\\
33.4055873332695	0.37758505670447\\
33.4081066072035	0.378252168112075\\
33.4245818641016	0.37891927951968\\
33.4506927965293	0.379586390927285\\
33.4569898122035	0.38025350233489\\
33.4663052400593	0.380920613742495\\
33.4676190778132	0.3815877251501\\
33.5011413886348	0.382254836557705\\
33.5219076031786	0.38292194796531\\
33.553914816628	0.383589059372915\\
33.5695613704099	0.38425617078052\\
33.5730676061043	0.384923282188125\\
33.5779476276173	0.38559039359573\\
33.5834994466453	0.386257505003336\\
33.5850447273721	0.386924616410941\\
33.6022057347604	0.387591727818546\\
33.6226016634644	0.388258839226151\\
33.6270258311669	0.388925950633756\\
33.6588388051317	0.389593062041361\\
33.7050572465419	0.390260173448966\\
33.7129496776785	0.390927284856571\\
33.7505169517948	0.391594396264176\\
33.7577102499821	0.392261507671781\\
33.7651608997413	0.392928619079386\\
33.7679472026605	0.393595730486991\\
33.8073544350891	0.394262841894596\\
33.8196113721594	0.394929953302201\\
33.8479176136754	0.395597064709807\\
33.8501842292857	0.396264176117412\\
33.8537431607712	0.396931287525017\\
33.8564075669503	0.397598398932622\\
33.8646106650549	0.398265510340227\\
33.8787324518964	0.398932621747832\\
33.8868825875936	0.399599733155437\\
33.9138990786842	0.400266844563042\\
33.9159464429212	0.400933955970647\\
33.9385551601496	0.401601067378252\\
33.9408514843669	0.402268178785857\\
33.972210122317	0.402935290193462\\
33.9802883014659	0.403602401601067\\
33.9892952432318	0.404269513008672\\
33.9947085454558	0.404936624416278\\
34.0158862157727	0.405603735823883\\
34.0191287544218	0.406270847231488\\
34.0417336244927	0.406937958639093\\
34.0602756041652	0.407605070046698\\
34.0648881198545	0.408272181454303\\
34.0686092400069	0.408939292861908\\
34.0724596482125	0.409606404269513\\
34.0825145127341	0.410273515677118\\
34.1044904380532	0.410940627084723\\
34.1048165909467	0.411607738492328\\
34.1287971846351	0.412274849899933\\
34.1332708726265	0.412941961307538\\
34.1395397636601	0.413609072715143\\
34.1496498826882	0.414276184122749\\
34.1535930664787	0.414943295530354\\
34.1671223095673	0.415610406937959\\
34.1697555001993	0.416277518345564\\
34.1718706561531	0.416944629753169\\
34.1907610152247	0.417611741160774\\
34.2067267029747	0.418278852568379\\
34.216810427493	0.418945963975984\\
34.2541239483161	0.419613075383589\\
34.2632019543367	0.420280186791194\\
34.2772802211962	0.420947298198799\\
34.3261555077659	0.421614409606404\\
34.3601720736967	0.422281521014009\\
34.3779380943795	0.422948632421614\\
34.3894595698523	0.423615743829219\\
34.3904251831147	0.424282855236825\\
34.406870864407	0.42494996664443\\
34.4199055011589	0.425617078052035\\
34.4307695452509	0.42628418945964\\
34.4401092971448	0.426951300867245\\
34.4661559749756	0.42761841227485\\
34.4723530573836	0.428285523682455\\
34.5121382679985	0.42895263509006\\
34.5237376914272	0.429619746497665\\
34.5279956896854	0.43028685790527\\
34.5419270155455	0.430953969312875\\
34.5462411104718	0.43162108072048\\
34.5465638504335	0.432288192128085\\
34.553301331932	0.43295530353569\\
34.557487573194	0.433622414943296\\
34.5977565432988	0.434289526350901\\
34.6041026098007	0.434956637758506\\
34.6238290319978	0.435623749166111\\
34.6250341670684	0.436290860573716\\
34.6420330669393	0.436957971981321\\
34.6614635138406	0.437625083388926\\
34.6655607501294	0.438292194796531\\
34.6678316023118	0.438959306204136\\
34.6747634374311	0.439626417611741\\
34.6844876472527	0.440293529019346\\
34.7105350799696	0.440960640426951\\
34.7194979586802	0.441627751834556\\
34.7409369524293	0.442294863242161\\
34.7505947858272	0.442961974649766\\
34.7544675424146	0.443629086057372\\
34.7635702004523	0.444296197464977\\
34.8036033801515	0.444963308872582\\
34.8235314520698	0.445630420280187\\
34.8284369650774	0.446297531687792\\
34.831655239002	0.446964643095397\\
34.8329163729291	0.447631754503002\\
34.867264820947	0.448298865910607\\
34.8799542805466	0.448965977318212\\
34.9235816616142	0.449633088725817\\
34.9291401462085	0.450300200133422\\
34.9303949447891	0.450967311541027\\
34.9388696048406	0.451634422948632\\
35.004766741651	0.452301534356237\\
35.0117863859078	0.452968645763843\\
35.0205899009729	0.453635757171448\\
35.0527727772823	0.454302868579053\\
35.0677018953656	0.454969979986658\\
35.0677798388161	0.455637091394263\\
35.0701000268324	0.456304202801868\\
35.0758379762637	0.456971314209473\\
35.1030358875462	0.457638425617078\\
35.1095316980668	0.458305537024683\\
35.1165745129765	0.458972648432288\\
35.1236971980746	0.459639759839893\\
35.1252778604851	0.460306871247498\\
35.1726539152328	0.460973982655103\\
35.1847207352599	0.461641094062708\\
35.1921458673929	0.462308205470314\\
35.2153085256663	0.462975316877919\\
35.2232798934614	0.463642428285524\\
35.2335052232523	0.464309539693129\\
35.2484768780834	0.464976651100734\\
35.2523944646275	0.465643762508339\\
35.2611570987691	0.466310873915944\\
35.264272993215	0.466977985323549\\
35.2812258195774	0.467645096731154\\
35.2897388290892	0.468312208138759\\
35.3062184536841	0.468979319546364\\
35.3093832111051	0.469646430953969\\
35.3444298853934	0.470313542361574\\
35.3477979097131	0.470980653769179\\
35.4293062416935	0.471647765176785\\
35.4868321465759	0.47231487658439\\
35.4893254655445	0.472981987991995\\
35.5073042701848	0.4736490993996\\
35.5498050946769	0.474316210807205\\
35.5616009731787	0.47498332221481\\
35.568706322937	0.475650433622415\\
35.571965620618	0.47631754503002\\
35.5802652111422	0.476984656437625\\
35.5982970147575	0.47765176784523\\
35.6073177356937	0.478318879252835\\
35.6109148193542	0.47898599066044\\
35.6167195785735	0.479653102068045\\
35.6172171828502	0.48032021347565\\
35.6431172247246	0.480987324883256\\
35.6472969583758	0.481654436290861\\
35.6569807379875	0.482321547698466\\
35.6581539980869	0.482988659106071\\
35.6623071200602	0.483655770513676\\
35.678224217698	0.484322881921281\\
35.6841825374995	0.484989993328886\\
35.7154811261542	0.485657104736491\\
35.7171007481445	0.486324216144096\\
35.7176310823177	0.486991327551701\\
35.7305038204477	0.487658438959306\\
35.7455223525365	0.488325550366911\\
35.7709239333948	0.488992661774516\\
35.7761300094672	0.489659773182121\\
35.7819204800901	0.490326884589727\\
35.7948774813439	0.490993995997332\\
35.8037867845664	0.491661107404937\\
35.8058284370521	0.492328218812542\\
35.806198972621	0.492995330220147\\
35.8418646203834	0.493662441627752\\
35.8568954068756	0.494329553035357\\
35.89191456381	0.494996664442962\\
35.8969004918685	0.495663775850567\\
35.9084592723064	0.496330887258172\\
35.9163398565307	0.496997998665777\\
35.9197653639008	0.497665110073382\\
35.9509624026949	0.498332221480987\\
35.9519764679957	0.498999332888592\\
35.9525652580546	0.499666444296197\\
35.977185518294	0.500333555703803\\
35.9823185732289	0.501000667111408\\
35.9945225019892	0.501667778519013\\
35.9953249640088	0.502334889926618\\
36.0036279682499	0.503002001334223\\
36.0418258203433	0.503669112741828\\
36.0568301532883	0.504336224149433\\
36.0584088040365	0.505003335557038\\
36.0862365097979	0.505670446964643\\
36.0999818248909	0.506337558372248\\
36.1000273524597	0.507004669779853\\
36.1078179798915	0.507671781187458\\
36.1305366306916	0.508338892595063\\
36.1348299879821	0.509006004002668\\
36.1449487074464	0.509673115410273\\
36.1796956518423	0.510340226817879\\
36.1830102941402	0.511007338225484\\
36.1833442778938	0.511674449633089\\
36.2060585307121	0.512341561040694\\
36.232745454465	0.513008672448299\\
36.252272141678	0.513675783855904\\
36.3117390509873	0.514342895263509\\
36.3120612383154	0.515010006671114\\
36.3156410308212	0.515677118078719\\
36.3465597124467	0.516344229486324\\
36.3679957282652	0.517011340893929\\
36.3798647352321	0.517678452301534\\
36.4007939320118	0.518345563709139\\
36.4110391558957	0.519012675116745\\
36.4154419282843	0.51967978652435\\
36.4207919701714	0.520346897931955\\
36.4221373028745	0.52101400933956\\
36.4330606736687	0.521681120747165\\
36.4457622501335	0.52234823215477\\
36.4584416114139	0.523015343562375\\
36.4900470047252	0.52368245496998\\
36.4941326239844	0.524349566377585\\
36.5016049260631	0.52501667778519\\
36.5071470418724	0.525683789192795\\
36.5424884887365	0.5263509006004\\
36.5659722203391	0.527018012008005\\
36.566560081171	0.52768512341561\\
36.5747196205702	0.528352234823215\\
36.5803650344883	0.529019346230821\\
36.5848754331207	0.529686457638426\\
36.6156318388934	0.530353569046031\\
36.6186123559217	0.531020680453636\\
36.6186160864512	0.531687791861241\\
36.6195557170134	0.532354903268846\\
36.6562173565558	0.533022014676451\\
36.6564700088259	0.533689126084056\\
36.684680554917	0.534356237491661\\
36.6999065340106	0.535023348899266\\
36.7114837640393	0.535690460306871\\
36.7148208925951	0.536357571714476\\
36.729702728758	0.537024683122081\\
36.7474517215147	0.537691794529686\\
36.7847820411388	0.538358905937292\\
36.7950410891542	0.539026017344897\\
36.8114905180169	0.539693128752502\\
36.8354153723487	0.540360240160107\\
36.8859038086956	0.541027351567712\\
36.9021495517382	0.541694462975317\\
36.9210468328187	0.542361574382922\\
36.9224750893373	0.543028685790527\\
36.9297119778824	0.543695797198132\\
36.9323953345588	0.544362908605737\\
36.9529379782584	0.545030020013342\\
36.9625499849154	0.545697131420947\\
36.979254715203	0.546364242828552\\
36.9874719883123	0.547031354236157\\
37.0047657174266	0.547698465643762\\
37.0361377300092	0.548365577051368\\
37.037281644392	0.549032688458973\\
37.041249150458	0.549699799866578\\
37.0502559227468	0.550366911274183\\
37.0771235978741	0.551034022681788\\
37.1017532251475	0.551701134089393\\
37.1046360521731	0.552368245496998\\
37.1280512746701	0.553035356904603\\
37.1350735877676	0.553702468312208\\
37.1408198643391	0.554369579719813\\
37.1429603577497	0.555036691127418\\
37.1505620437689	0.555703802535023\\
37.1567559341275	0.556370913942628\\
37.1601666805794	0.557038025350234\\
37.1733754296372	0.557705136757839\\
37.1827461751642	0.558372248165444\\
37.2266354284902	0.559039359573049\\
37.2370195977246	0.559706470980654\\
37.2558177214015	0.560373582388259\\
37.2582709403555	0.561040693795864\\
37.2691640261433	0.561707805203469\\
37.3264998938504	0.562374916611074\\
37.3341760225169	0.563042028018679\\
37.3688963119267	0.563709139426284\\
37.3824796303189	0.564376250833889\\
37.3885982227245	0.565043362241494\\
37.413933694234	0.565710473649099\\
37.4202991663584	0.566377585056704\\
37.4222280910764	0.56704469646431\\
37.4360489127115	0.567711807871915\\
37.4378348403554	0.56837891927952\\
37.4607764608948	0.569046030687125\\
37.4669803583721	0.56971314209473\\
37.5229274776601	0.570380253502335\\
37.5543233761674	0.57104736490994\\
37.5559135392479	0.571714476317545\\
37.564349678672	0.57238158772515\\
37.5674971307861	0.573048699132755\\
37.5677687722455	0.57371581054036\\
37.5780322703661	0.574382921947965\\
37.5930690887523	0.57505003335557\\
37.5999512907298	0.575717144763175\\
37.6154750383846	0.57638425617078\\
37.642334060037	0.577051367578386\\
37.6670880297462	0.577718478985991\\
37.6730073756653	0.578385590393596\\
37.6754644393261	0.579052701801201\\
37.7008915466323	0.579719813208806\\
37.7015260889658	0.580386924616411\\
37.7204865311303	0.581054036024016\\
37.7219652277404	0.581721147431621\\
37.7461076711295	0.582388258839226\\
37.7464498587981	0.583055370246831\\
37.7470127146763	0.583722481654436\\
37.7849083366716	0.584389593062041\\
37.795867600453	0.585056704469646\\
37.8013533084653	0.585723815877252\\
37.8045491627433	0.586390927284857\\
37.8060352565182	0.587058038692462\\
37.8157669299435	0.587725150100067\\
37.8171153484849	0.588392261507672\\
37.8192644024206	0.589059372915277\\
37.8202178848667	0.589726484322882\\
37.825525356076	0.590393595730487\\
37.8309846589868	0.591060707138092\\
37.8436240151916	0.591727818545697\\
37.8644794590819	0.592394929953302\\
37.920111557794	0.593062041360907\\
37.9500532840403	0.593729152768512\\
37.9590831268273	0.594396264176117\\
37.9978786668877	0.595063375583722\\
38.0064992238502	0.595730486991328\\
38.0093737209282	0.596397598398933\\
38.0152879950374	0.597064709806538\\
38.0207978079296	0.597731821214143\\
38.0382645934863	0.598398932621748\\
38.0494657225894	0.599066044029353\\
38.093592638228	0.599733155436958\\
38.1301617949716	0.600400266844563\\
38.1622770051864	0.601067378252168\\
38.1676865654144	0.601734489659773\\
38.1870497759873	0.602401601067378\\
38.1921539935419	0.603068712474983\\
38.1978059909984	0.603735823882588\\
38.2415969905383	0.604402935290194\\
38.2754359581323	0.605070046697799\\
38.317341376733	0.605737158105404\\
38.3209149270028	0.606404269513009\\
38.3212844898646	0.607071380920614\\
38.3422398637691	0.607738492328219\\
38.363522161735	0.608405603735824\\
38.3658948762693	0.609072715143429\\
38.3659784414018	0.609739826551034\\
38.3786974659	0.610406937958639\\
38.3960512626586	0.611074049366244\\
38.3979711529867	0.611741160773849\\
38.4053459740868	0.612408272181454\\
38.4085563675731	0.613075383589059\\
38.4295986371799	0.613742494996664\\
38.4382655105943	0.61440960640427\\
38.453263721389	0.615076717811875\\
38.4775086530565	0.61574382921948\\
38.4798674027243	0.616410940627085\\
38.4965419770794	0.61707805203469\\
38.5073006005846	0.617745163442295\\
38.5234748209405	0.6184122748499\\
38.545902579101	0.619079386257505\\
38.5481911336337	0.61974649766511\\
38.5527462254568	0.620413609072715\\
38.5609324650796	0.62108072048032\\
38.575468870773	0.621747831887925\\
38.6137887899202	0.62241494329553\\
38.6476543566227	0.623082054703135\\
38.6705685346643	0.62374916611074\\
38.721891257893	0.624416277518346\\
38.7347052787758	0.625083388925951\\
38.7356114008909	0.625750500333556\\
38.7758109959294	0.626417611741161\\
38.7810663359344	0.627084723148766\\
38.8053330326001	0.627751834556371\\
38.8353245840204	0.628418945963976\\
38.9146185568592	0.629086057371581\\
38.9165815354004	0.629753168779186\\
38.9397997809236	0.630420280186791\\
38.9576487975808	0.631087391594396\\
38.9633370284517	0.631754503002001\\
38.9661381880362	0.632421614409606\\
38.9854355224798	0.633088725817211\\
38.9923944283124	0.633755837224817\\
39.0004707711605	0.634422948632422\\
39.015161871263	0.635090060040027\\
39.0408534330128	0.635757171447632\\
39.0582368460776	0.636424282855237\\
39.0753173880224	0.637091394262842\\
39.0875619438364	0.637758505670447\\
39.1127664681913	0.638425617078052\\
39.1155908804617	0.639092728485657\\
39.1354879159107	0.639759839893262\\
39.1428641256727	0.640426951300867\\
39.1666851032002	0.641094062708472\\
39.1828800953389	0.641761174116077\\
39.189557589323	0.642428285523682\\
39.1917274324335	0.643095396931287\\
39.2065543214343	0.643762508338893\\
39.2097814924847	0.644429619746498\\
39.2147764805265	0.645096731154103\\
39.2276182083189	0.645763842561708\\
39.2368806429135	0.646430953969313\\
39.2387767909818	0.647098065376918\\
39.2404689976677	0.647765176784523\\
39.2743920528017	0.648432288192128\\
39.2746132888351	0.649099399599733\\
39.2801896113583	0.649766511007338\\
39.2963088951402	0.650433622414943\\
39.3131449248084	0.651100733822548\\
39.3286845568842	0.651767845230153\\
39.3671380877161	0.652434956637759\\
39.368676307898	0.653102068045364\\
39.3921602923958	0.653769179452969\\
39.3955319241002	0.654436290860574\\
39.4031595135341	0.655103402268179\\
39.4161504939881	0.655770513675784\\
39.4239069415154	0.656437625083389\\
39.4280862367909	0.657104736490994\\
39.4334505804825	0.657771847898599\\
39.4535399738948	0.658438959306204\\
39.4685348396536	0.659106070713809\\
39.4710615167449	0.659773182121414\\
39.4768866124954	0.660440293529019\\
39.4848638123163	0.661107404936624\\
39.5033494016452	0.661774516344229\\
39.5074326364141	0.662441627751835\\
39.564959428905	0.66310873915944\\
39.5796808403021	0.663775850567045\\
39.5930000374333	0.66444296197465\\
39.5951644570255	0.665110073382255\\
39.62327436485	0.66577718478986\\
39.6424387115895	0.666444296197465\\
39.664761549042	0.66711140760507\\
39.6677014398615	0.667778519012675\\
39.6811544080756	0.66844563042028\\
39.6980762336238	0.669112741827885\\
39.7005914473157	0.66977985323549\\
39.7008735944534	0.670446964643095\\
39.707078658838	0.671114076050701\\
39.7154039152457	0.671781187458306\\
39.7725076779066	0.672448298865911\\
39.787999317283	0.673115410273516\\
39.8073519031084	0.673782521681121\\
39.8092902699039	0.674449633088726\\
39.8137194390093	0.675116744496331\\
39.8335244862386	0.675783855903936\\
39.8546546957216	0.676450967311541\\
39.8566121019287	0.677118078719146\\
39.8644563126933	0.677785190126751\\
39.8756030385521	0.678452301534356\\
39.8800302064131	0.679119412941961\\
39.914272040183	0.679786524349566\\
39.9195243541467	0.680453635757171\\
39.9429278710556	0.681120747164777\\
40.0123619582649	0.681787858572382\\
40.024071233457	0.682454969979987\\
40.0391849653017	0.683122081387592\\
40.0569540632586	0.683789192795197\\
40.0711367547919	0.684456304202802\\
40.0867343768291	0.685123415610407\\
40.0905038787489	0.685790527018012\\
40.0985469610385	0.686457638425617\\
40.1188330960458	0.687124749833222\\
40.1239614769182	0.687791861240827\\
40.1381532843238	0.688458972648432\\
40.14940246589	0.689126084056037\\
40.1631033179542	0.689793195463642\\
40.1753725407302	0.690460306871247\\
40.1853385432049	0.691127418278853\\
40.2145702204167	0.691794529686458\\
40.2314687908056	0.692461641094063\\
40.2345305259006	0.693128752501668\\
40.2510769273132	0.693795863909273\\
40.2893118939392	0.694462975316878\\
40.2933701639169	0.695130086724483\\
40.293803995809	0.695797198132088\\
40.2965000191172	0.696464309539693\\
40.319689130985	0.697131420947298\\
40.3307092039001	0.697798532354903\\
40.3687781473662	0.698465643762508\\
40.4205282052622	0.699132755170113\\
40.4213723627581	0.699799866577719\\
40.4559114243508	0.700466977985324\\
40.4638543038985	0.701134089392929\\
40.4856264519522	0.701801200800534\\
40.5114676073297	0.702468312208139\\
40.536564324467	0.703135423615744\\
40.5457165986287	0.703802535023349\\
40.5508188190503	0.704469646430954\\
40.5992974001889	0.705136757838559\\
40.6132460396791	0.705803869246164\\
40.628319289916	0.706470980653769\\
40.6437302646183	0.707138092061374\\
40.6761032257183	0.707805203468979\\
40.6914666916619	0.708472314876584\\
40.693937040547	0.709139426284189\\
40.7475583625938	0.709806537691795\\
40.8202342459835	0.7104736490994\\
40.8284376740961	0.711140760507005\\
40.8464539905123	0.71180787191461\\
40.8504780651095	0.712474983322215\\
40.8556271239	0.71314209472982\\
40.8600796388484	0.713809206137425\\
40.8673142910898	0.71447631754503\\
40.8690676646024	0.715143428952635\\
40.8787363806698	0.71581054036024\\
40.8852862381678	0.716477651767845\\
40.9050302736799	0.71714476317545\\
40.9802077056993	0.717811874583055\\
41.0074922494024	0.71847898599066\\
41.0431189248643	0.719146097398266\\
41.0560391810454	0.719813208805871\\
41.0794400546627	0.720480320213476\\
41.0978838475023	0.721147431621081\\
41.1074610146422	0.721814543028686\\
41.1337120572111	0.722481654436291\\
41.1349550471288	0.723148765843896\\
41.1695234711558	0.723815877251501\\
41.2006984186022	0.724482988659106\\
41.2175706785923	0.725150100066711\\
41.2344577644074	0.725817211474316\\
41.2399928880139	0.726484322881921\\
41.2470303383379	0.727151434289526\\
41.253165814866	0.727818545697131\\
41.2642512468722	0.728485657104736\\
41.2732085073987	0.729152768512342\\
41.3197707825445	0.729819879919947\\
41.3244602335681	0.730486991327552\\
41.3268018898494	0.731154102735157\\
41.3367846279864	0.731821214142762\\
41.3446875589293	0.732488325550367\\
41.418802792701	0.733155436957972\\
41.4212638582854	0.733822548365577\\
41.4273947217718	0.734489659773182\\
41.468201127258	0.735156771180787\\
41.4709163317874	0.735823882588392\\
41.4909518142187	0.736490993995997\\
41.4912524689262	0.737158105403602\\
41.4940488685133	0.737825216811207\\
41.5067753627811	0.738492328218812\\
41.5130829826348	0.739159439626418\\
41.5473200548904	0.739826551034023\\
41.5500543464591	0.740493662441628\\
41.5541135208822	0.741160773849233\\
41.5566505477501	0.741827885256838\\
41.5614993746324	0.742494996664443\\
41.5618473994168	0.743162108072048\\
41.5899411479645	0.743829219479653\\
41.6026973563276	0.744496330887258\\
41.6132725384596	0.745163442294863\\
41.6298967255144	0.745830553702468\\
41.635749944666	0.746497665110073\\
41.6380713524251	0.747164776517678\\
41.6628708459771	0.747831887925284\\
41.6941559350834	0.748498999332889\\
41.7041854610362	0.749166110740494\\
41.7216161257333	0.749833222148099\\
41.7478451993759	0.750500333555704\\
41.7671920551094	0.751167444963309\\
41.8404533222628	0.751834556370914\\
41.8610305126039	0.752501667778519\\
41.944525233361	0.753168779186124\\
41.9640350941698	0.753835890593729\\
41.9736106074086	0.754503002001334\\
42.0316718124844	0.755170113408939\\
42.0361649783558	0.755837224816544\\
42.0716281395824	0.756504336224149\\
42.0737713778373	0.757171447631754\\
42.0850509533613	0.75783855903936\\
42.1045183948383	0.758505670446965\\
42.1137972534139	0.75917278185457\\
42.1152407272103	0.759839893262175\\
42.1184016404623	0.76050700466978\\
42.151478998956	0.761174116077385\\
42.1707378772724	0.76184122748499\\
42.1751435647117	0.762508338892595\\
42.1874041147267	0.7631754503002\\
42.1992034423553	0.763842561707805\\
42.2017769207262	0.76450967311541\\
42.2082336108357	0.765176784523015\\
42.228960110413	0.76584389593062\\
42.2661361257301	0.766511007338226\\
42.2854891555142	0.767178118745831\\
42.3074742677979	0.767845230153436\\
42.3453110840471	0.768512341561041\\
42.3565947474711	0.769179452968646\\
42.3586177305038	0.769846564376251\\
42.3600835479422	0.770513675783856\\
42.3799960084195	0.771180787191461\\
42.4110757831446	0.771847898599066\\
42.4669957001932	0.772515010006671\\
42.4812505441132	0.773182121414276\\
42.5295208675309	0.773849232821881\\
42.5300194586973	0.774516344229486\\
42.5624443797667	0.775183455637091\\
42.5965865550605	0.775850567044696\\
42.635680014609	0.776517678452302\\
42.6757386441262	0.777184789859907\\
42.6851179751621	0.777851901267512\\
42.6956259702581	0.778519012675117\\
42.7324751800052	0.779186124082722\\
42.744890536833	0.779853235490327\\
42.7474382237871	0.780520346897932\\
42.7525182405973	0.781187458305537\\
42.7743503599338	0.781854569713142\\
42.7962782343651	0.782521681120747\\
42.8128561042411	0.783188792528352\\
42.9099189990324	0.783855903935957\\
42.95486289768	0.784523015343562\\
42.96052517352	0.785190126751167\\
42.966636073057	0.785857238158773\\
42.9733509270624	0.786524349566378\\
42.9828247906874	0.787191460973983\\
43.0059207195716	0.787858572381588\\
43.0066929717213	0.788525683789193\\
43.0120309954356	0.789192795196798\\
43.0151025001414	0.789859906604403\\
43.0493247324799	0.790527018012008\\
43.1435614105572	0.791194129419613\\
43.14531665857	0.791861240827218\\
43.1521553812269	0.792528352234823\\
43.239897062136	0.793195463642428\\
43.2649450406114	0.793862575050033\\
43.2763323156834	0.794529686457638\\
43.276816827684	0.795196797865243\\
43.2839282203376	0.795863909272849\\
43.2938575657959	0.796531020680454\\
43.3020816599289	0.797198132088059\\
43.3099093170115	0.797865243495664\\
43.3267903807061	0.798532354903269\\
43.3330872162089	0.799199466310874\\
43.3621350853601	0.799866577718479\\
43.3682209690648	0.800533689126084\\
43.3727772818764	0.801200800533689\\
43.3904222552887	0.801867911941294\\
43.4309324726551	0.802535023348899\\
43.467777815786	0.803202134756504\\
43.5052783283567	0.803869246164109\\
43.5054518831022	0.804536357571714\\
43.5161571815457	0.805203468979319\\
43.5177558589324	0.805870580386925\\
43.613589100333	0.80653769179453\\
43.633777928862	0.807204803202135\\
43.657790783551	0.80787191460974\\
43.6779552707573	0.808539026017345\\
43.7073284935946	0.80920613742495\\
43.7598047518676	0.809873248832555\\
43.7850427729001	0.81054036024016\\
43.7865937876973	0.811207471647765\\
43.8209713444199	0.81187458305537\\
43.887028815293	0.812541694462975\\
43.8944325300571	0.81320880587058\\
43.931623131105	0.813875917278185\\
43.9763284440645	0.814543028685791\\
43.9931234408579	0.815210140093396\\
44.0007065202426	0.815877251501001\\
44.0146471975977	0.816544362908606\\
44.0193422741262	0.817211474316211\\
44.0441310114535	0.817878585723816\\
44.0476246840014	0.818545697131421\\
44.0854469354287	0.819212808539026\\
44.0981498299356	0.819879919946631\\
44.1184986464995	0.820547031354236\\
44.133752846842	0.821214142761841\\
44.1393919163428	0.821881254169446\\
44.1444647592412	0.822548365577051\\
44.200968356334	0.823215476984656\\
44.2338159371231	0.823882588392261\\
44.2342768818565	0.824549699799867\\
44.3284810817994	0.825216811207472\\
44.3500092198435	0.825883922615077\\
44.3839304412534	0.826551034022682\\
44.3894556031522	0.827218145430287\\
44.395993396937	0.827885256837892\\
44.3986242828369	0.828552368245497\\
44.4158403425482	0.829219479653102\\
44.4285713713016	0.829886591060707\\
44.4521646763308	0.830553702468312\\
44.4635779155257	0.831220813875917\\
44.4713516396122	0.831887925283522\\
44.5013401018391	0.832555036691127\\
44.5274511596038	0.833222148098733\\
44.5497986362314	0.833889259506338\\
44.5538193177636	0.834556370913943\\
44.689856735822	0.835223482321548\\
44.7464709521221	0.835890593729153\\
44.7550325195824	0.836557705136758\\
44.7556893291867	0.837224816544363\\
44.7689691921223	0.837891927951968\\
44.7928376023733	0.838559039359573\\
44.8417474643782	0.839226150767178\\
44.8626506052367	0.839893262174783\\
44.8795383193087	0.840560373582388\\
44.9146370253616	0.841227484989993\\
44.9779477080668	0.841894596397598\\
44.983025974116	0.842561707805203\\
44.9873783798116	0.843228819212809\\
44.991803358902	0.843895930620414\\
45.0312086232676	0.844563042028019\\
45.0355907031911	0.845230153435624\\
45.0388446294887	0.845897264843229\\
45.0470585349214	0.846564376250834\\
45.0821645274551	0.847231487658439\\
45.1008964961779	0.847898599066044\\
45.1427607213134	0.848565710473649\\
45.1660273288811	0.849232821881254\\
45.1756837997865	0.849899933288859\\
45.2039718210582	0.850567044696464\\
45.2190145676964	0.851234156104069\\
45.2272742541217	0.851901267511674\\
45.2505212420828	0.85256837891928\\
45.3835969021868	0.853235490326885\\
45.4082242312858	0.85390260173449\\
45.4378552697204	0.854569713142095\\
45.479056496078	0.8552368245497\\
45.5276938036396	0.855903935957305\\
45.559759276697	0.85657104736491\\
45.5600374418925	0.857238158772515\\
45.6036619960647	0.85790527018012\\
45.6650929859175	0.858572381587725\\
45.6656429433492	0.85923949299533\\
45.7124012187754	0.859906604402935\\
45.7401266843552	0.86057371581054\\
45.7668024913384	0.861240827218145\\
45.7681800152715	0.861907938625751\\
45.7714341724375	0.862575050033356\\
45.7971172508194	0.863242161440961\\
45.8031481719589	0.863909272848566\\
45.8160769443607	0.864576384256171\\
45.8191907478271	0.865243495663776\\
45.8205948420347	0.865910607071381\\
45.8618627359529	0.866577718478986\\
45.9472143204144	0.867244829886591\\
45.9542986058003	0.867911941294196\\
45.9645383117924	0.868579052701801\\
45.9730702685254	0.869246164109406\\
46.0118262104543	0.869913275517011\\
46.0297486712384	0.870580386924616\\
46.0656756182441	0.871247498332221\\
46.1314214807533	0.871914609739827\\
46.1380575544971	0.872581721147432\\
46.1657039472884	0.873248832555037\\
46.1696602664111	0.873915943962642\\
46.216872666935	0.874583055370247\\
46.3090067732664	0.875250166777852\\
46.311417112159	0.875917278185457\\
46.340047498225	0.876584389593062\\
46.3459810907427	0.877251501000667\\
46.3521557549223	0.877918612408272\\
46.3604416755949	0.878585723815877\\
46.395914597701	0.879252835223482\\
46.4142083835656	0.879919946631087\\
46.4534386669873	0.880587058038692\\
46.4595103616314	0.881254169446298\\
46.4673286193939	0.881921280853903\\
46.467949102212	0.882588392261508\\
46.5804360576723	0.883255503669113\\
46.6417225914681	0.883922615076718\\
46.7180880544952	0.884589726484323\\
46.7376677989999	0.885256837891928\\
46.7834983981661	0.885923949299533\\
46.8530798301496	0.886591060707138\\
46.8861330584768	0.887258172114743\\
46.9110202673011	0.887925283522348\\
46.9536015827709	0.888592394929953\\
46.9755498634065	0.889259506337558\\
46.9898542201261	0.889926617745163\\
47.0061032304507	0.890593729152768\\
47.0382807125525	0.891260840560374\\
47.0662864214522	0.891927951967979\\
47.1730129993542	0.892595063375584\\
47.2895284608393	0.893262174783189\\
47.3194551636361	0.893929286190794\\
47.3418365996004	0.894596397598399\\
47.4388503085204	0.895263509006004\\
47.4670194141745	0.895930620413609\\
47.485275110159	0.896597731821214\\
47.4890189279139	0.897264843228819\\
47.4969588347775	0.897931954636424\\
47.5183255914905	0.898599066044029\\
47.5964788817056	0.899266177451634\\
47.6045397316447	0.89993328885924\\
47.6496749501424	0.900600400266845\\
47.6757173194119	0.90126751167445\\
47.7556836352749	0.901934623082055\\
47.8033652177602	0.90260173448966\\
47.8085787238337	0.903268845897265\\
47.828007017357	0.90393595730487\\
47.8799148011637	0.904603068712475\\
47.9404652609306	0.90527018012008\\
47.9685377370797	0.905937291527685\\
47.9835031910499	0.90660440293529\\
48.0594871728866	0.907271514342895\\
48.0820549119561	0.9079386257505\\
48.1223583717743	0.908605737158105\\
48.1758163224284	0.90927284856571\\
48.1904258894099	0.909939959973316\\
48.2049242130789	0.910607071380921\\
48.2379165074816	0.911274182788526\\
48.3658490194069	0.911941294196131\\
48.3779830783002	0.912608405603736\\
48.3997105333294	0.913275517011341\\
48.4038660185582	0.913942628418946\\
48.4046299007458	0.914609739826551\\
48.5429878202695	0.915276851234156\\
48.5772523476708	0.915943962641761\\
48.6053915362703	0.916611074049366\\
48.6130481245766	0.917278185456971\\
48.71636909204	0.917945296864576\\
48.7798962590201	0.918612408272181\\
48.7930597369325	0.919279519679786\\
48.824047255007	0.919946631087392\\
48.8442637218775	0.920613742494997\\
48.8728479010055	0.921280853902602\\
48.9286404437235	0.921947965310207\\
48.943687823167	0.922615076717812\\
48.9853316538198	0.923282188125417\\
49.0345438237334	0.923949299533022\\
49.0608481572459	0.924616410940627\\
49.071531408198	0.925283522348232\\
49.0839373499356	0.925950633755837\\
49.1376119915092	0.926617745163442\\
49.1455037972797	0.927284856571047\\
49.2010646005916	0.927951967978652\\
49.2445854775376	0.928619079386258\\
49.2782285117678	0.929286190793863\\
49.2902720795583	0.929953302201468\\
49.2927427550098	0.930620413609073\\
49.313441219543	0.931287525016678\\
49.3713962456272	0.931954636424283\\
49.3747839206662	0.932621747831888\\
49.3990517795338	0.933288859239493\\
49.4094472474033	0.933955970647098\\
49.4206010945008	0.934623082054703\\
49.5096030823078	0.935290193462308\\
49.5556286759898	0.935957304869913\\
49.558246266118	0.936624416277518\\
49.5807499637828	0.937291527685123\\
49.6238439991818	0.937958639092728\\
49.7138113835233	0.938625750500334\\
49.7234221404006	0.939292861907939\\
49.7313264332426	0.939959973315544\\
49.7508832423304	0.940627084723149\\
49.7597131864553	0.941294196130754\\
49.8332884774789	0.941961307538359\\
49.8542479806533	0.942628418945964\\
49.8817214541702	0.943295530353569\\
49.8942512946825	0.943962641761174\\
49.8971596115946	0.944629753168779\\
49.9043722468901	0.945296864576384\\
49.9535567732639	0.945963975983989\\
50.0129640577766	0.946631087391594\\
50.0592047681733	0.9472981987992\\
50.0763927571509	0.947965310206805\\
50.1976626963647	0.94863242161441\\
50.2112882358568	0.949299533022015\\
50.2409403682266	0.94996664442962\\
50.2575489904481	0.950633755837225\\
50.259010558403	0.95130086724483\\
50.3245538140736	0.951967978652435\\
50.360628104395	0.95263509006004\\
50.3770184500777	0.953302201467645\\
50.6105016136914	0.95396931287525\\
50.64973866944	0.954636424282855\\
50.6791490667921	0.95530353569046\\
50.6874813417745	0.955970647098065\\
50.7585181674378	0.95663775850567\\
50.7876707511392	0.957304869913276\\
50.8043791377664	0.957971981320881\\
50.8102768857819	0.958639092728486\\
50.8276164260905	0.959306204136091\\
50.9773029078311	0.959973315543696\\
51.0143912047861	0.960640426951301\\
51.1309173647644	0.961307538358906\\
51.2035216249133	0.961974649766511\\
51.2324174542971	0.962641761174116\\
51.2849893794371	0.963308872581721\\
51.3954334554846	0.963975983989326\\
51.3998334629295	0.964643095396931\\
51.4676851421465	0.965310206804536\\
51.5703054971659	0.965977318212141\\
51.8343702270985	0.966644429619747\\
51.9199322809953	0.967311541027352\\
51.9718508162632	0.967978652434957\\
52.2719064413223	0.968645763842562\\
52.4345174019819	0.969312875250167\\
52.4346971889349	0.969979986657772\\
52.4354155136133	0.970647098065377\\
52.4617311938779	0.971314209472982\\
52.5037951505422	0.971981320880587\\
52.6439646568462	0.972648432288192\\
52.6915372652593	0.973315543695797\\
52.7991669744748	0.973982655103402\\
53.0017153135269	0.974649766511007\\
53.0638415211615	0.975316877918612\\
53.085950501738	0.975983989326217\\
53.0937976666272	0.976651100733823\\
53.3448307504858	0.977318212141428\\
53.4058138856835	0.977985323549033\\
53.5524793740889	0.978652434956638\\
53.5614552912361	0.979319546364243\\
53.6961386465708	0.979986657771848\\
53.8606231796741	0.980653769179453\\
53.9066117651462	0.981320880587058\\
53.9558685656283	0.981987991994663\\
54.1534318257257	0.982655103402268\\
54.3259696394247	0.983322214809873\\
54.3535136349227	0.983989326217478\\
54.3871974294333	0.984656437625083\\
54.6016452289566	0.985323549032688\\
54.6109300844869	0.985990660440293\\
54.7725346693515	0.986657771847899\\
55.1359775475368	0.987324883255504\\
55.3421190325133	0.987991994663109\\
55.6649795901874	0.988659106070714\\
55.6943789531263	0.989326217478319\\
56.4618648229411	0.989993328885924\\
56.5382821168053	0.990660440293529\\
56.6443284416596	0.991327551701134\\
57.3578704415474	0.991994663108739\\
57.74899179545	0.992661774516344\\
57.9481861370477	0.993328885923949\\
58.1119869448854	0.993995997331554\\
58.4260699850633	0.994663108739159\\
59.2192528778358	0.995330220146765\\
59.3488328500923	0.99599733155437\\
59.796320106782	0.996664442961975\\
62.2411425454674	0.99733155436958\\
62.6717531499556	0.997998665777185\\
63.2808880066939	0.99866577718479\\
63.4119572579213	0.999332888592395\\
76.5858068335661	1\\
};
\addlegendentry{RIS-CF-MIMO, $\kappa=0.2$}

\end{axis}
\end{tikzpicture}%

==> Aug15_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor3}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{mycolor4}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor5}{rgb}{0.00000,0.49804,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.791in,
height=6.057in,
at={(2.011in,0.857in)},
scale only axis,
xmin=-0.034557545112849,
xmax=18,%21.6066801939589,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={GUE DL min-rate (Mbps)},
ymin=0.000437027477904417,
ymax=1.00260067794719,
%ylabel style={font=\bfseries\color{white!15!black}},
xlabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
xtick={0, 2, 4, 6, 8, 10, 12, 14, 16, 18, 20},
ytick={0.2, 0.4, 0.6,0.8,1},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.93,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]




\addplot [color=red, line width=1.4pt]
  table[row sep=crcr]{%
0.0493926378431393	0\\
0.11036649493885	0.000834028356964137\\
0.129468969205079	0.00166805671392827\\
0.134984118526045	0.00250208507089241\\
0.183700187937236	0.00333611342785655\\
0.184387316879449	0.00417014178482068\\
0.207712599690247	0.00500417014178482\\
0.215766116948597	0.00583819849874896\\
0.216012742145216	0.00667222685571309\\
0.218064052356903	0.00750625521267723\\
0.231807294431154	0.00834028356964137\\
0.260013287343072	0.00917431192660551\\
0.264740837950457	0.0100083402835696\\
0.273747024510233	0.0108423686405338\\
0.277822853991595	0.0116763969974979\\
0.28097486435206	0.0125104253544621\\
0.294284218484958	0.0133444537114262\\
0.294967766491523	0.0141784820683903\\
0.296075958240111	0.0150125104253545\\
0.296239734233432	0.0158465387823186\\
0.301574259627019	0.0166805671392827\\
0.302872314380834	0.0175145954962469\\
0.30770124224084	0.018348623853211\\
0.317737645171171	0.0191826522101751\\
0.318997365607197	0.0200166805671393\\
0.325794561633597	0.0208507089241034\\
0.32755574893029	0.0216847372810676\\
0.328068025010767	0.0225187656380317\\
0.330162124819918	0.0233527939949958\\
0.336008510522419	0.02418682235196\\
0.337612586158298	0.0250208507089241\\
0.341706681171297	0.0258548790658882\\
0.342359855106568	0.0266889074228524\\
0.345892679630622	0.0275229357798165\\
0.353804149863021	0.0283569641367807\\
0.355374740140211	0.0291909924937448\\
0.35868084958735	0.0300250208507089\\
0.359793881634113	0.0308590492076731\\
0.361605162770813	0.0316930775646372\\
0.364080438442794	0.0325271059216013\\
0.371438912170017	0.0333611342785655\\
0.372275592971663	0.0341951626355296\\
0.375034106860589	0.0350291909924937\\
0.379758345267361	0.0358632193494579\\
0.382968827448708	0.036697247706422\\
0.383263450229979	0.0375312760633862\\
0.385070754501741	0.0383653044203503\\
0.387254511975243	0.0391993327773144\\
0.387858427814123	0.0400333611342786\\
0.394624392597608	0.0408673894912427\\
0.403521320290378	0.0417014178482068\\
0.404277214240263	0.042535446205171\\
0.406104141534678	0.0433694745621351\\
0.409878931254926	0.0442035029190992\\
0.412287235085491	0.0450375312760634\\
0.413783215226336	0.0458715596330275\\
0.413991929182654	0.0467055879899917\\
0.416849611551381	0.0475396163469558\\
0.416981222263727	0.0483736447039199\\
0.426490338782479	0.0492076730608841\\
0.429018646198141	0.0500417014178482\\
0.430901309451395	0.0508757297748123\\
0.433226874228027	0.0517097581317765\\
0.435230127274762	0.0525437864887406\\
0.43572627602993	0.0533778148457048\\
0.445255698999172	0.0542118432026689\\
0.450511583814289	0.055045871559633\\
0.45245936431227	0.0558798999165972\\
0.452765838134611	0.0567139282735613\\
0.454968998204834	0.0575479566305254\\
0.458469346772939	0.0583819849874896\\
0.460895646544556	0.0592160133444537\\
0.461750501586272	0.0600500417014178\\
0.473679053060163	0.060884070058382\\
0.479179339072886	0.0617180984153461\\
0.479591278441495	0.0625521267723103\\
0.48037884578579	0.0633861551292744\\
0.484917214309587	0.0642201834862385\\
0.485423591373254	0.0650542118432027\\
0.490634694809345	0.0658882402001668\\
0.492449737483372	0.0667222685571309\\
0.49538512220834	0.0675562969140951\\
0.496113075947638	0.0683903252710592\\
0.505600930791268	0.0692243536280234\\
0.506129224029169	0.0700583819849875\\
0.508694722121801	0.0708924103419516\\
0.509735552860108	0.0717264386989158\\
0.510281459714493	0.0725604670558799\\
0.51186346094967	0.073394495412844\\
0.512902023415927	0.0742285237698082\\
0.516455488360802	0.0750625521267723\\
0.516492748043276	0.0758965804837364\\
0.518070899856019	0.0767306088407006\\
0.51958262492615	0.0775646371976647\\
0.520334473382181	0.0783986655546289\\
0.521736757335818	0.079232693911593\\
0.522478886897323	0.0800667222685571\\
0.526768532004404	0.0809007506255213\\
0.528153448852613	0.0817347789824854\\
0.528527398202202	0.0825688073394495\\
0.536271081624437	0.0834028356964137\\
0.540293079451591	0.0842368640533778\\
0.541839339523706	0.085070892410342\\
0.543667174276968	0.0859049207673061\\
0.553190671917605	0.0867389491242702\\
0.555582346778394	0.0875729774812344\\
0.556814123050065	0.0884070058381985\\
0.557503347898698	0.0892410341951626\\
0.558680612781046	0.0900750625521268\\
0.561996653599602	0.0909090909090909\\
0.562330702575416	0.0917431192660551\\
0.563321418181238	0.0925771476230192\\
0.564320802497181	0.0934111759799833\\
0.567891881770277	0.0942452043369475\\
0.571146399928134	0.0950792326939116\\
0.573075461335898	0.0959132610508757\\
0.576176510590352	0.0967472894078399\\
0.578483577124914	0.097581317764804\\
0.578747395543123	0.0984153461217681\\
0.581435939940292	0.0992493744787323\\
0.58585192455738	0.100083402835696\\
0.588787733469942	0.100917431192661\\
0.590524427230624	0.101751459549625\\
0.592458083216368	0.102585487906589\\
0.597277884949177	0.103419516263553\\
0.600333546039014	0.104253544620517\\
0.601759043856347	0.105087572977481\\
0.602347541630278	0.105921601334445\\
0.605574575645687	0.10675562969141\\
0.605620539751708	0.107589658048374\\
0.609333648913489	0.108423686405338\\
0.611318372994352	0.109257714762302\\
0.611477504515857	0.110091743119266\\
0.611721020038557	0.11092577147623\\
0.611877158214118	0.111759799833194\\
0.616519242485153	0.112593828190158\\
0.617727901362811	0.113427856547123\\
0.620863576095136	0.114261884904087\\
0.625765090251536	0.115095913261051\\
0.627634873397468	0.115929941618015\\
0.632813411627945	0.116763969974979\\
0.636235588221672	0.117597998331943\\
0.638289527354385	0.118432026688907\\
0.63905411748685	0.119266055045872\\
0.644661788329378	0.120100083402836\\
0.646039168744091	0.1209341117598\\
0.647006578231032	0.121768140116764\\
0.64849263069964	0.122602168473728\\
0.649310941917663	0.123436196830692\\
0.652908413224694	0.124270225187656\\
0.654369531169948	0.125104253544621\\
0.660977203936595	0.125938281901585\\
0.661057999101668	0.126772310258549\\
0.666368320257022	0.127606338615513\\
0.667641227057588	0.128440366972477\\
0.671979377818757	0.129274395329441\\
0.67605193291596	0.130108423686405\\
0.683896756115195	0.130942452043369\\
0.685178119763834	0.131776480400334\\
0.6859795482922	0.132610508757298\\
0.696231537200233	0.133444537114262\\
0.696605394418612	0.134278565471226\\
0.697098204511943	0.13511259382819\\
0.69735514963623	0.135946622185154\\
0.698960896301032	0.136780650542118\\
0.701668735659383	0.137614678899083\\
0.702797113164546	0.138448707256047\\
0.709293944058407	0.139282735613011\\
0.710242170616825	0.140116763969975\\
0.711753449602315	0.140950792326939\\
0.714246166022276	0.141784820683903\\
0.717557597636658	0.142618849040867\\
0.719337756313223	0.143452877397832\\
0.719817357331863	0.144286905754796\\
0.719906622673639	0.14512093411176\\
0.721381264764161	0.145954962468724\\
0.723421579804404	0.146788990825688\\
0.726188393496125	0.147623019182652\\
0.730776728044865	0.148457047539616\\
0.733491925870146	0.14929107589658\\
0.734251984573248	0.150125104253545\\
0.736119082706059	0.150959132610509\\
0.737655592244628	0.151793160967473\\
0.740978272369578	0.152627189324437\\
0.741350955868862	0.153461217681401\\
0.743970776477779	0.154295246038365\\
0.745201617025435	0.155129274395329\\
0.748800897631724	0.155963302752294\\
0.748829697953769	0.156797331109258\\
0.749610703434879	0.157631359466222\\
0.752202420379698	0.158465387823186\\
0.758246790834766	0.15929941618015\\
0.761761033028423	0.160133444537114\\
0.766542480763338	0.160967472894078\\
0.767840703410524	0.161801501251043\\
0.768616379570993	0.162635529608007\\
0.775452129700007	0.163469557964971\\
0.776087726604677	0.164303586321935\\
0.778494657964973	0.165137614678899\\
0.782074943468675	0.165971643035863\\
0.783805927843031	0.166805671392827\\
0.794472052599321	0.167639699749791\\
0.795360290622077	0.168473728106756\\
0.801157626999246	0.16930775646372\\
0.804108422808125	0.170141784820684\\
0.812353347167388	0.170975813177648\\
0.813576222536434	0.171809841534612\\
0.817989213324715	0.172643869891576\\
0.818388557159766	0.17347789824854\\
0.821542940301224	0.174311926605505\\
0.822270955161871	0.175145954962469\\
0.824620066075252	0.175979983319433\\
0.827736879049883	0.176814011676397\\
0.828640112674618	0.177648040033361\\
0.830146578729961	0.178482068390325\\
0.830862341854384	0.179316096747289\\
0.831776945300375	0.180150125104254\\
0.836097218863094	0.180984153461218\\
0.838115708335563	0.181818181818182\\
0.839557355433669	0.182652210175146\\
0.853073315824442	0.18348623853211\\
0.854103251917654	0.184320266889074\\
0.854750376018927	0.185154295246038\\
0.855533811576397	0.185988323603002\\
0.856508915313529	0.186822351959967\\
0.859693244054317	0.187656380316931\\
0.859910984427862	0.188490408673895\\
0.867068563090829	0.189324437030859\\
0.86815502678425	0.190158465387823\\
0.869122890939192	0.190992493744787\\
0.870976600562304	0.191826522101751\\
0.879482812628471	0.192660550458716\\
0.88549431815113	0.19349457881568\\
0.886038621448746	0.194328607172644\\
0.889610675878285	0.195162635529608\\
0.892039485333636	0.195996663886572\\
0.892126330688839	0.196830692243536\\
0.898514723686859	0.1976647206005\\
0.899798106330152	0.198498748957465\\
0.903059462950775	0.199332777314429\\
0.909939990873212	0.200166805671393\\
0.911111123671028	0.201000834028357\\
0.91638960578871	0.201834862385321\\
0.917320913825664	0.202668890742285\\
0.920040145812044	0.203502919099249\\
0.920797216404778	0.204336947456214\\
0.922116575165732	0.205170975813178\\
0.92506633457544	0.206005004170142\\
0.926974794933013	0.206839032527106\\
0.928454172494265	0.20767306088407\\
0.928929360218348	0.208507089241034\\
0.928965211498281	0.209341117597998\\
0.932690503654398	0.210175145954962\\
0.937513574500166	0.211009174311927\\
0.938989606995949	0.211843202668891\\
0.940515356761978	0.212677231025855\\
0.946982691176646	0.213511259382819\\
0.947611180695924	0.214345287739783\\
0.94770536431409	0.215179316096747\\
0.947940632270324	0.216013344453711\\
0.954904118483744	0.216847372810676\\
0.961168352154718	0.21768140116764\\
0.961275336782552	0.218515429524604\\
0.962243453688615	0.219349457881568\\
0.969334728421809	0.220183486238532\\
0.981163956823586	0.221017514595496\\
0.982067526334174	0.22185154295246\\
0.982385536805117	0.222685571309425\\
0.988555643480298	0.223519599666389\\
0.990022190305469	0.224353628023353\\
0.992002411009001	0.225187656380317\\
0.992362838425019	0.226021684737281\\
0.99284151329043	0.226855713094245\\
0.994591347815504	0.227689741451209\\
1.00346933380698	0.228523769808173\\
1.00567715170946	0.229357798165138\\
1.00757021815199	0.230191826522102\\
1.00855758840209	0.231025854879066\\
1.01535923920042	0.23185988323603\\
1.01607055315321	0.232693911592994\\
1.01616015160635	0.233527939949958\\
1.02162759847981	0.234361968306922\\
1.02196209189504	0.235195996663887\\
1.026256586332	0.236030025020851\\
1.02854563711006	0.236864053377815\\
1.03418005167006	0.237698081734779\\
1.03532845066276	0.238532110091743\\
1.03887798919802	0.239366138448707\\
1.05388334773155	0.240200166805671\\
1.05600823604915	0.241034195162636\\
1.05768526120045	0.2418682235196\\
1.06338264906946	0.242702251876564\\
1.06563883008105	0.243536280233528\\
1.07391398177785	0.244370308590492\\
1.07447031618001	0.245204336947456\\
1.07552689739763	0.24603836530442\\
1.07718430635585	0.246872393661384\\
1.07938920282067	0.247706422018349\\
1.08077057078116	0.248540450375313\\
1.08098418054265	0.249374478732277\\
1.08386022548607	0.250208507089241\\
1.08422530632004	0.251042535446205\\
1.0857664479785	0.251876563803169\\
1.08701516482177	0.252710592160133\\
1.0879329660029	0.253544620517098\\
1.08838847167931	0.254378648874062\\
1.08855882696588	0.255212677231026\\
1.10169069207336	0.25604670558799\\
1.10991843634703	0.256880733944954\\
1.11136405889364	0.257714762301918\\
1.12009229354172	0.258548790658882\\
1.12421813934025	0.259382819015847\\
1.12488179462287	0.260216847372811\\
1.12701958444922	0.261050875729775\\
1.12781004729714	0.261884904086739\\
1.13045447310816	0.262718932443703\\
1.13432333298365	0.263552960800667\\
1.13525899187524	0.264386989157631\\
1.13628453207268	0.265221017514595\\
1.13679329525994	0.26605504587156\\
1.13943503379008	0.266889074228524\\
1.13988509944495	0.267723102585488\\
1.14031331249823	0.268557130942452\\
1.14599542994272	0.269391159299416\\
1.14609729560148	0.27022518765638\\
1.14644230384341	0.271059216013344\\
1.15091926793447	0.271893244370309\\
1.15228600050368	0.272727272727273\\
1.15397695553026	0.273561301084237\\
1.15681000379887	0.274395329441201\\
1.1645409504455	0.275229357798165\\
1.16554465848452	0.276063386155129\\
1.17125491555827	0.276897414512093\\
1.17178558208367	0.277731442869058\\
1.17383367300697	0.278565471226022\\
1.17714586594238	0.279399499582986\\
1.17988721330753	0.28023352793995\\
1.18020572614099	0.281067556296914\\
1.18201659920494	0.281901584653878\\
1.18339329339726	0.282735613010842\\
1.18533558109891	0.283569641367806\\
1.18571477228124	0.284403669724771\\
1.18648836393075	0.285237698081735\\
1.18781491227259	0.286071726438699\\
1.19016029709573	0.286905754795663\\
1.20755007317132	0.287739783152627\\
1.20861099517907	0.288573811509591\\
1.21778369804514	0.289407839866555\\
1.2198974338504	0.29024186822352\\
1.22052343812475	0.291075896580484\\
1.22186036479854	0.291909924937448\\
1.2318032711814	0.292743953294412\\
1.23302473215403	0.293577981651376\\
1.23662044872426	0.29441201000834\\
1.24003657596971	0.295246038365304\\
1.24099987054526	0.296080066722269\\
1.24769282018579	0.296914095079233\\
1.25211040638293	0.297748123436197\\
1.25525078661609	0.298582151793161\\
1.25900890079698	0.299416180150125\\
1.26125059527017	0.300250208507089\\
1.26368432319326	0.301084236864053\\
1.26617322751102	0.301918265221018\\
1.26792678323294	0.302752293577982\\
1.27002051706063	0.303586321934946\\
1.27051951788074	0.30442035029191\\
1.27302833394186	0.305254378648874\\
1.27474323678774	0.306088407005838\\
1.28048508508144	0.306922435362802\\
1.28068401891775	0.307756463719766\\
1.28734945337317	0.308590492076731\\
1.29408567346639	0.309424520433695\\
1.29506279525654	0.310258548790659\\
1.29899627363721	0.311092577147623\\
1.29901814272243	0.311926605504587\\
1.30943527978011	0.312760633861551\\
1.31093965199648	0.313594662218515\\
1.31130526108338	0.31442869057548\\
1.31544840781805	0.315262718932444\\
1.31745696327023	0.316096747289408\\
1.32037862001916	0.316930775646372\\
1.32106730824218	0.317764804003336\\
1.32284719042181	0.3185988323603\\
1.32300562939663	0.319432860717264\\
1.32412904204255	0.320266889074229\\
1.32416212087632	0.321100917431193\\
1.32448506355025	0.321934945788157\\
1.32759295084996	0.322768974145121\\
1.33020621523185	0.323603002502085\\
1.33460297075176	0.324437030859049\\
1.33789287818081	0.325271059216013\\
1.33962571803573	0.326105087572977\\
1.34527776250488	0.326939115929942\\
1.34772418111764	0.327773144286906\\
1.35020835831474	0.32860717264387\\
1.3504851998357	0.329441201000834\\
1.35102184936471	0.330275229357798\\
1.35827235232538	0.331109257714762\\
1.3654402860623	0.331943286071726\\
1.36919875466547	0.332777314428691\\
1.37214975908765	0.333611342785655\\
1.37620076473522	0.334445371142619\\
1.3804259029696	0.335279399499583\\
1.38692689535514	0.336113427856547\\
1.38889634675462	0.336947456213511\\
1.39129273964698	0.337781484570475\\
1.39131681663031	0.33861551292744\\
1.39201821724122	0.339449541284404\\
1.392544512764	0.340283569641368\\
1.39422310175392	0.341117597998332\\
1.39502637942904	0.341951626355296\\
1.39776352178006	0.34278565471226\\
1.40439139566135	0.343619683069224\\
1.40774865899177	0.344453711426188\\
1.40964760915148	0.345287739783153\\
1.41101306549865	0.346121768140117\\
1.41736740392972	0.346955796497081\\
1.42386473137515	0.347789824854045\\
1.43041900808243	0.348623853211009\\
1.44197653698632	0.349457881567973\\
1.44339028129248	0.350291909924937\\
1.4436670363097	0.351125938281902\\
1.44478739018485	0.351959966638866\\
1.44674526317543	0.35279399499583\\
1.44752788391779	0.353628023352794\\
1.45139396641774	0.354462051709758\\
1.45483881800538	0.355296080066722\\
1.45703600536524	0.356130108423686\\
1.45849089475265	0.356964136780651\\
1.45865589782693	0.357798165137615\\
1.46074747556948	0.358632193494579\\
1.46079853207907	0.359466221851543\\
1.4693655846128	0.360300250208507\\
1.4704550524062	0.361134278565471\\
1.47060141622122	0.361968306922435\\
1.47272786167252	0.362802335279399\\
1.47408882735197	0.363636363636364\\
1.47564773896941	0.364470391993328\\
1.47579164385376	0.365304420350292\\
1.47750327469747	0.366138448707256\\
1.48950118902188	0.36697247706422\\
1.49830205069838	0.367806505421184\\
1.50107150863675	0.368640533778148\\
1.50192251752477	0.369474562135113\\
1.50376128107679	0.370308590492077\\
1.50406937259251	0.371142618849041\\
1.51116552614982	0.371976647206005\\
1.51400422103374	0.372810675562969\\
1.5162439239133	0.373644703919933\\
1.51822264423138	0.374478732276897\\
1.51897615212107	0.375312760633862\\
1.51907061966111	0.376146788990826\\
1.52177245653326	0.37698081734779\\
1.52394997716039	0.377814845704754\\
1.52590672535269	0.378648874061718\\
1.53474842620134	0.379482902418682\\
1.53504161464528	0.380316930775646\\
1.53573353609324	0.38115095913261\\
1.53758914004109	0.381984987489575\\
1.53759600038878	0.382819015846539\\
1.53774438936406	0.383653044203503\\
1.53778382935668	0.384487072560467\\
1.53886162129194	0.385321100917431\\
1.54634991976594	0.386155129274395\\
1.54874042619857	0.386989157631359\\
1.54972388036133	0.387823185988324\\
1.55082056719095	0.388657214345288\\
1.55255460690188	0.389491242702252\\
1.55580457020156	0.390325271059216\\
1.55868787824938	0.39115929941618\\
1.56216605857334	0.391993327773144\\
1.57379141270133	0.392827356130108\\
1.57841795556891	0.393661384487073\\
1.57899723642162	0.394495412844037\\
1.58279591984472	0.395329441201001\\
1.5828163191822	0.396163469557965\\
1.58811470128123	0.396997497914929\\
1.59001756053754	0.397831526271893\\
1.59239037953636	0.398665554628857\\
1.59541030270092	0.399499582985821\\
1.60006859700569	0.400333611342786\\
1.60298356523214	0.40116763969975\\
1.60650091769039	0.402001668056714\\
1.60829335560601	0.402835696413678\\
1.61111746708498	0.403669724770642\\
1.61124959657117	0.404503753127606\\
1.61419224734816	0.405337781484571\\
1.6157539051918	0.406171809841535\\
1.61657075935118	0.407005838198499\\
1.61911181652713	0.407839866555463\\
1.6240766891687	0.408673894912427\\
1.62633265444619	0.409507923269391\\
1.6280093283716	0.410341951626355\\
1.62910465093272	0.411175979983319\\
1.63037517668233	0.412010008340284\\
1.63212154041405	0.412844036697248\\
1.63371108970383	0.413678065054212\\
1.63639487529414	0.414512093411176\\
1.63704225386665	0.41534612176814\\
1.64017695312156	0.416180150125104\\
1.64190896395104	0.417014178482068\\
1.6445301276455	0.417848206839033\\
1.64495238523104	0.418682235195997\\
1.64624095729466	0.419516263552961\\
1.65065764609752	0.420350291909925\\
1.65251617584506	0.421184320266889\\
1.65506433919476	0.422018348623853\\
1.65589835950146	0.422852376980817\\
1.65607820734295	0.423686405337781\\
1.66004812372414	0.424520433694746\\
1.66091618384926	0.42535446205171\\
1.67295206000356	0.426188490408674\\
1.67717883420131	0.427022518765638\\
1.67982688999752	0.427856547122602\\
1.68153334101473	0.428690575479566\\
1.68530853370615	0.42952460383653\\
1.68980435083653	0.430358632193495\\
1.69049368189781	0.431192660550459\\
1.69625497680659	0.432026688907423\\
1.7012737260709	0.432860717264387\\
1.7074883712001	0.433694745621351\\
1.70811612643587	0.434528773978315\\
1.70976612620858	0.435362802335279\\
1.71074962694752	0.436196830692244\\
1.71420042350804	0.437030859049208\\
1.71655416512145	0.437864887406172\\
1.71735490279424	0.438698915763136\\
1.71906301312215	0.4395329441201\\
1.71967988935742	0.440366972477064\\
1.71993127567881	0.441201000834028\\
1.72536630534407	0.442035029190992\\
1.72585159533553	0.442869057547957\\
1.726465519728	0.443703085904921\\
1.72823246358493	0.444537114261885\\
1.73363826383062	0.445371142618849\\
1.74175771293909	0.446205170975813\\
1.74916148536581	0.447039199332777\\
1.7493325813263	0.447873227689741\\
1.75212213767212	0.448707256046706\\
1.75457254212433	0.44954128440367\\
1.75615145280725	0.450375312760634\\
1.75632437496081	0.451209341117598\\
1.75849549663105	0.452043369474562\\
1.76169148862803	0.452877397831526\\
1.76232437078993	0.45371142618849\\
1.76738302617335	0.454545454545455\\
1.7723787542242	0.455379482902419\\
1.77257322966768	0.456213511259383\\
1.77264309531137	0.457047539616347\\
1.77811864668624	0.457881567973311\\
1.77944950697528	0.458715596330275\\
1.80170046678922	0.459549624687239\\
1.80490179267609	0.460383653044203\\
1.80671462602159	0.461217681401168\\
1.80694745180179	0.462051709758132\\
1.80703136923441	0.462885738115096\\
1.80755783284574	0.46371976647206\\
1.81139176961996	0.464553794829024\\
1.81694333831586	0.465387823185988\\
1.81757587283337	0.466221851542952\\
1.8224996778883	0.467055879899917\\
1.82621581580362	0.467889908256881\\
1.82797767340318	0.468723936613845\\
1.83012421932904	0.469557964970809\\
1.83447758422267	0.470391993327773\\
1.8364578317855	0.471226021684737\\
1.84214200572824	0.472060050041701\\
1.8435281492334	0.472894078398666\\
1.84501571591474	0.47372810675563\\
1.84979370445517	0.474562135112594\\
1.85437128975438	0.475396163469558\\
1.8611346774382	0.476230191826522\\
1.862016998615	0.477064220183486\\
1.86484807070861	0.47789824854045\\
1.86679099123858	0.478732276897414\\
1.88823539157596	0.479566305254379\\
1.89304012928979	0.480400333611343\\
1.89560426248257	0.481234361968307\\
1.89687499101683	0.482068390325271\\
1.90388999414995	0.482902418682235\\
1.90668627296111	0.483736447039199\\
1.90774888961454	0.484570475396163\\
1.90799022531695	0.485404503753128\\
1.91424217384044	0.486238532110092\\
1.91520118842189	0.487072560467056\\
1.91667574711635	0.48790658882402\\
1.94045934011936	0.488740617180984\\
1.94369317010048	0.489574645537948\\
1.94538795816047	0.490408673894912\\
1.94552398103373	0.491242702251877\\
1.94891802721719	0.492076730608841\\
1.95550070067591	0.492910758965805\\
1.95594173409512	0.493744787322769\\
1.96199169268517	0.494578815679733\\
1.97773967294444	0.495412844036697\\
1.99653363724789	0.496246872393661\\
1.99961363517002	0.497080900750625\\
2.0045883748674	0.49791492910759\\
2.00561429625987	0.498748957464554\\
2.00925849358222	0.499582985821518\\
2.01789867974325	0.500417014178482\\
2.02781117130682	0.501251042535446\\
2.02930065326885	0.50208507089241\\
2.0344517702635	0.502919099249375\\
2.03763777996288	0.503753127606339\\
2.03877809357498	0.504587155963303\\
2.05866926756172	0.505421184320267\\
2.06454726008827	0.506255212677231\\
2.06804591567061	0.507089241034195\\
2.07056983183514	0.507923269391159\\
2.07231039242262	0.508757297748123\\
2.07293916681662	0.509591326105088\\
2.07478742606675	0.510425354462052\\
2.0758111036555	0.511259382819016\\
2.07821897920898	0.51209341117598\\
2.08189186365063	0.512927439532944\\
2.08679841526466	0.513761467889908\\
2.0880213358907	0.514595496246872\\
2.0976644520244	0.515429524603837\\
2.09861312180588	0.516263552960801\\
2.1023388581863	0.517097581317765\\
2.10475307239603	0.517931609674729\\
2.10475336634496	0.518765638031693\\
2.11064394909473	0.519599666388657\\
2.11157707044702	0.520433694745621\\
2.11677545937571	0.521267723102586\\
2.1185151419601	0.52210175145955\\
2.12126858883113	0.522935779816514\\
2.12477368899023	0.523769808173478\\
2.12724136143367	0.524603836530442\\
2.13120487340534	0.525437864887406\\
2.13155353820429	0.52627189324437\\
2.13429826947345	0.527105921601334\\
2.13429903293273	0.527939949958299\\
2.14039083291771	0.528773978315263\\
2.14068706972957	0.529608006672227\\
2.14398028236935	0.530442035029191\\
2.14486710145159	0.531276063386155\\
2.14724938064075	0.532110091743119\\
2.15005093424697	0.532944120100083\\
2.15176002884339	0.533778148457048\\
2.15311940571883	0.534612176814012\\
2.15826954115991	0.535446205170976\\
2.15959941656129	0.53628023352794\\
2.16019802137778	0.537114261884904\\
2.16043349495489	0.537948290241868\\
2.16530215174394	0.538782318598832\\
2.16537562604446	0.539616346955797\\
2.16980792976233	0.540450375312761\\
2.16996358346373	0.541284403669725\\
2.17199647877905	0.542118432026689\\
2.19263383464247	0.542952460383653\\
2.19348057787574	0.543786488740617\\
2.19770367166835	0.544620517097581\\
2.20239872610688	0.545454545454545\\
2.20337879696853	0.54628857381151\\
2.20736476964713	0.547122602168474\\
2.20936396496626	0.547956630525438\\
2.21523527097451	0.548790658882402\\
2.22704044469713	0.549624687239366\\
2.22837584728328	0.55045871559633\\
2.22998358431033	0.551292743953294\\
2.23913034706361	0.552126772310259\\
2.24137567863867	0.552960800667223\\
2.24243146367386	0.553794829024187\\
2.24255817817165	0.554628857381151\\
2.243802981289	0.555462885738115\\
2.24883532858801	0.556296914095079\\
2.25381042220681	0.557130942452043\\
2.25539142207027	0.557964970809008\\
2.27129671359768	0.558798999165972\\
2.27558370938506	0.559633027522936\\
2.27780779585266	0.5604670558799\\
2.27958387858742	0.561301084236864\\
2.28231164603889	0.562135112593828\\
2.28457679345079	0.562969140950792\\
2.28715207988285	0.563803169307756\\
2.28945723835093	0.564637197664721\\
2.28996133211982	0.565471226021685\\
2.29012043527158	0.566305254378649\\
2.29303794608056	0.567139282735613\\
2.29500331222342	0.567973311092577\\
2.29747576794878	0.568807339449541\\
2.30211007763391	0.569641367806505\\
2.3060240180079	0.57047539616347\\
2.30880056822537	0.571309424520434\\
2.30895534234243	0.572143452877398\\
2.31679105697338	0.572977481234362\\
2.31888383111589	0.573811509591326\\
2.32213381293688	0.57464553794829\\
2.32407404283686	0.575479566305254\\
2.32918306090662	0.576313594662219\\
2.34288683818201	0.577147623019183\\
2.34549288493543	0.577981651376147\\
2.34618545091581	0.578815679733111\\
2.35309850693721	0.579649708090075\\
2.35696142913805	0.580483736447039\\
2.35750222342253	0.581317764804003\\
2.35785173717654	0.582151793160967\\
2.36407437050527	0.582985821517932\\
2.36718740343018	0.583819849874896\\
2.37007262135134	0.58465387823186\\
2.37398289598177	0.585487906588824\\
2.37528309634136	0.586321934945788\\
2.37733067918885	0.587155963302752\\
2.38046287967785	0.587989991659716\\
2.3808727725205	0.588824020016681\\
2.38104387447306	0.589658048373645\\
2.3826105796987	0.590492076730609\\
2.39061127736392	0.591326105087573\\
2.3962681535548	0.592160133444537\\
2.39955369607423	0.592994161801501\\
2.40014635397906	0.593828190158465\\
2.40025239473875	0.59466221851543\\
2.40144412741686	0.595496246872394\\
2.4171660967015	0.596330275229358\\
2.41820059629793	0.597164303586322\\
2.41839021503099	0.597998331943286\\
2.41955857938189	0.59883236030025\\
2.42583796948355	0.599666388657214\\
2.42669086654939	0.600500417014178\\
2.42795705772465	0.601334445371143\\
2.43656954863878	0.602168473728107\\
2.43839550226167	0.603002502085071\\
2.43896819354829	0.603836530442035\\
2.44164081495362	0.604670558798999\\
2.44250074369133	0.605504587155963\\
2.44273183139843	0.606338615512927\\
2.46074683024269	0.607172643869892\\
2.46566826985572	0.608006672226856\\
2.46655993184568	0.60884070058382\\
2.50148328168402	0.609674728940784\\
2.50708620306429	0.610508757297748\\
2.51231763699851	0.611342785654712\\
2.51472928556891	0.612176814011676\\
2.52401857040559	0.613010842368641\\
2.52508978498569	0.613844870725605\\
2.5417925575824	0.614678899082569\\
2.54594113755661	0.615512927439533\\
2.54730985456332	0.616346955796497\\
2.54752729282286	0.617180984153461\\
2.5504925552361	0.618015012510425\\
2.55461589957199	0.618849040867389\\
2.55514621318998	0.619683069224354\\
2.55814851556935	0.620517097581318\\
2.56826042047124	0.621351125938282\\
2.5703512498666	0.622185154295246\\
2.57437816221519	0.62301918265221\\
2.58127230816652	0.623853211009174\\
2.58919176767089	0.624687239366138\\
2.58978153289953	0.625521267723103\\
2.59036740739501	0.626355296080067\\
2.5948556545609	0.627189324437031\\
2.59648890929992	0.628023352793995\\
2.59660739129712	0.628857381150959\\
2.59909219856479	0.629691409507923\\
2.6039362711363	0.630525437864887\\
2.60547318823055	0.631359466221852\\
2.60697391153589	0.632193494578816\\
2.60728200282127	0.63302752293578\\
2.61662326975508	0.633861551292744\\
2.61972471786442	0.634695579649708\\
2.62284009137122	0.635529608006672\\
2.62560142586828	0.636363636363636\\
2.6275940486992	0.6371976647206\\
2.62933066219551	0.638031693077565\\
2.63088941860164	0.638865721434529\\
2.64283157952571	0.639699749791493\\
2.64330449939927	0.640533778148457\\
2.64840687436316	0.641367806505421\\
2.64841189275739	0.642201834862385\\
2.65772144775085	0.643035863219349\\
2.6630244433562	0.643869891576314\\
2.67693360352901	0.644703919933278\\
2.68110373272637	0.645537948290242\\
2.68332041276987	0.646371976647206\\
2.68855528809661	0.64720600500417\\
2.69642344200971	0.648040033361134\\
2.69954684621467	0.648874061718098\\
2.70694695052291	0.649708090075063\\
2.71322256236849	0.650542118432027\\
2.71999994216496	0.651376146788991\\
2.73416673825406	0.652210175145955\\
2.73432259443454	0.653044203502919\\
2.73613972309519	0.653878231859883\\
2.73793939408544	0.654712260216847\\
2.73991632118119	0.655546288573811\\
2.74316789752284	0.656380316930776\\
2.75030517791759	0.65721434528774\\
2.76050160224448	0.658048373644704\\
2.76736793591583	0.658882402001668\\
2.76940753218953	0.659716430358632\\
2.7704755712254	0.660550458715596\\
2.77145496323132	0.66138448707256\\
2.77976776807216	0.662218515429525\\
2.78490012570773	0.663052543786489\\
2.78507463249233	0.663886572143453\\
2.78549128327244	0.664720600500417\\
2.78654995448077	0.665554628857381\\
2.79120850648405	0.666388657214345\\
2.7929603584215	0.667222685571309\\
2.79750778851262	0.668056713928274\\
2.79819236448924	0.668890742285238\\
2.81064415582553	0.669724770642202\\
2.8146244100063	0.670558798999166\\
2.81874696212819	0.67139282735613\\
2.82342153908063	0.672226855713094\\
2.8386797107641	0.673060884070058\\
2.84460535164997	0.673894912427022\\
2.84475948951161	0.674728940783987\\
2.85006967481769	0.675562969140951\\
2.85674635632781	0.676396997497915\\
2.85832763717127	0.677231025854879\\
2.87903266562444	0.678065054211843\\
2.88153963114961	0.678899082568807\\
2.88279730352421	0.679733110925771\\
2.89150291008807	0.680567139282736\\
2.89465705182335	0.6814011676397\\
2.89663979103756	0.682235195996664\\
2.90660353906127	0.683069224353628\\
2.91139947080156	0.683903252710592\\
2.91330290540324	0.684737281067556\\
2.91371217150118	0.68557130942452\\
2.92348619770473	0.686405337781485\\
2.9341048697691	0.687239366138449\\
2.94537211877862	0.688073394495413\\
2.94642249590958	0.688907422852377\\
2.9578683753282	0.689741451209341\\
2.95897687957555	0.690575479566305\\
2.96115694302454	0.691409507923269\\
2.96477283376448	0.692243536280233\\
2.9740091300076	0.693077564637198\\
2.97500642530038	0.693911592994162\\
2.996118546578	0.694745621351126\\
2.9963486241933	0.69557964970809\\
2.99896332074909	0.696413678065054\\
3.00654261793434	0.697247706422018\\
3.01182722417783	0.698081734778982\\
3.01282253829111	0.698915763135947\\
3.01494334776453	0.699749791492911\\
3.01794492951847	0.700583819849875\\
3.02627383543196	0.701417848206839\\
3.02738116107405	0.702251876563803\\
3.02941121194768	0.703085904920767\\
3.03251305600944	0.703919933277731\\
3.03567555286923	0.704753961634696\\
3.03846373543267	0.70558798999166\\
3.03874333495871	0.706422018348624\\
3.05048981144597	0.707256046705588\\
3.06132374574367	0.708090075062552\\
3.07135481965746	0.708924103419516\\
3.08419479691662	0.70975813177648\\
3.08604811513101	0.710592160133445\\
3.0974945041401	0.711426188490409\\
3.09923362239029	0.712260216847373\\
3.1004256801138	0.713094245204337\\
3.10099173405365	0.713928273561301\\
3.10626213027451	0.714762301918265\\
3.10805952011479	0.715596330275229\\
3.10987343822763	0.716430358632194\\
3.12075818281012	0.717264386989158\\
3.12257586149745	0.718098415346122\\
3.12843004433778	0.718932443703086\\
3.14064382346853	0.71976647206005\\
3.1473523684566	0.720600500417014\\
3.15120581159701	0.721434528773978\\
3.16017300949835	0.722268557130942\\
3.16498258495054	0.723102585487907\\
3.18341075669912	0.723936613844871\\
3.20057085785706	0.724770642201835\\
3.2091814303109	0.725604670558799\\
3.22183550680381	0.726438698915763\\
3.23753325588197	0.727272727272727\\
3.24144999837026	0.728106755629691\\
3.2523540951076	0.728940783986656\\
3.25557085711699	0.72977481234362\\
3.25663502850292	0.730608840700584\\
3.26507540942657	0.731442869057548\\
3.26508626405753	0.732276897414512\\
3.26627120182496	0.733110925771476\\
3.27029599030812	0.73394495412844\\
3.27565681537432	0.734778982485405\\
3.2779459081079	0.735613010842369\\
3.28182273017532	0.736447039199333\\
3.28483679737044	0.737281067556297\\
3.28611328661933	0.738115095913261\\
3.28803360282527	0.738949124270225\\
3.29119325124777	0.739783152627189\\
3.29203868748536	0.740617180984153\\
3.30264283870719	0.741451209341118\\
3.31931434965649	0.742285237698082\\
3.33237413587748	0.743119266055046\\
3.33378764997129	0.74395329441201\\
3.34275122816984	0.744787322768974\\
3.35082447807611	0.745621351125938\\
3.35526357921611	0.746455379482902\\
3.35641419878747	0.747289407839867\\
3.37871633037172	0.748123436196831\\
3.37934281165396	0.748957464553795\\
3.39862711851605	0.749791492910759\\
3.40775629322273	0.750625521267723\\
3.4108408163661	0.751459549624687\\
3.42071788620216	0.752293577981651\\
3.43357029201223	0.753127606338616\\
3.43842779328379	0.75396163469558\\
3.441799267991	0.754795663052544\\
3.44826071411463	0.755629691409508\\
3.46619046082757	0.756463719766472\\
3.46856426526095	0.757297748123436\\
3.47448145359739	0.7581317764804\\
3.49495065128527	0.758965804837364\\
3.49961227308693	0.759799833194329\\
3.49981945103316	0.760633861551293\\
3.50095497582085	0.761467889908257\\
3.50133496629932	0.762301918265221\\
3.50394994970948	0.763135946622185\\
3.50921730846809	0.763969974979149\\
3.52368120784591	0.764804003336113\\
3.53136254495909	0.765638031693078\\
3.5455560892922	0.766472060050042\\
3.56182356083409	0.767306088407006\\
3.56870739292948	0.76814011676397\\
3.57176058324233	0.768974145120934\\
3.58209368696206	0.769808173477898\\
3.58442296678098	0.770642201834862\\
3.590443928527	0.771476230191827\\
3.60754322372206	0.772310258548791\\
3.60822495980925	0.773144286905755\\
3.61261955601315	0.773978315262719\\
3.6160399647755	0.774812343619683\\
3.6207923233889	0.775646371976647\\
3.6390391713	0.776480400333611\\
3.64593446221678	0.777314428690575\\
3.6464578782973	0.77814845704754\\
3.64674118289651	0.778982485404504\\
3.66922915772577	0.779816513761468\\
3.67379592544996	0.780650542118432\\
3.6765335945043	0.781484570475396\\
3.70029137075825	0.78231859883236\\
3.7021886080377	0.783152627189324\\
3.71863385105397	0.783986655546289\\
3.72318683115105	0.784820683903253\\
3.72384744420669	0.785654712260217\\
3.72416934135163	0.786488740617181\\
3.72581357274101	0.787322768974145\\
3.72833480416522	0.788156797331109\\
3.73187044226377	0.788990825688073\\
3.73236766138518	0.789824854045038\\
3.73705649201032	0.790658882402002\\
3.73873037374518	0.791492910758966\\
3.73920764814171	0.79232693911593\\
3.74446823516057	0.793160967472894\\
3.75628721728955	0.793994995829858\\
3.76956360670489	0.794829024186822\\
3.79133854521288	0.795663052543786\\
3.80361366243933	0.796497080900751\\
3.80559981397678	0.797331109257715\\
3.81536614154333	0.798165137614679\\
3.82035738390635	0.798999165971643\\
3.82205837089553	0.799833194328607\\
3.84836294073288	0.800667222685571\\
3.84875999826503	0.801501251042535\\
3.84878246167418	0.8023352793995\\
3.85198276102296	0.803169307756464\\
3.85621423758876	0.804003336113428\\
3.86327669658295	0.804837364470392\\
3.86343111373137	0.805671392827356\\
3.86397855962634	0.80650542118432\\
3.87235842621827	0.807339449541284\\
3.88870041214378	0.808173477898249\\
3.89044682843532	0.809007506255213\\
3.89553208631416	0.809841534612177\\
3.89560041212216	0.810675562969141\\
3.90785958222458	0.811509591326105\\
3.91154265805682	0.812343619683069\\
3.91880489766682	0.813177648040033\\
3.92553882539246	0.814011676396997\\
3.93492801228043	0.814845704753962\\
3.93988925170066	0.815679733110926\\
3.95029184786277	0.81651376146789\\
3.95482407852288	0.817347789824854\\
3.95953415462948	0.818181818181818\\
3.96631271363435	0.819015846538782\\
3.97848157969316	0.819849874895746\\
3.99373270273924	0.820683903252711\\
3.99596851900052	0.821517931609675\\
3.99627515321772	0.822351959966639\\
4.00833847667445	0.823185988323603\\
4.0131056058194	0.824020016680567\\
4.01877579294357	0.824854045037531\\
4.02180324967773	0.825688073394495\\
4.02554159265017	0.82652210175146\\
4.02731727042116	0.827356130108424\\
4.030994874826	0.828190158465388\\
4.04189348038711	0.829024186822352\\
4.04518019992448	0.829858215179316\\
4.07344781640891	0.83069224353628\\
4.09023824262256	0.831526271893244\\
4.09500720023371	0.832360300250208\\
4.09892072639213	0.833194328607173\\
4.1066675174818	0.834028356964137\\
4.10943702555668	0.834862385321101\\
4.11082955271154	0.835696413678065\\
4.11787960208536	0.836530442035029\\
4.13148323776568	0.837364470391993\\
4.15165259612142	0.838198498748957\\
4.15486950667914	0.839032527105922\\
4.1559605819468	0.839866555462886\\
4.16904464399845	0.84070058381985\\
4.19333406424137	0.841534612176814\\
4.20451880326631	0.842368640533778\\
4.22209138051291	0.843202668890742\\
4.2298267124433	0.844036697247706\\
4.2331512097766	0.844870725604671\\
4.23325516807799	0.845704753961635\\
4.25360286619751	0.846538782318599\\
4.26336209647561	0.847372810675563\\
4.26564400532803	0.848206839032527\\
4.29466838715591	0.849040867389491\\
4.29682610516889	0.849874895746455\\
4.31909243798197	0.850708924103419\\
4.33413003359712	0.851542952460384\\
4.33801633204626	0.852376980817348\\
4.35121429807168	0.853211009174312\\
4.36711556578246	0.854045037531276\\
4.37595732717888	0.85487906588824\\
4.38220247870056	0.855713094245204\\
4.39092545313685	0.856547122602168\\
4.39387897424165	0.857381150959133\\
4.42745871327225	0.858215179316097\\
4.43626180922366	0.859049207673061\\
4.43900599098211	0.859883236030025\\
4.46355954393575	0.860717264386989\\
4.4714237683333	0.861551292743953\\
4.47382922382921	0.862385321100917\\
4.4871084122607	0.863219349457882\\
4.49407356195733	0.864053377814846\\
4.49449383562741	0.86488740617181\\
4.50037174630313	0.865721434528774\\
4.53762217809978	0.866555462885738\\
4.5401971681329	0.867389491242702\\
4.5445461127298	0.868223519599666\\
4.54779411378775	0.86905754795663\\
4.56584856396998	0.869891576313595\\
4.61560510682626	0.870725604670559\\
4.66349170291139	0.871559633027523\\
4.67271866767994	0.872393661384487\\
4.70570989843212	0.873227689741451\\
4.70859937621006	0.874061718098415\\
4.70947214272332	0.874895746455379\\
4.72434263359721	0.875729774812344\\
4.73912964973656	0.876563803169308\\
4.74730337381893	0.877397831526272\\
4.75181459734994	0.878231859883236\\
4.76114500700701	0.8790658882402\\
4.77254188352108	0.879899916597164\\
4.77969924614863	0.880733944954128\\
4.8258188562036	0.881567973311093\\
4.8579432558773	0.882402001668057\\
4.86736604015567	0.883236030025021\\
4.88535435273206	0.884070058381985\\
4.8863333655219	0.884904086738949\\
4.89606261206803	0.885738115095913\\
4.93284099601856	0.886572143452877\\
4.98122187004959	0.887406171809841\\
4.98738529163154	0.888240200166806\\
5.03535812120559	0.88907422852377\\
5.0852901799429	0.889908256880734\\
5.13150621021786	0.890742285237698\\
5.14506182286246	0.891576313594662\\
5.16204646937751	0.892410341951626\\
5.1627916210148	0.89324437030859\\
5.16834249441426	0.894078398665555\\
5.1878840298406	0.894912427022519\\
5.18824307685352	0.895746455379483\\
5.19975606916964	0.896580483736447\\
5.21060603131322	0.897414512093411\\
5.21103775581235	0.898248540450375\\
5.21386499064867	0.899082568807339\\
5.23024281331043	0.899916597164304\\
5.26055030644478	0.900750625521268\\
5.26829193066992	0.901584653878232\\
5.28788891238057	0.902418682235196\\
5.2959731772373	0.90325271059216\\
5.30144500377447	0.904086738949124\\
5.32040517125723	0.904920767306088\\
5.33306809670769	0.905754795663053\\
5.33933218941684	0.906588824020017\\
5.34003832548973	0.907422852376981\\
5.34525306696614	0.908256880733945\\
5.35374637510983	0.909090909090909\\
5.35392846185443	0.909924937447873\\
5.430621260176	0.910758965804837\\
5.45293055678274	0.911592994161802\\
5.47195631493349	0.912427022518766\\
5.50075002634523	0.91326105087573\\
5.51850609738394	0.914095079232694\\
5.51969115067246	0.914929107589658\\
5.5258113568608	0.915763135946622\\
5.52917139438103	0.916597164303586\\
5.53421871914839	0.917431192660551\\
5.53922094634367	0.918265221017515\\
5.55145775184479	0.919099249374479\\
5.59113080320616	0.919933277731443\\
5.59545950118264	0.920767306088407\\
5.65446267418641	0.921601334445371\\
5.65740782060031	0.922435362802335\\
5.67762501441832	0.923269391159299\\
5.67890752058039	0.924103419516264\\
5.69946648594397	0.924937447873228\\
5.75294335946348	0.925771476230192\\
5.75376874218524	0.926605504587156\\
5.7666750363135	0.92743953294412\\
5.76997274782963	0.928273561301084\\
5.77566993055091	0.929107589658048\\
5.78360316888008	0.929941618015013\\
5.80123362121872	0.930775646371977\\
5.87462861707788	0.931609674728941\\
5.90753920823715	0.932443703085905\\
5.91128007588798	0.933277731442869\\
5.95672360945318	0.934111759799833\\
5.99927108095612	0.934945788156797\\
6.00463246992392	0.935779816513762\\
6.04232488784531	0.936613844870726\\
6.04337234469716	0.93744787322769\\
6.07933941020824	0.938281901584654\\
6.12671076438958	0.939115929941618\\
6.18210963136343	0.939949958298582\\
6.18580251896771	0.940783986655546\\
6.1929375838882	0.94161801501251\\
6.1970007177598	0.942452043369475\\
6.24777831851567	0.943286071726439\\
6.25531543737129	0.944120100083403\\
6.26568716064248	0.944954128440367\\
6.27810032512672	0.945788156797331\\
6.30814202878655	0.946622185154295\\
6.42545852215195	0.947456213511259\\
6.4369651999751	0.948290241868224\\
6.45509617876893	0.949124270225188\\
6.45852937102552	0.949958298582152\\
6.54808479555087	0.950792326939116\\
6.58785879642616	0.95162635529608\\
6.62782800157408	0.952460383653044\\
6.65695879561042	0.953294412010008\\
6.79472925528705	0.954128440366973\\
6.79764836408194	0.954962468723937\\
6.83262224824699	0.955796497080901\\
6.85697000401202	0.956630525437865\\
6.88313372454015	0.957464553794829\\
6.89889618531357	0.958298582151793\\
6.93322272754217	0.959132610508757\\
7.0230272521924	0.959966638865721\\
7.06734122039057	0.960800667222686\\
7.09044251489311	0.96163469557965\\
7.1114087247757	0.962468723936614\\
7.22329961398618	0.963302752293578\\
7.23419978539595	0.964136780650542\\
7.24775908623244	0.964970809007506\\
7.26102752074003	0.96580483736447\\
7.3218518985927	0.966638865721435\\
7.33607241390967	0.967472894078399\\
7.45370938828178	0.968306922435363\\
7.66260277460777	0.969140950792327\\
7.69877977683666	0.969974979149291\\
7.7248356724797	0.970809007506255\\
7.74388625457178	0.971643035863219\\
7.777611067186	0.972477064220184\\
7.80870322311078	0.973311092577148\\
7.97530168358691	0.974145120934112\\
7.99315670638495	0.974979149291076\\
8.03244795164671	0.97581317764804\\
8.14549333075164	0.976647206005004\\
8.14942143237801	0.977481234361968\\
8.29390541816816	0.978315262718932\\
8.33746192053752	0.979149291075897\\
8.36444329174536	0.979983319432861\\
8.48459042434358	0.980817347789825\\
8.50028774428895	0.981651376146789\\
8.66056610657842	0.982485404503753\\
8.86758261865421	0.983319432860717\\
9.17264457888511	0.984153461217681\\
9.53774750013873	0.984987489574646\\
9.82533234262774	0.98582151793161\\
10.0308098073246	0.986655546288574\\
10.235995903905	0.987489574645538\\
10.4055277055053	0.988323603002502\\
10.6036528768296	0.989157631359466\\
10.7556551458445	0.98999165971643\\
11.3474643635083	0.990825688073395\\
12.1875564646376	0.991659716430359\\
12.2910292964291	0.992493744787323\\
12.6575792768188	0.993327773144287\\
13.3798629971224	0.994161801501251\\
13.5197402320829	0.994995829858215\\
15.0862740977991	0.995829858215179\\
15.1475791412478	0.996663886572143\\
16.8720193858254	0.997497914929108\\
19.1906136253362	0.998331943286072\\
19.9445553723996	0.999165971643036\\
27.4893081110316	1\\
};
\addlegendentry{CF-MIMO with UAV, $\kappa=0.1$ \cite{Dandrea}}

\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
0.0759343368090679	0\\
0.171013976161874	0.000834028356964137\\
0.197436085556378	0.00166805671392827\\
0.203450405133553	0.00250208507089241\\
0.282764653072909	0.00333611342785655\\
0.28850828344695	0.00417014178482068\\
0.33285157593994	0.00500417014178482\\
0.339080893506603	0.00583819849874896\\
0.340394814697956	0.00667222685571309\\
0.342755756765683	0.00750625521267723\\
0.355130652412034	0.00834028356964137\\
0.400162230301632	0.00917431192660551\\
0.4101769743524	0.0100083402835696\\
0.42838433824559	0.0108423686405338\\
0.442081123780593	0.0116763969974979\\
0.444476799148589	0.0125104253544621\\
0.452207232994253	0.0133444537114262\\
0.461647694404888	0.0141784820683903\\
0.462685816116095	0.0150125104253545\\
0.465775097699317	0.0158465387823186\\
0.473835218937982	0.0166805671392827\\
0.474289298252997	0.0175145954962469\\
0.480520632425818	0.018348623853211\\
0.496700800942253	0.0191826522101751\\
0.499979189828331	0.0200166805671393\\
0.512943915135038	0.0208507089241034\\
0.513513942710279	0.0216847372810676\\
0.514518259721712	0.0225187656380317\\
0.515830241869598	0.0233527939949958\\
0.521391378647552	0.02418682235196\\
0.526283593410503	0.0250208507089241\\
0.527630247662707	0.0258548790658882\\
0.530679119884797	0.0266889074228524\\
0.54781576202442	0.0275229357798165\\
0.552206290655027	0.0283569641367807\\
0.554085840981662	0.0291909924937448\\
0.560756195747517	0.0300250208507089\\
0.568230897238151	0.0308590492076731\\
0.575403229749961	0.0316930775646372\\
0.575522376496736	0.0325271059216013\\
0.581431229201402	0.0333611342785655\\
0.588517632172323	0.0341951626355296\\
0.589686718900342	0.0350291909924937\\
0.59036139534603	0.0358632193494579\\
0.591521502224531	0.036697247706422\\
0.592245576297813	0.0375312760633862\\
0.599203188084723	0.0383653044203503\\
0.604051235310379	0.0391993327773144\\
0.605444806049072	0.0400333611342786\\
0.620826135586323	0.0408673894912427\\
0.62258306262251	0.0417014178482068\\
0.623785028497252	0.042535446205171\\
0.633442265371652	0.0433694745621351\\
0.639665081667482	0.0442035029190992\\
0.640829005396142	0.0450375312760634\\
0.642840753511096	0.0458715596330275\\
0.649543051230053	0.0467055879899917\\
0.652114854601638	0.0475396163469558\\
0.659651725254994	0.0483736447039199\\
0.661447176825216	0.0492076730608841\\
0.662404671482358	0.0500417014178482\\
0.668137076293669	0.0508757297748123\\
0.669155449365018	0.0517097581317765\\
0.670276456590746	0.0525437864887406\\
0.680142638359867	0.0533778148457048\\
0.6807583206328	0.0542118432026689\\
0.694996545961419	0.055045871559633\\
0.70053763889346	0.0558798999165972\\
0.709705352855965	0.0567139282735613\\
0.710653962837831	0.0575479566305254\\
0.721593190944491	0.0583819849874896\\
0.722783452385619	0.0592160133444537\\
0.724521509948799	0.0600500417014178\\
0.738685110083388	0.060884070058382\\
0.742087315569247	0.0617180984153461\\
0.750485163947644	0.0625521267723103\\
0.751496437914369	0.0633861551292744\\
0.755696527676449	0.0642201834862385\\
0.756265762536989	0.0650542118432027\\
0.758360686906295	0.0658882402001668\\
0.765766282258872	0.0667222685571309\\
0.768099568429525	0.0675562969140951\\
0.77552551596966	0.0683903252710592\\
0.781893081459138	0.0692243536280234\\
0.785150719173977	0.0700583819849875\\
0.785313298666959	0.0708924103419516\\
0.789608821912673	0.0717264386989158\\
0.791030041307041	0.0725604670558799\\
0.791350671382792	0.073394495412844\\
0.795531432482869	0.0742285237698082\\
0.811005313258655	0.0750625521267723\\
0.811448246854818	0.0758965804837364\\
0.812019463580137	0.0767306088407006\\
0.813195404634871	0.0775646371976647\\
0.816556166945389	0.0783986655546289\\
0.816584236466533	0.079232693911593\\
0.818856715035295	0.0800667222685571\\
0.822037717731175	0.0809007506255213\\
0.824394570153127	0.0817347789824854\\
0.827825745645134	0.0825688073394495\\
0.830696195326756	0.0834028356964137\\
0.833558480960516	0.0842368640533778\\
0.850676521827024	0.085070892410342\\
0.854678994441052	0.0859049207673061\\
0.860566920335364	0.0867389491242702\\
0.864561375614377	0.0875729774812344\\
0.870025682593496	0.0884070058381985\\
0.87373853780523	0.0892410341951626\\
0.875710747896163	0.0900750625521268\\
0.876420656880415	0.0909090909090909\\
0.878765543985802	0.0917431192660551\\
0.884989690517472	0.0925771476230192\\
0.887414572527685	0.0934111759799833\\
0.888294205063249	0.0942452043369475\\
0.890289385284806	0.0950792326939116\\
0.893423363222907	0.0959132610508757\\
0.894760829544081	0.0967472894078399\\
0.906784993651353	0.097581317764804\\
0.907619501793636	0.0984153461217681\\
0.917060967451599	0.0992493744787323\\
0.917679223377786	0.100083402835696\\
0.922915568078108	0.100917431192661\\
0.92310625874677	0.101751459549625\\
0.927706163704528	0.102585487906589\\
0.933149463901527	0.103419516263553\\
0.933443808562894	0.104253544620517\\
0.936089473351667	0.105087572977481\\
0.937668507612586	0.105921601334445\\
0.942095976072279	0.10675562969141\\
0.944114728322068	0.107589658048374\\
0.950259437775951	0.108423686405338\\
0.953539715971325	0.109257714762302\\
0.955951731625366	0.110091743119266\\
0.956966429839981	0.11092577147623\\
0.958768073681824	0.111759799833194\\
0.962865887127126	0.112593828190158\\
0.963554033542876	0.113427856547123\\
0.969302122501265	0.114261884904087\\
0.971361849748599	0.115095913261051\\
0.975766919996408	0.115929941618015\\
0.988736364877187	0.116763969974979\\
0.989298915986709	0.117597998331943\\
0.99578004662706	0.118432026688907\\
1.00053210296458	0.119266055045872\\
1.0135629547992	0.120100083402836\\
1.0158106163144	0.1209341117598\\
1.01771357748475	0.121768140116764\\
1.02571378511166	0.122602168473728\\
1.02612243382881	0.123436196830692\\
1.03463540287893	0.124270225187656\\
1.03679371080228	0.125104253544621\\
1.04005105736467	0.125938281901585\\
1.04688191279968	0.126772310258549\\
1.0501680094353	0.127606338615513\\
1.05059514066315	0.128440366972477\\
1.05675056387421	0.129274395329441\\
1.05926277309678	0.130108423686405\\
1.06257657357409	0.130942452043369\\
1.0632231281607	0.131776480400334\\
1.07455298306803	0.132610508757298\\
1.08889938507297	0.133444537114262\\
1.09531826124149	0.134278565471226\\
1.09573951584594	0.13511259382819\\
1.10076118559644	0.135946622185154\\
1.10154052717593	0.136780650542118\\
1.10290310359461	0.137614678899083\\
1.10629090233899	0.138448707256047\\
1.11000325992813	0.139282735613011\\
1.113123677009	0.140116763969975\\
1.11838105964798	0.140950792326939\\
1.12073207500055	0.141784820683903\\
1.12410038479788	0.142618849040867\\
1.12475387227782	0.143452877397832\\
1.13268834850042	0.144286905754796\\
1.13599151931296	0.14512093411176\\
1.1386847185016	0.145954962468724\\
1.14189602280232	0.146788990825688\\
1.14439088274125	0.147623019182652\\
1.15068168906656	0.148457047539616\\
1.15265546165711	0.14929107589658\\
1.15394988827586	0.150125104253545\\
1.15813466913326	0.150959132610509\\
1.15821759365613	0.151793160967473\\
1.16459661361651	0.152627189324437\\
1.17126145300636	0.153461217681401\\
1.17737497267626	0.154295246038365\\
1.17872580206511	0.155129274395329\\
1.17951787560386	0.155963302752294\\
1.18112074357981	0.156797331109258\\
1.18900378447043	0.157631359466222\\
1.19005648783266	0.158465387823186\\
1.19359418473353	0.15929941618015\\
1.1937478169655	0.160133444537114\\
1.20784783927772	0.160967472894078\\
1.2088738068205	0.161801501251043\\
1.21020219552847	0.162635529608007\\
1.21261435145758	0.163469557964971\\
1.21938621727585	0.164303586321935\\
1.22290779236277	0.165137614678899\\
1.24662714200163	0.165971643035863\\
1.25540190782546	0.166805671392827\\
1.25642942711087	0.167639699749791\\
1.25703031579646	0.168473728106756\\
1.2673398201948	0.16930775646372\\
1.27756313239347	0.170141784820684\\
1.28009693343464	0.170975813177648\\
1.2826045551259	0.171809841534612\\
1.29868070576315	0.172643869891576\\
1.30036776168234	0.17347789824854\\
1.30040615477682	0.174311926605505\\
1.3016634158275	0.175145954962469\\
1.30848386506611	0.175979983319433\\
1.31150684170597	0.176814011676397\\
1.31597423825379	0.177648040033361\\
1.31620539925973	0.178482068390325\\
1.31647904603988	0.179316096747289\\
1.3240458607892	0.180150125104254\\
1.32974918238533	0.180984153461218\\
1.32982124600059	0.181818181818182\\
1.33055831838235	0.182652210175146\\
1.33186961976135	0.18348623853211\\
1.34922921485672	0.184320266889074\\
1.35258966781209	0.185154295246038\\
1.35486156703523	0.185988323603002\\
1.35756262951453	0.186822351959967\\
1.36080069769457	0.187656380316931\\
1.3638914285661	0.188490408673895\\
1.36598719369915	0.189324437030859\\
1.3668607221094	0.190158465387823\\
1.36962120329437	0.190992493744787\\
1.37136268339257	0.191826522101751\\
1.39014420947168	0.192660550458716\\
1.39218235841138	0.19349457881568\\
1.4052672398135	0.194328607172644\\
1.40588724833659	0.195162635529608\\
1.40614397235447	0.195996663886572\\
1.40913604508735	0.196830692243536\\
1.41144075078814	0.1976647206005\\
1.41913507742534	0.198498748957465\\
1.42344459873501	0.199332777314429\\
1.43144356848682	0.200166805671393\\
1.43586684562335	0.201000834028357\\
1.43990615870615	0.201834862385321\\
1.44181921925894	0.202668890742285\\
1.44200156915484	0.203502919099249\\
1.44325579498404	0.204336947456214\\
1.45779886224199	0.205170975813178\\
1.47138434643925	0.206005004170142\\
1.4715093473868	0.206839032527106\\
1.47253578101165	0.20767306088407\\
1.47415274240525	0.208507089241034\\
1.47434256240294	0.209341117597998\\
1.47774217302739	0.210175145954962\\
1.48246376256582	0.211009174311927\\
1.48348115638569	0.211843202668891\\
1.48844198335415	0.212677231025855\\
1.48964332773336	0.213511259382819\\
1.49320554578068	0.214345287739783\\
1.50140149940524	0.215179316096747\\
1.50403692543669	0.216013344453711\\
1.50592695005789	0.216847372810676\\
1.50764015147187	0.21768140116764\\
1.52149616139004	0.218515429524604\\
1.52252858721085	0.219349457881568\\
1.53060784324974	0.220183486238532\\
1.55086654042669	0.221017514595496\\
1.55397678774	0.22185154295246\\
1.55929106194429	0.222685571309425\\
1.56067915302943	0.223519599666389\\
1.56444639663586	0.224353628023353\\
1.56775163414942	0.225187656380317\\
1.56938639594805	0.226021684737281\\
1.56944273561696	0.226855713094245\\
1.57545804350243	0.227689741451209\\
1.57599810760163	0.228523769808173\\
1.58393509410627	0.229357798165138\\
1.59125984031192	0.230191826522102\\
1.59642860755372	0.231025854879066\\
1.60168346447068	0.23185988323603\\
1.60667775350832	0.232693911592994\\
1.60703869802622	0.233527939949958\\
1.61168330989752	0.234361968306922\\
1.61522850895821	0.235195996663887\\
1.61967054735716	0.236030025020851\\
1.63581075096723	0.236864053377815\\
1.63926927442568	0.237698081734779\\
1.65243367762059	0.238532110091743\\
1.66669158040532	0.239366138448707\\
1.66717092575582	0.240200166805671\\
1.66762111313868	0.241034195162636\\
1.66782844882776	0.2418682235196\\
1.68237653752273	0.242702251876564\\
1.68648101524009	0.243536280233528\\
1.68695031942964	0.244370308590492\\
1.69069303663314	0.245204336947456\\
1.69104147801427	0.24603836530442\\
1.69361359996373	0.246872393661384\\
1.69463347588397	0.247706422018349\\
1.70051145443789	0.248540450375313\\
1.70751215873293	0.249374478732277\\
1.70945943757726	0.250208507089241\\
1.71053870801115	0.251042535446205\\
1.71312945852733	0.251876563803169\\
1.72335205684302	0.252710592160133\\
1.72503977573709	0.253544620517098\\
1.72788069309637	0.254378648874062\\
1.72970316821464	0.255212677231026\\
1.73923035244138	0.25604670558799\\
1.7461050788806	0.256880733944954\\
1.76906163074636	0.257714762301918\\
1.77441924457192	0.258548790658882\\
1.77815238413266	0.259382819015847\\
1.78855615673444	0.260216847372811\\
1.79598990899977	0.261050875729775\\
1.80051048554723	0.261884904086739\\
1.80251003775141	0.262718932443703\\
1.80331656868766	0.263552960800667\\
1.80529511960771	0.264386989157631\\
1.80603384996128	0.265221017514595\\
1.80623630671743	0.26605504587156\\
1.80955889415315	0.266889074228524\\
1.81213683545863	0.267723102585488\\
1.81419367719989	0.268557130942452\\
1.81519507168461	0.269391159299416\\
1.82139300250419	0.27022518765638\\
1.82920779967147	0.271059216013344\\
1.83662572342418	0.271893244370309\\
1.83901715732328	0.272727272727273\\
1.84000607874516	0.273561301084237\\
1.84457429343154	0.274395329441201\\
1.85024149354527	0.275229357798165\\
1.85249508286571	0.276063386155129\\
1.8543471542639	0.276897414512093\\
1.85438594023821	0.277731442869058\\
1.8574002779273	0.278565471226022\\
1.86242096495738	0.279399499582986\\
1.8794042855614	0.28023352793995\\
1.88971936206869	0.281067556296914\\
1.89059687936605	0.281901584653878\\
1.89240263627999	0.282735613010842\\
1.90189059671203	0.283569641367806\\
1.9057619195624	0.284403669724771\\
1.9118341963447	0.285237698081735\\
1.91227208743684	0.286071726438699\\
1.91337225816542	0.286905754795663\\
1.91451794662391	0.287739783152627\\
1.92515778771494	0.288573811509591\\
1.92971262399417	0.289407839866555\\
1.93055941080525	0.29024186822352\\
1.93549540404688	0.291075896580484\\
1.93698567983013	0.291909924937448\\
1.95999614387685	0.292743953294412\\
1.96607041864734	0.293577981651376\\
1.97006854139579	0.29441201000834\\
1.97097419631463	0.295246038365304\\
1.98743121714145	0.296080066722269\\
1.99337005561639	0.296914095079233\\
1.99344043549102	0.297748123436197\\
1.99482690719312	0.298582151793161\\
1.99836903105003	0.299416180150125\\
1.99912671367031	0.300250208507089\\
2.00902847029519	0.301084236864053\\
2.01193874213554	0.301918265221018\\
2.0239986207076	0.302752293577982\\
2.02447825258063	0.303586321934946\\
2.02839915687058	0.30442035029191\\
2.03699022395634	0.305254378648874\\
2.03902063587554	0.306088407005838\\
2.03903106544472	0.306922435362802\\
2.03944454023854	0.307756463719766\\
2.03969801110298	0.308590492076731\\
2.0476289748007	0.309424520433695\\
2.05190370811687	0.310258548790659\\
2.05700210234901	0.311092577147623\\
2.05887123000766	0.311926605504587\\
2.06404082083225	0.312760633861551\\
2.08621227155017	0.313594662218515\\
2.08818436492429	0.31442869057548\\
2.08825279734735	0.315262718932444\\
2.08912717215241	0.316096747289408\\
2.10160098018358	0.316930775646372\\
2.11304845422646	0.317764804003336\\
2.1142480544435	0.3185988323603\\
2.11613790290823	0.319432860717264\\
2.11756958864422	0.320266889074229\\
2.1186304792455	0.321100917431193\\
2.12076613557735	0.321934945788157\\
2.12544092172524	0.322768974145121\\
2.1265008624839	0.323603002502085\\
2.12913799719695	0.324437030859049\\
2.13241274965302	0.325271059216013\\
2.13578131430275	0.326105087572977\\
2.148622181029	0.326939115929942\\
2.15592812096077	0.327773144286906\\
2.15613222916466	0.32860717264387\\
2.15645481896722	0.329441201000834\\
2.16517094855813	0.330275229357798\\
2.16755646477224	0.331109257714762\\
2.18129568388423	0.331943286071726\\
2.18156317825096	0.332777314428691\\
2.1875116387853	0.333611342785655\\
2.19477296275514	0.334445371142619\\
2.1953024887317	0.335279399499583\\
2.19838855389676	0.336113427856547\\
2.20081612097034	0.336947456213511\\
2.20279398548562	0.337781484570475\\
2.20739114517191	0.33861551292744\\
2.21586972450284	0.339449541284404\\
2.22879384604828	0.340283569641368\\
2.23206134119105	0.341117597998332\\
2.23287840236585	0.341951626355296\\
2.24046677387459	0.34278565471226\\
2.24623864913434	0.343619683069224\\
2.26937674473778	0.344453711426188\\
2.27155094750407	0.345287739783153\\
2.27902101173766	0.346121768140117\\
2.28355874549531	0.346955796497081\\
2.2840619177685	0.347789824854045\\
2.28640961670977	0.348623853211009\\
2.28762406229591	0.349457881567973\\
2.29002826135304	0.350291909924937\\
2.29187381716286	0.351125938281902\\
2.29289492756083	0.351959966638866\\
2.29862855807965	0.35279399499583\\
2.29971618042746	0.353628023352794\\
2.31287373155321	0.354462051709758\\
2.31506508870815	0.355296080066722\\
2.31936946946033	0.356130108423686\\
2.32487811628377	0.356964136780651\\
2.32804244966924	0.357798165137615\\
2.33385588604218	0.358632193494579\\
2.33956004298743	0.359466221851543\\
2.34032302843954	0.360300250208507\\
2.34265713432417	0.361134278565471\\
2.34894148590901	0.361968306922435\\
2.35299089123821	0.362802335279399\\
2.3710915863785	0.363636363636364\\
2.37282886006485	0.364470391993328\\
2.37655648808416	0.365304420350292\\
2.3799246780672	0.366138448707256\\
2.38650476718659	0.36697247706422\\
2.3870377676279	0.367806505421184\\
2.40745676124218	0.368640533778148\\
2.41081288007356	0.369474562135113\\
2.41359705766202	0.370308590492077\\
2.42194978553934	0.371142618849041\\
2.42378286332561	0.371976647206005\\
2.42909272535615	0.372810675562969\\
2.42916153254536	0.373644703919933\\
2.43145991799496	0.374478732276897\\
2.43464777508944	0.375312760633862\\
2.43887115887916	0.376146788990826\\
2.43900932130629	0.37698081734779\\
2.44249352573204	0.377814845704754\\
2.45149226050456	0.378648874061718\\
2.45388203567812	0.379482902418682\\
2.45399378420241	0.380316930775646\\
2.45871132120419	0.38115095913261\\
2.46160969983101	0.381984987489575\\
2.46624087735367	0.382819015846539\\
2.46752569149659	0.383653044203503\\
2.47327472715077	0.384487072560467\\
2.47329046761952	0.385321100917431\\
2.4763751345634	0.386155129274395\\
2.47727994184825	0.386989157631359\\
2.48208003451294	0.387823185988324\\
2.4893439126382	0.388657214345288\\
2.49208542378079	0.389491242702252\\
2.49357960697094	0.390325271059216\\
2.49459935236415	0.39115929941618\\
2.50385768363025	0.391993327773144\\
2.50859638352165	0.392827356130108\\
2.51600232667633	0.393661384487073\\
2.52133299019905	0.394495412844037\\
2.53620766177102	0.395329441201001\\
2.54318959262463	0.396163469557965\\
2.54360882115768	0.396997497914929\\
2.56266184540222	0.397831526271893\\
2.56504720102829	0.398665554628857\\
2.57129742744422	0.399499582985821\\
2.57266997453242	0.400333611342786\\
2.57539815431576	0.40116763969975\\
2.57766270450225	0.402001668056714\\
2.57817204494267	0.402835696413678\\
2.58879088247974	0.403669724770642\\
2.59002556065441	0.404503753127606\\
2.59502170115329	0.405337781484571\\
2.59829083369178	0.406171809841535\\
2.59954758935901	0.407005838198499\\
2.60017430598146	0.407839866555463\\
2.60165142168345	0.408673894912427\\
2.60170830562701	0.409507923269391\\
2.60294030694413	0.410341951626355\\
2.60898083944515	0.411175979983319\\
2.60975437795987	0.412010008340284\\
2.61700494694532	0.412844036697248\\
2.61704564841731	0.413678065054212\\
2.62108630837368	0.414512093411176\\
2.62327576436271	0.41534612176814\\
2.62530175779218	0.416180150125104\\
2.63462616954462	0.417014178482068\\
2.64249877970073	0.417848206839033\\
2.64660057327221	0.418682235195997\\
2.65142104260355	0.419516263552961\\
2.65228625433897	0.420350291909925\\
2.65447428111147	0.421184320266889\\
2.65592699934541	0.422018348623853\\
2.65624543632498	0.422852376980817\\
2.65761829190522	0.423686405337781\\
2.6579987564643	0.424520433694746\\
2.669189311929	0.42535446205171\\
2.67586093524845	0.426188490408674\\
2.67680489952394	0.427022518765638\\
2.68378340565208	0.427856547122602\\
2.68870009200099	0.428690575479566\\
2.71796071704917	0.42952460383653\\
2.72286068215988	0.430358632193495\\
2.72350941803015	0.431192660550459\\
2.72625394164585	0.432026688907423\\
2.7268928009343	0.432860717264387\\
2.72829721575643	0.433694745621351\\
2.73093944758317	0.434528773978315\\
2.73300001048483	0.435362802335279\\
2.750181346357	0.436196830692244\\
2.76719590149841	0.437030859049208\\
2.76884351737886	0.437864887406172\\
2.77014141365989	0.438698915763136\\
2.77078439460932	0.4395329441201\\
2.77449963284876	0.440366972477064\\
2.79520594179141	0.441201000834028\\
2.79662142456327	0.442035029190992\\
2.79668708046865	0.442869057547957\\
2.80230795689883	0.443703085904921\\
2.80288705389472	0.444537114261885\\
2.80329621933902	0.445371142618849\\
2.80357153451904	0.446205170975813\\
2.8170179264405	0.447039199332777\\
2.82159649653796	0.447873227689741\\
2.82718679051083	0.448707256046706\\
2.83101904644846	0.44954128440367\\
2.83361469068243	0.450375312760634\\
2.83548721318333	0.451209341117598\\
2.83704426735279	0.452043369474562\\
2.84462442446076	0.452877397831526\\
2.85693394869614	0.45371142618849\\
2.8576709553376	0.454545454545455\\
2.86813230927215	0.455379482902419\\
2.87852128505875	0.456213511259383\\
2.88321609043594	0.457047539616347\\
2.88356227782515	0.457881567973311\\
2.88990758343326	0.458715596330275\\
2.89243262940007	0.459549624687239\\
2.89800987433591	0.460383653044203\\
2.89907486295701	0.461217681401168\\
2.90124635978657	0.462051709758132\\
2.91189189943673	0.462885738115096\\
2.91250399857152	0.46371976647206\\
2.91370839724049	0.464553794829024\\
2.91875043957767	0.465387823185988\\
2.92364417325776	0.466221851542952\\
2.93535570484535	0.467055879899917\\
2.95118941909758	0.467889908256881\\
2.95397610804022	0.468723936613845\\
2.95646752712542	0.469557964970809\\
2.96186035245917	0.470391993327773\\
2.97254553284077	0.471226021684737\\
2.97708800290454	0.472060050041701\\
2.98442982865612	0.472894078398666\\
2.98605790914683	0.47372810675563\\
2.98629613675672	0.474562135112594\\
2.98678614573965	0.475396163469558\\
2.99773472138025	0.476230191826522\\
3.00802061415566	0.477064220183486\\
3.01259961226526	0.47789824854045\\
3.03267640644559	0.478732276897414\\
3.03383271922999	0.479566305254379\\
3.05228071622275	0.480400333611343\\
3.05768286563365	0.481234361968307\\
3.07690281778426	0.482068390325271\\
3.08244025540809	0.482902418682235\\
3.08290264481166	0.483736447039199\\
3.09206127878373	0.484570475396163\\
3.0933971347101	0.485404503753128\\
3.11740281700734	0.486238532110092\\
3.1236055330179	0.487072560467056\\
3.12397912562642	0.48790658882402\\
3.1466612456984	0.488740617180984\\
3.17317227575884	0.489574645537948\\
3.1768845314084	0.490408673894912\\
3.1831249079526	0.491242702251877\\
3.18556484011333	0.492076730608841\\
3.20607537204805	0.492910758965805\\
3.20950033964524	0.493744787322769\\
3.21062716750579	0.494578815679733\\
3.2164138815494	0.495412844036697\\
3.23414553846627	0.496246872393661\\
3.23648648828145	0.497080900750625\\
3.24095718516327	0.49791492910759\\
3.24231463329117	0.498748957464554\\
3.24253124645877	0.499582985821518\\
3.2459160589064	0.500417014178482\\
3.25001974495763	0.501251042535446\\
3.26398533456996	0.50208507089241\\
3.26747996905512	0.502919099249375\\
3.28034073549191	0.503753127606339\\
3.2902730714802	0.504587155963303\\
3.29134746628156	0.505421184320267\\
3.29881846409245	0.506255212677231\\
3.30214811921433	0.507089241034195\\
3.30952979593837	0.507923269391159\\
3.31334657384757	0.508757297748123\\
3.32110239672564	0.509591326105088\\
3.3258070632928	0.510425354462052\\
3.34374666699196	0.511259382819016\\
3.3596260695627	0.51209341117598\\
3.36191004077868	0.512927439532944\\
3.36780684466879	0.513761467889908\\
3.36888020378432	0.514595496246872\\
3.37442286530505	0.515429524603837\\
3.38010591543448	0.516263552960801\\
3.38143144909643	0.517097581317765\\
3.39380056019823	0.517931609674729\\
3.39438599665707	0.518765638031693\\
3.39999398912815	0.519599666388657\\
3.40520186466588	0.520433694745621\\
3.41863632661709	0.521267723102586\\
3.42008278790827	0.52210175145955\\
3.43013815269888	0.522935779816514\\
3.44073204454146	0.523769808173478\\
3.4416584428325	0.524603836530442\\
3.44192466068869	0.525437864887406\\
3.44764718527592	0.52627189324437\\
3.46570171951015	0.527105921601334\\
3.47845434527005	0.527939949958299\\
3.48258775523528	0.528773978315263\\
3.48299252641097	0.529608006672227\\
3.48548650393746	0.530442035029191\\
3.48624729637923	0.531276063386155\\
3.48935646315207	0.532110091743119\\
3.49716806082778	0.532944120100083\\
3.50324318688062	0.533778148457048\\
3.50446931607821	0.534612176814012\\
3.51165461300765	0.535446205170976\\
3.51648263396409	0.53628023352794\\
3.52304317153522	0.537114261884904\\
3.52888173415629	0.537948290241868\\
3.54261711496072	0.538782318598832\\
3.54949983572973	0.539616346955797\\
3.55093555166221	0.540450375312761\\
3.55285938979785	0.541284403669725\\
3.55402381356944	0.542118432026689\\
3.5583310037796	0.542952460383653\\
3.56078164220277	0.543786488740617\\
3.57446583966215	0.544620517097581\\
3.57587053063174	0.545454545454545\\
3.5855126892189	0.54628857381151\\
3.5869271036759	0.547122602168474\\
3.58804787285238	0.547956630525438\\
3.59739144136229	0.548790658882402\\
3.60245566364765	0.549624687239366\\
3.60983681111602	0.55045871559633\\
3.61716336557698	0.551292743953294\\
3.62028291698313	0.552126772310259\\
3.62156801945125	0.552960800667223\\
3.62332135083446	0.553794829024187\\
3.62794484192577	0.554628857381151\\
3.64687026787849	0.555462885738115\\
3.65164341480538	0.556296914095079\\
3.65200936608529	0.557130942452043\\
3.6578165068352	0.557964970809008\\
3.68656427936258	0.558798999165972\\
3.68657790587862	0.559633027522936\\
3.68683379802942	0.5604670558799\\
3.68880591017684	0.561301084236864\\
3.69579537819547	0.562135112593828\\
3.70204911170801	0.562969140950792\\
3.72324759712592	0.563803169307756\\
3.7264188065549	0.564637197664721\\
3.72895992312379	0.565471226021685\\
3.73483798771162	0.566305254378649\\
3.73652994293234	0.567139282735613\\
3.74621875005412	0.567973311092577\\
3.75902113986791	0.568807339449541\\
3.75995743504695	0.569641367806505\\
3.76297534777046	0.57047539616347\\
3.76470028410492	0.571309424520434\\
3.77664663076936	0.572143452877398\\
3.78221419982955	0.572977481234362\\
3.7827236925566	0.573811509591326\\
3.78938431169613	0.57464553794829\\
3.8120987645059	0.575479566305254\\
3.81818560654509	0.576313594662219\\
3.819864761909	0.577147623019183\\
3.83385569231291	0.577981651376147\\
3.83387575953019	0.578815679733111\\
3.83965523504929	0.579649708090075\\
3.83986407706277	0.580483736447039\\
3.85047682457136	0.581317764804003\\
3.85359681902735	0.582151793160967\\
3.8560786361857	0.582985821517932\\
3.85615641137593	0.583819849874896\\
3.85943510008851	0.58465387823186\\
3.8650005608585	0.585487906588824\\
3.86870424864981	0.586321934945788\\
3.87058069847686	0.587155963302752\\
3.87078221594834	0.587989991659716\\
3.87371987467186	0.588824020016681\\
3.89454466748493	0.589658048373645\\
3.89660317506216	0.590492076730609\\
3.89778392661406	0.591326105087573\\
3.89780690485366	0.592160133444537\\
3.90262867735105	0.592994161801501\\
3.90346558482242	0.593828190158465\\
3.90996126014431	0.59466221851543\\
3.92883543692438	0.595496246872394\\
3.93449000170495	0.596330275229358\\
3.94259571703136	0.597164303586322\\
3.9577071442079	0.597998331943286\\
3.9746533087106	0.59883236030025\\
3.99236173964582	0.599666388657214\\
3.99750183640389	0.600500417014178\\
4.00786616949947	0.601334445371143\\
4.00813992164381	0.602168473728107\\
4.01147356809563	0.603002502085071\\
4.01453759505171	0.603836530442035\\
4.0249484674458	0.604670558798999\\
4.03230237309047	0.605504587155963\\
4.03433640476572	0.606338615512927\\
4.04897372129532	0.607172643869892\\
4.05397574949644	0.608006672226856\\
4.06078910703599	0.60884070058382\\
4.06172233958586	0.609674728940784\\
4.06699918859711	0.610508757297748\\
4.074058916386	0.611342785654712\\
4.09488955363967	0.612176814011676\\
4.12371698295354	0.613010842368641\\
4.13102589521329	0.613844870725605\\
4.13260801870843	0.614678899082569\\
4.14562325845743	0.615512927439533\\
4.14870829731124	0.616346955796497\\
4.15334595495429	0.617180984153461\\
4.16429761777367	0.618015012510425\\
4.16504675452726	0.618849040867389\\
4.16837307147241	0.619683069224354\\
4.17034593747726	0.620517097581318\\
4.18805522304291	0.621351125938282\\
4.21936996434907	0.622185154295246\\
4.2198292189901	0.62301918265221\\
4.22040702464866	0.623853211009174\\
4.22569971327603	0.624687239366138\\
4.23069256920378	0.625521267723103\\
4.23337923933543	0.626355296080067\\
4.24270861336039	0.627189324437031\\
4.24406801456549	0.628023352793995\\
4.25162529653313	0.628857381150959\\
4.25327023098552	0.629691409507923\\
4.25454053649585	0.630525437864887\\
4.26034352136891	0.631359466221852\\
4.26320292372258	0.632193494578816\\
4.26589401070042	0.63302752293578\\
4.27409940787182	0.633861551292744\\
4.28415138127524	0.634695579649708\\
4.28498388336138	0.635529608006672\\
4.29048872440128	0.636363636363636\\
4.29112718955866	0.6371976647206\\
4.30426600514678	0.638031693077565\\
4.30889223702327	0.638865721434529\\
4.32384407686836	0.639699749791493\\
4.32586417758558	0.640533778148457\\
4.33768213430454	0.641367806505421\\
4.34152035075244	0.642201834862385\\
4.36088097380844	0.643035863219349\\
4.37557083868648	0.643869891576314\\
4.39031405382051	0.644703919933278\\
4.3942198391478	0.645537948290242\\
4.41360797468356	0.646371976647206\\
4.41639452874737	0.64720600500417\\
4.42702593693665	0.648040033361134\\
4.42858724571087	0.648874061718098\\
4.43345272208663	0.649708090075063\\
4.43503738313305	0.650542118432027\\
4.45478793376409	0.651376146788991\\
4.4576964354639	0.652210175145955\\
4.45876498129344	0.653044203502919\\
4.45903333845387	0.653878231859883\\
4.47088599046675	0.654712260216847\\
4.47452330490363	0.655546288573811\\
4.47478743830622	0.656380316930776\\
4.48669429554472	0.65721434528774\\
4.49682198328039	0.658048373644704\\
4.51129158344028	0.658882402001668\\
4.5142857162973	0.659716430358632\\
4.51862127163384	0.660550458715596\\
4.53537633159817	0.66138448707256\\
4.55575729260683	0.662218515429525\\
4.5664078118527	0.663052543786489\\
4.58068957569119	0.663886572143453\\
4.58775097119401	0.664720600500417\\
4.59354959952925	0.665554628857381\\
4.5948158066484	0.666388657214345\\
4.60862723129597	0.667222685571309\\
4.61221241301821	0.668056713928274\\
4.61719652810244	0.668890742285238\\
4.6293805790421	0.669724770642202\\
4.63177657559926	0.670558798999166\\
4.63214073643025	0.67139282735613\\
4.64257095307615	0.672226855713094\\
4.64348380527998	0.673060884070058\\
4.65674628376386	0.673894912427022\\
4.65869094470878	0.674728940783987\\
4.65913479219681	0.675562969140951\\
4.66785188714168	0.676396997497915\\
4.67752870504017	0.677231025854879\\
4.68318421692637	0.678065054211843\\
4.70146086078905	0.678899082568807\\
4.70432251162576	0.679733110925771\\
4.71524561039331	0.680567139282736\\
4.74488277531046	0.6814011676397\\
4.75290951685414	0.682235195996664\\
4.7657071344234	0.683069224353628\\
4.77229025146364	0.683903252710592\\
4.77249120898243	0.684737281067556\\
4.77651818074513	0.68557130942452\\
4.80395800074466	0.686405337781485\\
4.81074423368225	0.687239366138449\\
4.81352432139523	0.688073394495413\\
4.81376401276137	0.688907422852377\\
4.82538047589096	0.689741451209341\\
4.83552838711794	0.690575479566305\\
4.85991346855741	0.691409507923269\\
4.90031077548454	0.692243536280233\\
4.90231577332689	0.693077564637198\\
4.90361086844367	0.693911592994162\\
4.96163357348225	0.694745621351126\\
4.96989517610919	0.69557964970809\\
4.97310913839484	0.696413678065054\\
4.97563248766359	0.697247706422018\\
5.00727353065098	0.698081734778982\\
5.01470373207959	0.698915763135947\\
5.01730166920157	0.699749791492911\\
5.01962714339847	0.700583819849875\\
5.01976831710695	0.701417848206839\\
5.02634778030399	0.702251876563803\\
5.03650055855338	0.703085904920767\\
5.03664191396729	0.703919933277731\\
5.03941483796707	0.704753961634696\\
5.04407167577257	0.70558798999166\\
5.04609190598003	0.706422018348624\\
5.0722061654398	0.707256046705588\\
5.09167364614174	0.708090075062552\\
5.09356180890652	0.708924103419516\\
5.11665822870486	0.70975813177648\\
5.14009889918009	0.710592160133445\\
5.15091507171492	0.711426188490409\\
5.15246547657002	0.712260216847373\\
5.16002202391449	0.713094245204337\\
5.17229717218427	0.713928273561301\\
5.17957909891182	0.714762301918265\\
5.19010944358918	0.715596330275229\\
5.19322709040198	0.716430358632194\\
5.19680014576783	0.717264386989158\\
5.21000061221956	0.718098415346122\\
5.21836170744437	0.718932443703086\\
5.22448778663224	0.71976647206005\\
5.22964748890775	0.720600500417014\\
5.23892043877551	0.721434528773978\\
5.23897016296868	0.722268557130942\\
5.24714268993633	0.723102585487907\\
5.25143878969991	0.723936613844871\\
5.30003382164457	0.724770642201835\\
5.30397098108937	0.725604670558799\\
5.3055902369885	0.726438698915763\\
5.30626898915589	0.727272727272727\\
5.30948097105218	0.728106755629691\\
5.30986652486684	0.728940783986656\\
5.31776057400447	0.72977481234362\\
5.33020760245846	0.730608840700584\\
5.3323081628785	0.731442869057548\\
5.33486320371319	0.732276897414512\\
5.34686958254306	0.733110925771476\\
5.37101823617141	0.73394495412844\\
5.37802380512306	0.734778982485405\\
5.37858165436887	0.735613010842369\\
5.40748077338575	0.736447039199333\\
5.41378853634598	0.737281067556297\\
5.47024861060373	0.738115095913261\\
5.48835365841673	0.738949124270225\\
5.52456462194132	0.739783152627189\\
5.55453462603042	0.740617180984153\\
5.56511972688726	0.741451209341118\\
5.57136574844519	0.742285237698082\\
5.59266400491883	0.743119266055046\\
5.597960584535	0.74395329441201\\
5.59968400438776	0.744787322768974\\
5.63009384434351	0.745621351125938\\
5.65518589456117	0.746455379482902\\
5.66318717647751	0.747289407839867\\
5.66409676283141	0.748123436196831\\
5.6653216813979	0.748957464553795\\
5.67471252692791	0.749791492910759\\
5.6881198628668	0.750625521267723\\
5.69313499170423	0.751459549624687\\
5.73155096339026	0.752293577981651\\
5.73912219091384	0.753127606338616\\
5.73936928521401	0.75396163469558\\
5.76982583660877	0.754795663052544\\
5.77068664258412	0.755629691409508\\
5.80594125008863	0.756463719766472\\
5.80970763827525	0.757297748123436\\
5.81215484489406	0.7581317764804\\
5.81366608776897	0.758965804837364\\
5.82376621923189	0.759799833194329\\
5.82883112865715	0.760633861551293\\
5.84202828575061	0.761467889908257\\
5.84599101488631	0.762301918265221\\
5.84874063606748	0.763135946622185\\
5.85676219403165	0.763969974979149\\
5.86782389936761	0.764804003336113\\
5.86866670506732	0.765638031693078\\
5.87447839975714	0.766472060050042\\
5.87584469981717	0.767306088407006\\
5.90195280108971	0.76814011676397\\
5.90275358860467	0.768974145120934\\
5.93845458288579	0.769808173477898\\
5.94798585453013	0.770642201834862\\
5.95931233420145	0.771476230191827\\
5.96124313327136	0.772310258548791\\
5.97274832182935	0.773144286905755\\
5.99934413842668	0.773978315262719\\
6.03674099310705	0.774812343619683\\
6.03876577713312	0.775646371976647\\
6.04128534108736	0.776480400333611\\
6.04675876874846	0.777314428690575\\
6.05179125283738	0.77814845704754\\
6.06923238533753	0.778982485404504\\
6.07661948236137	0.779816513761468\\
6.11174006474725	0.780650542118432\\
6.11499988649291	0.781484570475396\\
6.12106356599985	0.78231859883236\\
6.13063492167159	0.783152627189324\\
6.13918329891404	0.783986655546289\\
6.14019847955093	0.784820683903253\\
6.15113075037041	0.785654712260217\\
6.15113913445277	0.786488740617181\\
6.1543665135889	0.787322768974145\\
6.15449188381084	0.788156797331109\\
6.1651322735003	0.788990825688073\\
6.19712417571646	0.789824854045038\\
6.2173237296342	0.790658882402002\\
6.22908185497237	0.791492910758966\\
6.23488396450853	0.79232693911593\\
6.28812568215031	0.793160967472894\\
6.29015001880938	0.793994995829858\\
6.30910700077162	0.794829024186822\\
6.31581147915266	0.795663052543786\\
6.32688952290392	0.796497080900751\\
6.33292445540707	0.797331109257715\\
6.33381801815331	0.798165137614679\\
6.34113356812424	0.798999165971643\\
6.39681775112824	0.799833194328607\\
6.40761266289232	0.800667222685571\\
6.43229794614679	0.801501251042535\\
6.43343975579403	0.8023352793995\\
6.43543929568221	0.803169307756464\\
6.43878567672425	0.804003336113428\\
6.44725111406911	0.804837364470392\\
6.4489082532222	0.805671392827356\\
6.45922278246839	0.80650542118432\\
6.46059361185955	0.807339449541284\\
6.49174335560793	0.808173477898249\\
6.49486617522801	0.809007506255213\\
6.49841685639432	0.809841534612177\\
6.51256518695712	0.810675562969141\\
6.52587182622605	0.811509591326105\\
6.52747560331124	0.812343619683069\\
6.55082126190883	0.813177648040033\\
6.57402726242383	0.814011676396997\\
6.57431061669003	0.814845704753962\\
6.57832712704008	0.815679733110926\\
6.57942305607146	0.81651376146789\\
6.58715177384876	0.817347789824854\\
6.59816279258591	0.818181818181818\\
6.61018068408376	0.819015846538782\\
6.62035944218908	0.819849874895746\\
6.65058968468868	0.820683903252711\\
6.66136153475126	0.821517931609675\\
6.69870020688817	0.822351959966639\\
6.69976927247272	0.823185988323603\\
6.71599551884995	0.824020016680567\\
6.72345072327619	0.824854045037531\\
6.73324261956932	0.825688073394495\\
6.73527664585302	0.82652210175146\\
6.74372259590275	0.827356130108424\\
6.74565762099761	0.828190158465388\\
6.75130359272445	0.829024186822352\\
6.78825111092923	0.829858215179316\\
6.80874169182026	0.83069224353628\\
6.81754026346849	0.831526271893244\\
6.871029312107	0.832360300250208\\
6.88431593195343	0.833194328607173\\
6.89013320823674	0.834028356964137\\
6.92571052402942	0.834862385321101\\
6.94296335284682	0.835696413678065\\
6.96189813379283	0.836530442035029\\
6.96593464706446	0.837364470391993\\
6.98168179491477	0.838198498748957\\
6.98628719153499	0.839032527105922\\
7.02302143740336	0.839866555462886\\
7.03890451753535	0.84070058381985\\
7.09064805569971	0.841534612176814\\
7.10295986012438	0.842368640533778\\
7.1042843144052	0.843202668890742\\
7.12293963267637	0.844036697247706\\
7.12332025021532	0.844870725604671\\
7.17322148904338	0.845704753961635\\
7.19270738086119	0.846538782318599\\
7.21297272727546	0.847372810675563\\
7.23079164884893	0.848206839032527\\
7.2394393168174	0.849040867389491\\
7.26721039872073	0.849874895746455\\
7.26813379614199	0.850708924103419\\
7.27987395128185	0.851542952460384\\
7.28201473973223	0.852376980817348\\
7.29903191048314	0.853211009174312\\
7.30490910084124	0.854045037531276\\
7.32551030098085	0.85487906588824\\
7.33186246384117	0.855713094245204\\
7.33596678364375	0.856547122602168\\
7.37947888084293	0.857381150959133\\
7.39460337746708	0.858215179316097\\
7.43147873621624	0.859049207673061\\
7.43940240581046	0.859883236030025\\
7.43960132631412	0.860717264386989\\
7.4718809377398	0.861551292743953\\
7.50488891476789	0.862385321100917\\
7.51596669675788	0.863219349457882\\
7.51599111211411	0.864053377814846\\
7.55317642280015	0.86488740617181\\
7.56727729879498	0.865721434528774\\
7.60364508324971	0.866555462885738\\
7.6304264573092	0.867389491242702\\
7.64272230122198	0.868223519599666\\
7.67990264795619	0.86905754795663\\
7.68095456305077	0.869891576313595\\
7.6881494615781	0.870725604670559\\
7.73855806283387	0.871559633027523\\
7.76256405412307	0.872393661384487\\
7.92240608731662	0.873227689741451\\
7.95789328612914	0.874061718098415\\
7.98082311322226	0.874895746455379\\
8.03055547221662	0.875729774812344\\
8.06723997111199	0.876563803169308\\
8.07888691668708	0.877397831526272\\
8.09389466565306	0.878231859883236\\
8.11332316786434	0.8790658882402\\
8.11884431659821	0.879899916597164\\
8.18327771500318	0.880733944954128\\
8.20722822751357	0.881567973311093\\
8.22521076459019	0.882402001668057\\
8.24589335799793	0.883236030025021\\
8.24868974586638	0.884070058381985\\
8.32809867967227	0.884904086738949\\
8.35156609125397	0.885738115095913\\
8.39030714185987	0.886572143452877\\
8.42067290808104	0.887406171809841\\
8.48086803839594	0.888240200166806\\
8.56134664267271	0.88907422852377\\
8.63105164202694	0.889908256880734\\
8.64313266350443	0.890742285237698\\
8.64756315776822	0.891576313594662\\
8.6510374428582	0.892410341951626\\
8.71549911451302	0.89324437030859\\
8.75274425358338	0.894078398665555\\
8.76420292415204	0.894912427022519\\
8.77757411555578	0.895746455379483\\
8.78234446871912	0.896580483736447\\
8.82091501258887	0.897414512093411\\
8.8882937234534	0.898248540450375\\
8.90801753959292	0.899082568807339\\
8.92363450759039	0.899916597164304\\
8.92416021220378	0.900750625521268\\
8.97911026178124	0.901584653878232\\
9.05615477693871	0.902418682235196\\
9.06219083794898	0.90325271059216\\
9.10141951065287	0.904086738949124\\
9.11593501567316	0.904920767306088\\
9.16703874293871	0.905754795663053\\
9.21577711552787	0.906588824020017\\
9.22574154971059	0.907422852376981\\
9.23185588196715	0.908256880733945\\
9.23643525677159	0.909090909090909\\
9.24616535782859	0.909924937447873\\
9.28280116704979	0.910758965804837\\
9.29190219040972	0.911592994161802\\
9.30593963629349	0.912427022518766\\
9.31849880905373	0.91326105087573\\
9.31976436479888	0.914095079232694\\
9.36711877188076	0.914929107589658\\
9.36998773693599	0.915763135946622\\
9.41205957484037	0.916597164303586\\
9.48638914342364	0.917431192660551\\
9.4965032519278	0.918265221017515\\
9.50919985773772	0.919099249374479\\
9.52699129317082	0.919933277731443\\
9.60531667815997	0.920767306088407\\
9.62049163817143	0.921601334445371\\
9.65203351283265	0.922435362802335\\
9.75877025400136	0.923269391159299\\
9.76038025588797	0.924103419516264\\
9.76430600160607	0.924937447873228\\
9.86647697360857	0.925771476230192\\
9.9699640366621	0.926605504587156\\
10.0352333711456	0.92743953294412\\
10.0406261074646	0.928273561301084\\
10.0650905135851	0.929107589658048\\
10.0715432668528	0.929941618015013\\
10.1111446591193	0.930775646371977\\
10.1746104140493	0.931609674728941\\
10.192023172768	0.932443703085905\\
10.2978120879978	0.933277731442869\\
10.4101457776271	0.934111759799833\\
10.4385670481219	0.934945788156797\\
10.5104207745675	0.935779816513762\\
10.5234895148099	0.936613844870726\\
10.5250167126756	0.93744787322769\\
10.5305169779788	0.938281901584654\\
10.5549338670008	0.939115929941618\\
10.5600871023581	0.939949958298582\\
10.5643263774771	0.940783986655546\\
10.6087074362499	0.94161801501251\\
10.6233206156822	0.942452043369475\\
10.7622124928024	0.943286071726439\\
10.9348575664733	0.944120100083403\\
10.9399764775845	0.944954128440367\\
10.9507842108251	0.945788156797331\\
10.9904299498344	0.946622185154295\\
11.0142384184273	0.947456213511259\\
11.1573710391175	0.948290241868224\\
11.2213217046987	0.949124270225188\\
11.3193409552438	0.949958298582152\\
11.4543867723012	0.950792326939116\\
11.4739845679254	0.95162635529608\\
11.4991428403774	0.952460383653044\\
11.5276288811038	0.953294412010008\\
11.540549617228	0.954128440366973\\
11.5408027403767	0.954962468723937\\
11.5686077639247	0.955796497080901\\
11.9320174903239	0.956630525437865\\
11.967752074364	0.957464553794829\\
11.9721183803841	0.958298582151793\\
12.136635985712	0.959132610508757\\
12.1706302166362	0.959966638865721\\
12.1892998101315	0.960800667222686\\
12.2479544708925	0.96163469557965\\
12.2557898033188	0.962468723936614\\
12.2784995659391	0.963302752293578\\
12.4056404870727	0.964136780650542\\
12.5411638078506	0.964970809007506\\
12.6842414929627	0.96580483736447\\
12.6872116008343	0.966638865721435\\
12.7883310075882	0.967472894078399\\
13.043162954472	0.968306922435363\\
13.3834208435285	0.969140950792327\\
13.4211621784404	0.969974979149291\\
13.7024583648442	0.970809007506255\\
13.7072342897158	0.971643035863219\\
13.7877598477322	0.972477064220184\\
13.83602266948	0.973311092577148\\
13.8696158468791	0.974145120934112\\
13.997026741832	0.974979149291076\\
14.1028247887307	0.97581317764804\\
14.1169385618716	0.976647206005004\\
14.4805851220539	0.977481234361968\\
14.5000188172885	0.978315262718932\\
14.5878916713585	0.979149291075897\\
14.7826954637001	0.979983319432861\\
14.8564534928695	0.980817347789825\\
15.1230063928968	0.981651376146789\\
15.7812644501291	0.982485404503753\\
15.8575448490817	0.983319432860717\\
16.3317649376443	0.984153461217681\\
16.8529875692542	0.984987489574646\\
16.917433444691	0.98582151793161\\
17.925826096575	0.986655546288574\\
18.1267999284697	0.987489574645538\\
18.4638294372486	0.988323603002502\\
18.5322860646649	0.989157631359466\\
18.9414206545607	0.98999165971643\\
21.3202776282051	0.990825688073395\\
21.3630917806724	0.991659716430359\\
21.5673908023386	0.992493744787323\\
22.2272205938526	0.993327773144287\\
24.0038793244747	0.994161801501251\\
25.5181125255209	0.994995829858215\\
28.1704985345828	0.995829858215179\\
29.7287210243894	0.996663886572143\\
30.0417919034382	0.997497914929108\\
36.5498211088966	0.998331943286072\\
36.7835133494203	0.999165971643036\\
54.5813785693679	1\\
};
\addlegendentry{CF-MIMO without UAV}


\addplot [color=mycolor4, line width=1.4pt]
  table[row sep=crcr]{%
0.243487026588866	0\\
0.316069530717803	0.00066711140760507\\
0.322319125976837	0.00133422281521014\\
0.338962327175133	0.00200133422281521\\
0.35120904074673	0.00266844563042028\\
0.373148979830657	0.00333555703802535\\
0.389781986757115	0.00400266844563042\\
0.393407643081197	0.00466977985323549\\
0.399036573107505	0.00533689126084056\\
0.406802094867772	0.00600400266844563\\
0.423417884391044	0.0066711140760507\\
0.426697846291919	0.00733822548365577\\
0.427940600746977	0.00800533689126084\\
0.439972634504421	0.00867244829886591\\
0.442615038864063	0.00933955970647098\\
0.463056645853836	0.0100066711140761\\
0.465393751730072	0.0106737825216811\\
0.466569154601035	0.0113408939292862\\
0.487206738636415	0.0120080053368913\\
0.48934370722658	0.0126751167444963\\
0.51180759661951	0.0133422281521014\\
0.512764162345218	0.0140093395597065\\
0.516077813525169	0.0146764509673115\\
0.531434014537217	0.0153435623749166\\
0.54373293330459	0.0160106737825217\\
0.546734095778886	0.0166777851901268\\
0.568236236812541	0.0173448965977318\\
0.577677528695834	0.0180120080053369\\
0.594975388004529	0.018679119412942\\
0.603377950269726	0.019346230820547\\
0.611838233789569	0.0200133422281521\\
0.616292858495281	0.0206804536357572\\
0.624369570164206	0.0213475650433622\\
0.627023414742263	0.0220146764509673\\
0.629022323808301	0.0226817878585724\\
0.631360714463233	0.0233488992661775\\
0.635623091300474	0.0240160106737825\\
0.638641569103345	0.0246831220813876\\
0.638803087849309	0.0253502334889927\\
0.643165029556196	0.0260173448965977\\
0.644467190355948	0.0266844563042028\\
0.644484753539409	0.0273515677118079\\
0.644565915786427	0.0280186791194129\\
0.649108765071394	0.028685790527018\\
0.649228476260546	0.0293529019346231\\
0.650214559863257	0.0300200133422282\\
0.653369519274478	0.0306871247498332\\
0.655566066720479	0.0313542361574383\\
0.660782892805235	0.0320213475650434\\
0.666356936712313	0.0326884589726484\\
0.668076008081794	0.0333555703802535\\
0.669373342910415	0.0340226817878586\\
0.67676043251255	0.0346897931954636\\
0.680248859734935	0.0353569046030687\\
0.680463990367757	0.0360240160106738\\
0.685467489542001	0.0366911274182789\\
0.690663597898633	0.0373582388258839\\
0.692002689760367	0.038025350233489\\
0.696446542322861	0.0386924616410941\\
0.707249505946614	0.0393595730486991\\
0.714643921115018	0.0400266844563042\\
0.733298247982651	0.0406937958639093\\
0.760281476442618	0.0413609072715143\\
0.768879411998463	0.0420280186791194\\
0.77410566882896	0.0426951300867245\\
0.774518073412769	0.0433622414943296\\
0.780640704091525	0.0440293529019346\\
0.7835586799735	0.0446964643095397\\
0.800653651666159	0.0453635757171448\\
0.801103880256966	0.0460306871247498\\
0.802773225328388	0.0466977985323549\\
0.804260834563421	0.04736490993996\\
0.815516251360874	0.048032021347565\\
0.816653936416622	0.0486991327551701\\
0.823021966769677	0.0493662441627752\\
0.832283128901344	0.0500333555703803\\
0.836821144740493	0.0507004669779853\\
0.837661096712405	0.0513675783855904\\
0.839845073872633	0.0520346897931955\\
0.854963798181252	0.0527018012008005\\
0.861535724429676	0.0533689126084056\\
0.86929745916365	0.0540360240160107\\
0.877946108492708	0.0547031354236157\\
0.882808304650596	0.0553702468312208\\
0.88655144248309	0.0560373582388259\\
0.900570768877315	0.056704469646431\\
0.907172643809685	0.057371581054036\\
0.907340419998284	0.0580386924616411\\
0.910965200591282	0.0587058038692462\\
0.913239684729734	0.0593729152768512\\
0.924777991881883	0.0600400266844563\\
0.927514948315063	0.0607071380920614\\
0.928141172643623	0.0613742494996664\\
0.931682397942886	0.0620413609072715\\
0.932941549600058	0.0627084723148766\\
0.932973871831646	0.0633755837224817\\
0.933438422450836	0.0640426951300867\\
0.947692683145239	0.0647098065376918\\
0.957376586369732	0.0653769179452969\\
0.961594706167718	0.0660440293529019\\
0.961919206487661	0.066711140760507\\
0.962152458138032	0.0673782521681121\\
0.969726011152388	0.0680453635757171\\
0.974632285283747	0.0687124749833222\\
0.974912642659163	0.0693795863909273\\
0.980443900232128	0.0700466977985324\\
0.982388492145318	0.0707138092061374\\
0.986494978541746	0.0713809206137425\\
0.989742250836045	0.0720480320213476\\
0.995781618164187	0.0727151434289526\\
1.00616610082822	0.0733822548365577\\
1.00742962778653	0.0740493662441628\\
1.00852136048039	0.0747164776517679\\
1.01407215359521	0.0753835890593729\\
1.01913037767631	0.076050700466978\\
1.02430642479132	0.0767178118745831\\
1.02791644039423	0.0773849232821881\\
1.03126746599493	0.0780520346897932\\
1.03938380274235	0.0787191460973983\\
1.04042999874906	0.0793862575050033\\
1.04301561330898	0.0800533689126084\\
1.04453261676601	0.0807204803202135\\
1.04501350048778	0.0813875917278186\\
1.06120790432371	0.0820547031354236\\
1.0712556992233	0.0827218145430287\\
1.07269920493231	0.0833889259506338\\
1.07350899975904	0.0840560373582388\\
1.08295226130447	0.0847231487658439\\
1.08354473326889	0.085390260173449\\
1.08410609903775	0.086057371581054\\
1.0852331545007	0.0867244829886591\\
1.09088432387135	0.0873915943962642\\
1.09160322378079	0.0880587058038692\\
1.09721270520815	0.0887258172114743\\
1.10495127648203	0.0893929286190794\\
1.10545927753066	0.0900600400266845\\
1.10960260143331	0.0907271514342895\\
1.11931331895602	0.0913942628418946\\
1.12352413212153	0.0920613742494997\\
1.12717256692382	0.0927284856571047\\
1.13107174592236	0.0933955970647098\\
1.13676544908764	0.0940627084723149\\
1.13683075471979	0.0947298198799199\\
1.14410851804568	0.095396931287525\\
1.14645072234333	0.0960640426951301\\
1.1495434502528	0.0967311541027352\\
1.15111093598172	0.0973982655103402\\
1.15149576844878	0.0980653769179453\\
1.15320306778164	0.0987324883255504\\
1.16150363318383	0.0993995997331554\\
1.1643757585601	0.100066711140761\\
1.16999502484302	0.100733822548366\\
1.17549373807216	0.101400933955971\\
1.18117980513775	0.102068045363576\\
1.18432130042179	0.102735156771181\\
1.18822481181148	0.103402268178786\\
1.19743238327944	0.104069379586391\\
1.19803824293217	0.104736490993996\\
1.19942838036242	0.105403602401601\\
1.20602432025482	0.106070713809206\\
1.20643820080187	0.106737825216811\\
1.21129428468878	0.107404936624416\\
1.2141654976917	0.108072048032021\\
1.2231394199956	0.108739159439626\\
1.22389264294784	0.109406270847231\\
1.22523982817699	0.110073382254837\\
1.23247976495266	0.110740493662442\\
1.23328078607565	0.111407605070047\\
1.23377034243395	0.112074716477652\\
1.23488956325206	0.112741827885257\\
1.23581405665747	0.113408939292862\\
1.23915847336055	0.114076050700467\\
1.2419710524778	0.114743162108072\\
1.24236471933564	0.115410273515677\\
1.24707199799017	0.116077384923282\\
1.25760202153965	0.116744496330887\\
1.25793126548524	0.117411607738492\\
1.25851842783132	0.118078719146097\\
1.25946112888646	0.118745830553702\\
1.26024142118952	0.119412941961308\\
1.26214466818663	0.120080053368913\\
1.26327161447117	0.120747164776518\\
1.26445696866091	0.121414276184123\\
1.26766041481002	0.122081387591728\\
1.27213671392245	0.122748498999333\\
1.27503915037492	0.123415610406938\\
1.27526866747883	0.124082721814543\\
1.27721998171346	0.124749833222148\\
1.27772307247067	0.125416944629753\\
1.28372150874245	0.126084056037358\\
1.28400790811641	0.126751167444963\\
1.28434582995401	0.127418278852568\\
1.28632736742192	0.128085390260173\\
1.28771270570462	0.128752501667779\\
1.28870502350749	0.129419613075384\\
1.28913940833657	0.130086724482989\\
1.28965878737113	0.130753835890594\\
1.29210576436619	0.131420947298199\\
1.29434011480703	0.132088058705804\\
1.29772445168048	0.132755170113409\\
1.30243967868161	0.133422281521014\\
1.31830785221233	0.134089392928619\\
1.31922570349273	0.134756504336224\\
1.31972367218659	0.135423615743829\\
1.32472116526976	0.136090727151434\\
1.32479591434138	0.136757838559039\\
1.32514174963917	0.137424949966644\\
1.32633287599213	0.13809206137425\\
1.32650629891476	0.138759172781855\\
1.32743872051459	0.13942628418946\\
1.33189512290748	0.140093395597065\\
1.33243308944975	0.14076050700467\\
1.33270153559628	0.141427618412275\\
1.33497157125392	0.14209472981988\\
1.34165787527514	0.142761841227485\\
1.35127375297654	0.14342895263509\\
1.35171402995157	0.144096064042695\\
1.35431247163537	0.1447631754503\\
1.35568489150034	0.145430286857905\\
1.35946102284723	0.14609739826551\\
1.36133427578982	0.146764509673115\\
1.3793323987094	0.14743162108072\\
1.39006284890539	0.148098732488326\\
1.39580229095076	0.148765843895931\\
1.40145979352011	0.149432955303536\\
1.40294940134754	0.150100066711141\\
1.4070464229956	0.150767178118746\\
1.41080926005835	0.151434289526351\\
1.41381417034074	0.152101400933956\\
1.41655616074289	0.152768512341561\\
1.42191815408497	0.153435623749166\\
1.42267916379401	0.154102735156771\\
1.4262479400841	0.154769846564376\\
1.43284055184025	0.155436957971981\\
1.43724119395587	0.156104069379586\\
1.44029976735889	0.156771180787191\\
1.4415776948877	0.157438292194797\\
1.44376318133432	0.158105403602402\\
1.44486499628643	0.158772515010007\\
1.45360596164842	0.159439626417612\\
1.45563858258495	0.160106737825217\\
1.4691446464751	0.160773849232822\\
1.47148175477519	0.161440960640427\\
1.48263006537602	0.162108072048032\\
1.48519317829776	0.162775183455637\\
1.48769507897501	0.163442294863242\\
1.48959545719466	0.164109406270847\\
1.49497429974921	0.164776517678452\\
1.51347845698896	0.165443629086057\\
1.51388333215152	0.166110740493662\\
1.5140237838666	0.166777851901268\\
1.5147477273942	0.167444963308873\\
1.51880173161264	0.168112074716478\\
1.52326013699779	0.168779186124083\\
1.53522237579999	0.169446297531688\\
1.54515280353286	0.170113408939293\\
1.55262727148296	0.170780520346898\\
1.55645094062902	0.171447631754503\\
1.55689457389047	0.172114743162108\\
1.55767762130845	0.172781854569713\\
1.57123660487139	0.173448965977318\\
1.58199747116191	0.174116077384923\\
1.58485545198738	0.174783188792528\\
1.58556475689773	0.175450300200133\\
1.58975802749248	0.176117411607738\\
1.58988347377934	0.176784523015344\\
1.58994185536559	0.177451634422949\\
1.59049609967138	0.178118745830554\\
1.59241370552835	0.178785857238159\\
1.59985882060122	0.179452968645764\\
1.60048795981257	0.180120080053369\\
1.60420256947198	0.180787191460974\\
1.60662503960353	0.181454302868579\\
1.61103213840123	0.182121414276184\\
1.61164587079906	0.182788525683789\\
1.61302359251519	0.183455637091394\\
1.61426500478275	0.184122748498999\\
1.62103878664416	0.184789859906604\\
1.62841085435414	0.185456971314209\\
1.62995173196232	0.186124082721815\\
1.63312288283075	0.18679119412942\\
1.63683281273713	0.187458305537025\\
1.63805609465345	0.18812541694463\\
1.64499687839176	0.188792528352235\\
1.65120109598327	0.18945963975984\\
1.65342290464783	0.190126751167445\\
1.65516491739188	0.19079386257505\\
1.6578649714651	0.191460973982655\\
1.66061157081257	0.19212808539026\\
1.662324815551	0.192795196797865\\
1.6669249652346	0.19346230820547\\
1.66742061486214	0.194129419613075\\
1.67377227977229	0.19479653102068\\
1.67851587578887	0.195463642428286\\
1.68571245208402	0.196130753835891\\
1.68728091184729	0.196797865243496\\
1.69640723497121	0.197464976651101\\
1.70182614982727	0.198132088058706\\
1.71104458221569	0.198799199466311\\
1.71401524376328	0.199466310873916\\
1.72056309617759	0.200133422281521\\
1.72408996172365	0.200800533689126\\
1.72712561382463	0.201467645096731\\
1.73552702166848	0.202134756504336\\
1.73855024327571	0.202801867911941\\
1.74279282734482	0.203468979319546\\
1.7430723987248	0.204136090727151\\
1.7443243977055	0.204803202134757\\
1.74593489515897	0.205470313542362\\
1.74728809338606	0.206137424949967\\
1.75077065301766	0.206804536357572\\
1.75175130611426	0.207471647765177\\
1.75584641715603	0.208138759172782\\
1.76374400450778	0.208805870580387\\
1.77449059669312	0.209472981987992\\
1.77685944035056	0.210140093395597\\
1.78031082552601	0.210807204803202\\
1.78377026726936	0.211474316210807\\
1.78489609081786	0.212141427618412\\
1.78503435412869	0.212808539026017\\
1.78507481555616	0.213475650433622\\
1.78565300471187	0.214142761841227\\
1.78695918610192	0.214809873248833\\
1.79047813449002	0.215476984656438\\
1.79254222219604	0.216144096064043\\
1.79305415718321	0.216811207471648\\
1.79500416819749	0.217478318879253\\
1.79596785664932	0.218145430286858\\
1.79724620693424	0.218812541694463\\
1.79750886110243	0.219479653102068\\
1.79970210457583	0.220146764509673\\
1.80487105076565	0.220813875917278\\
1.80652814902905	0.221480987324883\\
1.80687518310563	0.222148098732488\\
1.81044244906392	0.222815210140093\\
1.81415610009113	0.223482321547698\\
1.81701730393168	0.224149432955304\\
1.82048236960053	0.224816544362909\\
1.83218019935511	0.225483655770514\\
1.84786887801156	0.226150767178119\\
1.85650429146861	0.226817878585724\\
1.86122073660119	0.227484989993329\\
1.86561855887366	0.228152101400934\\
1.86743456012522	0.228819212808539\\
1.86967669844477	0.229486324216144\\
1.87332522411582	0.230153435623749\\
1.87474939764005	0.230820547031354\\
1.87584708060043	0.231487658438959\\
1.87934095399942	0.232154769846564\\
1.879398740026	0.232821881254169\\
1.88001949198217	0.233488992661775\\
1.88080146161474	0.23415610406938\\
1.88120438756699	0.234823215476985\\
1.88201205696624	0.23549032688459\\
1.8895354511187	0.236157438292195\\
1.89080621206547	0.2368245496998\\
1.8963073083631	0.237491661107405\\
1.8967251096675	0.23815877251501\\
1.91843200646205	0.238825883922615\\
1.9186892834698	0.23949299533022\\
1.9194207851739	0.240160106737825\\
1.92146393389881	0.24082721814543\\
1.92204570695203	0.241494329553035\\
1.92599358970734	0.24216144096064\\
1.93194166978968	0.242828552368245\\
1.9326841849948	0.243495663775851\\
1.93548032256284	0.244162775183456\\
1.94560083565138	0.244829886591061\\
1.94676505619692	0.245496997998666\\
1.95391495715952	0.246164109406271\\
1.95492444838014	0.246831220813876\\
1.96162583413734	0.247498332221481\\
1.96493771510117	0.248165443629086\\
1.96923616056399	0.248832555036691\\
1.97066608982121	0.249499666444296\\
1.97952237444623	0.250166777851901\\
1.98963458185227	0.250833889259506\\
1.99523155220658	0.251501000667111\\
1.99811324046884	0.252168112074716\\
2.00245662679965	0.252835223482322\\
2.00261028079961	0.253502334889927\\
2.00544007340127	0.254169446297532\\
2.00651363203358	0.254836557705137\\
2.00652448951069	0.255503669112742\\
2.0101383434436	0.256170780520347\\
2.01131520420378	0.256837891927952\\
2.01309857405685	0.257505003335557\\
2.01542172891972	0.258172114743162\\
2.01680650020842	0.258839226150767\\
2.02793334288696	0.259506337558372\\
2.03225705220056	0.260173448965977\\
2.03323510189702	0.260840560373582\\
2.03570128000833	0.261507671781187\\
2.04513349370882	0.262174783188793\\
2.05610306651517	0.262841894596398\\
2.05717748967086	0.263509006004003\\
2.0631455288418	0.264176117411608\\
2.06473853524361	0.264843228819213\\
2.06652217796231	0.265510340226818\\
2.06805056985419	0.266177451634423\\
2.07078666531576	0.266844563042028\\
2.07487551173695	0.267511674449633\\
2.07508000734142	0.268178785857238\\
2.07814713769589	0.268845897264843\\
2.08505137395565	0.269513008672448\\
2.09151303835848	0.270180120080053\\
2.09358002946178	0.270847231487658\\
2.09515254127726	0.271514342895263\\
2.09584516631286	0.272181454302869\\
2.09733654073013	0.272848565710474\\
2.10265049679209	0.273515677118079\\
2.11354750820917	0.274182788525684\\
2.11358380306618	0.274849899933289\\
2.1168082113384	0.275517011340894\\
2.1235807882351	0.276184122748499\\
2.14283231691411	0.276851234156104\\
2.14760381810238	0.277518345563709\\
2.15057353369612	0.278185456971314\\
2.15096091774901	0.278852568378919\\
2.15259896232135	0.279519679786524\\
2.16062192574219	0.280186791194129\\
2.17328739469558	0.280853902601734\\
2.18054855112325	0.28152101400934\\
2.18713471290271	0.282188125416945\\
2.18974854048931	0.28285523682455\\
2.19793410338173	0.283522348232155\\
2.1985920503609	0.28418945963976\\
2.19867940168268	0.284856571047365\\
2.20031926781606	0.28552368245497\\
2.21067858935553	0.286190793862575\\
2.21321312370181	0.28685790527018\\
2.2160375508073	0.287525016677785\\
2.22002137223361	0.28819212808539\\
2.22093465700204	0.288859239492995\\
2.22228642748197	0.2895263509006\\
2.22290128148292	0.290193462308205\\
2.22447995735158	0.290860573715811\\
2.22958367413762	0.291527685123416\\
2.22995248308638	0.292194796531021\\
2.23359999255788	0.292861907938626\\
2.2338347758884	0.293529019346231\\
2.23905899393403	0.294196130753836\\
2.24095713911971	0.294863242161441\\
2.24563465524479	0.295530353569046\\
2.24626022761792	0.296197464976651\\
2.25334744630107	0.296864576384256\\
2.25622392724307	0.297531687791861\\
2.25661115504407	0.298198799199466\\
2.260719722113	0.298865910607071\\
2.26640611187687	0.299533022014676\\
2.26814583055658	0.300200133422282\\
2.26961902106923	0.300867244829887\\
2.29784054100702	0.301534356237492\\
2.29818148285129	0.302201467645097\\
2.31233634078304	0.302868579052702\\
2.31876585155229	0.303535690460307\\
2.32041311271834	0.304202801867912\\
2.32275765088885	0.304869913275517\\
2.33309583725035	0.305537024683122\\
2.33332593957014	0.306204136090727\\
2.33553761180973	0.306871247498332\\
2.33779772606959	0.307538358905937\\
2.33811801725723	0.308205470313542\\
2.33892513349441	0.308872581721147\\
2.34124059406531	0.309539693128753\\
2.34260583186013	0.310206804536358\\
2.34630456662655	0.310873915943963\\
2.3477988198063	0.311541027351568\\
2.35261280469506	0.312208138759173\\
2.35325572031606	0.312875250166778\\
2.36247978372422	0.313542361574383\\
2.36781899459526	0.314209472981988\\
2.37105927011522	0.314876584389593\\
2.37400734871967	0.315543695797198\\
2.37879797337884	0.316210807204803\\
2.3810581479452	0.316877918612408\\
2.38709955551664	0.317545030020013\\
2.39326632590867	0.318212141427618\\
2.39509911670183	0.318879252835224\\
2.4022692698908	0.319546364242829\\
2.40472613319597	0.320213475650434\\
2.40955424458717	0.320880587058039\\
2.41013585528062	0.321547698465644\\
2.41231605667569	0.322214809873249\\
2.41325942035605	0.322881921280854\\
2.41843489119584	0.323549032688459\\
2.4191695256735	0.324216144096064\\
2.42539007524328	0.324883255503669\\
2.43467629751922	0.325550366911274\\
2.43630650210357	0.326217478318879\\
2.43755288290469	0.326884589726484\\
2.44093703792473	0.327551701134089\\
2.44184065326306	0.328218812541694\\
2.44671634552213	0.3288859239493\\
2.44688378031701	0.329553035356905\\
2.4479488294798	0.33022014676451\\
2.45099647918252	0.330887258172115\\
2.45178960321475	0.33155436957972\\
2.45753921431333	0.332221480987325\\
2.45921405580708	0.33288859239493\\
2.45942553074475	0.333555703802535\\
2.45967266453642	0.33422281521014\\
2.4642681119411	0.334889926617745\\
2.46699621275276	0.33555703802535\\
2.47363158337542	0.336224149432955\\
2.4762794618869	0.33689126084056\\
2.47969943627287	0.337558372248165\\
2.48046823283287	0.33822548365577\\
2.48103649954954	0.338892595063376\\
2.48706521060062	0.339559706470981\\
2.50345683950682	0.340226817878586\\
2.50385571936862	0.340893929286191\\
2.5040536150542	0.341561040693796\\
2.5053450023676	0.342228152101401\\
2.50960770014074	0.342895263509006\\
2.51161693157105	0.343562374916611\\
2.51190618223077	0.344229486324216\\
2.51357937713613	0.344896597731821\\
2.51848980815011	0.345563709139426\\
2.51977183089448	0.346230820547031\\
2.52059225358001	0.346897931954636\\
2.52151748834657	0.347565043362241\\
2.53843842673856	0.348232154769847\\
2.54480285080345	0.348899266177452\\
2.54504282638342	0.349566377585057\\
2.54959561728571	0.350233488992662\\
2.55094196329283	0.350900600400267\\
2.56301545319444	0.351567711807872\\
2.56436993427572	0.352234823215477\\
2.57574573783734	0.352901934623082\\
2.57588545415245	0.353569046030687\\
2.57665822048328	0.354236157438292\\
2.57708627568931	0.354903268845897\\
2.58963160747552	0.355570380253502\\
2.59026103769344	0.356237491661107\\
2.59471847388275	0.356904603068712\\
2.59821040877902	0.357571714476318\\
2.60007883798142	0.358238825883923\\
2.60582096428645	0.358905937291528\\
2.64401795073188	0.359573048699133\\
2.64759269296307	0.360240160106738\\
2.64807643285031	0.360907271514343\\
2.64994839875583	0.361574382921948\\
2.65706370612978	0.362241494329553\\
2.65907358027615	0.362908605737158\\
2.66169901062368	0.363575717144763\\
2.66487395611347	0.364242828552368\\
2.66507854641514	0.364909939959973\\
2.6656047099588	0.365577051367578\\
2.68530206267924	0.366244162775183\\
2.68557493959039	0.366911274182789\\
2.68673167330031	0.367578385590394\\
2.68720609079677	0.368245496997999\\
2.69663043144555	0.368912608405604\\
2.70072346745398	0.369579719813209\\
2.70285579541253	0.370246831220814\\
2.70390361487296	0.370913942628419\\
2.71491828826021	0.371581054036024\\
2.71866167552881	0.372248165443629\\
2.72562665444626	0.372915276851234\\
2.72601001621758	0.373582388258839\\
2.72709152657628	0.374249499666444\\
2.73575497615293	0.374916611074049\\
2.73888032597714	0.375583722481654\\
2.74065582065029	0.37625083388926\\
2.74903623758151	0.376917945296865\\
2.7495760030415	0.37758505670447\\
2.75494536222636	0.378252168112075\\
2.76252523765877	0.37891927951968\\
2.77858962313586	0.379586390927285\\
2.78125746275865	0.38025350233489\\
2.78989552540973	0.380920613742495\\
2.79589488145545	0.3815877251501\\
2.79699408850774	0.382254836557705\\
2.80164431695433	0.38292194796531\\
2.80512546110902	0.383589059372915\\
2.80602169126137	0.38425617078052\\
2.80646871302748	0.384923282188125\\
2.81859111313559	0.38559039359573\\
2.81895076601623	0.386257505003336\\
2.83088131985502	0.386924616410941\\
2.83273968299635	0.387591727818546\\
2.84189800096635	0.388258839226151\\
2.86871076817686	0.388925950633756\\
2.86897021411606	0.389593062041361\\
2.87056355840162	0.390260173448966\\
2.87960479502314	0.390927284856571\\
2.88154423932261	0.391594396264176\\
2.88362175456884	0.392261507671781\\
2.88501168988936	0.392928619079386\\
2.88852816169982	0.393595730486991\\
2.89254120626145	0.394262841894596\\
2.89554627897137	0.394929953302201\\
2.90943847415805	0.395597064709807\\
2.91024480033766	0.396264176117412\\
2.91100715576647	0.396931287525017\\
2.91785123757814	0.397598398932622\\
2.92014812020013	0.398265510340227\\
2.92114687880562	0.398932621747832\\
2.93170549011946	0.399599733155437\\
2.93578320301303	0.400266844563042\\
2.93653743288921	0.400933955970647\\
2.94082273999265	0.401601067378252\\
2.94724050621837	0.402268178785857\\
2.94791702043018	0.402935290193462\\
2.94991054922106	0.403602401601067\\
2.95228668310019	0.404269513008672\\
2.95290293586887	0.404936624416278\\
2.95329867177671	0.405603735823883\\
2.95557483111382	0.406270847231488\\
2.96084240617851	0.406937958639093\\
2.96118976026681	0.407605070046698\\
2.96351890905388	0.408272181454303\\
2.96930317502283	0.408939292861908\\
2.97144350975971	0.409606404269513\\
2.97482656825307	0.410273515677118\\
2.97570410948796	0.410940627084723\\
2.983154554979	0.411607738492328\\
2.99036027906761	0.412274849899933\\
3.00540964881431	0.412941961307538\\
3.02033147258585	0.413609072715143\\
3.02213763774319	0.414276184122749\\
3.02237637956645	0.414943295530354\\
3.02604810291197	0.415610406937959\\
3.03084371966615	0.416277518345564\\
3.03434882065848	0.416944629753169\\
3.04149348279029	0.417611741160774\\
3.0453140059601	0.418278852568379\\
3.04546617400315	0.418945963975984\\
3.0488361751593	0.419613075383589\\
3.04951546818872	0.420280186791194\\
3.04964823080822	0.420947298198799\\
3.05748958274378	0.421614409606404\\
3.06016948505326	0.422281521014009\\
3.06614820997221	0.422948632421614\\
3.07797534055506	0.423615743829219\\
3.08692972331529	0.424282855236825\\
3.10051560718623	0.42494996664443\\
3.10248305481078	0.425617078052035\\
3.10556130297632	0.42628418945964\\
3.1090675077811	0.426951300867245\\
3.11607744130812	0.42761841227485\\
3.11675707382511	0.428285523682455\\
3.13516039535043	0.42895263509006\\
3.13745171968659	0.429619746497665\\
3.13801830646582	0.43028685790527\\
3.13937538301003	0.430953969312875\\
3.1431752585862	0.43162108072048\\
3.14347947782904	0.432288192128085\\
3.15002692212966	0.43295530353569\\
3.15607608032857	0.433622414943296\\
3.15862170561072	0.434289526350901\\
3.16361103090728	0.434956637758506\\
3.1677034753415	0.435623749166111\\
3.1698589961582	0.436290860573716\\
3.17057241740006	0.436957971981321\\
3.17465035236805	0.437625083388926\\
3.17607237353758	0.438292194796531\\
3.17682124180889	0.438959306204136\\
3.1777569458043	0.439626417611741\\
3.17863643631281	0.440293529019346\\
3.19204503774998	0.440960640426951\\
3.19307995341617	0.441627751834556\\
3.19323317713456	0.442294863242161\\
3.20840738521838	0.442961974649766\\
3.20973371333305	0.443629086057372\\
3.21271153011757	0.444296197464977\\
3.21438800789629	0.444963308872582\\
3.21785635892034	0.445630420280187\\
3.21858426404539	0.446297531687792\\
3.224723061881	0.446964643095397\\
3.24330426074754	0.447631754503002\\
3.24351223385468	0.448298865910607\\
3.24467790078708	0.448965977318212\\
3.24573944579243	0.449633088725817\\
3.25157704656702	0.450300200133422\\
3.27398072403237	0.450967311541027\\
3.27445781166476	0.451634422948632\\
3.27607849439872	0.452301534356237\\
3.27645980785243	0.452968645763843\\
3.27750065441744	0.453635757171448\\
3.27804309556639	0.454302868579053\\
3.28420832917802	0.454969979986658\\
3.28536242429198	0.455637091394263\\
3.28698173626729	0.456304202801868\\
3.29321051041318	0.456971314209473\\
3.2991591009631	0.457638425617078\\
3.31008811826809	0.458305537024683\\
3.31211772987492	0.458972648432288\\
3.31779392047084	0.459639759839893\\
3.31838326218342	0.460306871247498\\
3.31975501862833	0.460973982655103\\
3.32533745582011	0.461641094062708\\
3.32669465681448	0.462308205470314\\
3.32789950722904	0.462975316877919\\
3.32938801418671	0.463642428285524\\
3.34078567258789	0.464309539693129\\
3.34786368047835	0.464976651100734\\
3.35632046133967	0.465643762508339\\
3.36085931794275	0.466310873915944\\
3.36126463545145	0.466977985323549\\
3.36885099082399	0.467645096731154\\
3.38131763076556	0.468312208138759\\
3.38593066805626	0.468979319546364\\
3.39537822031279	0.469646430953969\\
3.39944875568807	0.470313542361574\\
3.39993072230717	0.470980653769179\\
3.41934007877879	0.471647765176785\\
3.42087838475914	0.47231487658439\\
3.42102326084374	0.472981987991995\\
3.42309504893197	0.4736490993996\\
3.42373317962891	0.474316210807205\\
3.43054096454955	0.47498332221481\\
3.43480641727183	0.475650433622415\\
3.43545105721154	0.47631754503002\\
3.45437907503623	0.476984656437625\\
3.46750139271959	0.47765176784523\\
3.46774417673589	0.478318879252835\\
3.48827690234229	0.47898599066044\\
3.50039810991403	0.479653102068045\\
3.51848127427471	0.48032021347565\\
3.52967806664277	0.480987324883256\\
3.53061282929742	0.481654436290861\\
3.54654290187505	0.482321547698466\\
3.55306902884682	0.482988659106071\\
3.55559746374622	0.483655770513676\\
3.5572540548711	0.484322881921281\\
3.56287170995988	0.484989993328886\\
3.5682885260996	0.485657104736491\\
3.56872341942131	0.486324216144096\\
3.57205870779488	0.486991327551701\\
3.57281043417197	0.487658438959306\\
3.57963730173053	0.488325550366911\\
3.58012656125491	0.488992661774516\\
3.5973859951766	0.489659773182121\\
3.6021571571294	0.490326884589727\\
3.60257854775714	0.490993995997332\\
3.60296537291797	0.491661107404937\\
3.60805070602248	0.492328218812542\\
3.61073180594104	0.492995330220147\\
3.61971228566127	0.493662441627752\\
3.64645558830404	0.494329553035357\\
3.66051075662529	0.494996664442962\\
3.66161538152896	0.495663775850567\\
3.67223034139875	0.496330887258172\\
3.68546588053386	0.496997998665777\\
3.69456158776436	0.497665110073382\\
3.70369537643231	0.498332221480987\\
3.70777658344462	0.498999332888592\\
3.71741793685983	0.499666444296197\\
3.73039760763842	0.500333555703803\\
3.73184131782477	0.501000667111408\\
3.73278372686305	0.501667778519013\\
3.73303982029939	0.502334889926618\\
3.75072104620569	0.503002001334223\\
3.75417955688804	0.503669112741828\\
3.75478397536962	0.504336224149433\\
3.75762143310704	0.505003335557038\\
3.76210352433256	0.505670446964643\\
3.76362888387715	0.506337558372248\\
3.76568813619492	0.507004669779853\\
3.76632873264417	0.507671781187458\\
3.77780291205554	0.508338892595063\\
3.7795253706556	0.509006004002668\\
3.79142006744217	0.509673115410273\\
3.79238905141324	0.510340226817879\\
3.79897840084313	0.511007338225484\\
3.79993681538125	0.511674449633089\\
3.80187287957381	0.512341561040694\\
3.82217247170616	0.513008672448299\\
3.82276105484759	0.513675783855904\\
3.82361060236227	0.514342895263509\\
3.82911630143122	0.515010006671114\\
3.84176103358053	0.515677118078719\\
3.85030675685532	0.516344229486324\\
3.85462248752091	0.517011340893929\\
3.85910754865421	0.517678452301534\\
3.85967542550158	0.518345563709139\\
3.8624164459956	0.519012675116745\\
3.87452641505309	0.51967978652435\\
3.8769129303089	0.520346897931955\\
3.87849717614275	0.52101400933956\\
3.87875181257702	0.521681120747165\\
3.88096207277896	0.52234823215477\\
3.88678946017009	0.523015343562375\\
3.90386489800174	0.52368245496998\\
3.90586397137355	0.524349566377585\\
3.90963313174269	0.52501667778519\\
3.91826748245251	0.525683789192795\\
3.91894281482751	0.5263509006004\\
3.92815352296651	0.527018012008005\\
3.9405192292323	0.52768512341561\\
3.96149829305904	0.528352234823215\\
3.96367765529379	0.529019346230821\\
3.96604611720333	0.529686457638426\\
3.97503296523511	0.530353569046031\\
3.980466611154	0.531020680453636\\
3.9867755522108	0.531687791861241\\
4.01080315907317	0.532354903268846\\
4.0132525033508	0.533022014676451\\
4.01448602479787	0.533689126084056\\
4.01971160514155	0.534356237491661\\
4.02067541358416	0.535023348899266\\
4.02645433927995	0.535690460306871\\
4.03100133165863	0.536357571714476\\
4.03502871796932	0.537024683122081\\
4.03796549248919	0.537691794529686\\
4.04001273751596	0.538358905937292\\
4.05683336898943	0.539026017344897\\
4.06307721254094	0.539693128752502\\
4.07708864707255	0.540360240160107\\
4.08070672490252	0.541027351567712\\
4.08682393140411	0.541694462975317\\
4.08771705195726	0.542361574382922\\
4.08944080978068	0.543028685790527\\
4.09225029442215	0.543695797198132\\
4.09413338603149	0.544362908605737\\
4.10119344937183	0.545030020013342\\
4.10621543322829	0.545697131420947\\
4.11046109413747	0.546364242828552\\
4.11448750849212	0.547031354236157\\
4.12266602814437	0.547698465643762\\
4.13269059172243	0.548365577051368\\
4.15166463697774	0.549032688458973\\
4.15464058329746	0.549699799866578\\
4.15496749505831	0.550366911274183\\
4.15592145302319	0.551034022681788\\
4.16777130453189	0.551701134089393\\
4.18047748039462	0.552368245496998\\
4.18121087336481	0.553035356904603\\
4.19264615250802	0.553702468312208\\
4.19301880782541	0.554369579719813\\
4.20134571246039	0.555036691127418\\
4.20419790041382	0.555703802535023\\
4.21242175949619	0.556370913942628\\
4.21972782402726	0.557038025350234\\
4.22193568058414	0.557705136757839\\
4.24544150627593	0.558372248165444\\
4.24550246546231	0.559039359573049\\
4.24953658980617	0.559706470980654\\
4.25130578824864	0.560373582388259\\
4.25269248100548	0.561040693795864\\
4.25546069626411	0.561707805203469\\
4.26123727890087	0.562374916611074\\
4.27079722145787	0.563042028018679\\
4.27292739943013	0.563709139426284\\
4.27601188330653	0.564376250833889\\
4.30938538715619	0.565043362241494\\
4.31008580870905	0.565710473649099\\
4.31169329103228	0.566377585056704\\
4.31443045615296	0.56704469646431\\
4.32322219130409	0.567711807871915\\
4.33368066337176	0.56837891927952\\
4.34619991335685	0.569046030687125\\
4.34930989072967	0.56971314209473\\
4.35862144688397	0.570380253502335\\
4.36130004212221	0.57104736490994\\
4.3843483835923	0.571714476317545\\
4.38499684101451	0.57238158772515\\
4.42019599346898	0.573048699132755\\
4.42839809696687	0.57371581054036\\
4.43110245118768	0.574382921947965\\
4.4327075010586	0.57505003335557\\
4.43397795098674	0.575717144763175\\
4.44128117341142	0.57638425617078\\
4.44184479751254	0.577051367578386\\
4.44224841266201	0.577718478985991\\
4.44734468361201	0.578385590393596\\
4.453906526961	0.579052701801201\\
4.46897457345039	0.579719813208806\\
4.47281475414948	0.580386924616411\\
4.47725633134218	0.581054036024016\\
4.48958673349517	0.581721147431621\\
4.49395420925326	0.582388258839226\\
4.49907101245751	0.583055370246831\\
4.49924806625794	0.583722481654436\\
4.50290898723449	0.584389593062041\\
4.51260894180763	0.585056704469646\\
4.53053677751224	0.585723815877252\\
4.56206279649956	0.586390927284857\\
4.57372788498304	0.587058038692462\\
4.57462067136763	0.587725150100067\\
4.58198966740958	0.588392261507672\\
4.58828575226782	0.589059372915277\\
4.60224580686951	0.589726484322882\\
4.60283727405379	0.590393595730487\\
4.60614424736074	0.591060707138092\\
4.61860158760348	0.591727818545697\\
4.62693803062754	0.592394929953302\\
4.63476998535924	0.593062041360907\\
4.64318071402728	0.593729152768512\\
4.6440479049927	0.594396264176117\\
4.65237483231961	0.595063375583722\\
4.65618881180701	0.595730486991328\\
4.6572028856853	0.596397598398933\\
4.67674079212302	0.597064709806538\\
4.67848474431876	0.597731821214143\\
4.69210425720613	0.598398932621748\\
4.69228204758153	0.599066044029353\\
4.70126808005582	0.599733155436958\\
4.71970609295682	0.600400266844563\\
4.72557699215002	0.601067378252168\\
4.73696800428737	0.601734489659773\\
4.74204616168929	0.602401601067378\\
4.74769670565595	0.603068712474983\\
4.76610366369681	0.603735823882588\\
4.76725622415015	0.604402935290194\\
4.7838158240426	0.605070046697799\\
4.80054518479122	0.605737158105404\\
4.80791837593127	0.606404269513009\\
4.81171289377808	0.607071380920614\\
4.81246588451347	0.607738492328219\\
4.81263045887217	0.608405603735824\\
4.83977813215078	0.609072715143429\\
4.84837632967494	0.609739826551034\\
4.85384439122819	0.610406937958639\\
4.87644694032384	0.611074049366244\\
4.88605787156933	0.611741160773849\\
4.90550859565657	0.612408272181454\\
4.90774687262259	0.613075383589059\\
4.91442805597409	0.613742494996664\\
4.92222865329287	0.61440960640427\\
4.92690498352984	0.615076717811875\\
4.93825391771308	0.61574382921948\\
4.94842346136661	0.616410940627085\\
4.95398393936514	0.61707805203469\\
4.95695170085121	0.617745163442295\\
4.95775875750596	0.6184122748499\\
4.96006580113872	0.619079386257505\\
4.98344031565965	0.61974649766511\\
5.00111978050751	0.620413609072715\\
5.00532291778878	0.62108072048032\\
5.00769327027161	0.621747831887925\\
5.0161779904596	0.62241494329553\\
5.01665124099384	0.623082054703135\\
5.01989620251132	0.62374916611074\\
5.02572386002363	0.624416277518346\\
5.03205624906534	0.625083388925951\\
5.05690699190682	0.625750500333556\\
5.06564681433116	0.626417611741161\\
5.06714977226637	0.627084723148766\\
5.06779715770084	0.627751834556371\\
5.08009072191401	0.628418945963976\\
5.08219352471266	0.629086057371581\\
5.08304589915638	0.629753168779186\\
5.09258225076439	0.630420280186791\\
5.09690918681371	0.631087391594396\\
5.13246389816226	0.631754503002001\\
5.14430146524029	0.632421614409606\\
5.14965618832949	0.633088725817211\\
5.15601011449816	0.633755837224817\\
5.16758232229517	0.634422948632422\\
5.17455572557803	0.635090060040027\\
5.17833905095478	0.635757171447632\\
5.1915073895744	0.636424282855237\\
5.19164560161526	0.637091394262842\\
5.1965198519009	0.637758505670447\\
5.21288754920428	0.638425617078052\\
5.2135050974955	0.639092728485657\\
5.21562075095363	0.639759839893262\\
5.21728610278706	0.640426951300867\\
5.21888338156098	0.641094062708472\\
5.22123191813962	0.641761174116077\\
5.22896442989681	0.642428285523682\\
5.23090088516148	0.643095396931287\\
5.2344882323524	0.643762508338893\\
5.23572757159177	0.644429619746498\\
5.24650319393541	0.645096731154103\\
5.25329425239927	0.645763842561708\\
5.25646872619878	0.646430953969313\\
5.27142580356576	0.647098065376918\\
5.27822178609646	0.647765176784523\\
5.2870721287086	0.648432288192128\\
5.28777145795104	0.649099399599733\\
5.29528621004501	0.649766511007338\\
5.30015271183625	0.650433622414943\\
5.30645776453784	0.651100733822548\\
5.31059913419625	0.651767845230153\\
5.31434292344113	0.652434956637759\\
5.31677362021478	0.653102068045364\\
5.33945927378221	0.653769179452969\\
5.34242974393418	0.654436290860574\\
5.34481985259824	0.655103402268179\\
5.34540368367686	0.655770513675784\\
5.37432700360495	0.656437625083389\\
5.3857637308811	0.657104736490994\\
5.40141457589224	0.657771847898599\\
5.4091158174525	0.658438959306204\\
5.41547811173454	0.659106070713809\\
5.42917916731008	0.659773182121414\\
5.43030290188387	0.660440293529019\\
5.43542004469311	0.661107404936624\\
5.4449687524482	0.661774516344229\\
5.44926408736363	0.662441627751835\\
5.45114947414378	0.66310873915944\\
5.45213629868343	0.663775850567045\\
5.45319194237677	0.66444296197465\\
5.48332661362095	0.665110073382255\\
5.48635186719021	0.66577718478986\\
5.50211782853679	0.666444296197465\\
5.517585351145	0.66711140760507\\
5.52029616999483	0.667778519012675\\
5.52112494443153	0.66844563042028\\
5.52308254869423	0.669112741827885\\
5.52843826497665	0.66977985323549\\
5.54491659490967	0.670446964643095\\
5.553910208925	0.671114076050701\\
5.56602386865307	0.671781187458306\\
5.5730221594452	0.672448298865911\\
5.59693347678658	0.673115410273516\\
5.60892023306475	0.673782521681121\\
5.6442458036362	0.674449633088726\\
5.65278025327087	0.675116744496331\\
5.66158008909172	0.675783855903936\\
5.66297243618502	0.676450967311541\\
5.66606008957531	0.677118078719146\\
5.67335162551427	0.677785190126751\\
5.67579485176228	0.678452301534356\\
5.68335709954634	0.679119412941961\\
5.70368701760784	0.679786524349566\\
5.73297591515244	0.680453635757171\\
5.73852564277587	0.681120747164777\\
5.74176300165648	0.681787858572382\\
5.74560481014946	0.682454969979987\\
5.74907711898119	0.683122081387592\\
5.75255137754547	0.683789192795197\\
5.75418513718834	0.684456304202802\\
5.77179068749367	0.685123415610407\\
5.77667937769079	0.685790527018012\\
5.80545712548304	0.686457638425617\\
5.85128139691117	0.687124749833222\\
5.85132202837103	0.687791861240827\\
5.85456467694945	0.688458972648432\\
5.86342916812951	0.689126084056037\\
5.86419528085938	0.689793195463642\\
5.87617816457158	0.690460306871247\\
5.90283816075861	0.691127418278853\\
5.9074388806156	0.691794529686458\\
5.90841222042919	0.692461641094063\\
5.91196647848262	0.693128752501668\\
5.94845687908172	0.693795863909273\\
5.99883494752111	0.694462975316878\\
6.01308796549154	0.695130086724483\\
6.01363808856065	0.695797198132088\\
6.01660291839253	0.696464309539693\\
6.02277732794632	0.697131420947298\\
6.03193074098291	0.697798532354903\\
6.05197079345431	0.698465643762508\\
6.09246020793123	0.699132755170113\\
6.10219587624617	0.699799866577719\\
6.11574112122576	0.700466977985324\\
6.11858920672068	0.701134089392929\\
6.12104556656207	0.701801200800534\\
6.12193205670665	0.702468312208139\\
6.13568828210677	0.703135423615744\\
6.15058654942172	0.703802535023349\\
6.16106189876243	0.704469646430954\\
6.17135772978848	0.705136757838559\\
6.17251004818578	0.705803869246164\\
6.20886230130809	0.706470980653769\\
6.21414839639962	0.707138092061374\\
6.21851188944181	0.707805203468979\\
6.22141700217087	0.708472314876584\\
6.24662085554786	0.709139426284189\\
6.24738910874433	0.709806537691795\\
6.25362161778238	0.7104736490994\\
6.25396303966403	0.711140760507005\\
6.29440496568335	0.71180787191461\\
6.29544850732965	0.712474983322215\\
6.30399670054612	0.71314209472982\\
6.31208468268563	0.713809206137425\\
6.32013479476426	0.71447631754503\\
6.33521226546048	0.715143428952635\\
6.34164192234935	0.71581054036024\\
6.34906434874639	0.716477651767845\\
6.37844780774929	0.71714476317545\\
6.39654704674795	0.717811874583055\\
6.41849916573312	0.71847898599066\\
6.4233887514713	0.719146097398266\\
6.44368955254836	0.719813208805871\\
6.45192997898782	0.720480320213476\\
6.45605896537715	0.721147431621081\\
6.45636364352812	0.721814543028686\\
6.46390645799333	0.722481654436291\\
6.47410817823799	0.723148765843896\\
6.50935779814981	0.723815877251501\\
6.52106185568266	0.724482988659106\\
6.52145400287761	0.725150100066711\\
6.52251868833886	0.725817211474316\\
6.56673041233041	0.726484322881921\\
6.57760347619771	0.727151434289526\\
6.5878679611262	0.727818545697131\\
6.59308753071156	0.728485657104736\\
6.61862214304517	0.729152768512342\\
6.63620594277074	0.729819879919947\\
6.67288852972016	0.730486991327552\\
6.69358119447202	0.731154102735157\\
6.7097782357598	0.731821214142762\\
6.71804296154143	0.732488325550367\\
6.73308895090021	0.733155436957972\\
6.76254589799741	0.733822548365577\\
6.76548292517351	0.734489659773182\\
6.78510008355685	0.735156771180787\\
6.78558748928844	0.735823882588392\\
6.81888198852548	0.736490993995997\\
6.85442661207708	0.737158105403602\\
6.85779405206181	0.737825216811207\\
6.86162668397632	0.738492328218812\\
6.89195287096029	0.739159439626418\\
6.89225929672873	0.739826551034023\\
6.91359896379963	0.740493662441628\\
6.92171474271958	0.741160773849233\\
6.92937277480209	0.741827885256838\\
6.94417981337136	0.742494996664443\\
6.94569467624717	0.743162108072048\\
6.95050773260813	0.743829219479653\\
6.95457009378994	0.744496330887258\\
6.95542459591956	0.745163442294863\\
6.98940098258568	0.745830553702468\\
6.99273589365633	0.746497665110073\\
6.99899484548913	0.747164776517678\\
7.01850271857177	0.747831887925284\\
7.02020066252135	0.748498999332889\\
7.0436607234052	0.749166110740494\\
7.09999325331323	0.749833222148099\\
7.10104418504905	0.750500333555704\\
7.13566637636127	0.751167444963309\\
7.1471185718232	0.751834556370914\\
7.16131685921427	0.752501667778519\\
7.161754194663	0.753168779186124\\
7.16641009108846	0.753835890593729\\
7.1732200288388	0.754503002001334\\
7.19802020105271	0.755170113408939\\
7.22164481313357	0.755837224816544\\
7.22315549315368	0.756504336224149\\
7.23472487651477	0.757171447631754\\
7.24250848996388	0.75783855903936\\
7.26156755587634	0.758505670446965\\
7.29817612172273	0.75917278185457\\
7.33204502060085	0.759839893262175\\
7.35644599171284	0.76050700466978\\
7.36026769540109	0.761174116077385\\
7.36783077652418	0.76184122748499\\
7.38369019942527	0.762508338892595\\
7.42476481961281	0.7631754503002\\
7.44039386700282	0.763842561707805\\
7.46142597684365	0.76450967311541\\
7.47581020904172	0.765176784523015\\
7.48455542346348	0.76584389593062\\
7.53782844322576	0.766511007338226\\
7.54142509723013	0.767178118745831\\
7.57683429712714	0.767845230153436\\
7.61771204591377	0.768512341561041\\
7.64268340493855	0.769179452968646\\
7.65518705268421	0.769846564376251\\
7.65713619138488	0.770513675783856\\
7.66577132001105	0.771180787191461\\
7.66726875596759	0.771847898599066\\
7.67252242136871	0.772515010006671\\
7.69228522381339	0.773182121414276\\
7.72356739430946	0.773849232821881\\
7.752317469229	0.774516344229486\\
7.75981984765756	0.775183455637091\\
7.81205399608763	0.775850567044696\\
7.8185760429338	0.776517678452302\\
7.82378708989003	0.777184789859907\\
7.82383744175976	0.777851901267512\\
7.86155047709433	0.778519012675117\\
7.86168781415763	0.779186124082722\\
7.86276530241881	0.779853235490327\\
7.88131515706238	0.780520346897932\\
7.92996581330263	0.781187458305537\\
7.93369544387524	0.781854569713142\\
7.93703943108696	0.782521681120747\\
7.95500178878668	0.783188792528352\\
7.97177354166643	0.783855903935957\\
7.99705814298078	0.784523015343562\\
8.01507339895869	0.785190126751167\\
8.02456891934754	0.785857238158773\\
8.05257407500761	0.786524349566378\\
8.06810313280065	0.787191460973983\\
8.07826083352949	0.787858572381588\\
8.11039464898843	0.788525683789193\\
8.11505932426548	0.789192795196798\\
8.13329907720963	0.789859906604403\\
8.14185280766253	0.790527018012008\\
8.16653753766936	0.791194129419613\\
8.16740597020908	0.791861240827218\\
8.1766539056501	0.792528352234823\\
8.18070976136285	0.793195463642428\\
8.19177015856533	0.793862575050033\\
8.19355578678211	0.794529686457638\\
8.22631008104928	0.795196797865243\\
8.22786825438769	0.795863909272849\\
8.22840333082663	0.796531020680454\\
8.2323728424322	0.797198132088059\\
8.24017690716543	0.797865243495664\\
8.24408302440013	0.798532354903269\\
8.26299391851366	0.799199466310874\\
8.34009820746593	0.799866577718479\\
8.38029622716674	0.800533689126084\\
8.40312721042685	0.801200800533689\\
8.4066601931853	0.801867911941294\\
8.46295775303048	0.802535023348899\\
8.46435405728627	0.803202134756504\\
8.47935317753976	0.803869246164109\\
8.4816550487044	0.804536357571714\\
8.48776340442751	0.805203468979319\\
8.5087913673387	0.805870580386925\\
8.53716141732977	0.80653769179453\\
8.53815273282228	0.807204803202135\\
8.560597879156	0.80787191460974\\
8.58971868061037	0.808539026017345\\
8.59918873716911	0.80920613742495\\
8.61803812155874	0.809873248832555\\
8.64899217629238	0.81054036024016\\
8.74232250365291	0.811207471647765\\
8.74585926952609	0.81187458305537\\
8.75890548014934	0.812541694462975\\
8.76503639996527	0.81320880587058\\
8.76767520786586	0.813875917278185\\
8.77752939619818	0.814543028685791\\
8.77927693704412	0.815210140093396\\
8.79626966860085	0.815877251501001\\
8.81329838958105	0.816544362908606\\
8.87691939357457	0.817211474316211\\
8.877495624421	0.817878585723816\\
8.89634276985706	0.818545697131421\\
8.90438419327274	0.819212808539026\\
8.9331101559022	0.819879919946631\\
8.93634769195442	0.820547031354236\\
8.93905545868933	0.821214142761841\\
8.96157562548322	0.821881254169446\\
8.96924538231765	0.822548365577051\\
8.99634488507661	0.823215476984656\\
9.00278599868009	0.823882588392261\\
9.01700102475373	0.824549699799867\\
9.02285511670928	0.825216811207472\\
9.03310226508657	0.825883922615077\\
9.03889681476605	0.826551034022682\\
9.04062031580943	0.827218145430287\\
9.05655759599824	0.827885256837892\\
9.07087018272518	0.828552368245497\\
9.16016200912967	0.829219479653102\\
9.17157526400962	0.829886591060707\\
9.19409828018434	0.830553702468312\\
9.22938554225155	0.831220813875917\\
9.23388569346764	0.831887925283522\\
9.25530651258424	0.832555036691127\\
9.27625941565233	0.833222148098733\\
9.37182959631274	0.833889259506338\\
9.38770604226262	0.834556370913943\\
9.41131051805565	0.835223482321548\\
9.43209161483547	0.835890593729153\\
9.44091092690838	0.836557705136758\\
9.46732229688709	0.837224816544363\\
9.4892636322041	0.837891927951968\\
9.49908246329596	0.838559039359573\\
9.54183768031463	0.839226150767178\\
9.57595287731571	0.839893262174783\\
9.60706618382877	0.840560373582388\\
9.61527762422268	0.841227484989993\\
9.65432157201426	0.841894596397598\\
9.68475135050685	0.842561707805203\\
9.69043300266988	0.843228819212809\\
9.7631225122937	0.843895930620414\\
9.78334099630564	0.844563042028019\\
9.78610486880239	0.845230153435624\\
9.79662058327062	0.845897264843229\\
9.96269229148389	0.846564376250834\\
9.97058316008038	0.847231487658439\\
10.0395164025098	0.847898599066044\\
10.0879855751982	0.848565710473649\\
10.1046586019249	0.849232821881254\\
10.1264497937924	0.849899933288859\\
10.1513529002824	0.850567044696464\\
10.2504702958689	0.851234156104069\\
10.2796620362563	0.851901267511674\\
10.3055352814805	0.85256837891928\\
10.3203164857426	0.853235490326885\\
10.3492958877163	0.85390260173449\\
10.4819716120126	0.854569713142095\\
10.5110915289957	0.8552368245497\\
10.5343926594795	0.855903935957305\\
10.5835592484196	0.85657104736491\\
10.5888677591007	0.857238158772515\\
10.5947189845562	0.85790527018012\\
10.6225677504357	0.858572381587725\\
10.6539900206035	0.85923949299533\\
10.6591528578964	0.859906604402935\\
10.6899571601581	0.86057371581054\\
10.7093405002067	0.861240827218145\\
10.7339102114869	0.861907938625751\\
10.8134390171285	0.862575050033356\\
10.8173092352542	0.863242161440961\\
10.894886826501	0.863909272848566\\
10.9783239624696	0.864576384256171\\
10.9817994412861	0.865243495663776\\
11.0106332371575	0.865910607071381\\
11.0290681922075	0.866577718478986\\
11.0837399444283	0.867244829886591\\
11.091212730727	0.867911941294196\\
11.1012076614595	0.868579052701801\\
11.1021905378355	0.869246164109406\\
11.1474100974974	0.869913275517011\\
11.1691947069685	0.870580386924616\\
11.1737674359348	0.871247498332221\\
11.1969910831121	0.871914609739827\\
11.2027162500618	0.872581721147432\\
11.2386329868769	0.873248832555037\\
11.2906752435904	0.873915943962642\\
11.2927524526543	0.874583055370247\\
11.3095601485694	0.875250166777852\\
11.3377997904139	0.875917278185457\\
11.3727761405228	0.876584389593062\\
11.3791628348966	0.877251501000667\\
11.4747640521123	0.877918612408272\\
11.4897958464683	0.878585723815877\\
11.5185318137035	0.879252835223482\\
11.5252038460283	0.879919946631087\\
11.5272292664097	0.880587058038692\\
11.5950123765282	0.881254169446298\\
11.6304674764509	0.881921280853903\\
11.68266144462	0.882588392261508\\
11.7009414270658	0.883255503669113\\
11.7980852475003	0.883922615076718\\
11.8080257646113	0.884589726484323\\
11.8293473024789	0.885256837891928\\
11.8871711694625	0.885923949299533\\
11.9122786315263	0.886591060707138\\
11.9126651891007	0.887258172114743\\
11.9715048067672	0.887925283522348\\
11.975588213585	0.888592394929953\\
11.9895600012446	0.889259506337558\\
12.0767196916218	0.889926617745163\\
12.08218661873	0.890593729152768\\
12.0905856747574	0.891260840560374\\
12.0914490366321	0.891927951967979\\
12.218896820859	0.892595063375584\\
12.2703889320677	0.893262174783189\\
12.3152249205206	0.893929286190794\\
12.3331660417555	0.894596397598399\\
12.3873445958484	0.895263509006004\\
12.3994045000314	0.895930620413609\\
12.4039702991689	0.896597731821214\\
12.4081764387864	0.897264843228819\\
12.4150064902906	0.897931954636424\\
12.4226221047975	0.898599066044029\\
12.4340503658335	0.899266177451634\\
12.478852293711	0.89993328885924\\
12.5264143381173	0.900600400266845\\
12.5752453857199	0.90126751167445\\
12.6771662483276	0.901934623082055\\
12.7454869565431	0.90260173448966\\
12.7639812441337	0.903268845897265\\
12.7882376850073	0.90393595730487\\
12.8074420779675	0.904603068712475\\
12.809999667758	0.90527018012008\\
12.8385480130187	0.905937291527685\\
12.9176405500634	0.90660440293529\\
12.9565216841263	0.907271514342895\\
12.9641453514863	0.9079386257505\\
12.9721990498771	0.908605737158105\\
13.0055446033547	0.90927284856571\\
13.061152314646	0.909939959973316\\
13.0668082305632	0.910607071380921\\
13.0975890562464	0.911274182788526\\
13.1246935809898	0.911941294196131\\
13.1727737713927	0.912608405603736\\
13.2626713681521	0.913275517011341\\
13.2922889044733	0.913942628418946\\
13.2944941566379	0.914609739826551\\
13.3914657508373	0.915276851234156\\
13.3935781627191	0.915943962641761\\
13.496250605516	0.916611074049366\\
13.551706375357	0.917278185456971\\
13.6050682024756	0.917945296864576\\
13.6211840730026	0.918612408272181\\
13.6983767008902	0.919279519679786\\
13.732986130375	0.919946631087392\\
13.7421055973185	0.920613742494997\\
13.8614561884756	0.921280853902602\\
14.0065412400459	0.921947965310207\\
14.0138076842697	0.922615076717812\\
14.2160104418173	0.923282188125417\\
14.2555512607709	0.923949299533022\\
14.3072611335151	0.924616410940627\\
14.4178492938561	0.925283522348232\\
14.4254537081109	0.925950633755837\\
14.4291708011922	0.926617745163442\\
14.5712200533281	0.927284856571047\\
14.668790182923	0.927951967978652\\
14.7177786054747	0.928619079386258\\
14.8500609553327	0.929286190793863\\
14.9958835958132	0.929953302201468\\
15.0169562762937	0.930620413609073\\
15.0289400706197	0.931287525016678\\
15.1819064915545	0.931954636424283\\
15.2378381658852	0.932621747831888\\
15.2434230225653	0.933288859239493\\
15.2569323903888	0.933955970647098\\
15.2581289486788	0.934623082054703\\
15.2749536319313	0.935290193462308\\
15.2847229912807	0.935957304869913\\
15.3468762159474	0.936624416277518\\
15.6252416870855	0.937291527685123\\
15.9434895985273	0.937958639092728\\
15.9931069021044	0.938625750500334\\
16.0223452804059	0.939292861907939\\
16.038643116962	0.939959973315544\\
16.0585981034648	0.940627084723149\\
16.1527891196919	0.941294196130754\\
16.259516030417	0.941961307538359\\
16.2972551002475	0.942628418945964\\
16.4047929863536	0.943295530353569\\
16.4521955932851	0.943962641761174\\
16.4597007166417	0.944629753168779\\
16.5579536996707	0.945296864576384\\
16.7461036761986	0.945963975983989\\
16.8071926442393	0.946631087391594\\
16.8133868093076	0.9472981987992\\
16.9349876883841	0.947965310206805\\
16.9425535799009	0.94863242161441\\
16.9939713066447	0.949299533022015\\
16.9953378203914	0.94996664442962\\
17.3682019912293	0.950633755837225\\
17.3982055764808	0.95130086724483\\
17.4017276092235	0.951967978652435\\
17.5646641580805	0.95263509006004\\
17.9777531987185	0.953302201467645\\
18.0473755422479	0.95396931287525\\
18.2043393905153	0.954636424282855\\
18.244617064739	0.95530353569046\\
18.284822509418	0.955970647098065\\
18.2895933595863	0.95663775850567\\
18.5687953956768	0.957304869913276\\
18.5750854018842	0.957971981320881\\
18.612587359972	0.958639092728486\\
18.7206523819433	0.959306204136091\\
18.8867968038697	0.959973315543696\\
18.9672759225818	0.960640426951301\\
19.0541149914161	0.961307538358906\\
19.1841446248183	0.961974649766511\\
19.2012131967028	0.962641761174116\\
19.2622162308235	0.963308872581721\\
19.2864566157005	0.963975983989326\\
19.3952016338895	0.964643095396931\\
19.6604307018019	0.965310206804536\\
19.8932194423238	0.965977318212141\\
19.9095801575303	0.966644429619747\\
19.9175079656412	0.967311541027352\\
19.9594872070305	0.967978652434957\\
20.4825273412045	0.968645763842562\\
20.4922413178048	0.969312875250167\\
20.5427928914849	0.969979986657772\\
20.6742345920281	0.970647098065377\\
21.0155021053034	0.971314209472982\\
21.0738149511024	0.971981320880587\\
22.125887745371	0.972648432288192\\
22.1927441101648	0.973315543695797\\
22.2448607964886	0.973982655103402\\
22.5495167470102	0.974649766511007\\
22.8285011747849	0.975316877918612\\
23.1294093870122	0.975983989326217\\
23.4740054201042	0.976651100733823\\
23.541879071496	0.977318212141428\\
23.8763812793973	0.977985323549033\\
24.168916373202	0.978652434956638\\
24.3461398074036	0.979319546364243\\
25.4317816348655	0.979986657771848\\
25.923564429763	0.980653769179453\\
27.8745489245877	0.981320880587058\\
28.0454148919724	0.981987991994663\\
29.1032423605297	0.982655103402268\\
29.228753331488	0.983322214809873\\
29.5253241839449	0.983989326217478\\
29.5674426185677	0.984656437625083\\
29.6054045936292	0.985323549032688\\
30.4283448575123	0.985990660440293\\
30.8335554543721	0.986657771847899\\
31.060636540136	0.987324883255504\\
31.1913589614952	0.987991994663109\\
31.1924054351368	0.988659106070714\\
35.2009679249875	0.989326217478319\\
35.518365307738	0.989993328885924\\
36.3428546166929	0.990660440293529\\
37.4115997610142	0.991327551701134\\
37.4376312980072	0.991994663108739\\
38.3282150685018	0.992661774516344\\
40.2799839646366	0.993328885923949\\
40.6270200522236	0.993995997331554\\
40.9037311523369	0.994663108739159\\
41.5751058367729	0.995330220146765\\
41.6159078186302	0.99599733155437\\
45.8024312682306	0.996664442961975\\
46.3561033699521	0.99733155436958\\
48.5206219649376	0.997998665777185\\
63.8423373341452	0.99866577718479\\
66.7377894232247	0.999332888592395\\
74.3971011307575	1\\
};
\addlegendentry{RIS-CF-MIMO, $\kappa=0.01$}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
0.243009416205363	0\\
0.299108018219844	0.00066711140760507\\
0.342781829584758	0.00133422281521014\\
0.363682196126865	0.00200133422281521\\
0.390009521329613	0.00266844563042028\\
0.395667457861758	0.00333555703802535\\
0.433318501625836	0.00400266844563042\\
0.435388608060621	0.00466977985323549\\
0.436735439489551	0.00533689126084056\\
0.44341881918118	0.00600400266844563\\
0.507450435860532	0.0066711140760507\\
0.522670218192179	0.00733822548365577\\
0.527178793268044	0.00800533689126084\\
0.538645971473899	0.00867244829886591\\
0.542677570289031	0.00933955970647098\\
0.557956133578671	0.0100066711140761\\
0.56431811222111	0.0106737825216811\\
0.566991351585682	0.0113408939292862\\
0.575028153561175	0.0120080053368913\\
0.595363027539199	0.0126751167444963\\
0.616932961925252	0.0133422281521014\\
0.628164918157981	0.0140093395597065\\
0.636029071778285	0.0146764509673115\\
0.651544729059942	0.0153435623749166\\
0.656917461430375	0.0160106737825217\\
0.670393313248457	0.0166777851901268\\
0.681352745609469	0.0173448965977318\\
0.694401787224306	0.0180120080053369\\
0.696685918528142	0.018679119412942\\
0.726192270805921	0.019346230820547\\
0.726258231655522	0.0200133422281521\\
0.750571006684669	0.0206804536357572\\
0.762344614814509	0.0213475650433622\\
0.762780467923342	0.0220146764509673\\
0.772877373583065	0.0226817878585724\\
0.782777421792275	0.0233488992661775\\
0.785654426870143	0.0240160106737825\\
0.788770741839981	0.0246831220813876\\
0.796743190417546	0.0253502334889927\\
0.806891333233863	0.0260173448965977\\
0.808446682621521	0.0266844563042028\\
0.821196522190928	0.0273515677118079\\
0.823055738049801	0.0280186791194129\\
0.823592465789847	0.028685790527018\\
0.824885259395661	0.0293529019346231\\
0.824903014564322	0.0300200133422282\\
0.825442528680762	0.0306871247498332\\
0.833967650097962	0.0313542361574383\\
0.859925343821725	0.0320213475650434\\
0.871898804342587	0.0326884589726484\\
0.890557109551344	0.0333555703802535\\
0.896715982357598	0.0340226817878586\\
0.899019792761161	0.0346897931954636\\
0.90148854789269	0.0353569046030687\\
0.9086551407655	0.0360240160106738\\
0.91038676360086	0.0366911274182789\\
0.929179365717427	0.0373582388258839\\
0.931634723782253	0.038025350233489\\
0.933039500685152	0.0386924616410941\\
0.93321282265199	0.0393595730486991\\
0.934365722029784	0.0400266844563042\\
0.942014884479424	0.0406937958639093\\
0.942234448765331	0.0413609072715143\\
0.945315124649012	0.0420280186791194\\
0.961282010573995	0.0426951300867245\\
0.973343417123711	0.0433622414943296\\
0.985080219120848	0.0440293529019346\\
0.996397841178109	0.0446964643095397\\
0.998554840191747	0.0453635757171448\\
1.01364506900659	0.0460306871247498\\
1.01519229052889	0.0466977985323549\\
1.01704512264295	0.04736490993996\\
1.01933254657646	0.048032021347565\\
1.02074784359949	0.0486991327551701\\
1.02169193381197	0.0493662441627752\\
1.03356929958201	0.0500333555703803\\
1.03385587785384	0.0507004669779853\\
1.03777154362255	0.0513675783855904\\
1.04240034566075	0.0520346897931955\\
1.04253029408705	0.0527018012008005\\
1.04833301437911	0.0533689126084056\\
1.05323484826724	0.0540360240160107\\
1.05399071440853	0.0547031354236157\\
1.05496249553729	0.0553702468312208\\
1.0554336994699	0.0560373582388259\\
1.05618125973599	0.056704469646431\\
1.06159017990104	0.057371581054036\\
1.06517621938757	0.0580386924616411\\
1.06812856676332	0.0587058038692462\\
1.06955215573438	0.0593729152768512\\
1.07167678330419	0.0600400266844563\\
1.0857026972579	0.0607071380920614\\
1.0882108363169	0.0613742494996664\\
1.09743727765971	0.0620413609072715\\
1.09811339672416	0.0627084723148766\\
1.09903248904218	0.0633755837224817\\
1.10107569421743	0.0640426951300867\\
1.10647358474248	0.0647098065376918\\
1.10872869555042	0.0653769179452969\\
1.11460252946738	0.0660440293529019\\
1.1171050109504	0.066711140760507\\
1.12599741816718	0.0673782521681121\\
1.13099239379214	0.0680453635757171\\
1.14078373166501	0.0687124749833222\\
1.15284785407448	0.0693795863909273\\
1.15791536612862	0.0700466977985324\\
1.15974665264482	0.0707138092061374\\
1.16717737249232	0.0713809206137425\\
1.17031439612718	0.0720480320213476\\
1.17032930165773	0.0727151434289526\\
1.18478171946921	0.0733822548365577\\
1.18538580052232	0.0740493662441628\\
1.18629428142368	0.0747164776517679\\
1.18686909827124	0.0753835890593729\\
1.18928131835264	0.076050700466978\\
1.19018538547824	0.0767178118745831\\
1.19930721175948	0.0773849232821881\\
1.19953827991247	0.0780520346897932\\
1.19974023391476	0.0787191460973983\\
1.2110525437155	0.0793862575050033\\
1.21535696055321	0.0800533689126084\\
1.234013513517	0.0807204803202135\\
1.23673951375087	0.0813875917278186\\
1.2418740868728	0.0820547031354236\\
1.26085957704484	0.0827218145430287\\
1.26337349717331	0.0833889259506338\\
1.26619306581934	0.0840560373582388\\
1.26693660214972	0.0847231487658439\\
1.27156223064016	0.085390260173449\\
1.27163662867617	0.086057371581054\\
1.27315115772022	0.0867244829886591\\
1.27526135934567	0.0873915943962642\\
1.27782803979304	0.0880587058038692\\
1.27949945155681	0.0887258172114743\\
1.28073896861527	0.0893929286190794\\
1.28310618764341	0.0900600400266845\\
1.28577718195099	0.0907271514342895\\
1.28729120254872	0.0913942628418946\\
1.29857729073241	0.0920613742494997\\
1.29963139405043	0.0927284856571047\\
1.29963274559924	0.0933955970647098\\
1.30803760609737	0.0940627084723149\\
1.31467009046212	0.0947298198799199\\
1.31496033661528	0.095396931287525\\
1.31560324129843	0.0960640426951301\\
1.32492154955402	0.0967311541027352\\
1.34017001078747	0.0973982655103402\\
1.35098923781694	0.0980653769179453\\
1.3521525665637	0.0987324883255504\\
1.35334365898022	0.0993995997331554\\
1.35617269555588	0.100066711140761\\
1.35657911422828	0.100733822548366\\
1.3588908043251	0.101400933955971\\
1.35927656146262	0.102068045363576\\
1.36749200564443	0.102735156771181\\
1.36790674469091	0.103402268178786\\
1.374813424316	0.104069379586391\\
1.37551069734235	0.104736490993996\\
1.37790084116005	0.105403602401601\\
1.3786730965385	0.106070713809206\\
1.37924694523925	0.106737825216811\\
1.38185636507123	0.107404936624416\\
1.38478126038146	0.108072048032021\\
1.38697813348695	0.108739159439626\\
1.38784558691539	0.109406270847231\\
1.39123095270068	0.110073382254837\\
1.39379266609949	0.110740493662442\\
1.39385735721824	0.111407605070047\\
1.40241883636239	0.112074716477652\\
1.41284113379398	0.112741827885257\\
1.41756510372593	0.113408939292862\\
1.43192285006612	0.114076050700467\\
1.44449424448965	0.114743162108072\\
1.44808914157746	0.115410273515677\\
1.45311682961016	0.116077384923282\\
1.45437077979181	0.116744496330887\\
1.45499337830549	0.117411607738492\\
1.45557647638557	0.118078719146097\\
1.45961616147696	0.118745830553702\\
1.46572304735234	0.119412941961308\\
1.47399185830966	0.120080053368913\\
1.47907359813108	0.120747164776518\\
1.48316286423599	0.121414276184123\\
1.4835377537294	0.122081387591728\\
1.48501638290294	0.122748498999333\\
1.48514816436215	0.123415610406938\\
1.48776930079728	0.124082721814543\\
1.48805116862024	0.124749833222148\\
1.48811326094064	0.125416944629753\\
1.48999111732892	0.126084056037358\\
1.49450184263061	0.126751167444963\\
1.49548048919319	0.127418278852568\\
1.50016924895861	0.128085390260173\\
1.50066135474574	0.128752501667779\\
1.50165281824439	0.129419613075384\\
1.502490985516	0.130086724482989\\
1.50664907455227	0.130753835890594\\
1.5067875131743	0.131420947298199\\
1.50918659292528	0.132088058705804\\
1.51160593704751	0.132755170113409\\
1.51470061823143	0.133422281521014\\
1.51897106177907	0.134089392928619\\
1.51952583561051	0.134756504336224\\
1.52034928562426	0.135423615743829\\
1.52613755518047	0.136090727151434\\
1.52657008620328	0.136757838559039\\
1.5327529130273	0.137424949966644\\
1.54382852149712	0.13809206137425\\
1.54585396110367	0.138759172781855\\
1.54880242653392	0.13942628418946\\
1.55551074202274	0.140093395597065\\
1.55873999095673	0.14076050700467\\
1.55894780047743	0.141427618412275\\
1.56115025055288	0.14209472981988\\
1.56867602458877	0.142761841227485\\
1.57230138206031	0.14342895263509\\
1.57805283470101	0.144096064042695\\
1.57827860866429	0.1447631754503\\
1.58140401646228	0.145430286857905\\
1.58339459968955	0.14609739826551\\
1.58743742976956	0.146764509673115\\
1.59046533275341	0.14743162108072\\
1.59467743062229	0.148098732488326\\
1.59877866257827	0.148765843895931\\
1.60056865188512	0.149432955303536\\
1.60654414111557	0.150100066711141\\
1.6124366077771	0.150767178118746\\
1.61668829691142	0.151434289526351\\
1.6180835911397	0.152101400933956\\
1.62091401784994	0.152768512341561\\
1.62377900335366	0.153435623749166\\
1.62586559049225	0.154102735156771\\
1.62619812835713	0.154769846564376\\
1.6370912746831	0.155436957971981\\
1.65386580062262	0.156104069379586\\
1.65821023439058	0.156771180787191\\
1.66660576406724	0.157438292194797\\
1.66950750655874	0.158105403602402\\
1.67091192322904	0.158772515010007\\
1.67669225580641	0.159439626417612\\
1.67761844731929	0.160106737825217\\
1.68907854061262	0.160773849232822\\
1.69023558366591	0.161440960640427\\
1.69068351693012	0.162108072048032\\
1.70396347899599	0.162775183455637\\
1.70595089811729	0.163442294863242\\
1.71077085972794	0.164109406270847\\
1.71664650203213	0.164776517678452\\
1.7280433220747	0.165443629086057\\
1.72853545967128	0.166110740493662\\
1.73046250969699	0.166777851901268\\
1.73169459735356	0.167444963308873\\
1.73653158766584	0.168112074716478\\
1.75692604520402	0.168779186124083\\
1.75795458280817	0.169446297531688\\
1.76314485572738	0.170113408939293\\
1.76320176585054	0.170780520346898\\
1.77083269270817	0.171447631754503\\
1.77215885062843	0.172114743162108\\
1.77404626784222	0.172781854569713\\
1.77475767974219	0.173448965977318\\
1.77711219837142	0.174116077384923\\
1.78271463975936	0.174783188792528\\
1.78295068219224	0.175450300200133\\
1.78570828285233	0.176117411607738\\
1.7924671054646	0.176784523015344\\
1.79307826094619	0.177451634422949\\
1.79411449910469	0.178118745830554\\
1.79536881764663	0.178785857238159\\
1.80007324771353	0.179452968645764\\
1.80224884838763	0.180120080053369\\
1.8071264886606	0.180787191460974\\
1.80925135865817	0.181454302868579\\
1.82463572448372	0.182121414276184\\
1.83160596227851	0.182788525683789\\
1.83273315551562	0.183455637091394\\
1.83927371504586	0.184122748498999\\
1.84108632615281	0.184789859906604\\
1.84472968081297	0.185456971314209\\
1.84977624669736	0.186124082721815\\
1.85160885927982	0.18679119412942\\
1.85208503646101	0.187458305537025\\
1.85358642204619	0.18812541694463\\
1.8541808477072	0.188792528352235\\
1.85721719608649	0.18945963975984\\
1.85869040007042	0.190126751167445\\
1.85896426314698	0.19079386257505\\
1.85952660419026	0.191460973982655\\
1.86872895258714	0.19212808539026\\
1.87254301586286	0.192795196797865\\
1.87637685726695	0.19346230820547\\
1.87729507519252	0.194129419613075\\
1.88175288396479	0.19479653102068\\
1.88290270088503	0.195463642428286\\
1.88819976886235	0.196130753835891\\
1.88828091992953	0.196797865243496\\
1.89757272880355	0.197464976651101\\
1.90496692500442	0.198132088058706\\
1.90698419096344	0.198799199466311\\
1.91072320850097	0.199466310873916\\
1.9147906568579	0.200133422281521\\
1.91870311237056	0.200800533689126\\
1.91884091380314	0.201467645096731\\
1.9210801558503	0.202134756504336\\
1.92543175948152	0.202801867911941\\
1.93098977903055	0.203468979319546\\
1.93155809646137	0.204136090727151\\
1.93244275168375	0.204803202134757\\
1.93797266757946	0.205470313542362\\
1.94060700929224	0.206137424949967\\
1.94392612363411	0.206804536357572\\
1.9441143751127	0.207471647765177\\
1.94422875384058	0.208138759172782\\
1.95633936567497	0.208805870580387\\
1.95969903729691	0.209472981987992\\
1.96003063216796	0.210140093395597\\
1.96239224859194	0.210807204803202\\
1.96782647944312	0.211474316210807\\
1.97142911372537	0.212141427618412\\
1.97301424115957	0.212808539026017\\
1.97434118200151	0.213475650433622\\
1.97466531172446	0.214142761841227\\
1.97631120318656	0.214809873248833\\
1.98154954644782	0.215476984656438\\
1.99195315799385	0.216144096064043\\
1.99959737702396	0.216811207471648\\
2.00524605607883	0.217478318879253\\
2.00652768953583	0.218145430286858\\
2.00915987042424	0.218812541694463\\
2.01008747585323	0.219479653102068\\
2.0177892857184	0.220146764509673\\
2.01978332914268	0.220813875917278\\
2.0198089309736	0.221480987324883\\
2.02696620875641	0.222148098732488\\
2.02888687849681	0.222815210140093\\
2.02993990670215	0.223482321547698\\
2.03235123607511	0.224149432955304\\
2.03891806858958	0.224816544362909\\
2.0416344746008	0.225483655770514\\
2.04178177778761	0.226150767178119\\
2.04251259742999	0.226817878585724\\
2.05700906324058	0.227484989993329\\
2.06053666954922	0.228152101400934\\
2.06203947466824	0.228819212808539\\
2.06205784042302	0.229486324216144\\
2.0639686663484	0.230153435623749\\
2.06438864984087	0.230820547031354\\
2.06699116271359	0.231487658438959\\
2.06934141372424	0.232154769846564\\
2.07176531366821	0.232821881254169\\
2.07673801471111	0.233488992661775\\
2.07759631626425	0.23415610406938\\
2.07847684007609	0.234823215476985\\
2.0802545301994	0.23549032688459\\
2.08197133034926	0.236157438292195\\
2.08387989991843	0.2368245496998\\
2.08725640827155	0.237491661107405\\
2.09819485848462	0.23815877251501\\
2.10150680564766	0.238825883922615\\
2.10162989220132	0.23949299533022\\
2.10299733294733	0.240160106737825\\
2.10564990503947	0.24082721814543\\
2.1079807719102	0.241494329553035\\
2.11170098218645	0.24216144096064\\
2.12127047174121	0.242828552368245\\
2.12868868620082	0.243495663775851\\
2.13289608537911	0.244162775183456\\
2.139257090715	0.244829886591061\\
2.14168925397066	0.245496997998666\\
2.14201892422487	0.246164109406271\\
2.1455982456965	0.246831220813876\\
2.14563419397714	0.247498332221481\\
2.15074715735571	0.248165443629086\\
2.15182716889854	0.248832555036691\\
2.15187840889063	0.249499666444296\\
2.15449564763739	0.250166777851901\\
2.15915926807421	0.250833889259506\\
2.16392186930288	0.251501000667111\\
2.16851397936551	0.252168112074716\\
2.17187054487095	0.252835223482322\\
2.17548238625152	0.253502334889927\\
2.17901984287709	0.254169446297532\\
2.18339510167226	0.254836557705137\\
2.19528564400194	0.255503669112742\\
2.19689065387975	0.256170780520347\\
2.20055580602439	0.256837891927952\\
2.21007867141443	0.257505003335557\\
2.21286383190605	0.258172114743162\\
2.2132178359033	0.258839226150767\\
2.21396644815663	0.259506337558372\\
2.22145215967751	0.260173448965977\\
2.22647596632592	0.260840560373582\\
2.22811760913959	0.261507671781187\\
2.22858325006784	0.262174783188793\\
2.22958363395898	0.262841894596398\\
2.23646826265728	0.263509006004003\\
2.24342850407852	0.264176117411608\\
2.24457524453179	0.264843228819213\\
2.24932061446789	0.265510340226818\\
2.25245140432119	0.266177451634423\\
2.25298364535795	0.266844563042028\\
2.26821290840517	0.267511674449633\\
2.27112453981822	0.268178785857238\\
2.27373766332686	0.268845897264843\\
2.27529870854741	0.269513008672448\\
2.28346402011178	0.270180120080053\\
2.29701263901046	0.270847231487658\\
2.30155899722584	0.271514342895263\\
2.30633661428183	0.272181454302869\\
2.30740863457407	0.272848565710474\\
2.30953863833189	0.273515677118079\\
2.31741407669755	0.274182788525684\\
2.32650743050363	0.274849899933289\\
2.32729824325003	0.275517011340894\\
2.33021300613566	0.276184122748499\\
2.33164143502264	0.276851234156104\\
2.3331871028811	0.277518345563709\\
2.33424020563123	0.278185456971314\\
2.33857085401948	0.278852568378919\\
2.34325954394544	0.279519679786524\\
2.34654109313451	0.280186791194129\\
2.34779008726329	0.280853902601734\\
2.3541919300984	0.28152101400934\\
2.36227832412518	0.282188125416945\\
2.36288987111489	0.28285523682455\\
2.37201117751977	0.283522348232155\\
2.37946309747363	0.28418945963976\\
2.37947284296732	0.284856571047365\\
2.38867535220438	0.28552368245497\\
2.39161565358028	0.286190793862575\\
2.40748517292797	0.28685790527018\\
2.40973492410994	0.287525016677785\\
2.41317749432176	0.28819212808539\\
2.42312358680445	0.288859239492995\\
2.42333402905877	0.2895263509006\\
2.42462679401641	0.290193462308205\\
2.4275751456228	0.290860573715811\\
2.43119362437413	0.291527685123416\\
2.43663904315507	0.292194796531021\\
2.43973532010003	0.292861907938626\\
2.44034726493693	0.293529019346231\\
2.45319178197315	0.294196130753836\\
2.45517979573611	0.294863242161441\\
2.45915969702527	0.295530353569046\\
2.46643097329569	0.296197464976651\\
2.47573198969593	0.296864576384256\\
2.4769457901542	0.297531687791861\\
2.48208418740672	0.298198799199466\\
2.48288916209639	0.298865910607071\\
2.49141869887369	0.299533022014676\\
2.49145230130797	0.300200133422282\\
2.49214985270025	0.300867244829887\\
2.49429134740665	0.301534356237492\\
2.50071359398163	0.302201467645097\\
2.50091136210061	0.302868579052702\\
2.50341429590652	0.303535690460307\\
2.50813831273811	0.304202801867912\\
2.50851155199635	0.304869913275517\\
2.51202536456773	0.305537024683122\\
2.5128684512374	0.306204136090727\\
2.53233232726074	0.306871247498332\\
2.53277264096543	0.307538358905937\\
2.53303140534976	0.308205470313542\\
2.53525289073616	0.308872581721147\\
2.53583692683771	0.309539693128753\\
2.53885075273417	0.310206804536358\\
2.54455637822002	0.310873915943963\\
2.54843426374223	0.311541027351568\\
2.55540536891221	0.312208138759173\\
2.55649956718076	0.312875250166778\\
2.55893690610555	0.313542361574383\\
2.56119768194223	0.314209472981988\\
2.56293007848625	0.314876584389593\\
2.56552604701175	0.315543695797198\\
2.56946784641633	0.316210807204803\\
2.57443474191351	0.316877918612408\\
2.57470652871352	0.317545030020013\\
2.57724885441266	0.318212141427618\\
2.57753112163149	0.318879252835224\\
2.57867702357296	0.319546364242829\\
2.58547815715855	0.320213475650434\\
2.58554699886727	0.320880587058039\\
2.58844722258712	0.321547698465644\\
2.59217822649958	0.322214809873249\\
2.59277413552749	0.322881921280854\\
2.59616844754814	0.323549032688459\\
2.59947731145707	0.324216144096064\\
2.60090157980413	0.324883255503669\\
2.60390505080619	0.325550366911274\\
2.6083208193993	0.326217478318879\\
2.60879147793322	0.326884589726484\\
2.60891830398858	0.327551701134089\\
2.61706466210783	0.328218812541694\\
2.62204374565352	0.3288859239493\\
2.63001288623566	0.329553035356905\\
2.63105081668693	0.33022014676451\\
2.63231004448504	0.330887258172115\\
2.63497166483525	0.33155436957972\\
2.63700179645864	0.332221480987325\\
2.64102723079014	0.33288859239493\\
2.64141743062685	0.333555703802535\\
2.64278166282894	0.33422281521014\\
2.64432570385758	0.334889926617745\\
2.65238935258053	0.33555703802535\\
2.66548295198793	0.336224149432955\\
2.66806049030079	0.33689126084056\\
2.66920532752683	0.337558372248165\\
2.67070377972016	0.33822548365577\\
2.67902078627672	0.338892595063376\\
2.68126343867017	0.339559706470981\\
2.68174138392656	0.340226817878586\\
2.68478129056325	0.340893929286191\\
2.70836693609245	0.341561040693796\\
2.71401052560069	0.342228152101401\\
2.71428700605929	0.342895263509006\\
2.71850335609599	0.343562374916611\\
2.72524148898575	0.344229486324216\\
2.72813716695685	0.344896597731821\\
2.72976486273752	0.345563709139426\\
2.73010286487255	0.346230820547031\\
2.73409891718378	0.346897931954636\\
2.73840275011085	0.347565043362241\\
2.74587217316487	0.348232154769847\\
2.76170254931431	0.348899266177452\\
2.76334206125583	0.349566377585057\\
2.76409435865511	0.350233488992662\\
2.77108558690527	0.350900600400267\\
2.77329605930083	0.351567711807872\\
2.77872733783746	0.352234823215477\\
2.78989810150786	0.352901934623082\\
2.79118340227243	0.353569046030687\\
2.80520111834998	0.354236157438292\\
2.80642231512601	0.354903268845897\\
2.80896629551531	0.355570380253502\\
2.81296952235656	0.356237491661107\\
2.83293708598394	0.356904603068712\\
2.83740385859065	0.357571714476318\\
2.84069441965683	0.358238825883923\\
2.84266833895866	0.358905937291528\\
2.843028776144	0.359573048699133\\
2.84345157103071	0.360240160106738\\
2.85697232268633	0.360907271514343\\
2.85837471722634	0.361574382921948\\
2.85942893237556	0.362241494329553\\
2.86400469874677	0.362908605737158\\
2.86425093588036	0.363575717144763\\
2.87656718821296	0.364242828552368\\
2.87822697751932	0.364909939959973\\
2.88266625451129	0.365577051367578\\
2.88470532243078	0.366244162775183\\
2.88515499185505	0.366911274182789\\
2.89006626763116	0.367578385590394\\
2.89280360279349	0.368245496997999\\
2.90231552061221	0.368912608405604\\
2.90540822090276	0.369579719813209\\
2.90910480806767	0.370246831220814\\
2.91066310998705	0.370913942628419\\
2.93225952426142	0.371581054036024\\
2.93453358135136	0.372248165443629\\
2.93584152349838	0.372915276851234\\
2.94439991490175	0.373582388258839\\
2.94472051868553	0.374249499666444\\
2.94866597073624	0.374916611074049\\
2.95581877758539	0.375583722481654\\
2.97006404933906	0.37625083388926\\
2.97045192437689	0.376917945296865\\
2.97196938893833	0.37758505670447\\
2.97495027829071	0.378252168112075\\
2.9843126930922	0.37891927951968\\
2.98495738900318	0.379586390927285\\
2.98523203618386	0.38025350233489\\
2.98544271642951	0.380920613742495\\
2.98921438277211	0.3815877251501\\
2.98929245778593	0.382254836557705\\
2.99261161076283	0.38292194796531\\
3.00805294889009	0.383589059372915\\
3.00898150789142	0.38425617078052\\
3.00962125991238	0.384923282188125\\
3.01656274256685	0.38559039359573\\
3.0212564430818	0.386257505003336\\
3.02223014044796	0.386924616410941\\
3.02618470018779	0.387591727818546\\
3.02634031835084	0.388258839226151\\
3.02808035083779	0.388925950633756\\
3.0285516317772	0.389593062041361\\
3.02937530299672	0.390260173448966\\
3.03385973403405	0.390927284856571\\
3.03753262815223	0.391594396264176\\
3.04731352112132	0.392261507671781\\
3.04873820802061	0.392928619079386\\
3.04928822737356	0.393595730486991\\
3.05223101358061	0.394262841894596\\
3.05539771418505	0.394929953302201\\
3.05541625065984	0.395597064709807\\
3.05790433908051	0.396264176117412\\
3.06350858619163	0.396931287525017\\
3.06426039350202	0.397598398932622\\
3.07473877894328	0.398265510340227\\
3.08120137685039	0.398932621747832\\
3.08339075115837	0.399599733155437\\
3.084069157607	0.400266844563042\\
3.09115398176379	0.400933955970647\\
3.09253269711939	0.401601067378252\\
3.10046928391232	0.402268178785857\\
3.11057833416142	0.402935290193462\\
3.11256197245993	0.403602401601067\\
3.13647191415834	0.404269513008672\\
3.13973663341635	0.404936624416278\\
3.13993686252968	0.405603735823883\\
3.14136152582521	0.406270847231488\\
3.1439598924861	0.406937958639093\\
3.1443095396215	0.407605070046698\\
3.14582662791804	0.408272181454303\\
3.14598807954544	0.408939292861908\\
3.15064952749782	0.409606404269513\\
3.15600767235695	0.410273515677118\\
3.15651375954601	0.410940627084723\\
3.15866927415487	0.411607738492328\\
3.15952205463729	0.412274849899933\\
3.16262519920721	0.412941961307538\\
3.16529658656682	0.413609072715143\\
3.16564183288717	0.414276184122749\\
3.16838049237385	0.414943295530354\\
3.17223008681687	0.415610406937959\\
3.17551633966392	0.416277518345564\\
3.17821221341377	0.416944629753169\\
3.18447472394196	0.417611741160774\\
3.18771500341667	0.418278852568379\\
3.20108079615412	0.418945963975984\\
3.20505532439891	0.419613075383589\\
3.2058445158585	0.420280186791194\\
3.21111659901106	0.420947298198799\\
3.21874453640133	0.421614409606404\\
3.22243581056489	0.422281521014009\\
3.23088239536232	0.422948632421614\\
3.23093998140457	0.423615743829219\\
3.24393212158379	0.424282855236825\\
3.25074523474076	0.42494996664443\\
3.25415129969319	0.425617078052035\\
3.26115422230348	0.42628418945964\\
3.26366582905402	0.426951300867245\\
3.2668580647161	0.42761841227485\\
3.27167814023358	0.428285523682455\\
3.27367172992583	0.42895263509006\\
3.27440398575394	0.429619746497665\\
3.28510997844571	0.43028685790527\\
3.28928444059287	0.430953969312875\\
3.2899805814426	0.43162108072048\\
3.29370946056071	0.432288192128085\\
3.30193393249681	0.43295530353569\\
3.30627480993595	0.433622414943296\\
3.30989577279938	0.434289526350901\\
3.31225239692031	0.434956637758506\\
3.31353100668865	0.435623749166111\\
3.31558690561311	0.436290860573716\\
3.32190241059907	0.436957971981321\\
3.32190358634502	0.437625083388926\\
3.32526373769863	0.438292194796531\\
3.32803619062875	0.438959306204136\\
3.32890351656013	0.439626417611741\\
3.33531323448644	0.440293529019346\\
3.34865696957778	0.440960640426951\\
3.34966760844885	0.441627751834556\\
3.3549778329627	0.442294863242161\\
3.36098201984745	0.442961974649766\\
3.37614407690991	0.443629086057372\\
3.3766683868138	0.444296197464977\\
3.37818849434938	0.444963308872582\\
3.3829389735003	0.445630420280187\\
3.38656895921046	0.446297531687792\\
3.39613264661608	0.446964643095397\\
3.40356416177356	0.447631754503002\\
3.40435452564356	0.448298865910607\\
3.41189107651635	0.448965977318212\\
3.41365860386269	0.449633088725817\\
3.41504407020987	0.450300200133422\\
3.41591888712374	0.450967311541027\\
3.4326014530989	0.451634422948632\\
3.43271769831466	0.452301534356237\\
3.43918318015036	0.452968645763843\\
3.44561381521454	0.453635757171448\\
3.4509218120004	0.454302868579053\\
3.45605122107884	0.454969979986658\\
3.46097607404313	0.455637091394263\\
3.46526558332036	0.456304202801868\\
3.4672288244447	0.456971314209473\\
3.46754176750945	0.457638425617078\\
3.47183527802839	0.458305537024683\\
3.47493446907877	0.458972648432288\\
3.47494515911055	0.459639759839893\\
3.47599615168361	0.460306871247498\\
3.47618593294991	0.460973982655103\\
3.47830724088966	0.461641094062708\\
3.48304774767427	0.462308205470314\\
3.4849367780004	0.462975316877919\\
3.49662305487372	0.463642428285524\\
3.49710277948414	0.464309539693129\\
3.49746304547838	0.464976651100734\\
3.49862268834924	0.465643762508339\\
3.49994190112786	0.466310873915944\\
3.50090256440178	0.466977985323549\\
3.50091525187266	0.467645096731154\\
3.50416789396471	0.468312208138759\\
3.51221269330054	0.468979319546364\\
3.52431032588921	0.469646430953969\\
3.52881065304256	0.470313542361574\\
3.53469873209284	0.470980653769179\\
3.54028379337055	0.471647765176785\\
3.54258182786452	0.47231487658439\\
3.54428618404544	0.472981987991995\\
3.54601333744908	0.4736490993996\\
3.54818944810795	0.474316210807205\\
3.55936318822543	0.47498332221481\\
3.5613989688783	0.475650433622415\\
3.56412340036961	0.47631754503002\\
3.57071562103425	0.476984656437625\\
3.57800244126151	0.47765176784523\\
3.58025373669147	0.478318879252835\\
3.58331914913574	0.47898599066044\\
3.58618115828612	0.479653102068045\\
3.58638221371314	0.48032021347565\\
3.59090805567451	0.480987324883256\\
3.59964867966293	0.481654436290861\\
3.599939235243	0.482321547698466\\
3.60614352956706	0.482988659106071\\
3.60640626590757	0.483655770513676\\
3.60815855287843	0.484322881921281\\
3.61773697190902	0.484989993328886\\
3.6353487414178	0.485657104736491\\
3.63701712676936	0.486324216144096\\
3.63911970624887	0.486991327551701\\
3.6449177038088	0.487658438959306\\
3.64715719345513	0.488325550366911\\
3.65305531965045	0.488992661774516\\
3.65885385349269	0.489659773182121\\
3.66478943997447	0.490326884589727\\
3.66542813649956	0.490993995997332\\
3.66999153757089	0.491661107404937\\
3.67105503454045	0.492328218812542\\
3.67199115532406	0.492995330220147\\
3.67593605554326	0.493662441627752\\
3.67776785162617	0.494329553035357\\
3.68271473155929	0.494996664442962\\
3.68443541414359	0.495663775850567\\
3.68505281849932	0.496330887258172\\
3.68940472822922	0.496997998665777\\
3.7058492818366	0.497665110073382\\
3.70765722735939	0.498332221480987\\
3.7119388722836	0.498999332888592\\
3.71745201156343	0.499666444296197\\
3.71945379794493	0.500333555703803\\
3.72162632957598	0.501000667111408\\
3.72195931732276	0.501667778519013\\
3.72440335445107	0.502334889926618\\
3.73088370125096	0.503002001334223\\
3.73293053081456	0.503669112741828\\
3.73622263883266	0.504336224149433\\
3.73909137445969	0.505003335557038\\
3.75215715816136	0.505670446964643\\
3.75808524576642	0.506337558372248\\
3.76326275161762	0.507004669779853\\
3.76382005807473	0.507671781187458\\
3.7675637172458	0.508338892595063\\
3.77671083021394	0.509006004002668\\
3.78168341331263	0.509673115410273\\
3.7817290375176	0.510340226817879\\
3.78489436240125	0.511007338225484\\
3.78955691822314	0.511674449633089\\
3.79557968601901	0.512341561040694\\
3.8164722464661	0.513008672448299\\
3.81819795042058	0.513675783855904\\
3.82166105494618	0.514342895263509\\
3.82465167111063	0.515010006671114\\
3.8255728757686	0.515677118078719\\
3.83019926578445	0.516344229486324\\
3.83314785303774	0.517011340893929\\
3.83834803227207	0.517678452301534\\
3.84315691858109	0.518345563709139\\
3.8436882914307	0.519012675116745\\
3.85529547099374	0.51967978652435\\
3.8615821664798	0.520346897931955\\
3.86333473777534	0.52101400933956\\
3.86894231228124	0.521681120747165\\
3.87056815074648	0.52234823215477\\
3.87517129796095	0.523015343562375\\
3.8780443193226	0.52368245496998\\
3.88530770015927	0.524349566377585\\
3.8946056726403	0.52501667778519\\
3.89528832480213	0.525683789192795\\
3.89970334893472	0.5263509006004\\
3.90499705143358	0.527018012008005\\
3.90623045854579	0.52768512341561\\
3.91395967487573	0.528352234823215\\
3.92188087191153	0.529019346230821\\
3.93032236070386	0.529686457638426\\
3.9336644760327	0.530353569046031\\
3.93375314697207	0.531020680453636\\
3.9350105602463	0.531687791861241\\
3.94078719158522	0.532354903268846\\
3.9436133233985	0.533022014676451\\
3.95248609850464	0.533689126084056\\
3.95315831721385	0.534356237491661\\
3.9647250600316	0.535023348899266\\
3.96658010905795	0.535690460306871\\
3.98181477830315	0.536357571714476\\
3.98233079444823	0.537024683122081\\
3.99100676293717	0.537691794529686\\
3.99355873541119	0.538358905937292\\
3.99637567493438	0.539026017344897\\
3.99709561887536	0.539693128752502\\
3.99898482417144	0.540360240160107\\
3.99958960715758	0.541027351567712\\
4.00327579517298	0.541694462975317\\
4.02402547533942	0.542361574382922\\
4.02672558098213	0.543028685790527\\
4.02887014722801	0.543695797198132\\
4.03014925842233	0.544362908605737\\
4.03286894273459	0.545030020013342\\
4.03893709282382	0.545697131420947\\
4.03918047394906	0.546364242828552\\
4.04436956171752	0.547031354236157\\
4.04981336460084	0.547698465643762\\
4.05762123687674	0.548365577051368\\
4.05862870166659	0.549032688458973\\
4.05903532489738	0.549699799866578\\
4.06262061326425	0.550366911274183\\
4.08284241112418	0.551034022681788\\
4.09041298948758	0.551701134089393\\
4.10912662322244	0.552368245496998\\
4.12826153859138	0.553035356904603\\
4.12959597689809	0.553702468312208\\
4.13021100899998	0.554369579719813\\
4.1304625100762	0.555036691127418\\
4.13586279208474	0.555703802535023\\
4.15886241373838	0.556370913942628\\
4.17738333017424	0.557038025350234\\
4.17748975905227	0.557705136757839\\
4.18037189039436	0.558372248165444\\
4.18165780806085	0.559039359573049\\
4.18581849787486	0.559706470980654\\
4.21536940478195	0.560373582388259\\
4.21790526397882	0.561040693795864\\
4.22384881426548	0.561707805203469\\
4.22732668203161	0.562374916611074\\
4.22938622988929	0.563042028018679\\
4.22998565096664	0.563709139426284\\
4.2311941801402	0.564376250833889\\
4.23411934352543	0.565043362241494\\
4.24457535477171	0.565710473649099\\
4.26475837131697	0.566377585056704\\
4.27501637396924	0.56704469646431\\
4.2850823058826	0.567711807871915\\
4.28885388649081	0.56837891927952\\
4.29282749000213	0.569046030687125\\
4.30110199011451	0.56971314209473\\
4.30254742571187	0.570380253502335\\
4.30882839995625	0.57104736490994\\
4.3143308319821	0.571714476317545\\
4.31782927189553	0.57238158772515\\
4.34083265986221	0.573048699132755\\
4.34528233678356	0.57371581054036\\
4.34671712378555	0.574382921947965\\
4.35206514579871	0.57505003335557\\
4.37688530750688	0.575717144763175\\
4.37813910706328	0.57638425617078\\
4.38336338245604	0.577051367578386\\
4.38575462365366	0.577718478985991\\
4.3923263611856	0.578385590393596\\
4.40560569902567	0.579052701801201\\
4.41025157281422	0.579719813208806\\
4.41858878647492	0.580386924616411\\
4.41947896470733	0.581054036024016\\
4.42484470186261	0.581721147431621\\
4.4259221289363	0.582388258839226\\
4.42819823080735	0.583055370246831\\
4.44261315125965	0.583722481654436\\
4.44317066363413	0.584389593062041\\
4.44588884253607	0.585056704469646\\
4.44803274239817	0.585723815877252\\
4.44845535445253	0.586390927284857\\
4.46273973387383	0.587058038692462\\
4.47096647488561	0.587725150100067\\
4.47423277907628	0.588392261507672\\
4.47488019473764	0.589059372915277\\
4.48777235360318	0.589726484322882\\
4.48828695466111	0.590393595730487\\
4.48873095573891	0.591060707138092\\
4.5104713968627	0.591727818545697\\
4.52113154561774	0.592394929953302\\
4.52642274360253	0.593062041360907\\
4.53018828646508	0.593729152768512\\
4.53097459862685	0.594396264176117\\
4.53191955763156	0.595063375583722\\
4.5346133740339	0.595730486991328\\
4.53731599904884	0.596397598398933\\
4.54426480583521	0.597064709806538\\
4.55161713186579	0.597731821214143\\
4.55896038485314	0.598398932621748\\
4.57985726128773	0.599066044029353\\
4.59758738863674	0.599733155436958\\
4.60105388890229	0.600400266844563\\
4.60337877441131	0.601067378252168\\
4.60550284719903	0.601734489659773\\
4.60623963239372	0.602401601067378\\
4.61573532669796	0.603068712474983\\
4.63065129623893	0.603735823882588\\
4.64007992271312	0.604402935290194\\
4.64281704065673	0.605070046697799\\
4.65313211576547	0.605737158105404\\
4.65607832774283	0.606404269513009\\
4.65876031309851	0.607071380920614\\
4.66042273099898	0.607738492328219\\
4.66214648363093	0.608405603735824\\
4.6773302645422	0.609072715143429\\
4.67766383285135	0.609739826551034\\
4.69891708350157	0.610406937958639\\
4.70289333407004	0.611074049366244\\
4.7034217933131	0.611741160773849\\
4.71994026504193	0.612408272181454\\
4.72631972026343	0.613075383589059\\
4.74192903632416	0.613742494996664\\
4.74529387536575	0.61440960640427\\
4.75015546831173	0.615076717811875\\
4.75765565461493	0.61574382921948\\
4.76673635203515	0.616410940627085\\
4.76930880439525	0.61707805203469\\
4.7698878584587	0.617745163442295\\
4.77046320515105	0.6184122748499\\
4.77147972913301	0.619079386257505\\
4.79082491946347	0.61974649766511\\
4.79747878297399	0.620413609072715\\
4.81387133569486	0.62108072048032\\
4.815002498544	0.621747831887925\\
4.81506227417337	0.62241494329553\\
4.81552331241382	0.623082054703135\\
4.81867463452828	0.62374916611074\\
4.82012011182423	0.624416277518346\\
4.82252296289778	0.625083388925951\\
4.82564408924005	0.625750500333556\\
4.83562341023023	0.626417611741161\\
4.83600719124756	0.627084723148766\\
4.84088358658617	0.627751834556371\\
4.85702887902997	0.628418945963976\\
4.86780611977865	0.629086057371581\\
4.88226206019925	0.629753168779186\\
4.88254840635708	0.630420280186791\\
4.88652743915821	0.631087391594396\\
4.88677346488948	0.631754503002001\\
4.88905814421118	0.632421614409606\\
4.88907950112044	0.633088725817211\\
4.89566233990268	0.633755837224817\\
4.8959145599847	0.634422948632422\\
4.89813975077113	0.635090060040027\\
4.9021434291672	0.635757171447632\\
4.91325889476639	0.636424282855237\\
4.91484394863862	0.637091394262842\\
4.91861058088401	0.637758505670447\\
4.92185241321803	0.638425617078052\\
4.92878090576245	0.639092728485657\\
4.94070085192394	0.639759839893262\\
4.94442813388714	0.640426951300867\\
4.94565587106065	0.641094062708472\\
4.95316519558371	0.641761174116077\\
4.95587062666829	0.642428285523682\\
4.95808478473601	0.643095396931287\\
4.96863463254097	0.643762508338893\\
4.97608375973445	0.644429619746498\\
4.99070689530772	0.645096731154103\\
4.99930638943248	0.645763842561708\\
5.01259388877002	0.646430953969313\\
5.0275817670171	0.647098065376918\\
5.0296391778961	0.647765176784523\\
5.0411666199869	0.648432288192128\\
5.0771364126583	0.649099399599733\\
5.10533289181241	0.649766511007338\\
5.10832053558252	0.650433622414943\\
5.11357845312846	0.651100733822548\\
5.11373205878137	0.651767845230153\\
5.1159794165964	0.652434956637759\\
5.12799252250217	0.653102068045364\\
5.12998762644672	0.653769179452969\\
5.13635968138454	0.654436290860574\\
5.14127059526832	0.655103402268179\\
5.14356041300238	0.655770513675784\\
5.14562713586147	0.656437625083389\\
5.14797192651552	0.657104736490994\\
5.1525913544988	0.657771847898599\\
5.1694090594678	0.658438959306204\\
5.17031173941584	0.659106070713809\\
5.17178268425699	0.659773182121414\\
5.19394408590297	0.660440293529019\\
5.20919283519629	0.661107404936624\\
5.21307215681038	0.661774516344229\\
5.21354261811535	0.662441627751835\\
5.26385039564728	0.66310873915944\\
5.26745009813919	0.663775850567045\\
5.27828564458494	0.66444296197465\\
5.28974075230355	0.665110073382255\\
5.29106198339606	0.66577718478986\\
5.29608572800236	0.666444296197465\\
5.29899159732092	0.66711140760507\\
5.30162659003299	0.667778519012675\\
5.30528789199766	0.66844563042028\\
5.30772467476982	0.669112741827885\\
5.31010062509113	0.66977985323549\\
5.32579700307501	0.670446964643095\\
5.3259230302746	0.671114076050701\\
5.33140399500746	0.671781187458306\\
5.33142660449462	0.672448298865911\\
5.33155539298092	0.673115410273516\\
5.34654543779021	0.673782521681121\\
5.34794414472775	0.674449633088726\\
5.34826483429254	0.675116744496331\\
5.34922774505657	0.675783855903936\\
5.35563950969359	0.676450967311541\\
5.36721275412877	0.677118078719146\\
5.37056713553171	0.677785190126751\\
5.37132366260152	0.678452301534356\\
5.3900742946329	0.679119412941961\\
5.39074044863665	0.679786524349566\\
5.39720138487184	0.680453635757171\\
5.40179873638587	0.681120747164777\\
5.41955191916704	0.681787858572382\\
5.44306743721983	0.682454969979987\\
5.44756137153304	0.683122081387592\\
5.44818489709945	0.683789192795197\\
5.47026234130831	0.684456304202802\\
5.47704897740939	0.685123415610407\\
5.48012524929734	0.685790527018012\\
5.48478517525878	0.686457638425617\\
5.51697171584284	0.687124749833222\\
5.52245076309893	0.687791861240827\\
5.52248850873824	0.688458972648432\\
5.52314724598696	0.689126084056037\\
5.52594803267875	0.689793195463642\\
5.52893411730676	0.690460306871247\\
5.5501080413202	0.691127418278853\\
5.55395222141273	0.691794529686458\\
5.55781876048109	0.692461641094063\\
5.56772271161051	0.693128752501668\\
5.59071379518081	0.693795863909273\\
5.59892826658568	0.694462975316878\\
5.60383615500212	0.695130086724483\\
5.60893806699365	0.695797198132088\\
5.65559574949968	0.696464309539693\\
5.65681627819916	0.697131420947298\\
5.65745767943883	0.697798532354903\\
5.66061427997286	0.698465643762508\\
5.66617847955896	0.699132755170113\\
5.67754445064797	0.699799866577719\\
5.6784301268388	0.700466977985324\\
5.6806579936281	0.701134089392929\\
5.68262387609722	0.701801200800534\\
5.69659283869397	0.702468312208139\\
5.69895257401837	0.703135423615744\\
5.70616715498514	0.703802535023349\\
5.7134840827669	0.704469646430954\\
5.71848408720901	0.705136757838559\\
5.72386087855342	0.705803869246164\\
5.74659064921018	0.706470980653769\\
5.75185032768906	0.707138092061374\\
5.75299273042017	0.707805203468979\\
5.76229361205799	0.708472314876584\\
5.76285793412741	0.709139426284189\\
5.76606538113035	0.709806537691795\\
5.77473134785568	0.7104736490994\\
5.78276980793191	0.711140760507005\\
5.80106941260375	0.71180787191461\\
5.83017816058284	0.712474983322215\\
5.84147311612317	0.71314209472982\\
5.84930782891482	0.713809206137425\\
5.85068621149908	0.71447631754503\\
5.86053729356652	0.715143428952635\\
5.86100720231729	0.71581054036024\\
5.86901442493257	0.716477651767845\\
5.87475648770747	0.71714476317545\\
5.87670611284315	0.717811874583055\\
5.89132064490799	0.71847898599066\\
5.89856624620602	0.719146097398266\\
5.96863410135327	0.719813208805871\\
5.97002467934867	0.720480320213476\\
5.97990441920437	0.721147431621081\\
5.98887570523685	0.721814543028686\\
5.98920306297781	0.722481654436291\\
5.9901793256547	0.723148765843896\\
5.99718911234805	0.723815877251501\\
6.00089573248335	0.724482988659106\\
6.05152310297012	0.725150100066711\\
6.07182574086996	0.725817211474316\\
6.08676540933842	0.726484322881921\\
6.09682409572586	0.727151434289526\\
6.0988354616446	0.727818545697131\\
6.10047485004391	0.728485657104736\\
6.1101309851206	0.729152768512342\\
6.11990462638298	0.729819879919947\\
6.1262352500019	0.730486991327552\\
6.15889888597636	0.731154102735157\\
6.16191993720242	0.731821214142762\\
6.17389324523908	0.732488325550367\\
6.17660775117336	0.733155436957972\\
6.18832579490288	0.733822548365577\\
6.18964114697207	0.734489659773182\\
6.21187743845759	0.735156771180787\\
6.21251941384349	0.735823882588392\\
6.22137002768864	0.736490993995997\\
6.22778946226787	0.737158105403602\\
6.2335070756446	0.737825216811207\\
6.24685752938397	0.738492328218812\\
6.25136134767933	0.739159439626418\\
6.25447943845478	0.739826551034023\\
6.26699379312538	0.740493662441628\\
6.27493544784006	0.741160773849233\\
6.28147400796515	0.741827885256838\\
6.30983647254134	0.742494996664443\\
6.31062281204504	0.743162108072048\\
6.32178734235526	0.743829219479653\\
6.32824858672292	0.744496330887258\\
6.32834365796704	0.745163442294863\\
6.32908088977922	0.745830553702468\\
6.33264782099319	0.746497665110073\\
6.33735047853889	0.747164776517678\\
6.34640772449776	0.747831887925284\\
6.34861740406472	0.748498999332889\\
6.3526112132452	0.749166110740494\\
6.36357710383614	0.749833222148099\\
6.36752835655146	0.750500333555704\\
6.37249863973509	0.751167444963309\\
6.38434879210079	0.751834556370914\\
6.39063815237202	0.752501667778519\\
6.39883359291194	0.753168779186124\\
6.40452402807213	0.753835890593729\\
6.43849485304455	0.754503002001334\\
6.44235574496362	0.755170113408939\\
6.44617825668027	0.755837224816544\\
6.46342803599514	0.756504336224149\\
6.47227542275342	0.757171447631754\\
6.48726484205582	0.75783855903936\\
6.50308957507544	0.758505670446965\\
6.51891381643024	0.75917278185457\\
6.52342096068899	0.759839893262175\\
6.52717539034012	0.76050700466978\\
6.52764881187557	0.761174116077385\\
6.53969038523958	0.76184122748499\\
6.55454912811697	0.762508338892595\\
6.56949420511268	0.7631754503002\\
6.59334239955231	0.763842561707805\\
6.59374656412579	0.76450967311541\\
6.60249188135159	0.765176784523015\\
6.6043820728303	0.76584389593062\\
6.6222387608858	0.766511007338226\\
6.62383487931831	0.767178118745831\\
6.63172926940738	0.767845230153436\\
6.63232951398143	0.768512341561041\\
6.63453324038694	0.769179452968646\\
6.6362384353422	0.769846564376251\\
6.6446428427571	0.770513675783856\\
6.65045731557046	0.771180787191461\\
6.65577752556107	0.771847898599066\\
6.66246472199535	0.772515010006671\\
6.67150669433213	0.773182121414276\\
6.70435910318166	0.773849232821881\\
6.73438931327656	0.774516344229486\\
6.74334835704952	0.775183455637091\\
6.75698818231506	0.775850567044696\\
6.77071360587085	0.776517678452302\\
6.78242155038114	0.777184789859907\\
6.79431635061346	0.777851901267512\\
6.81989035292899	0.778519012675117\\
6.85798017258515	0.779186124082722\\
6.86830624077785	0.779853235490327\\
6.88796814233951	0.780520346897932\\
6.89222764490372	0.781187458305537\\
6.90272637344794	0.781854569713142\\
6.91129778978329	0.782521681120747\\
6.91684018236518	0.783188792528352\\
6.92083127035986	0.783855903935957\\
6.92366458168257	0.784523015343562\\
6.92784632048456	0.785190126751167\\
6.94486169968867	0.785857238158773\\
6.96668093436372	0.786524349566378\\
6.99897814720925	0.787191460973983\\
7.00201985284477	0.787858572381588\\
7.01713961733563	0.788525683789193\\
7.0400010426084	0.789192795196798\\
7.05061521244427	0.789859906604403\\
7.05722118224863	0.790527018012008\\
7.07847645966002	0.791194129419613\\
7.0861852451726	0.791861240827218\\
7.09719859448585	0.792528352234823\\
7.12059302841563	0.793195463642428\\
7.1242379718628	0.793862575050033\\
7.14867567151749	0.794529686457638\\
7.15438422432601	0.795196797865243\\
7.18018703608831	0.795863909272849\\
7.1994448433152	0.796531020680454\\
7.22256885147544	0.797198132088059\\
7.2372693315983	0.797865243495664\\
7.25621443869798	0.798532354903269\\
7.27120822500384	0.799199466310874\\
7.28873026630106	0.799866577718479\\
7.31280924692824	0.800533689126084\\
7.35135309446873	0.801200800533689\\
7.40309607901326	0.801867911941294\\
7.40731724728573	0.802535023348899\\
7.42639999477692	0.803202134756504\\
7.42939142466903	0.803869246164109\\
7.43269938648428	0.804536357571714\\
7.44297736970787	0.805203468979319\\
7.44554949794538	0.805870580386925\\
7.4552690517002	0.80653769179453\\
7.46724516784729	0.807204803202135\\
7.51188171086959	0.80787191460974\\
7.51264248236741	0.808539026017345\\
7.51425664751835	0.80920613742495\\
7.54118853994108	0.809873248832555\\
7.55654172759815	0.81054036024016\\
7.57425397991373	0.811207471647765\\
7.57723219390691	0.81187458305537\\
7.57735104579329	0.812541694462975\\
7.59724317297688	0.81320880587058\\
7.6071584487976	0.813875917278185\\
7.61749031834516	0.814543028685791\\
7.62695060477845	0.815210140093396\\
7.64191660920966	0.815877251501001\\
7.65168106578847	0.816544362908606\\
7.65574773443799	0.817211474316211\\
7.66719506805507	0.817878585723816\\
7.66902246242775	0.818545697131421\\
7.67448063810609	0.819212808539026\\
7.71923284860619	0.819879919946631\\
7.74169576604544	0.820547031354236\\
7.75987551590709	0.821214142761841\\
7.76695154316718	0.821881254169446\\
7.78033036057	0.822548365577051\\
7.78420232540831	0.823215476984656\\
7.80188735227549	0.823882588392261\\
7.82037608003474	0.824549699799867\\
7.82044317820771	0.825216811207472\\
7.90242037831923	0.825883922615077\\
7.9046561866021	0.826551034022682\\
7.91427967777396	0.827218145430287\\
7.93060833199917	0.827885256837892\\
7.93693576028938	0.828552368245497\\
7.94982012799423	0.829219479653102\\
7.96019108695417	0.829886591060707\\
7.96509614355182	0.830553702468312\\
7.96678614199807	0.831220813875917\\
7.99354737043492	0.831887925283522\\
7.99880327722887	0.832555036691127\\
8.00419335626005	0.833222148098733\\
8.0128266176001	0.833889259506338\\
8.03278550011619	0.834556370913943\\
8.0442807182118	0.835223482321548\\
8.04882921110487	0.835890593729153\\
8.08642678045783	0.836557705136758\\
8.12053314861184	0.837224816544363\\
8.13989719277055	0.837891927951968\\
8.1471629049761	0.838559039359573\\
8.14877145985631	0.839226150767178\\
8.18941774130604	0.839893262174783\\
8.20898793366192	0.840560373582388\\
8.21958267322636	0.841227484989993\\
8.22771142835975	0.841894596397598\\
8.23081714668475	0.842561707805203\\
8.23133592160084	0.843228819212809\\
8.2377412067178	0.843895930620414\\
8.26026512361958	0.844563042028019\\
8.26777137466176	0.845230153435624\\
8.30372420123907	0.845897264843229\\
8.3075661664469	0.846564376250834\\
8.34721534237311	0.847231487658439\\
8.34785918725052	0.847898599066044\\
8.35558393346566	0.848565710473649\\
8.35702101172229	0.849232821881254\\
8.3711782874913	0.849899933288859\\
8.39471380549436	0.850567044696464\\
8.41599587488618	0.851234156104069\\
8.43109626259305	0.851901267511674\\
8.43855867741469	0.85256837891928\\
8.43953831179953	0.853235490326885\\
8.45874457431067	0.85390260173449\\
8.48605554267667	0.854569713142095\\
8.54502090418884	0.8552368245497\\
8.5531256621195	0.855903935957305\\
8.57986072211969	0.85657104736491\\
8.61930830183614	0.857238158772515\\
8.64780294888493	0.85790527018012\\
8.66136822068224	0.858572381587725\\
8.67308342283949	0.85923949299533\\
8.69239770431496	0.859906604402935\\
8.70286057235094	0.86057371581054\\
8.70887023460793	0.861240827218145\\
8.71484626210355	0.861907938625751\\
8.74892776395973	0.862575050033356\\
8.75489464480198	0.863242161440961\\
8.75705380659488	0.863909272848566\\
8.79747164944998	0.864576384256171\\
8.80308600509304	0.865243495663776\\
8.82849579192659	0.865910607071381\\
8.83424055431359	0.866577718478986\\
8.83992668312812	0.867244829886591\\
8.8544993612413	0.867911941294196\\
8.85888997668197	0.868579052701801\\
8.87314488795655	0.869246164109406\\
8.89874029919163	0.869913275517011\\
8.95507789503919	0.870580386924616\\
8.98265041796627	0.871247498332221\\
9.01939417861786	0.871914609739827\\
9.03576674752784	0.872581721147432\\
9.04531689541142	0.873248832555037\\
9.09546958589744	0.873915943962642\\
9.10532993436807	0.874583055370247\\
9.12467514296453	0.875250166777852\\
9.1620340137804	0.875917278185457\\
9.16864771862329	0.876584389593062\\
9.18524192026952	0.877251501000667\\
9.18699115535469	0.877918612408272\\
9.22064423867986	0.878585723815877\\
9.24023301878243	0.879252835223482\\
9.24214822761805	0.879919946631087\\
9.24987681606421	0.880587058038692\\
9.27505145408885	0.881254169446298\\
9.34944133951077	0.881921280853903\\
9.35633749435707	0.882588392261508\\
9.43933693564724	0.883255503669113\\
9.58030004578078	0.883922615076718\\
9.59569223566964	0.884589726484323\\
9.59769250662982	0.885256837891928\\
9.62508014827165	0.885923949299533\\
9.64248436061728	0.886591060707138\\
9.69968808375503	0.887258172114743\\
9.7158920980537	0.887925283522348\\
9.83575556582782	0.888592394929953\\
9.85473811802398	0.889259506337558\\
9.8770703928153	0.889926617745163\\
9.906948677042	0.890593729152768\\
9.95168831105853	0.891260840560374\\
9.95484850372975	0.891927951967979\\
9.96519118234611	0.892595063375584\\
10.0509493642463	0.893262174783189\\
10.1409228705176	0.893929286190794\\
10.2140292818481	0.894596397598399\\
10.247951773612	0.895263509006004\\
10.263099653615	0.895930620413609\\
10.3817445818262	0.896597731821214\\
10.4231696972131	0.897264843228819\\
10.4382843657548	0.897931954636424\\
10.4434277889376	0.898599066044029\\
10.4650251464874	0.899266177451634\\
10.5098689762472	0.89993328885924\\
10.6137012059814	0.900600400266845\\
10.6202592612047	0.90126751167445\\
10.6591713273692	0.901934623082055\\
10.6880430560829	0.90260173448966\\
10.6899998993724	0.903268845897265\\
10.7131261079703	0.90393595730487\\
10.7629058830281	0.904603068712475\\
10.789735822763	0.90527018012008\\
10.7959269473754	0.905937291527685\\
10.7962902604278	0.90660440293529\\
10.9158165246905	0.907271514342895\\
10.9213826373699	0.9079386257505\\
10.9444392490672	0.908605737158105\\
11.0945070840178	0.90927284856571\\
11.1436405094725	0.909939959973316\\
11.1636297561595	0.910607071380921\\
11.1819531676218	0.911274182788526\\
11.1847751378843	0.911941294196131\\
11.1903551028426	0.912608405603736\\
11.2572209358554	0.913275517011341\\
11.263157977339	0.913942628418946\\
11.2658439573803	0.914609739826551\\
11.3261574001523	0.915276851234156\\
11.4613096106225	0.915943962641761\\
11.7012375032297	0.916611074049366\\
11.7586121180858	0.917278185456971\\
11.8553589965702	0.917945296864576\\
11.865826975456	0.918612408272181\\
12.0019921973882	0.919279519679786\\
12.1593914820073	0.919946631087392\\
12.2016163889767	0.920613742494997\\
12.2305668581922	0.921280853902602\\
12.2359506057261	0.921947965310207\\
12.2405038929154	0.922615076717812\\
12.4479654690858	0.923282188125417\\
12.4781661078219	0.923949299533022\\
12.4814996056249	0.924616410940627\\
12.6005074030293	0.925283522348232\\
12.636285149987	0.925950633755837\\
12.7066877475913	0.926617745163442\\
13.0394468070738	0.927284856571047\\
13.1561720415621	0.927951967978652\\
13.2211781360491	0.928619079386258\\
13.2546144757701	0.929286190793863\\
13.2845329457097	0.929953302201468\\
13.362174916873	0.930620413609073\\
13.5492317378988	0.931287525016678\\
13.6580579368939	0.931954636424283\\
13.6912885105471	0.932621747831888\\
13.712377458259	0.933288859239493\\
13.7783171957717	0.933955970647098\\
13.7994540054822	0.934623082054703\\
13.8596409031116	0.935290193462308\\
13.9430080606304	0.935957304869913\\
13.9670867627446	0.936624416277518\\
14.1377648193759	0.937291527685123\\
14.1834667783433	0.937958639092728\\
14.1938629093946	0.938625750500334\\
14.2992101299573	0.939292861907939\\
14.3351751734215	0.939959973315544\\
14.4399667948754	0.940627084723149\\
14.558333834864	0.941294196130754\\
14.6865353271469	0.941961307538359\\
14.8252447461671	0.942628418945964\\
14.9421249369187	0.943295530353569\\
14.9967357175653	0.943962641761174\\
15.0541705163481	0.944629753168779\\
15.1089262754106	0.945296864576384\\
15.2202422316081	0.945963975983989\\
15.2228573732673	0.946631087391594\\
15.2764597845349	0.9472981987992\\
15.3590383408943	0.947965310206805\\
15.3973455691549	0.94863242161441\\
15.431467171665	0.949299533022015\\
15.6157618812688	0.94996664442962\\
15.829379494163	0.950633755837225\\
15.9970652936445	0.95130086724483\\
16.0495450236523	0.951967978652435\\
16.1033808618583	0.95263509006004\\
16.4021719005066	0.953302201467645\\
16.4295971071564	0.95396931287525\\
16.461896097427	0.954636424282855\\
16.5142847059123	0.95530353569046\\
16.5294216342458	0.955970647098065\\
16.5873799977746	0.95663775850567\\
17.1209688285224	0.957304869913276\\
17.3658955799692	0.957971981320881\\
17.6074104956251	0.958639092728486\\
17.7104213512853	0.959306204136091\\
17.7675409585179	0.959973315543696\\
17.8172030982357	0.960640426951301\\
17.8338027844652	0.961307538358906\\
17.9222952140152	0.961974649766511\\
18.3289839758597	0.962641761174116\\
18.4369273754179	0.963308872581721\\
18.5722731207536	0.963975983989326\\
19.2329349972401	0.964643095396931\\
19.2768014480897	0.965310206804536\\
20.3967725039837	0.965977318212141\\
20.4308766886209	0.966644429619747\\
20.8611163476316	0.967311541027352\\
20.8868657773724	0.967978652434957\\
21.0350137939326	0.968645763842562\\
21.0387011234103	0.969312875250167\\
21.4958923567093	0.969979986657772\\
21.6065851415581	0.970647098065377\\
23.1994217238479	0.971314209472982\\
23.5983395687042	0.971981320880587\\
23.9568623795367	0.972648432288192\\
23.9997926958588	0.973315543695797\\
24.3704780808771	0.973982655103402\\
24.384620827765	0.974649766511007\\
24.6910366459575	0.975316877918612\\
24.7754099208286	0.975983989326217\\
25.0536257793567	0.976651100733823\\
25.2671788501439	0.977318212141428\\
25.4675239648596	0.977985323549033\\
26.5994720112534	0.978652434956638\\
27.6862329596378	0.979319546364243\\
27.8480682731164	0.979986657771848\\
27.8614774017394	0.980653769179453\\
28.0075007121245	0.981320880587058\\
29.2438891395	0.981987991994663\\
29.6391014549021	0.982655103402268\\
30.1454257033169	0.983322214809873\\
30.4057269202775	0.983989326217478\\
31.4029957517842	0.984656437625083\\
31.7077298851224	0.985323549032688\\
31.9078850899569	0.985990660440293\\
33.8100396186872	0.986657771847899\\
34.0257131379622	0.987324883255504\\
34.4677295859829	0.987991994663109\\
34.8307874431912	0.988659106070714\\
35.4149742777781	0.989326217478319\\
37.1119875342072	0.989993328885924\\
37.5012984784075	0.990660440293529\\
38.9276939616947	0.991327551701134\\
39.0296527352422	0.991994663108739\\
39.1647373297219	0.992661774516344\\
39.5557788742583	0.993328885923949\\
40.2775891294177	0.993995997331554\\
43.2884560009406	0.994663108739159\\
43.5689330514497	0.995330220146765\\
46.0667699655754	0.99599733155437\\
46.5079352166809	0.996664442961975\\
52.2075471432865	0.99733155436958\\
53.2148264942239	0.997998665777185\\
53.4314971024136	0.99866577718479\\
55.8139111346908	0.999332888592395\\
58.4161447659562	1\\
};
\addlegendentry{RIS-CF MIMO, $\kappa=0.05$}

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
0.197515174663853	0\\
0.211493313718627	0.00066711140760507\\
0.217176830848173	0.00133422281521014\\
0.221611205295178	0.00200133422281521\\
0.241612863902924	0.00266844563042028\\
0.254390972156502	0.00333555703802535\\
0.25680941802104	0.00400266844563042\\
0.268538435115268	0.00466977985323549\\
0.27030550543293	0.00533689126084056\\
0.285322515666054	0.00600400266844563\\
0.291341952464437	0.0066711140760507\\
0.291713835405412	0.00733822548365577\\
0.294418353857902	0.00800533689126084\\
0.303143392944439	0.00867244829886591\\
0.303731435249615	0.00933955970647098\\
0.307482325926398	0.0100066711140761\\
0.309845723132216	0.0106737825216811\\
0.314744620213866	0.0113408939292862\\
0.329920611367208	0.0120080053368913\\
0.340279480201792	0.0126751167444963\\
0.343120025179927	0.0133422281521014\\
0.348291170492426	0.0140093395597065\\
0.353606988662477	0.0146764509673115\\
0.355212539253175	0.0153435623749166\\
0.358082914083391	0.0160106737825217\\
0.371970821381902	0.0166777851901268\\
0.379217191719653	0.0173448965977318\\
0.380130785705937	0.0180120080053369\\
0.387499884173794	0.018679119412942\\
0.391097551589627	0.019346230820547\\
0.391430328757999	0.0200133422281521\\
0.39504307273674	0.0206804536357572\\
0.39506133193484	0.0213475650433622\\
0.39748141050533	0.0220146764509673\\
0.398465488792105	0.0226817878585724\\
0.399544899740407	0.0233488992661775\\
0.401898192705824	0.0240160106737825\\
0.402592797107555	0.0246831220813876\\
0.403728638817606	0.0253502334889927\\
0.410423230240041	0.0260173448965977\\
0.415756218117718	0.0266844563042028\\
0.435585319072044	0.0273515677118079\\
0.437320971777285	0.0280186791194129\\
0.438202831511619	0.028685790527018\\
0.439475825987474	0.0293529019346231\\
0.44278294316207	0.0300200133422282\\
0.443716988126191	0.0306871247498332\\
0.446137618539668	0.0313542361574383\\
0.450086073964976	0.0320213475650434\\
0.45763705366179	0.0326884589726484\\
0.461365300445015	0.0333555703802535\\
0.468083817234452	0.0340226817878586\\
0.483354791361798	0.0346897931954636\\
0.486861882076347	0.0353569046030687\\
0.492150121883235	0.0360240160106738\\
0.492343699731326	0.0366911274182789\\
0.496998452836585	0.0373582388258839\\
0.499343094370674	0.038025350233489\\
0.505658155437153	0.0386924616410941\\
0.511642091809269	0.0393595730486991\\
0.514453620509341	0.0400266844563042\\
0.522071916148037	0.0406937958639093\\
0.522473363309928	0.0413609072715143\\
0.522978579586494	0.0420280186791194\\
0.525545773265759	0.0426951300867245\\
0.526620884939456	0.0433622414943296\\
0.527605585171196	0.0440293529019346\\
0.527930383937852	0.0446964643095397\\
0.545994063083393	0.0453635757171448\\
0.546962864592896	0.0460306871247498\\
0.550016153349386	0.0466977985323549\\
0.550904604817375	0.04736490993996\\
0.551293461229625	0.048032021347565\\
0.553284821781001	0.0486991327551701\\
0.555013328396237	0.0493662441627752\\
0.559968162403863	0.0500333555703803\\
0.562686797989672	0.0507004669779853\\
0.56292849041284	0.0513675783855904\\
0.565680507457104	0.0520346897931955\\
0.569446192332311	0.0527018012008005\\
0.571698929046118	0.0533689126084056\\
0.573457102447693	0.0540360240160107\\
0.578593171547576	0.0547031354236157\\
0.578634054317254	0.0553702468312208\\
0.58563274886972	0.0560373582388259\\
0.597449962178147	0.056704469646431\\
0.603182275403298	0.057371581054036\\
0.603369047734608	0.0580386924616411\\
0.611135221491589	0.0587058038692462\\
0.611995564116073	0.0593729152768512\\
0.613922350488498	0.0600400266844563\\
0.614374914318126	0.0607071380920614\\
0.615727372681318	0.0613742494996664\\
0.623009058840149	0.0620413609072715\\
0.623987747219465	0.0627084723148766\\
0.626080387027529	0.0633755837224817\\
0.627461811474982	0.0640426951300867\\
0.62902912760303	0.0647098065376918\\
0.63031466180858	0.0653769179452969\\
0.631427515232072	0.0660440293529019\\
0.632914520064784	0.066711140760507\\
0.641126318140691	0.0673782521681121\\
0.643174315176045	0.0680453635757171\\
0.658498661067182	0.0687124749833222\\
0.663388302477987	0.0693795863909273\\
0.665443605630071	0.0700466977985324\\
0.668239361617545	0.0707138092061374\\
0.674552377399359	0.0713809206137425\\
0.675211157810615	0.0720480320213476\\
0.677506150025868	0.0727151434289526\\
0.680265817194196	0.0733822548365577\\
0.685033758504505	0.0740493662441628\\
0.685582937540945	0.0747164776517679\\
0.69082451738473	0.0753835890593729\\
0.691748396478421	0.076050700466978\\
0.6921669528705	0.0767178118745831\\
0.693016258771085	0.0773849232821881\\
0.695682042864774	0.0780520346897932\\
0.697475776915428	0.0787191460973983\\
0.697921686882767	0.0793862575050033\\
0.703675903237626	0.0800533689126084\\
0.708612513211135	0.0807204803202135\\
0.710206308612801	0.0813875917278186\\
0.715292641228432	0.0820547031354236\\
0.718276706348237	0.0827218145430287\\
0.719768483361504	0.0833889259506338\\
0.720792422597915	0.0840560373582388\\
0.731117139502267	0.0847231487658439\\
0.73454575786151	0.085390260173449\\
0.735129012404324	0.086057371581054\\
0.735405356252639	0.0867244829886591\\
0.74390729371945	0.0873915943962642\\
0.746536203598332	0.0880587058038692\\
0.753057140034023	0.0887258172114743\\
0.7531503628883	0.0893929286190794\\
0.753463345500998	0.0900600400266845\\
0.755134355454543	0.0907271514342895\\
0.764129513209191	0.0913942628418946\\
0.766823614139511	0.0920613742494997\\
0.768362130973906	0.0927284856571047\\
0.770863979335558	0.0933955970647098\\
0.771125017344365	0.0940627084723149\\
0.779323828155761	0.0947298198799199\\
0.780666831235531	0.095396931287525\\
0.780953662705077	0.0960640426951301\\
0.78354654316792	0.0967311541027352\\
0.78435526495549	0.0973982655103402\\
0.784589498209313	0.0980653769179453\\
0.791024794181963	0.0987324883255504\\
0.795498763221796	0.0993995997331554\\
0.795759182974312	0.100066711140761\\
0.806287708307807	0.100733822548366\\
0.806675008234304	0.101400933955971\\
0.807982761377948	0.102068045363576\\
0.808698298498363	0.102735156771181\\
0.809397183617083	0.103402268178786\\
0.819782315087198	0.104069379586391\\
0.822838766330351	0.104736490993996\\
0.826964472489426	0.105403602401601\\
0.830091882085269	0.106070713809206\\
0.830684796236817	0.106737825216811\\
0.832102761989914	0.107404936624416\\
0.838312088010285	0.108072048032021\\
0.840506174911533	0.108739159439626\\
0.843601610941838	0.109406270847231\\
0.847263564169889	0.110073382254837\\
0.849235855903684	0.110740493662442\\
0.854161085034023	0.111407605070047\\
0.861505583656765	0.112074716477652\\
0.862892110286512	0.112741827885257\\
0.86401356888794	0.113408939292862\\
0.874237810515959	0.114076050700467\\
0.874965798886166	0.114743162108072\\
0.876115739236013	0.115410273515677\\
0.876895421206802	0.116077384923282\\
0.877290333696163	0.116744496330887\\
0.877822840427157	0.117411607738492\\
0.880531657649057	0.118078719146097\\
0.880550318489502	0.118745830553702\\
0.880612328800212	0.119412941961308\\
0.885908409382433	0.120080053368913\\
0.888421933940617	0.120747164776518\\
0.888717372450731	0.121414276184123\\
0.895766712426767	0.122081387591728\\
0.901448683041079	0.122748498999333\\
0.902780972496879	0.123415610406938\\
0.906226295843186	0.124082721814543\\
0.906526551235623	0.124749833222148\\
0.909591302744667	0.125416944629753\\
0.909725863995434	0.126084056037358\\
0.909754589584079	0.126751167444963\\
0.912883981967909	0.127418278852568\\
0.9163684800323	0.128085390260173\\
0.922525603081993	0.128752501667779\\
0.924837814249619	0.129419613075384\\
0.925589427556546	0.130086724482989\\
0.926438628241041	0.130753835890594\\
0.933026379379245	0.131420947298199\\
0.934099720579234	0.132088058705804\\
0.934106264557785	0.132755170113409\\
0.939165284910465	0.133422281521014\\
0.942531608312896	0.134089392928619\\
0.947460151759535	0.134756504336224\\
0.954734119879015	0.135423615743829\\
0.9548080357812	0.136090727151434\\
0.960833885175645	0.136757838559039\\
0.966082417695428	0.137424949966644\\
0.966570355309055	0.13809206137425\\
0.969930045050635	0.138759172781855\\
0.970581276933199	0.13942628418946\\
0.9727725830954	0.140093395597065\\
0.973876009364229	0.14076050700467\\
0.977881417098173	0.141427618412275\\
0.977895237823878	0.14209472981988\\
0.979315795807845	0.142761841227485\\
0.979388636330153	0.14342895263509\\
0.979666289655372	0.144096064042695\\
0.98337764149971	0.1447631754503\\
0.989271994519731	0.145430286857905\\
0.990794264059067	0.14609739826551\\
1.01256155719143	0.146764509673115\\
1.01643230700417	0.14743162108072\\
1.02031271644592	0.148098732488326\\
1.02048627346252	0.148765843895931\\
1.02053646499845	0.149432955303536\\
1.02090556322908	0.150100066711141\\
1.02415136050821	0.150767178118746\\
1.03250709091525	0.151434289526351\\
1.0338366634875	0.152101400933956\\
1.04000213992213	0.152768512341561\\
1.04099785040483	0.153435623749166\\
1.04510647353325	0.154102735156771\\
1.04675076810573	0.154769846564376\\
1.04737015457661	0.155436957971981\\
1.04868415282335	0.156104069379586\\
1.05004403629592	0.156771180787191\\
1.05223376308556	0.157438292194797\\
1.05423364786972	0.158105403602402\\
1.05493677077291	0.158772515010007\\
1.05797629422878	0.159439626417612\\
1.05830029006726	0.160106737825217\\
1.05902486829489	0.160773849232822\\
1.05936750590443	0.161440960640427\\
1.06271865097735	0.162108072048032\\
1.06448699271735	0.162775183455637\\
1.06515490297849	0.163442294863242\\
1.06653153425592	0.164109406270847\\
1.0717790719886	0.164776517678452\\
1.07367200670637	0.165443629086057\\
1.07765927088604	0.166110740493662\\
1.08517243551736	0.166777851901268\\
1.08579675662686	0.167444963308873\\
1.09067719193909	0.168112074716478\\
1.09934825673536	0.168779186124083\\
1.09983412783538	0.169446297531688\\
1.10164103652915	0.170113408939293\\
1.10275195042556	0.170780520346898\\
1.10292439372364	0.171447631754503\\
1.10590315509491	0.172114743162108\\
1.10598869745843	0.172781854569713\\
1.11552955088891	0.173448965977318\\
1.12051121498904	0.174116077384923\\
1.12356404764177	0.174783188792528\\
1.12694754719152	0.175450300200133\\
1.12750391942887	0.176117411607738\\
1.13042336318361	0.176784523015344\\
1.13211365594351	0.177451634422949\\
1.13332997037672	0.178118745830554\\
1.13708195092146	0.178785857238159\\
1.14064827489853	0.179452968645764\\
1.1432329015359	0.180120080053369\\
1.14623353485736	0.180787191460974\\
1.14682031636159	0.181454302868579\\
1.1481043302393	0.182121414276184\\
1.14860254763347	0.182788525683789\\
1.14874865691106	0.183455637091394\\
1.15033087431169	0.184122748498999\\
1.15169868650477	0.184789859906604\\
1.15470491202437	0.185456971314209\\
1.1560064625206	0.186124082721815\\
1.15978064280734	0.18679119412942\\
1.16253964186639	0.187458305537025\\
1.16912077593751	0.18812541694463\\
1.17158505143054	0.188792528352235\\
1.17474777608133	0.18945963975984\\
1.17511774739123	0.190126751167445\\
1.17963296448967	0.19079386257505\\
1.18550731536196	0.191460973982655\\
1.19354414201965	0.19212808539026\\
1.19426374330591	0.192795196797865\\
1.1955953797756	0.19346230820547\\
1.20179455508387	0.194129419613075\\
1.2035309279596	0.19479653102068\\
1.20746987047877	0.195463642428286\\
1.20851270743998	0.196130753835891\\
1.21926630529961	0.196797865243496\\
1.22654971361545	0.197464976651101\\
1.22830242179427	0.198132088058706\\
1.23129491292434	0.198799199466311\\
1.23412881982655	0.199466310873916\\
1.23613343980625	0.200133422281521\\
1.23890398141747	0.200800533689126\\
1.24060834418059	0.201467645096731\\
1.24305729961701	0.202134756504336\\
1.25013158113313	0.202801867911941\\
1.2511612806546	0.203468979319546\\
1.25142827148149	0.204136090727151\\
1.25311702631375	0.204803202134757\\
1.2571698237643	0.205470313542362\\
1.25735841828851	0.206137424949967\\
1.25936894635174	0.206804536357572\\
1.26031961575801	0.207471647765177\\
1.26159485364987	0.208138759172782\\
1.26616000042905	0.208805870580387\\
1.27281360374769	0.209472981987992\\
1.27329194897504	0.210140093395597\\
1.27402967113421	0.210807204803202\\
1.27559317136967	0.211474316210807\\
1.2762641603917	0.212141427618412\\
1.27709584531539	0.212808539026017\\
1.2818812920395	0.213475650433622\\
1.29481159464255	0.214142761841227\\
1.29546230535627	0.214809873248833\\
1.29756914121279	0.215476984656438\\
1.29989492254528	0.216144096064043\\
1.30536110660637	0.216811207471648\\
1.30800434601759	0.217478318879253\\
1.30857615421312	0.218145430286858\\
1.31304216924306	0.218812541694463\\
1.31496285599354	0.219479653102068\\
1.31866356534082	0.220146764509673\\
1.32215228603493	0.220813875917278\\
1.32609419463665	0.221480987324883\\
1.32890580320007	0.222148098732488\\
1.33043699377101	0.222815210140093\\
1.33134136588148	0.223482321547698\\
1.33980290724613	0.224149432955304\\
1.34207984007522	0.224816544362909\\
1.34231192579546	0.225483655770514\\
1.34298323057851	0.226150767178119\\
1.34360745748389	0.226817878585724\\
1.34850748225696	0.227484989993329\\
1.3495996918502	0.228152101400934\\
1.3497754330387	0.228819212808539\\
1.34998526586657	0.229486324216144\\
1.35087441847152	0.230153435623749\\
1.3632514743317	0.230820547031354\\
1.36949422087684	0.231487658438959\\
1.37328849409575	0.232154769846564\\
1.37345610589375	0.232821881254169\\
1.37540305214279	0.233488992661775\\
1.37676862310731	0.23415610406938\\
1.38337085166674	0.234823215476985\\
1.38505006513615	0.23549032688459\\
1.38530255215744	0.236157438292195\\
1.3918955641092	0.2368245496998\\
1.39228175144756	0.237491661107405\\
1.39442145801748	0.23815877251501\\
1.39635779742388	0.238825883922615\\
1.40273388360994	0.23949299533022\\
1.40328303706394	0.240160106737825\\
1.40478668905332	0.24082721814543\\
1.4072926987932	0.241494329553035\\
1.41162304976851	0.24216144096064\\
1.41429324116662	0.242828552368245\\
1.4215539238898	0.243495663775851\\
1.42658659676635	0.244162775183456\\
1.42821795224233	0.244829886591061\\
1.42829469572355	0.245496997998666\\
1.43053366510839	0.246164109406271\\
1.4333994154315	0.246831220813876\\
1.43511314968556	0.247498332221481\\
1.44030242152204	0.248165443629086\\
1.44058235055803	0.248832555036691\\
1.44131967023825	0.249499666444296\\
1.44142378424229	0.250166777851901\\
1.44189210607129	0.250833889259506\\
1.44447369142912	0.251501000667111\\
1.44756340634286	0.252168112074716\\
1.44790578028851	0.252835223482322\\
1.45032493824916	0.253502334889927\\
1.45100408688472	0.254169446297532\\
1.45272501663891	0.254836557705137\\
1.45451121868156	0.255503669112742\\
1.45592096411568	0.256170780520347\\
1.4572817141117	0.256837891927952\\
1.45789153632144	0.257505003335557\\
1.45888909407159	0.258172114743162\\
1.46262938839535	0.258839226150767\\
1.46732434789686	0.259506337558372\\
1.46810889164975	0.260173448965977\\
1.47184912514963	0.260840560373582\\
1.47428401282588	0.261507671781187\\
1.47442471721207	0.262174783188793\\
1.47508374541409	0.262841894596398\\
1.4819760568907	0.263509006004003\\
1.48263216650777	0.264176117411608\\
1.48540509157838	0.264843228819213\\
1.49132846077714	0.265510340226818\\
1.49533786369432	0.266177451634423\\
1.49620030088449	0.266844563042028\\
1.49867519428325	0.267511674449633\\
1.5014664487386	0.268178785857238\\
1.5099492848447	0.268845897264843\\
1.51520446724595	0.269513008672448\\
1.51722094573799	0.270180120080053\\
1.52006167117552	0.270847231487658\\
1.52256871244034	0.271514342895263\\
1.53114914648672	0.272181454302869\\
1.54354549671448	0.272848565710474\\
1.5461765057911	0.273515677118079\\
1.54680637141438	0.274182788525684\\
1.55191270111432	0.274849899933289\\
1.55333076051788	0.275517011340894\\
1.55673840112499	0.276184122748499\\
1.55855300656392	0.276851234156104\\
1.56519136929742	0.277518345563709\\
1.56729220619998	0.278185456971314\\
1.57175851547729	0.278852568378919\\
1.57260417753472	0.279519679786524\\
1.57545217728519	0.280186791194129\\
1.57555728193049	0.280853902601734\\
1.57566179372719	0.28152101400934\\
1.57591513022557	0.282188125416945\\
1.58048239943162	0.28285523682455\\
1.5816031908633	0.283522348232155\\
1.58295528187192	0.28418945963976\\
1.58342537463791	0.284856571047365\\
1.59122872611654	0.28552368245497\\
1.59356887319401	0.286190793862575\\
1.59383136410772	0.28685790527018\\
1.59390093739048	0.287525016677785\\
1.60465360842113	0.28819212808539\\
1.60582922255629	0.288859239492995\\
1.6126947493614	0.2895263509006\\
1.61318528892504	0.290193462308205\\
1.62228996571075	0.290860573715811\\
1.62574888324015	0.291527685123416\\
1.62715174295247	0.292194796531021\\
1.62718442194301	0.292861907938626\\
1.62822923869684	0.293529019346231\\
1.62922228514819	0.294196130753836\\
1.64252551142352	0.294863242161441\\
1.65089300471873	0.295530353569046\\
1.65600652227012	0.296197464976651\\
1.65865273510849	0.296864576384256\\
1.65943587274405	0.297531687791861\\
1.66114097706022	0.298198799199466\\
1.66189686459907	0.298865910607071\\
1.66345911160338	0.299533022014676\\
1.66689280703622	0.300200133422282\\
1.66987827792237	0.300867244829887\\
1.67491584247498	0.301534356237492\\
1.67728247073558	0.302201467645097\\
1.67897382649572	0.302868579052702\\
1.68138196686635	0.303535690460307\\
1.68199055832356	0.304202801867912\\
1.68583747877666	0.304869913275517\\
1.6887372421422	0.305537024683122\\
1.68917093719016	0.306204136090727\\
1.69664364526038	0.306871247498332\\
1.69855416058559	0.307538358905937\\
1.7043910361177	0.308205470313542\\
1.70767409824064	0.308872581721147\\
1.70988210338228	0.309539693128753\\
1.71218205793993	0.310206804536358\\
1.71660054227851	0.310873915943963\\
1.71891087266494	0.311541027351568\\
1.71937916827108	0.312208138759173\\
1.72145477307673	0.312875250166778\\
1.73414970729995	0.313542361574383\\
1.73435554242196	0.314209472981988\\
1.7362890251684	0.314876584389593\\
1.74053744207139	0.315543695797198\\
1.74078719166675	0.316210807204803\\
1.7412355341108	0.316877918612408\\
1.75157175610876	0.317545030020013\\
1.75582573918664	0.318212141427618\\
1.75769647260108	0.318879252835224\\
1.75867667541228	0.319546364242829\\
1.75871541518065	0.320213475650434\\
1.75929637804361	0.320880587058039\\
1.76891438278238	0.321547698465644\\
1.76990426737736	0.322214809873249\\
1.77097532050912	0.322881921280854\\
1.77257095747105	0.323549032688459\\
1.77309898407425	0.324216144096064\\
1.77716072277205	0.324883255503669\\
1.77851420859296	0.325550366911274\\
1.78252857441554	0.326217478318879\\
1.78680432800277	0.326884589726484\\
1.79538823497581	0.327551701134089\\
1.79688122201596	0.328218812541694\\
1.7969178689727	0.3288859239493\\
1.79944438993456	0.329553035356905\\
1.79959212037743	0.33022014676451\\
1.80133188545198	0.330887258172115\\
1.81059386680325	0.33155436957972\\
1.81465208439384	0.332221480987325\\
1.82026980870494	0.33288859239493\\
1.82413528291264	0.333555703802535\\
1.82436210660025	0.33422281521014\\
1.82717428294035	0.334889926617745\\
1.83369123207811	0.33555703802535\\
1.83849318567076	0.336224149432955\\
1.83860714733663	0.33689126084056\\
1.84276167892687	0.337558372248165\\
1.84392154033615	0.33822548365577\\
1.84462759773532	0.338892595063376\\
1.84774269199331	0.339559706470981\\
1.85113649588896	0.340226817878586\\
1.85243373691788	0.340893929286191\\
1.8544114265228	0.341561040693796\\
1.8584115595532	0.342228152101401\\
1.85850078300023	0.342895263509006\\
1.86210250370312	0.343562374916611\\
1.86287335225478	0.344229486324216\\
1.87061426292044	0.344896597731821\\
1.87398217026271	0.345563709139426\\
1.8744095870931	0.346230820547031\\
1.87759184376581	0.346897931954636\\
1.881050194272	0.347565043362241\\
1.88268502670121	0.348232154769847\\
1.88298066654807	0.348899266177452\\
1.88673974758409	0.349566377585057\\
1.89070304105377	0.350233488992662\\
1.89260908150023	0.350900600400267\\
1.89425075596935	0.351567711807872\\
1.90375870121811	0.352234823215477\\
1.90830862870523	0.352901934623082\\
1.91147115909353	0.353569046030687\\
1.91444976812786	0.354236157438292\\
1.9178123713537	0.354903268845897\\
1.91992157604529	0.355570380253502\\
1.92029737888485	0.356237491661107\\
1.92587828241082	0.356904603068712\\
1.92668559631437	0.357571714476318\\
1.92863893060866	0.358238825883923\\
1.92933704334668	0.358905937291528\\
1.93228347518704	0.359573048699133\\
1.93493641528702	0.360240160106738\\
1.93911072967035	0.360907271514343\\
1.94735208866543	0.361574382921948\\
1.94963421893691	0.362241494329553\\
1.95012400913598	0.362908605737158\\
1.95289902131635	0.363575717144763\\
1.95681014038115	0.364242828552368\\
1.96083437975503	0.364909939959973\\
1.96705053445804	0.365577051367578\\
1.9705595069928	0.366244162775183\\
1.98531065490292	0.366911274182789\\
1.98664518258515	0.367578385590394\\
1.98969777526567	0.368245496997999\\
1.9921724435814	0.368912608405604\\
1.99286529392888	0.369579719813209\\
2.00142244753547	0.370246831220814\\
2.00956060687012	0.370913942628419\\
2.00960339444833	0.371581054036024\\
2.01038746431853	0.372248165443629\\
2.01254978705197	0.372915276851234\\
2.01500529529241	0.373582388258839\\
2.02136993609392	0.374249499666444\\
2.03227955229284	0.374916611074049\\
2.03922823056029	0.375583722481654\\
2.03951270093738	0.37625083388926\\
2.04074403201729	0.376917945296865\\
2.04242345887686	0.37758505670447\\
2.04263282626105	0.378252168112075\\
2.04968916624957	0.37891927951968\\
2.05005483513236	0.379586390927285\\
2.05180745473828	0.38025350233489\\
2.05475409493066	0.380920613742495\\
2.05891802753632	0.3815877251501\\
2.0623652044966	0.382254836557705\\
2.06637470004454	0.38292194796531\\
2.07353955548418	0.383589059372915\\
2.08069007985984	0.38425617078052\\
2.08149168972973	0.384923282188125\\
2.0825796152781	0.38559039359573\\
2.08570724979551	0.386257505003336\\
2.09662533095603	0.386924616410941\\
2.10014102034325	0.387591727818546\\
2.1024581431695	0.388258839226151\\
2.10821036372052	0.388925950633756\\
2.11747224126971	0.389593062041361\\
2.12183882381742	0.390260173448966\\
2.12420205552512	0.390927284856571\\
2.13029029247409	0.391594396264176\\
2.13385393629622	0.392261507671781\\
2.14097705178408	0.392928619079386\\
2.14198625108391	0.393595730486991\\
2.14368973590702	0.394262841894596\\
2.14453152166294	0.394929953302201\\
2.14545113375516	0.395597064709807\\
2.1470522300136	0.396264176117412\\
2.15117345097285	0.396931287525017\\
2.15203984824477	0.397598398932622\\
2.15685275380954	0.398265510340227\\
2.15989678878316	0.398932621747832\\
2.16103588704312	0.399599733155437\\
2.16184267766806	0.400266844563042\\
2.16374579228053	0.400933955970647\\
2.16809589761818	0.401601067378252\\
2.17016203099129	0.402268178785857\\
2.18187837281179	0.402935290193462\\
2.19379513015243	0.403602401601067\\
2.19565419620202	0.404269513008672\\
2.20247472075262	0.404936624416278\\
2.20824028560566	0.405603735823883\\
2.2130328965685	0.406270847231488\\
2.21411871446579	0.406937958639093\\
2.21549703294146	0.407605070046698\\
2.22366391010762	0.408272181454303\\
2.22406117953036	0.408939292861908\\
2.22559790765344	0.409606404269513\\
2.22776053145056	0.410273515677118\\
2.23441700970818	0.410940627084723\\
2.23847104964801	0.411607738492328\\
2.23978108369065	0.412274849899933\\
2.24564587233899	0.412941961307538\\
2.24830226895607	0.413609072715143\\
2.25266085678224	0.414276184122749\\
2.25889686381754	0.414943295530354\\
2.26860337694232	0.415610406937959\\
2.27173361659452	0.416277518345564\\
2.27187859489708	0.416944629753169\\
2.27201432427296	0.417611741160774\\
2.27327627092481	0.418278852568379\\
2.2747373164506	0.418945963975984\\
2.27494980038714	0.419613075383589\\
2.27718716221436	0.420280186791194\\
2.27991695533101	0.420947298198799\\
2.2824060204808	0.421614409606404\\
2.29192747989853	0.422281521014009\\
2.29337491990713	0.422948632421614\\
2.29352559760972	0.423615743829219\\
2.29394109987018	0.424282855236825\\
2.29625611275618	0.42494996664443\\
2.30162511388751	0.425617078052035\\
2.30389904113303	0.42628418945964\\
2.30747171604387	0.426951300867245\\
2.31340832097826	0.42761841227485\\
2.31371794375132	0.428285523682455\\
2.31654273956234	0.42895263509006\\
2.31770846391903	0.429619746497665\\
2.32834907845432	0.43028685790527\\
2.33350495226101	0.430953969312875\\
2.33895224593138	0.43162108072048\\
2.34634697224244	0.432288192128085\\
2.35515197235597	0.43295530353569\\
2.35737459048518	0.433622414943296\\
2.36236434061795	0.434289526350901\\
2.36567159598276	0.434956637758506\\
2.37333978791748	0.435623749166111\\
2.37370949002398	0.436290860573716\\
2.37384281044351	0.436957971981321\\
2.37669707693585	0.437625083388926\\
2.37773364074482	0.438292194796531\\
2.39295839312819	0.438959306204136\\
2.39369850007397	0.439626417611741\\
2.39487356064486	0.440293529019346\\
2.40638590928856	0.440960640426951\\
2.40645420034843	0.441627751834556\\
2.41170134938551	0.442294863242161\\
2.41793404714372	0.442961974649766\\
2.41797415434118	0.443629086057372\\
2.42457168802508	0.444296197464977\\
2.42919503068219	0.444963308872582\\
2.43366307994854	0.445630420280187\\
2.43511333454472	0.446297531687792\\
2.43549501532815	0.446964643095397\\
2.44794415812838	0.447631754503002\\
2.45032034128576	0.448298865910607\\
2.45382034353622	0.448965977318212\\
2.45443507692047	0.449633088725817\\
2.45734772492494	0.450300200133422\\
2.45823624536019	0.450967311541027\\
2.46422303476919	0.451634422948632\\
2.46677385169235	0.452301534356237\\
2.46875025226915	0.452968645763843\\
2.47318845850409	0.453635757171448\\
2.48406863131002	0.454302868579053\\
2.48505113111068	0.454969979986658\\
2.48649462800242	0.455637091394263\\
2.48670733056215	0.456304202801868\\
2.48727059577881	0.456971314209473\\
2.48761418426781	0.457638425617078\\
2.48812473981808	0.458305537024683\\
2.49531130110009	0.458972648432288\\
2.49699434236608	0.459639759839893\\
2.50179296751581	0.460306871247498\\
2.51175123768639	0.460973982655103\\
2.51184025758705	0.461641094062708\\
2.51624310609065	0.462308205470314\\
2.52318979979621	0.462975316877919\\
2.52472787252173	0.463642428285524\\
2.52901038314102	0.464309539693129\\
2.52960269721689	0.464976651100734\\
2.53280749368226	0.465643762508339\\
2.53351353401008	0.466310873915944\\
2.53482838988993	0.466977985323549\\
2.5381045830456	0.467645096731154\\
2.54590920169152	0.468312208138759\\
2.54619217705074	0.468979319546364\\
2.54720520339112	0.469646430953969\\
2.54950921637603	0.470313542361574\\
2.5541459618995	0.470980653769179\\
2.55510298549603	0.471647765176785\\
2.55822779753724	0.47231487658439\\
2.56209149754551	0.472981987991995\\
2.5654896604252	0.4736490993996\\
2.58904327487608	0.474316210807205\\
2.58915898807332	0.47498332221481\\
2.58937531619392	0.475650433622415\\
2.59277364404442	0.47631754503002\\
2.59544357749742	0.476984656437625\\
2.59832388274836	0.47765176784523\\
2.60736258382011	0.478318879252835\\
2.60902127938655	0.47898599066044\\
2.61158121542964	0.479653102068045\\
2.61695039253263	0.48032021347565\\
2.61935647675823	0.480987324883256\\
2.62026263828783	0.481654436290861\\
2.62072684103455	0.482321547698466\\
2.62708254573214	0.482988659106071\\
2.6341531486151	0.483655770513676\\
2.63837297333888	0.484322881921281\\
2.64522343141305	0.484989993328886\\
2.64827088321977	0.485657104736491\\
2.64828646391728	0.486324216144096\\
2.65081033621833	0.486991327551701\\
2.65144430195851	0.487658438959306\\
2.66385600126074	0.488325550366911\\
2.66735351240114	0.488992661774516\\
2.66841763345958	0.489659773182121\\
2.67388066568297	0.490326884589727\\
2.67515999697482	0.490993995997332\\
2.6754605725858	0.491661107404937\\
2.68091274038194	0.492328218812542\\
2.681585805467	0.492995330220147\\
2.68331975381499	0.493662441627752\\
2.68593401525988	0.494329553035357\\
2.68623043758028	0.494996664442962\\
2.69252157674411	0.495663775850567\\
2.69808270807508	0.496330887258172\\
2.70178772489306	0.496997998665777\\
2.70281498255323	0.497665110073382\\
2.71747249243777	0.498332221480987\\
2.71864540042927	0.498999332888592\\
2.72106333949974	0.499666444296197\\
2.72393557806105	0.500333555703803\\
2.73185168323965	0.501000667111408\\
2.73346454691224	0.501667778519013\\
2.73556483789583	0.502334889926618\\
2.74199647461656	0.503002001334223\\
2.74220129415523	0.503669112741828\\
2.74672155482768	0.504336224149433\\
2.75029160761576	0.505003335557038\\
2.75481110256214	0.505670446964643\\
2.75774973558179	0.506337558372248\\
2.76259122713189	0.507004669779853\\
2.76887519763809	0.507671781187458\\
2.76925984780234	0.508338892595063\\
2.77206145371473	0.509006004002668\\
2.77424747866232	0.509673115410273\\
2.77867813918949	0.510340226817879\\
2.7812300023196	0.511007338225484\\
2.78294415683965	0.511674449633089\\
2.78444553952087	0.512341561040694\\
2.78613271998228	0.513008672448299\\
2.78784990750894	0.513675783855904\\
2.79225749609689	0.514342895263509\\
2.79637191175862	0.515010006671114\\
2.80003332794496	0.515677118078719\\
2.80617524999069	0.516344229486324\\
2.80718426040661	0.517011340893929\\
2.81035378619254	0.517678452301534\\
2.81127746170105	0.518345563709139\\
2.81168825808048	0.519012675116745\\
2.8148486242822	0.51967978652435\\
2.81834730516339	0.520346897931955\\
2.82223686239227	0.52101400933956\\
2.82248211739399	0.521681120747165\\
2.823310812682	0.52234823215477\\
2.82346895144043	0.523015343562375\\
2.82709961547582	0.52368245496998\\
2.82807554498385	0.524349566377585\\
2.83093727461997	0.52501667778519\\
2.83219308888975	0.525683789192795\\
2.8322867784169	0.5263509006004\\
2.8355563774591	0.527018012008005\\
2.84198816941448	0.52768512341561\\
2.84246421571721	0.528352234823215\\
2.84629496474751	0.529019346230821\\
2.84926922099169	0.529686457638426\\
2.85384983434684	0.530353569046031\\
2.85659027125466	0.531020680453636\\
2.85667593452247	0.531687791861241\\
2.85758211481885	0.532354903268846\\
2.86280132417636	0.533022014676451\\
2.87482422598515	0.533689126084056\\
2.87860104659512	0.534356237491661\\
2.88211892024946	0.535023348899266\\
2.88549148295034	0.535690460306871\\
2.89033534995054	0.536357571714476\\
2.89058121829307	0.537024683122081\\
2.89294543570537	0.537691794529686\\
2.90208477829804	0.538358905937292\\
2.90241762586703	0.539026017344897\\
2.91421903790515	0.539693128752502\\
2.91428844373669	0.540360240160107\\
2.92215124550962	0.541027351567712\\
2.93188518883875	0.541694462975317\\
2.93388923372291	0.542361574382922\\
2.94783182431508	0.543028685790527\\
2.94847038782662	0.543695797198132\\
2.95209817194092	0.544362908605737\\
2.9528635390509	0.545030020013342\\
2.95426761288395	0.545697131420947\\
2.96475731246834	0.546364242828552\\
2.97202888715946	0.547031354236157\\
2.97868687792713	0.547698465643762\\
2.98067520274399	0.548365577051368\\
2.98281053264152	0.549032688458973\\
2.98665274894241	0.549699799866578\\
2.99729918669202	0.550366911274183\\
2.99959562925635	0.551034022681788\\
3.00039426701343	0.551701134089393\\
3.00098325437637	0.552368245496998\\
3.00507026063069	0.553035356904603\\
3.00712117161691	0.553702468312208\\
3.02392614790381	0.554369579719813\\
3.02783776882841	0.555036691127418\\
3.0376102887221	0.555703802535023\\
3.03837952577504	0.556370913942628\\
3.05147230273124	0.557038025350234\\
3.05218066614359	0.557705136757839\\
3.05528352675551	0.558372248165444\\
3.05959831674155	0.559039359573049\\
3.06366879761524	0.559706470980654\\
3.06623366694622	0.560373582388259\\
3.0698877947461	0.561040693795864\\
3.07301653376764	0.561707805203469\\
3.08026856264695	0.562374916611074\\
3.08818503371393	0.563042028018679\\
3.09172971593281	0.563709139426284\\
3.09555138199327	0.564376250833889\\
3.10415346612433	0.565043362241494\\
3.10602189412563	0.565710473649099\\
3.11124941288781	0.566377585056704\\
3.11514943341751	0.56704469646431\\
3.13097044905767	0.567711807871915\\
3.13137292592799	0.56837891927952\\
3.13204561128674	0.569046030687125\\
3.13489200638954	0.56971314209473\\
3.1498020867866	0.570380253502335\\
3.15158106203951	0.57104736490994\\
3.15702103529798	0.571714476317545\\
3.15925894094271	0.57238158772515\\
3.1649705968641	0.573048699132755\\
3.16601504115751	0.57371581054036\\
3.16869612632277	0.574382921947965\\
3.17735792779662	0.57505003335557\\
3.17839713332653	0.575717144763175\\
3.18083879485554	0.57638425617078\\
3.18548975765824	0.577051367578386\\
3.1904375431087	0.577718478985991\\
3.19052604310194	0.578385590393596\\
3.19863994727239	0.579052701801201\\
3.20790018702965	0.579719813208806\\
3.20976990528165	0.580386924616411\\
3.21520629438463	0.581054036024016\\
3.21882456773957	0.581721147431621\\
3.22294683550616	0.582388258839226\\
3.22974873457012	0.583055370246831\\
3.23027089592292	0.583722481654436\\
3.23522280548003	0.584389593062041\\
3.23778130803382	0.585056704469646\\
3.24460511491927	0.585723815877252\\
3.25563503387796	0.586390927284857\\
3.25799687339634	0.587058038692462\\
3.25939694235005	0.587725150100067\\
3.27393027728215	0.588392261507672\\
3.27410784524398	0.589059372915277\\
3.27627686520625	0.589726484322882\\
3.28076969225733	0.590393595730487\\
3.28301999951646	0.591060707138092\\
3.30254179003915	0.591727818545697\\
3.30696299459581	0.592394929953302\\
3.3069675356291	0.593062041360907\\
3.31041963220929	0.593729152768512\\
3.32718700183176	0.594396264176117\\
3.33464646871675	0.595063375583722\\
3.33896552446987	0.595730486991328\\
3.35427672041421	0.596397598398933\\
3.35955226129023	0.597064709806538\\
3.36579838532742	0.597731821214143\\
3.36977334611254	0.598398932621748\\
3.38531005274354	0.599066044029353\\
3.38588341792914	0.599733155436958\\
3.3934499022396	0.600400266844563\\
3.40122822961372	0.601067378252168\\
3.40403781926443	0.601734489659773\\
3.40645591679353	0.602401601067378\\
3.40824912244852	0.603068712474983\\
3.41192298585531	0.603735823882588\\
3.41775323309751	0.604402935290194\\
3.41887076268876	0.605070046697799\\
3.4286445015929	0.605737158105404\\
3.43069759126427	0.606404269513009\\
3.43665339331309	0.607071380920614\\
3.44702122224076	0.607738492328219\\
3.45111059626168	0.608405603735824\\
3.453846799443	0.609072715143429\\
3.45776029060608	0.609739826551034\\
3.47033769083223	0.610406937958639\\
3.47088066888763	0.611074049366244\\
3.47605729310558	0.611741160773849\\
3.47765157915009	0.612408272181454\\
3.4793633261132	0.613075383589059\\
3.48057366697338	0.613742494996664\\
3.48194160152087	0.61440960640427\\
3.4825278962011	0.615076717811875\\
3.49864199104258	0.61574382921948\\
3.49879678657839	0.616410940627085\\
3.50176545733837	0.61707805203469\\
3.50236510039822	0.617745163442295\\
3.50640042762058	0.6184122748499\\
3.51828636953362	0.619079386257505\\
3.54238994690059	0.61974649766511\\
3.54282401241071	0.620413609072715\\
3.54631842804793	0.62108072048032\\
3.55430991143735	0.621747831887925\\
3.55750876463098	0.62241494329553\\
3.55899495044019	0.623082054703135\\
3.55970264003302	0.62374916611074\\
3.57351417330097	0.624416277518346\\
3.59324965158355	0.625083388925951\\
3.60619171778701	0.625750500333556\\
3.60972429172481	0.626417611741161\\
3.60999518058637	0.627084723148766\\
3.62296721354742	0.627751834556371\\
3.64506323307584	0.628418945963976\\
3.66545582703553	0.629086057371581\\
3.67726081801764	0.629753168779186\\
3.68136760371616	0.630420280186791\\
3.68310094143863	0.631087391594396\\
3.68651258248556	0.631754503002001\\
3.68862093660359	0.632421614409606\\
3.68949554398475	0.633088725817211\\
3.68958312434275	0.633755837224817\\
3.69413583687635	0.634422948632422\\
3.69456892905052	0.635090060040027\\
3.70175579018929	0.635757171447632\\
3.70360179703952	0.636424282855237\\
3.7155826316771	0.637091394262842\\
3.71889962554928	0.637758505670447\\
3.72809775786318	0.638425617078052\\
3.7374575458951	0.639092728485657\\
3.75206405060749	0.639759839893262\\
3.77097064352879	0.640426951300867\\
3.77697106397848	0.641094062708472\\
3.78128782676501	0.641761174116077\\
3.78171963155477	0.642428285523682\\
3.7859849535226	0.643095396931287\\
3.78728723761054	0.643762508338893\\
3.79099901899028	0.644429619746498\\
3.81625173206332	0.645096731154103\\
3.81901738374106	0.645763842561708\\
3.82676990746406	0.646430953969313\\
3.84859550289922	0.647098065376918\\
3.84866152999697	0.647765176784523\\
3.85235243713891	0.648432288192128\\
3.86025650115055	0.649099399599733\\
3.87062650516055	0.649766511007338\\
3.88754558471791	0.650433622414943\\
3.88799653168535	0.651100733822548\\
3.89535642547146	0.651767845230153\\
3.90752800155298	0.652434956637759\\
3.90765193364361	0.653102068045364\\
3.9118937864579	0.653769179452969\\
3.9171752328518	0.654436290860574\\
3.92699339722487	0.655103402268179\\
3.98540298509604	0.655770513675784\\
3.98601202584558	0.656437625083389\\
3.99733287844949	0.657104736490994\\
4.00323287784429	0.657771847898599\\
4.01168993946343	0.658438959306204\\
4.01889150088326	0.659106070713809\\
4.02522567822267	0.659773182121414\\
4.02740588556076	0.660440293529019\\
4.06269060062735	0.661107404936624\\
4.06981943578038	0.661774516344229\\
4.07265862007388	0.662441627751835\\
4.07547560748874	0.66310873915944\\
4.08103009221677	0.663775850567045\\
4.08410244014194	0.66444296197465\\
4.08842091711266	0.665110073382255\\
4.0895428189377	0.66577718478986\\
4.09012163362593	0.666444296197465\\
4.09118197099292	0.66711140760507\\
4.09231086303689	0.667778519012675\\
4.09859033886439	0.66844563042028\\
4.0997427251251	0.669112741827885\\
4.10688999426134	0.66977985323549\\
4.10723910850814	0.670446964643095\\
4.11739827472128	0.671114076050701\\
4.11980510035646	0.671781187458306\\
4.12589261819344	0.672448298865911\\
4.12803941646256	0.673115410273516\\
4.13467455236501	0.673782521681121\\
4.13472504504731	0.674449633088726\\
4.13480788303419	0.675116744496331\\
4.142179517311	0.675783855903936\\
4.17255688106055	0.676450967311541\\
4.17412521668269	0.677118078719146\\
4.17696182664211	0.677785190126751\\
4.1777876684473	0.678452301534356\\
4.17929051787026	0.679119412941961\\
4.18735320420125	0.679786524349566\\
4.19339737044438	0.680453635757171\\
4.19401717578623	0.681120747164777\\
4.19460662437118	0.681787858572382\\
4.20046138452188	0.682454969979987\\
4.20390966180311	0.683122081387592\\
4.2063275750143	0.683789192795197\\
4.21770855837694	0.684456304202802\\
4.22785810315945	0.685123415610407\\
4.25466219626469	0.685790527018012\\
4.25853803364144	0.686457638425617\\
4.26150826342858	0.687124749833222\\
4.26469748396892	0.687791861240827\\
4.2688538912738	0.688458972648432\\
4.27605531966937	0.689126084056037\\
4.27738589460685	0.689793195463642\\
4.29189907801843	0.690460306871247\\
4.29709884244718	0.691127418278853\\
4.30115087620129	0.691794529686458\\
4.30201251353735	0.692461641094063\\
4.30532357742368	0.693128752501668\\
4.32779457092365	0.693795863909273\\
4.34241210235661	0.694462975316878\\
4.35609751998821	0.695130086724483\\
4.35883471756887	0.695797198132088\\
4.36430860857479	0.696464309539693\\
4.366741685191	0.697131420947298\\
4.36851696068465	0.697798532354903\\
4.3787979412107	0.698465643762508\\
4.37886372042358	0.699132755170113\\
4.39065830103591	0.699799866577719\\
4.42246582007498	0.700466977985324\\
4.42481596028751	0.701134089392929\\
4.4286675031032	0.701801200800534\\
4.44983599186312	0.702468312208139\\
4.45553832327991	0.703135423615744\\
4.4592480136983	0.703802535023349\\
4.47487646505206	0.704469646430954\\
4.47641680418404	0.705136757838559\\
4.48062490631815	0.705803869246164\\
4.48091522593983	0.706470980653769\\
4.48352237237737	0.707138092061374\\
4.48917899189645	0.707805203468979\\
4.49494746290867	0.708472314876584\\
4.50565623054896	0.709139426284189\\
4.53091271839098	0.709806537691795\\
4.54418438474355	0.7104736490994\\
4.54637294777414	0.711140760507005\\
4.55034250693872	0.71180787191461\\
4.55043628235927	0.712474983322215\\
4.57758874903316	0.71314209472982\\
4.58311266323759	0.713809206137425\\
4.58730839614311	0.71447631754503\\
4.59825347142386	0.715143428952635\\
4.60871538280754	0.71581054036024\\
4.61837723056819	0.716477651767845\\
4.62077522753311	0.71714476317545\\
4.62221080323065	0.717811874583055\\
4.62710111361993	0.71847898599066\\
4.63023159848893	0.719146097398266\\
4.6343596768016	0.719813208805871\\
4.64982004138967	0.720480320213476\\
4.65333407384944	0.721147431621081\\
4.65684979470984	0.721814543028686\\
4.65786781009637	0.722481654436291\\
4.66214604008828	0.723148765843896\\
4.66992948565054	0.723815877251501\\
4.68383919626825	0.724482988659106\\
4.68430316420513	0.725150100066711\\
4.69098612349495	0.725817211474316\\
4.69125068964678	0.726484322881921\\
4.70189537260283	0.727151434289526\\
4.70744583787525	0.727818545697131\\
4.73138780041572	0.728485657104736\\
4.73950370818122	0.729152768512342\\
4.74038632898305	0.729819879919947\\
4.75917174098851	0.730486991327552\\
4.76444712905859	0.731154102735157\\
4.76932865837458	0.731821214142762\\
4.78122426852339	0.732488325550367\\
4.78789486402256	0.733155436957972\\
4.79763331006695	0.733822548365577\\
4.80084010936378	0.734489659773182\\
4.80641774245278	0.735156771180787\\
4.81410525069582	0.735823882588392\\
4.81735047905634	0.736490993995997\\
4.8288898442185	0.737158105403602\\
4.83321807783882	0.737825216811207\\
4.84182658089458	0.738492328218812\\
4.85019006638467	0.739159439626418\\
4.86204168714341	0.739826551034023\\
4.86348270544412	0.740493662441628\\
4.88294806946075	0.741160773849233\\
4.88986022112119	0.741827885256838\\
4.89916359180418	0.742494996664443\\
4.91958435852531	0.743162108072048\\
4.92085055915831	0.743829219479653\\
4.94897001731202	0.744496330887258\\
4.95683862415427	0.745163442294863\\
4.96664110135846	0.745830553702468\\
4.97964365337182	0.746497665110073\\
5.02518473868171	0.747164776517678\\
5.04037304357932	0.747831887925284\\
5.07370183639703	0.748498999332889\\
5.0896181520587	0.749166110740494\\
5.09230557612762	0.749833222148099\\
5.12525294106899	0.750500333555704\\
5.12854979569724	0.751167444963309\\
5.1357297924104	0.751834556370914\\
5.14730033270011	0.752501667778519\\
5.15099728459804	0.753168779186124\\
5.15437718026344	0.753835890593729\\
5.1606213471116	0.754503002001334\\
5.16223038856191	0.755170113408939\\
5.16945701527952	0.755837224816544\\
5.18524181868283	0.756504336224149\\
5.20198624147104	0.757171447631754\\
5.21423535892927	0.75783855903936\\
5.22421557034107	0.758505670446965\\
5.23108381675561	0.75917278185457\\
5.23746480816953	0.759839893262175\\
5.24199724039746	0.76050700466978\\
5.27836987996713	0.761174116077385\\
5.30150806563855	0.76184122748499\\
5.31122870505418	0.762508338892595\\
5.32626037662489	0.7631754503002\\
5.34372888768365	0.763842561707805\\
5.353852484579	0.76450967311541\\
5.37762042252227	0.765176784523015\\
5.38365056179997	0.76584389593062\\
5.38867566172633	0.766511007338226\\
5.39214780480782	0.767178118745831\\
5.40520949156367	0.767845230153436\\
5.40842450220549	0.768512341561041\\
5.42335366635812	0.769179452968646\\
5.43399290340771	0.769846564376251\\
5.43968749604958	0.770513675783856\\
5.44460776047762	0.771180787191461\\
5.44544831214212	0.771847898599066\\
5.4481079257543	0.772515010006671\\
5.46369103588891	0.773182121414276\\
5.4733129836439	0.773849232821881\\
5.49174141630609	0.774516344229486\\
5.49363349925524	0.775183455637091\\
5.50340036994747	0.775850567044696\\
5.55323655512481	0.776517678452302\\
5.5594806936641	0.777184789859907\\
5.57082578711111	0.777851901267512\\
5.57397879177703	0.778519012675117\\
5.57628225646295	0.779186124082722\\
5.58872269114211	0.779853235490327\\
5.59015128650628	0.780520346897932\\
5.59582707424106	0.781187458305537\\
5.62320964082653	0.781854569713142\\
5.62632084299625	0.782521681120747\\
5.62923486706149	0.783188792528352\\
5.64627958152394	0.783855903935957\\
5.67646171739201	0.784523015343562\\
5.71759686143513	0.785190126751167\\
5.73958412650678	0.785857238158773\\
5.74332754631245	0.786524349566378\\
5.74624072421637	0.787191460973983\\
5.75431487346147	0.787858572381588\\
5.78829940068976	0.788525683789193\\
5.78978005372035	0.789192795196798\\
5.80189346073286	0.789859906604403\\
5.80205211436139	0.790527018012008\\
5.81282469815816	0.791194129419613\\
5.81580242021464	0.791861240827218\\
5.81868842650381	0.792528352234823\\
5.83719451194065	0.793195463642428\\
5.83912421313654	0.793862575050033\\
5.84397597791896	0.794529686457638\\
5.85018500334758	0.795196797865243\\
5.85056011276513	0.795863909272849\\
5.86750279289038	0.796531020680454\\
5.88106191003173	0.797198132088059\\
5.88461475925992	0.797865243495664\\
5.89568208441427	0.798532354903269\\
5.90552797775545	0.799199466310874\\
5.93538565360246	0.799866577718479\\
5.98756768787059	0.800533689126084\\
5.99760435301989	0.801200800533689\\
5.99822679350026	0.801867911941294\\
6.00555719595505	0.802535023348899\\
6.04889760211488	0.803202134756504\\
6.06120294765906	0.803869246164109\\
6.10985288157116	0.804536357571714\\
6.11245921145743	0.805203468979319\\
6.1142174302623	0.805870580386925\\
6.17147709007305	0.80653769179453\\
6.18300606185633	0.807204803202135\\
6.20447122281573	0.80787191460974\\
6.21254855010416	0.808539026017345\\
6.21268371028176	0.80920613742495\\
6.23125616280466	0.809873248832555\\
6.23262919385042	0.81054036024016\\
6.23540852341635	0.811207471647765\\
6.2720651046039	0.81187458305537\\
6.27760431895756	0.812541694462975\\
6.3287616848528	0.81320880587058\\
6.35078247305193	0.813875917278185\\
6.36577712800508	0.814543028685791\\
6.37910201484008	0.815210140093396\\
6.41027558631925	0.815877251501001\\
6.43931332323576	0.816544362908606\\
6.43944652773646	0.817211474316211\\
6.44587552723189	0.817878585723816\\
6.44793698376347	0.818545697131421\\
6.46173192708355	0.819212808539026\\
6.46315053388215	0.819879919946631\\
6.49157366237868	0.820547031354236\\
6.50437004381669	0.821214142761841\\
6.52580265182344	0.821881254169446\\
6.53344237849728	0.822548365577051\\
6.55546407660868	0.823215476984656\\
6.57386832924794	0.823882588392261\\
6.60506758881987	0.824549699799867\\
6.62273973159724	0.825216811207472\\
6.62361663253362	0.825883922615077\\
6.63676969362044	0.826551034022682\\
6.66193051012651	0.827218145430287\\
6.66344839138935	0.827885256837892\\
6.71282523359971	0.828552368245497\\
6.72054459285827	0.829219479653102\\
6.74011914986525	0.829886591060707\\
6.78348647611582	0.830553702468312\\
6.79451011772862	0.831220813875917\\
6.80055635443448	0.831887925283522\\
6.81949874798572	0.832555036691127\\
6.82327138940673	0.833222148098733\\
6.87532283634252	0.833889259506338\\
6.89560053221873	0.834556370913943\\
6.93531016982627	0.835223482321548\\
6.99366841670418	0.835890593729153\\
7.03849478428838	0.836557705136758\\
7.08480345201257	0.837224816544363\\
7.09906839501407	0.837891927951968\\
7.11688469369893	0.838559039359573\\
7.11738040265732	0.839226150767178\\
7.12143138215504	0.839893262174783\\
7.14726364823264	0.840560373582388\\
7.17850473237223	0.841227484989993\\
7.18158966218043	0.841894596397598\\
7.23762909827266	0.842561707805203\\
7.31889172866152	0.843228819212809\\
7.32313178543821	0.843895930620414\\
7.34019740574298	0.844563042028019\\
7.39506167191781	0.845230153435624\\
7.4080756967428	0.845897264843229\\
7.42352200929597	0.846564376250834\\
7.47819149462399	0.847231487658439\\
7.50484759207459	0.847898599066044\\
7.50556101393209	0.848565710473649\\
7.51510984747126	0.849232821881254\\
7.54272310496257	0.849899933288859\\
7.55916031571844	0.850567044696464\\
7.58703325295781	0.851234156104069\\
7.6232746315888	0.851901267511674\\
7.6347221205693	0.85256837891928\\
7.70832567381858	0.853235490326885\\
7.72373825028261	0.85390260173449\\
7.78124671825092	0.854569713142095\\
7.82271478877525	0.8552368245497\\
7.86679649867652	0.855903935957305\\
7.86680958038384	0.85657104736491\\
7.87331729662973	0.857238158772515\\
7.87826352557437	0.85790527018012\\
7.91118248174064	0.858572381587725\\
7.95237341727684	0.85923949299533\\
7.97819694929099	0.859906604402935\\
7.9885938575216	0.86057371581054\\
7.99114402371693	0.861240827218145\\
7.9945616384254	0.861907938625751\\
8.08605692215201	0.862575050033356\\
8.12304733295709	0.863242161440961\\
8.14557144544083	0.863909272848566\\
8.17145264452332	0.864576384256171\\
8.18165249475046	0.865243495663776\\
8.21345986741011	0.865910607071381\\
8.21701011827691	0.866577718478986\\
8.23246529463611	0.867244829886591\\
8.28982336559299	0.867911941294196\\
8.29576203848536	0.868579052701801\\
8.31159393499802	0.869246164109406\\
8.3738070754835	0.869913275517011\\
8.38956520924296	0.870580386924616\\
8.3959530118098	0.871247498332221\\
8.40646081546722	0.871914609739827\\
8.46050575270731	0.872581721147432\\
8.47855726262971	0.873248832555037\\
8.50011126748125	0.873915943962642\\
8.57421383507185	0.874583055370247\\
8.5958363094191	0.875250166777852\\
8.59930660253644	0.875917278185457\\
8.69097438242516	0.876584389593062\\
8.70146858981474	0.877251501000667\\
8.80279675664514	0.877918612408272\\
8.82303894721914	0.878585723815877\\
8.86753970620819	0.879252835223482\\
8.93765275417937	0.879919946631087\\
8.96935635778691	0.880587058038692\\
9.10751057282186	0.881254169446298\\
9.13144165567248	0.881921280853903\\
9.1582401225844	0.882588392261508\\
9.16303726088784	0.883255503669113\\
9.18209372864179	0.883922615076718\\
9.19304350097221	0.884589726484323\\
9.26868986234143	0.885256837891928\\
9.28769269145683	0.885923949299533\\
9.34366997059021	0.886591060707138\\
9.34610534450789	0.887258172114743\\
9.37103240161528	0.887925283522348\\
9.39147058953826	0.888592394929953\\
9.40585503001753	0.889259506337558\\
9.41037422936392	0.889926617745163\\
9.47048777353213	0.890593729152768\\
9.50333992088785	0.891260840560374\\
9.52421077553833	0.891927951967979\\
9.58283056979751	0.892595063375584\\
9.65996586074169	0.893262174783189\\
9.68062073408661	0.893929286190794\\
9.71078954781226	0.894596397598399\\
9.73261226886158	0.895263509006004\\
9.75312466137359	0.895930620413609\\
9.86767967866616	0.896597731821214\\
10.0288998510764	0.897264843228819\\
10.0794267708789	0.897931954636424\\
10.1208334080668	0.898599066044029\\
10.1858661411833	0.899266177451634\\
10.2217460185957	0.89993328885924\\
10.2287464728338	0.900600400266845\\
10.2353223363943	0.90126751167445\\
10.2438586908215	0.901934623082055\\
10.255581210686	0.90260173448966\\
10.2815231824984	0.903268845897265\\
10.2865183330658	0.90393595730487\\
10.3361225432666	0.904603068712475\\
10.350364105236	0.90527018012008\\
10.451103893935	0.905937291527685\\
10.5697262296979	0.90660440293529\\
10.63444714604	0.907271514342895\\
10.8644162044956	0.9079386257505\\
10.866285106891	0.908605737158105\\
11.0399659430337	0.90927284856571\\
11.1042151546312	0.909939959973316\\
11.146508559254	0.910607071380921\\
11.1509011127228	0.911274182788526\\
11.1614215748416	0.911941294196131\\
11.1890347968264	0.912608405603736\\
11.2209418903111	0.913275517011341\\
11.2219458193631	0.913942628418946\\
11.271690772305	0.914609739826551\\
11.3396131428447	0.915276851234156\\
11.3461795154594	0.915943962641761\\
11.3712635043201	0.916611074049366\\
11.4639768845699	0.917278185456971\\
11.4742344914897	0.917945296864576\\
11.645836911321	0.918612408272181\\
11.7053406887464	0.919279519679786\\
11.7322963351407	0.919946631087392\\
11.7331915600352	0.920613742494997\\
11.7382583233989	0.921280853902602\\
11.7428450403999	0.921947965310207\\
11.8324521162304	0.922615076717812\\
11.8339308526757	0.923282188125417\\
11.857149734732	0.923949299533022\\
11.9146149992676	0.924616410940627\\
12.0344155425734	0.925283522348232\\
12.1038223710153	0.925950633755837\\
12.1693183470703	0.926617745163442\\
12.2357440651993	0.927284856571047\\
12.5435766493478	0.927951967978652\\
12.5998880306688	0.928619079386258\\
12.6517665649601	0.929286190793863\\
12.7834092098902	0.929953302201468\\
12.825467142063	0.930620413609073\\
12.8669263239833	0.931287525016678\\
12.8724828119585	0.931954636424283\\
12.8827358959941	0.932621747831888\\
12.8986767696579	0.933288859239493\\
12.9024406395846	0.933955970647098\\
12.9798362902682	0.934623082054703\\
12.9843685333502	0.935290193462308\\
13.0132846824588	0.935957304869913\\
13.1377694069149	0.936624416277518\\
13.1889812530728	0.937291527685123\\
13.2398363114524	0.937958639092728\\
13.4697888878658	0.938625750500334\\
13.6537896280202	0.939292861907939\\
13.6801335649142	0.939959973315544\\
13.7001707248848	0.940627084723149\\
13.746953574485	0.941294196130754\\
13.7602460172229	0.941961307538359\\
13.8048686487488	0.942628418945964\\
13.8157611395712	0.943295530353569\\
13.9073741138287	0.943962641761174\\
14.0466571699805	0.944629753168779\\
14.1223891807367	0.945296864576384\\
14.1339059218769	0.945963975983989\\
14.1922712499088	0.946631087391594\\
14.3985337330682	0.9472981987992\\
14.5528237928475	0.947965310206805\\
14.6894805219192	0.94863242161441\\
14.7077594811354	0.949299533022015\\
14.7175508029924	0.94996664442962\\
14.9818952650565	0.950633755837225\\
15.1397290546705	0.95130086724483\\
15.1409821652552	0.951967978652435\\
15.2949560640685	0.95263509006004\\
15.3612946895564	0.953302201467645\\
15.3837860427449	0.95396931287525\\
15.4031003260127	0.954636424282855\\
15.647762765539	0.95530353569046\\
15.8510430366367	0.955970647098065\\
16.0434135873814	0.95663775850567\\
16.6002359060414	0.957304869913276\\
16.6070300771484	0.957971981320881\\
16.6282690922271	0.958639092728486\\
16.6608340077686	0.959306204136091\\
16.9861034131138	0.959973315543696\\
16.9908806374414	0.960640426951301\\
17.0442224987978	0.961307538358906\\
17.0666270555376	0.961974649766511\\
17.1834807100448	0.962641761174116\\
17.3285940281181	0.963308872581721\\
17.5734710459067	0.963975983989326\\
17.5797660339638	0.964643095396931\\
17.6260852685693	0.965310206804536\\
17.8473187374527	0.965977318212141\\
17.9121000821566	0.966644429619747\\
18.2286660515976	0.967311541027352\\
18.3237685252517	0.967978652434957\\
18.4262266323438	0.968645763842562\\
18.5529917620108	0.969312875250167\\
18.6967880421409	0.969979986657772\\
18.7907137497857	0.970647098065377\\
18.8839267259181	0.971314209472982\\
18.977229094168	0.971981320880587\\
19.0666112416451	0.972648432288192\\
19.0965115534035	0.973315543695797\\
19.2541593784118	0.973982655103402\\
19.4791726616155	0.974649766511007\\
19.7356664040217	0.975316877918612\\
19.7720595360205	0.975983989326217\\
19.7750245558253	0.976651100733823\\
19.8673307257622	0.977318212141428\\
20.7136444768872	0.977985323549033\\
20.9908905707369	0.978652434956638\\
21.473720621716	0.979319546364243\\
21.5545545350978	0.979986657771848\\
21.5979971611476	0.980653769179453\\
21.9795536906999	0.981320880587058\\
22.3196116584322	0.981987991994663\\
22.4062297073991	0.982655103402268\\
22.6508498664694	0.983322214809873\\
22.7044411235028	0.983989326217478\\
23.2823569082453	0.984656437625083\\
23.2931586602045	0.985323549032688\\
23.8718118911072	0.985990660440293\\
24.1356387836484	0.986657771847899\\
24.2802418635524	0.987324883255504\\
24.3219488385739	0.987991994663109\\
24.5958941805196	0.988659106070714\\
25.2281003988361	0.989326217478319\\
25.6690741320435	0.989993328885924\\
28.2398286152406	0.990660440293529\\
29.0335107138197	0.991327551701134\\
29.9822088152571	0.991994663108739\\
30.1603924736839	0.992661774516344\\
31.9851094358703	0.993328885923949\\
33.4604837986912	0.993995997331554\\
39.2979396494079	0.994663108739159\\
39.7901592373734	0.995330220146765\\
44.6158558446438	0.99599733155437\\
46.2533953612477	0.996664442961975\\
50.7024344766368	0.99733155436958\\
87.2296720896376	0.997998665777185\\
89.6513875876581	0.99866577718479\\
104.700352758745	0.999332888592395\\
134.859129135297	1\\
};
\addlegendentry{RIS-CF-MIMO, $\kappa=0.1$}



\addplot [color=mycolor5, line width=1.4pt]
  table[row sep=crcr]{%
0.0987642947482201	0\\
0.146506913100404	0.00066711140760507\\
0.174153599950608	0.00133422281521014\\
0.174695737101231	0.00200133422281521\\
0.178501073876258	0.00266844563042028\\
0.179598173400271	0.00333555703802535\\
0.181083398135364	0.00400266844563042\\
0.191321304409071	0.00466977985323549\\
0.204449483960316	0.00533689126084056\\
0.211412160167357	0.00600400266844563\\
0.22045141036295	0.0066711140760507\\
0.224958204957091	0.00733822548365577\\
0.228123021364781	0.00800533689126084\\
0.231700808697621	0.00867244829886591\\
0.238350674138942	0.00933955970647098\\
0.242620781417666	0.0100066711140761\\
0.245678046767675	0.0106737825216811\\
0.24693780723324	0.0113408939292862\\
0.247805719680568	0.0120080053368913\\
0.259879850369401	0.0126751167444963\\
0.260539764497903	0.0133422281521014\\
0.261682727294193	0.0140093395597065\\
0.26256628397954	0.0146764509673115\\
0.263643319672735	0.0153435623749166\\
0.26506376202484	0.0160106737825217\\
0.270228608669006	0.0166777851901268\\
0.27393342093682	0.0173448965977318\\
0.275774925163875	0.0180120080053369\\
0.278873002890168	0.018679119412942\\
0.279367574170183	0.019346230820547\\
0.279505250678267	0.0200133422281521\\
0.286382322807336	0.0206804536357572\\
0.288125849003505	0.0213475650433622\\
0.288926793520257	0.0220146764509673\\
0.296243245861426	0.0226817878585724\\
0.299520824358344	0.0233488992661775\\
0.301651621696857	0.0240160106737825\\
0.301681332058503	0.0246831220813876\\
0.304785246484311	0.0253502334889927\\
0.308234823667935	0.0260173448965977\\
0.314109744545816	0.0266844563042028\\
0.316544791680345	0.0273515677118079\\
0.317861714045497	0.0280186791194129\\
0.320437021404145	0.028685790527018\\
0.332836359534528	0.0293529019346231\\
0.339238402716338	0.0300200133422282\\
0.339813573598663	0.0306871247498332\\
0.344715990169309	0.0313542361574383\\
0.344725650906255	0.0320213475650434\\
0.344882456224242	0.0326884589726484\\
0.345122351003591	0.0333555703802535\\
0.347074159478769	0.0340226817878586\\
0.349016504921835	0.0346897931954636\\
0.349837555844566	0.0353569046030687\\
0.35021694855287	0.0360240160106738\\
0.353563161329667	0.0366911274182789\\
0.358043277484904	0.0373582388258839\\
0.360307323544437	0.038025350233489\\
0.363793037988456	0.0386924616410941\\
0.372822551762741	0.0393595730486991\\
0.373973364039832	0.0400266844563042\\
0.376944994365032	0.0406937958639093\\
0.377829196687038	0.0413609072715143\\
0.378501445793586	0.0420280186791194\\
0.37854251318899	0.0426951300867245\\
0.379817919619292	0.0433622414943296\\
0.380465140609721	0.0440293529019346\\
0.3826107100775	0.0446964643095397\\
0.385705109694144	0.0453635757171448\\
0.38734241868362	0.0460306871247498\\
0.388054690416603	0.0466977985323549\\
0.39150624834107	0.04736490993996\\
0.394384702235395	0.048032021347565\\
0.395532710051122	0.0486991327551701\\
0.396791487386546	0.0493662441627752\\
0.401635979168959	0.0500333555703803\\
0.40523829308313	0.0507004669779853\\
0.405240843146206	0.0513675783855904\\
0.405451622710212	0.0520346897931955\\
0.410326205272631	0.0527018012008005\\
0.411404774144734	0.0533689126084056\\
0.411947190844127	0.0540360240160107\\
0.415764967747838	0.0547031354236157\\
0.415944161009645	0.0553702468312208\\
0.416300068033812	0.0560373582388259\\
0.417742748622076	0.056704469646431\\
0.418394079697318	0.057371581054036\\
0.420362223013744	0.0580386924616411\\
0.420892330490372	0.0587058038692462\\
0.428404671144398	0.0593729152768512\\
0.441832106107355	0.0600400266844563\\
0.441973717963229	0.0607071380920614\\
0.445910095212163	0.0613742494996664\\
0.446210013291168	0.0620413609072715\\
0.450429314582535	0.0627084723148766\\
0.450435930092222	0.0633755837224817\\
0.450642283288254	0.0640426951300867\\
0.455670675771779	0.0647098065376918\\
0.456795918183056	0.0653769179452969\\
0.461071789707739	0.0660440293529019\\
0.462138871488178	0.066711140760507\\
0.463871077240925	0.0673782521681121\\
0.466081506902799	0.0680453635757171\\
0.469812053271684	0.0687124749833222\\
0.470272834346167	0.0693795863909273\\
0.471539626418063	0.0700466977985324\\
0.471540423297257	0.0707138092061374\\
0.472192171031622	0.0713809206137425\\
0.472347935166001	0.0720480320213476\\
0.472490435838917	0.0727151434289526\\
0.473596157614408	0.0733822548365577\\
0.474815604488846	0.0740493662441628\\
0.478903497215067	0.0747164776517679\\
0.47982822166379	0.0753835890593729\\
0.481303729369849	0.076050700466978\\
0.482804651008479	0.0767178118745831\\
0.48853863062403	0.0773849232821881\\
0.490802426520014	0.0780520346897932\\
0.490804006853652	0.0787191460973983\\
0.493642809665286	0.0793862575050033\\
0.494722857148956	0.0800533689126084\\
0.497141243073556	0.0807204803202135\\
0.497167691918385	0.0813875917278186\\
0.49904974751145	0.0820547031354236\\
0.500672839689986	0.0827218145430287\\
0.504313827260867	0.0833889259506338\\
0.505021562230374	0.0840560373582388\\
0.510627953024223	0.0847231487658439\\
0.514310795275469	0.085390260173449\\
0.515421445265243	0.086057371581054\\
0.516326017968879	0.0867244829886591\\
0.524288516376	0.0873915943962642\\
0.525189790031466	0.0880587058038692\\
0.525818495265934	0.0887258172114743\\
0.527345281934614	0.0893929286190794\\
0.527931307229707	0.0900600400266845\\
0.531057094447537	0.0907271514342895\\
0.532201998996183	0.0913942628418946\\
0.53483361320522	0.0920613742494997\\
0.535197989943955	0.0927284856571047\\
0.535261866106925	0.0933955970647098\\
0.537056782881899	0.0940627084723149\\
0.537305713831539	0.0947298198799199\\
0.540699383061162	0.095396931287525\\
0.541101585333901	0.0960640426951301\\
0.542053077235831	0.0967311541027352\\
0.544443996490586	0.0973982655103402\\
0.545411139226009	0.0980653769179453\\
0.54776507638517	0.0987324883255504\\
0.548577599163203	0.0993995997331554\\
0.549226812283871	0.100066711140761\\
0.551368973815683	0.100733822548366\\
0.555545381421054	0.101400933955971\\
0.555594280293983	0.102068045363576\\
0.556048713319841	0.102735156771181\\
0.556244339438238	0.103402268178786\\
0.559562249126268	0.104069379586391\\
0.565593965600546	0.104736490993996\\
0.567277238064645	0.105403602401601\\
0.568161443831627	0.106070713809206\\
0.568266279655666	0.106737825216811\\
0.570020958969002	0.107404936624416\\
0.572913966866822	0.108072048032021\\
0.574009780668602	0.108739159439626\\
0.57508746445	0.109406270847231\\
0.576095860058547	0.110073382254837\\
0.577349017377775	0.110740493662442\\
0.579277947482468	0.111407605070047\\
0.579306153339661	0.112074716477652\\
0.588675769885294	0.112741827885257\\
0.588852539042973	0.113408939292862\\
0.590002259633871	0.114076050700467\\
0.595954795401606	0.114743162108072\\
0.5985450533907	0.115410273515677\\
0.601655232176264	0.116077384923282\\
0.60345828309714	0.116744496330887\\
0.603649658772761	0.117411607738492\\
0.605245742464302	0.118078719146097\\
0.612371127713226	0.118745830553702\\
0.614594265834841	0.119412941961308\\
0.6164814880826	0.120080053368913\\
0.617139283992664	0.120747164776518\\
0.619660897050394	0.121414276184123\\
0.622512467162774	0.122081387591728\\
0.623495667782836	0.122748498999333\\
0.624556086102011	0.123415610406938\\
0.626578253912902	0.124082721814543\\
0.629131482106336	0.124749833222148\\
0.632823988426925	0.125416944629753\\
0.634631600246323	0.126084056037358\\
0.635774790111789	0.126751167444963\\
0.637604860561297	0.127418278852568\\
0.638931086252251	0.128085390260173\\
0.639644425274311	0.128752501667779\\
0.640909691749539	0.129419613075384\\
0.64659538111601	0.130086724482989\\
0.646736429428353	0.130753835890594\\
0.649619998671642	0.131420947298199\\
0.649864737193127	0.132088058705804\\
0.652522350051796	0.132755170113409\\
0.658538560826134	0.133422281521014\\
0.66227826525032	0.134089392928619\\
0.66660943639826	0.134756504336224\\
0.667028847735915	0.135423615743829\\
0.667064965426681	0.136090727151434\\
0.669478728144265	0.136757838559039\\
0.671605118492425	0.137424949966644\\
0.672978815486074	0.13809206137425\\
0.680547470951152	0.138759172781855\\
0.68165550479996	0.13942628418946\\
0.683355933249639	0.140093395597065\\
0.689333717837849	0.14076050700467\\
0.693087243575162	0.141427618412275\\
0.695912986924811	0.14209472981988\\
0.696222179612294	0.142761841227485\\
0.697286378324243	0.14342895263509\\
0.698395699787591	0.144096064042695\\
0.702739569725296	0.1447631754503\\
0.705733835839762	0.145430286857905\\
0.711381365380656	0.14609739826551\\
0.712363833588913	0.146764509673115\\
0.712921357137393	0.14743162108072\\
0.713531544314093	0.148098732488326\\
0.714437623516418	0.148765843895931\\
0.71692234245512	0.149432955303536\\
0.717029648436723	0.150100066711141\\
0.71770648382831	0.150767178118746\\
0.718096648975631	0.151434289526351\\
0.718269563086624	0.152101400933956\\
0.718699458830273	0.152768512341561\\
0.718878687219202	0.153435623749166\\
0.719475726248105	0.154102735156771\\
0.720324416513191	0.154769846564376\\
0.720326091063102	0.155436957971981\\
0.726218571188787	0.156104069379586\\
0.728503989000145	0.156771180787191\\
0.729985129546683	0.157438292194797\\
0.730327906826432	0.158105403602402\\
0.731354214300541	0.158772515010007\\
0.733945302566885	0.159439626417612\\
0.737677448712897	0.160106737825217\\
0.744233501976685	0.160773849232822\\
0.74425169608798	0.161440960640427\\
0.744887222735058	0.162108072048032\\
0.745690302439907	0.162775183455637\\
0.745698163214468	0.163442294863242\\
0.747311013814255	0.164109406270847\\
0.749658766057704	0.164776517678452\\
0.754312581225127	0.165443629086057\\
0.754846453197503	0.166110740493662\\
0.756699081080814	0.166777851901268\\
0.757350218387289	0.167444963308873\\
0.759662366988757	0.168112074716478\\
0.759704667827682	0.168779186124083\\
0.761087948206484	0.169446297531688\\
0.76326794054511	0.170113408939293\\
0.763631608618459	0.170780520346898\\
0.764155720653894	0.171447631754503\\
0.764894832490424	0.172114743162108\\
0.765402685741016	0.172781854569713\\
0.765446848395797	0.173448965977318\\
0.766791082258524	0.174116077384923\\
0.766843394887623	0.174783188792528\\
0.767757569151991	0.175450300200133\\
0.769427966874181	0.176117411607738\\
0.769598994787298	0.176784523015344\\
0.772574923222123	0.177451634422949\\
0.773918733392823	0.178118745830554\\
0.774249082541394	0.178785857238159\\
0.775349195689514	0.179452968645764\\
0.77568900166582	0.180120080053369\\
0.776426713677994	0.180787191460974\\
0.776459533271775	0.181454302868579\\
0.782484945996003	0.182121414276184\\
0.783022805553411	0.182788525683789\\
0.786199307530476	0.183455637091394\\
0.793542368345951	0.184122748498999\\
0.796619234970417	0.184789859906604\\
0.801823260607727	0.185456971314209\\
0.802459639431347	0.186124082721815\\
0.806097543541842	0.18679119412942\\
0.806542099275002	0.187458305537025\\
0.806787074582248	0.18812541694463\\
0.809973942268034	0.188792528352235\\
0.814293294272901	0.18945963975984\\
0.816377052386099	0.190126751167445\\
0.817965405308195	0.19079386257505\\
0.819666741580594	0.191460973982655\\
0.819714140891718	0.19212808539026\\
0.820361480458887	0.192795196797865\\
0.821294541804294	0.19346230820547\\
0.828536613489561	0.194129419613075\\
0.839328357055902	0.19479653102068\\
0.839818779730961	0.195463642428286\\
0.850493286543786	0.196130753835891\\
0.858839469687306	0.196797865243496\\
0.860784792810818	0.197464976651101\\
0.862276830683272	0.198132088058706\\
0.876348446103255	0.198799199466311\\
0.879748085246043	0.199466310873916\\
0.880039132204655	0.200133422281521\\
0.883145756907901	0.200800533689126\\
0.885149288777682	0.201467645096731\\
0.885947587297218	0.202134756504336\\
0.889259455270112	0.202801867911941\\
0.895042865053855	0.203468979319546\\
0.895189448691787	0.204136090727151\\
0.895555439199515	0.204803202134757\\
0.896078317936119	0.205470313542362\\
0.898502414853371	0.206137424949967\\
0.899270191895492	0.206804536357572\\
0.902533294517461	0.207471647765177\\
0.903078322056507	0.208138759172782\\
0.903276911495155	0.208805870580387\\
0.903307127852845	0.209472981987992\\
0.906606639383294	0.210140093395597\\
0.907498315533575	0.210807204803202\\
0.908636646392318	0.211474316210807\\
0.908652214205219	0.212141427618412\\
0.912453268189535	0.212808539026017\\
0.912598392887041	0.213475650433622\\
0.912815270655552	0.214142761841227\\
0.913538080506948	0.214809873248833\\
0.913962643770475	0.215476984656438\\
0.915785818716072	0.216144096064043\\
0.919661559334769	0.216811207471648\\
0.928870761940768	0.217478318879253\\
0.930875204613833	0.218145430286858\\
0.931187969513581	0.218812541694463\\
0.932215334332569	0.219479653102068\\
0.933662535472148	0.220146764509673\\
0.93707579178691	0.220813875917278\\
0.939600959160765	0.221480987324883\\
0.944866758395047	0.222148098732488\\
0.948939386513414	0.222815210140093\\
0.949576719805891	0.223482321547698\\
0.949680122621119	0.224149432955304\\
0.954164104172425	0.224816544362909\\
0.955225643758744	0.225483655770514\\
0.96090610483875	0.226150767178119\\
0.961414177312273	0.226817878585724\\
0.963619063592351	0.227484989993329\\
0.966144731877801	0.228152101400934\\
0.967671324174576	0.228819212808539\\
0.967775840982235	0.229486324216144\\
0.969124727181018	0.230153435623749\\
0.969549783900367	0.230820547031354\\
0.978194328848409	0.231487658438959\\
0.978357092516614	0.232154769846564\\
0.979408711912477	0.232821881254169\\
0.979862799365073	0.233488992661775\\
0.980067059802168	0.23415610406938\\
0.983272060133657	0.234823215476985\\
0.983549097848571	0.23549032688459\\
0.988688129075094	0.236157438292195\\
0.990321913026067	0.2368245496998\\
0.990493810721443	0.237491661107405\\
0.992235535391619	0.23815877251501\\
0.993490077712354	0.238825883922615\\
0.998877362890812	0.23949299533022\\
1.00080671313984	0.240160106737825\\
1.00090666890475	0.24082721814543\\
1.00370195813189	0.241494329553035\\
1.00372149901041	0.24216144096064\\
1.0097483855296	0.242828552368245\\
1.0139941914089	0.243495663775851\\
1.0202524510167	0.244162775183456\\
1.02191450618454	0.244829886591061\\
1.02274939299496	0.245496997998666\\
1.02432520286111	0.246164109406271\\
1.0270540042847	0.246831220813876\\
1.03153488074047	0.247498332221481\\
1.03244092685833	0.248165443629086\\
1.03520912640031	0.248832555036691\\
1.03559846167655	0.249499666444296\\
1.0357280590813	0.250166777851901\\
1.03639841725106	0.250833889259506\\
1.03661655140052	0.251501000667111\\
1.04222528659048	0.252168112074716\\
1.04453199970788	0.252835223482322\\
1.04592766870726	0.253502334889927\\
1.0464904360375	0.254169446297532\\
1.05033772522295	0.254836557705137\\
1.05196816466282	0.255503669112742\\
1.05329977386914	0.256170780520347\\
1.05662047304793	0.256837891927952\\
1.05739093788574	0.257505003335557\\
1.05755026128929	0.258172114743162\\
1.06225507373309	0.258839226150767\\
1.06576761683119	0.259506337558372\\
1.06868206114521	0.260173448965977\\
1.07079503721465	0.260840560373582\\
1.07440084788187	0.261507671781187\\
1.07856506295076	0.262174783188793\\
1.07930956119268	0.262841894596398\\
1.08382844107465	0.263509006004003\\
1.08572142910362	0.264176117411608\\
1.08994175647133	0.264843228819213\\
1.09233203925894	0.265510340226818\\
1.09363594025225	0.266177451634423\\
1.09797087568493	0.266844563042028\\
1.09818397427218	0.267511674449633\\
1.10432463671144	0.268178785857238\\
1.10587903550117	0.268845897264843\\
1.1066119582591	0.269513008672448\\
1.10692877248237	0.270180120080053\\
1.11129494187562	0.270847231487658\\
1.11135342419493	0.271514342895263\\
1.1165623404913	0.272181454302869\\
1.12004672540182	0.272848565710474\\
1.12128901896553	0.273515677118079\\
1.12205975577848	0.274182788525684\\
1.1239316164691	0.274849899933289\\
1.12733298405299	0.275517011340894\\
1.12981169173994	0.276184122748499\\
1.13072624421162	0.276851234156104\\
1.13875151945381	0.277518345563709\\
1.13977346155583	0.278185456971314\\
1.13984008635319	0.278852568378919\\
1.14031807352626	0.279519679786524\\
1.14041506230807	0.280186791194129\\
1.14420095668223	0.280853902601734\\
1.14480796472034	0.28152101400934\\
1.14823625440787	0.282188125416945\\
1.1503105039546	0.28285523682455\\
1.1506470513212	0.283522348232155\\
1.15482374507526	0.28418945963976\\
1.15550199822798	0.284856571047365\\
1.1557200174202	0.28552368245497\\
1.15681404707767	0.286190793862575\\
1.16203721282009	0.28685790527018\\
1.16375478566496	0.287525016677785\\
1.16820764285284	0.28819212808539\\
1.17192162798523	0.288859239492995\\
1.18068915525832	0.2895263509006\\
1.18089522868007	0.290193462308205\\
1.18314406186146	0.290860573715811\\
1.18714462517649	0.291527685123416\\
1.18859737497973	0.292194796531021\\
1.18972977794657	0.292861907938626\\
1.19257355077831	0.293529019346231\\
1.19270674607962	0.294196130753836\\
1.19669413984883	0.294863242161441\\
1.19794708356927	0.295530353569046\\
1.19811764457061	0.296197464976651\\
1.20172323241262	0.296864576384256\\
1.20322463050235	0.297531687791861\\
1.20325273618286	0.298198799199466\\
1.20692209636269	0.298865910607071\\
1.20745708668401	0.299533022014676\\
1.20780997976527	0.300200133422282\\
1.21183134899846	0.300867244829887\\
1.21500449066229	0.301534356237492\\
1.21893551673829	0.302201467645097\\
1.2206962731605	0.302868579052702\\
1.22178427680628	0.303535690460307\\
1.22522467792708	0.304202801867912\\
1.22769530914353	0.304869913275517\\
1.22977362744881	0.305537024683122\\
1.23298596966028	0.306204136090727\\
1.23729557363053	0.306871247498332\\
1.23888537684025	0.307538358905937\\
1.24395017514409	0.308205470313542\\
1.24666715068017	0.308872581721147\\
1.24704699531801	0.309539693128753\\
1.25317994367049	0.310206804536358\\
1.25481769994513	0.310873915943963\\
1.26180442353002	0.311541027351568\\
1.26248474477479	0.312208138759173\\
1.2632957304325	0.312875250166778\\
1.27183879968045	0.313542361574383\\
1.27450062670541	0.314209472981988\\
1.27533487703899	0.314876584389593\\
1.27694707518174	0.315543695797198\\
1.27895350372679	0.316210807204803\\
1.28113413259307	0.316877918612408\\
1.29071460026027	0.317545030020013\\
1.29143370337339	0.318212141427618\\
1.29245216813618	0.318879252835224\\
1.29531042587161	0.319546364242829\\
1.29651338210664	0.320213475650434\\
1.30061041811654	0.320880587058039\\
1.30281011376236	0.321547698465644\\
1.30478174123019	0.322214809873249\\
1.30780598005438	0.322881921280854\\
1.30972357191889	0.323549032688459\\
1.3098702517477	0.324216144096064\\
1.31209073662095	0.324883255503669\\
1.31228923764364	0.325550366911274\\
1.31507666958447	0.326217478318879\\
1.31628522995773	0.326884589726484\\
1.31930315498605	0.327551701134089\\
1.32591929229602	0.328218812541694\\
1.32774224645153	0.3288859239493\\
1.32787495967902	0.329553035356905\\
1.33395359759245	0.33022014676451\\
1.33423463285516	0.330887258172115\\
1.33819139900543	0.33155436957972\\
1.33898916240303	0.332221480987325\\
1.34663429443197	0.33288859239493\\
1.34672456341705	0.333555703802535\\
1.35390109407011	0.33422281521014\\
1.35833422861752	0.334889926617745\\
1.35883495697916	0.33555703802535\\
1.3601179415438	0.336224149432955\\
1.36273510133483	0.33689126084056\\
1.36357610937439	0.337558372248165\\
1.36691726591305	0.33822548365577\\
1.36745742162518	0.338892595063376\\
1.37055462328957	0.339559706470981\\
1.3769357454562	0.340226817878586\\
1.38039706235329	0.340893929286191\\
1.38159072022555	0.341561040693796\\
1.38171445901771	0.342228152101401\\
1.38194323255634	0.342895263509006\\
1.38671568038885	0.343562374916611\\
1.38680044357574	0.344229486324216\\
1.39043408069259	0.344896597731821\\
1.3945057649279	0.345563709139426\\
1.39733412866862	0.346230820547031\\
1.39905885317587	0.346897931954636\\
1.39921388794564	0.347565043362241\\
1.3996551390187	0.348232154769847\\
1.40165692296909	0.348899266177452\\
1.40241202934543	0.349566377585057\\
1.40570935194395	0.350233488992662\\
1.40648974950379	0.350900600400267\\
1.40744537080156	0.351567711807872\\
1.41255562314003	0.352234823215477\\
1.41321650620331	0.352901934623082\\
1.41484738821297	0.353569046030687\\
1.41512202349575	0.354236157438292\\
1.42332006587971	0.354903268845897\\
1.42361664794589	0.355570380253502\\
1.42662386783301	0.356237491661107\\
1.42900862949346	0.356904603068712\\
1.43075745674176	0.357571714476318\\
1.43321116665948	0.358238825883923\\
1.4396316527187	0.358905937291528\\
1.44214951195091	0.359573048699133\\
1.44518669039049	0.360240160106738\\
1.448154277022	0.360907271514343\\
1.45233573697972	0.361574382921948\\
1.45449520046831	0.362241494329553\\
1.45517018576489	0.362908605737158\\
1.45617741590256	0.363575717144763\\
1.45723846112603	0.364242828552368\\
1.45872917060998	0.364909939959973\\
1.45875558263031	0.365577051367578\\
1.46094426321719	0.366244162775183\\
1.46211270913383	0.366911274182789\\
1.46214513131456	0.367578385590394\\
1.46258194368775	0.368245496997999\\
1.46574348361781	0.368912608405604\\
1.46711668570576	0.369579719813209\\
1.46857645632449	0.370246831220814\\
1.46919524343591	0.370913942628419\\
1.4706864429839	0.371581054036024\\
1.47130408025458	0.372248165443629\\
1.47806216011827	0.372915276851234\\
1.48169556881918	0.373582388258839\\
1.48445089776145	0.374249499666444\\
1.48570860803022	0.374916611074049\\
1.48833762813812	0.375583722481654\\
1.49142675129958	0.37625083388926\\
1.4932286285083	0.376917945296865\\
1.49826636674835	0.37758505670447\\
1.4994602971768	0.378252168112075\\
1.50073071923471	0.37891927951968\\
1.50228469007191	0.379586390927285\\
1.50242345109185	0.38025350233489\\
1.50356462120365	0.380920613742495\\
1.5079529069499	0.3815877251501\\
1.51196746791857	0.382254836557705\\
1.51733528398012	0.38292194796531\\
1.51766449677983	0.383589059372915\\
1.5250761500855	0.38425617078052\\
1.52667236146639	0.384923282188125\\
1.52766914303872	0.38559039359573\\
1.53459742107245	0.386257505003336\\
1.53543501996848	0.386924616410941\\
1.53588685680778	0.387591727818546\\
1.53628038053259	0.388258839226151\\
1.53714997647451	0.388925950633756\\
1.54627646650131	0.389593062041361\\
1.55839512209394	0.390260173448966\\
1.55914647218691	0.390927284856571\\
1.56109096259	0.391594396264176\\
1.56467773652068	0.392261507671781\\
1.56508708371477	0.392928619079386\\
1.56522672971437	0.393595730486991\\
1.56929567452203	0.394262841894596\\
1.56990906383811	0.394929953302201\\
1.57053512198556	0.395597064709807\\
1.57177081814462	0.396264176117412\\
1.57632847689015	0.396931287525017\\
1.57982664136052	0.397598398932622\\
1.58180329830033	0.398265510340227\\
1.58950043615004	0.398932621747832\\
1.59158806135426	0.399599733155437\\
1.59161928675394	0.400266844563042\\
1.59389370969009	0.400933955970647\\
1.59396324895178	0.401601067378252\\
1.60588609732804	0.402268178785857\\
1.60896926283557	0.402935290193462\\
1.61444037076601	0.403602401601067\\
1.61620101453713	0.404269513008672\\
1.62019467027564	0.404936624416278\\
1.62575007324077	0.405603735823883\\
1.62929975101985	0.406270847231488\\
1.62970301401024	0.406937958639093\\
1.63536950875115	0.407605070046698\\
1.63674980375473	0.408272181454303\\
1.63799287129616	0.408939292861908\\
1.63805259308953	0.409606404269513\\
1.64403461670727	0.410273515677118\\
1.64477085459473	0.410940627084723\\
1.6468819891758	0.411607738492328\\
1.64805185208633	0.412274849899933\\
1.6486240785143	0.412941961307538\\
1.64933905688667	0.413609072715143\\
1.65154619092392	0.414276184122749\\
1.65335037967933	0.414943295530354\\
1.66593895940427	0.415610406937959\\
1.66595908627185	0.416277518345564\\
1.66765866367776	0.416944629753169\\
1.67126937445311	0.417611741160774\\
1.67206934190978	0.418278852568379\\
1.67300091440044	0.418945963975984\\
1.67745127441487	0.419613075383589\\
1.67887050173805	0.420280186791194\\
1.68773174680512	0.420947298198799\\
1.68830203040481	0.421614409606404\\
1.68920633328531	0.422281521014009\\
1.69661717112444	0.422948632421614\\
1.69899431026095	0.423615743829219\\
1.70005833847078	0.424282855236825\\
1.70128033205838	0.42494996664443\\
1.70446355822385	0.425617078052035\\
1.70859338609447	0.42628418945964\\
1.71100513459542	0.426951300867245\\
1.71716676493768	0.42761841227485\\
1.71900941019193	0.428285523682455\\
1.71950932882026	0.42895263509006\\
1.72128458210011	0.429619746497665\\
1.72250503037069	0.43028685790527\\
1.72982388235473	0.430953969312875\\
1.73136022918114	0.43162108072048\\
1.73138373893756	0.432288192128085\\
1.73534929487457	0.43295530353569\\
1.73831384077	0.433622414943296\\
1.73867228732169	0.434289526350901\\
1.74045953188166	0.434956637758506\\
1.74228424409558	0.435623749166111\\
1.74962999014747	0.436290860573716\\
1.75110988030403	0.436957971981321\\
1.75235778463052	0.437625083388926\\
1.75340673176108	0.438292194796531\\
1.75352899725291	0.438959306204136\\
1.75625858820633	0.439626417611741\\
1.75771829638622	0.440293529019346\\
1.75877343164708	0.440960640426951\\
1.75950107538871	0.441627751834556\\
1.75993999704703	0.442294863242161\\
1.76183881703986	0.442961974649766\\
1.76324131879108	0.443629086057372\\
1.76959771664589	0.444296197464977\\
1.77388019407243	0.444963308872582\\
1.7743871611528	0.445630420280187\\
1.77468785318205	0.446297531687792\\
1.77524019950738	0.446964643095397\\
1.77751063295453	0.447631754503002\\
1.7777865673778	0.448298865910607\\
1.78223903140554	0.448965977318212\\
1.78529484336146	0.449633088725817\\
1.78796688966551	0.450300200133422\\
1.79134005145521	0.450967311541027\\
1.79202139468949	0.451634422948632\\
1.79551912926905	0.452301534356237\\
1.79577785501867	0.452968645763843\\
1.79668661418964	0.453635757171448\\
1.80051299253865	0.454302868579053\\
1.80357804592023	0.454969979986658\\
1.8049573867703	0.455637091394263\\
1.8115266922065	0.456304202801868\\
1.8133260909546	0.456971314209473\\
1.81353128685664	0.457638425617078\\
1.81791807755277	0.458305537024683\\
1.82420208396588	0.458972648432288\\
1.82661547788556	0.459639759839893\\
1.8267131780782	0.460306871247498\\
1.83192144360289	0.460973982655103\\
1.83550693837442	0.461641094062708\\
1.83584295368392	0.462308205470314\\
1.83820620791883	0.462975316877919\\
1.84292034764459	0.463642428285524\\
1.84307558606439	0.464309539693129\\
1.84343033099648	0.464976651100734\\
1.84472556844879	0.465643762508339\\
1.84758400677778	0.466310873915944\\
1.8511295656684	0.466977985323549\\
1.8520248385274	0.467645096731154\\
1.85289624621281	0.468312208138759\\
1.85971660789128	0.468979319546364\\
1.8625440253351	0.469646430953969\\
1.86340560544215	0.470313542361574\\
1.87051420373435	0.470980653769179\\
1.87140000981438	0.471647765176785\\
1.87537730251858	0.47231487658439\\
1.87828145818848	0.472981987991995\\
1.87973319505224	0.4736490993996\\
1.88149363130236	0.474316210807205\\
1.88197161882812	0.47498332221481\\
1.88238893800225	0.475650433622415\\
1.89020598103894	0.47631754503002\\
1.8915512224754	0.476984656437625\\
1.89296971416958	0.47765176784523\\
1.89384737810934	0.478318879252835\\
1.8959602594778	0.47898599066044\\
1.90381343337355	0.479653102068045\\
1.90518365628334	0.48032021347565\\
1.91174938015753	0.480987324883256\\
1.9155387349627	0.481654436290861\\
1.91656323587087	0.482321547698466\\
1.91738243183163	0.482988659106071\\
1.92204712999433	0.483655770513676\\
1.92434562547981	0.484322881921281\\
1.92533229628271	0.484989993328886\\
1.92571382003661	0.485657104736491\\
1.93075570878152	0.486324216144096\\
1.94207759076156	0.486991327551701\\
1.94327955888796	0.487658438959306\\
1.94730844437009	0.488325550366911\\
1.94742618460924	0.488992661774516\\
1.95380846325573	0.489659773182121\\
1.95644400379421	0.490326884589727\\
1.95834919009742	0.490993995997332\\
1.97431859253538	0.491661107404937\\
1.98151804596479	0.492328218812542\\
1.98345744375383	0.492995330220147\\
1.98375640454681	0.493662441627752\\
1.98384276588636	0.494329553035357\\
1.98567821738954	0.494996664442962\\
1.99931420408463	0.495663775850567\\
2.00408265287824	0.496330887258172\\
2.00498172982042	0.496997998665777\\
2.00746563295208	0.497665110073382\\
2.01253923284747	0.498332221480987\\
2.0158447087607	0.498999332888592\\
2.01970077627565	0.499666444296197\\
2.0248445607234	0.500333555703803\\
2.02900411531843	0.501000667111408\\
2.03499146178248	0.501667778519013\\
2.03667026520381	0.502334889926618\\
2.0379978942298	0.503002001334223\\
2.04668026036917	0.503669112741828\\
2.04675562295079	0.504336224149433\\
2.04800973651148	0.505003335557038\\
2.04803870763738	0.505670446964643\\
2.05285610610886	0.506337558372248\\
2.06100058156733	0.507004669779853\\
2.07896103993212	0.507671781187458\\
2.08136232231638	0.508338892595063\\
2.09942964253192	0.509006004002668\\
2.10807315236372	0.509673115410273\\
2.11067041285458	0.510340226817879\\
2.11572215263693	0.511007338225484\\
2.1217711155097	0.511674449633089\\
2.12693095890725	0.512341561040694\\
2.13376824225271	0.513008672448299\\
2.1352709619576	0.513675783855904\\
2.13679211761042	0.514342895263509\\
2.14032329601111	0.515010006671114\\
2.14307492265643	0.515677118078719\\
2.14726067647234	0.516344229486324\\
2.14952940097301	0.517011340893929\\
2.15621226566467	0.517678452301534\\
2.15832460099267	0.518345563709139\\
2.16001241710285	0.519012675116745\\
2.16196287116882	0.51967978652435\\
2.16622220649251	0.520346897931955\\
2.16811134832677	0.52101400933956\\
2.17780608134104	0.521681120747165\\
2.18429211439947	0.52234823215477\\
2.18444143059522	0.523015343562375\\
2.18698822717181	0.52368245496998\\
2.19105034924716	0.524349566377585\\
2.19336916291507	0.52501667778519\\
2.19403526888598	0.525683789192795\\
2.20415335687894	0.5263509006004\\
2.2056648805706	0.527018012008005\\
2.20819237874794	0.52768512341561\\
2.21127382581017	0.528352234823215\\
2.22199301015251	0.529019346230821\\
2.22305143007142	0.529686457638426\\
2.22605347294634	0.530353569046031\\
2.22675678698561	0.531020680453636\\
2.23104098971576	0.531687791861241\\
2.23520901931937	0.532354903268846\\
2.23604351375548	0.533022014676451\\
2.23920996986426	0.533689126084056\\
2.24379334835975	0.534356237491661\\
2.24956660128276	0.535023348899266\\
2.25280920816168	0.535690460306871\\
2.25599677089839	0.536357571714476\\
2.2577695953243	0.537024683122081\\
2.25838591846377	0.537691794529686\\
2.2600094129091	0.538358905937292\\
2.2601071883654	0.539026017344897\\
2.26019509238878	0.539693128752502\\
2.26548797104273	0.540360240160107\\
2.27016105465687	0.541027351567712\\
2.270806594792	0.541694462975317\\
2.27423162267152	0.542361574382922\\
2.27754839466758	0.543028685790527\\
2.27955416952171	0.543695797198132\\
2.28226306594487	0.544362908605737\\
2.28565513837298	0.545030020013342\\
2.29200298228357	0.545697131420947\\
2.2968373733792	0.546364242828552\\
2.30693349921874	0.547031354236157\\
2.31159965614324	0.547698465643762\\
2.31190454077692	0.548365577051368\\
2.3145713194178	0.549032688458973\\
2.31907844139208	0.549699799866578\\
2.32391176710159	0.550366911274183\\
2.33375102549068	0.551034022681788\\
2.33800862405187	0.551701134089393\\
2.33821193495352	0.552368245496998\\
2.3382248453017	0.553035356904603\\
2.33845731383104	0.553702468312208\\
2.34069035577723	0.554369579719813\\
2.34164033919018	0.555036691127418\\
2.3476834151259	0.555703802535023\\
2.35153679559221	0.556370913942628\\
2.35727341972693	0.557038025350234\\
2.35733316382658	0.557705136757839\\
2.35780959796645	0.558372248165444\\
2.36496063781019	0.559039359573049\\
2.36912545091015	0.559706470980654\\
2.37712272143415	0.560373582388259\\
2.38012954487136	0.561040693795864\\
2.38282892178307	0.561707805203469\\
2.38314205471693	0.562374916611074\\
2.38785636436826	0.563042028018679\\
2.38905430325395	0.563709139426284\\
2.39618696268287	0.564376250833889\\
2.40260351737588	0.565043362241494\\
2.40566228068283	0.565710473649099\\
2.41066514663392	0.566377585056704\\
2.41144494374751	0.56704469646431\\
2.41148125166618	0.567711807871915\\
2.41349027119202	0.56837891927952\\
2.41872100406432	0.569046030687125\\
2.42190488839749	0.56971314209473\\
2.42378922737384	0.570380253502335\\
2.42388031062994	0.57104736490994\\
2.4269539222153	0.571714476317545\\
2.42744533226431	0.57238158772515\\
2.43261284011578	0.573048699132755\\
2.44220290115297	0.57371581054036\\
2.44836004843737	0.574382921947965\\
2.44876215148707	0.57505003335557\\
2.45360364308345	0.575717144763175\\
2.45727693931563	0.57638425617078\\
2.46082403921819	0.577051367578386\\
2.46221335859954	0.577718478985991\\
2.46360887001707	0.578385590393596\\
2.46730505683415	0.579052701801201\\
2.4691349366833	0.579719813208806\\
2.4722969296296	0.580386924616411\\
2.47303527221359	0.581054036024016\\
2.47460116333275	0.581721147431621\\
2.49578828891909	0.582388258839226\\
2.50335624847397	0.583055370246831\\
2.50685721990089	0.583722481654436\\
2.50777642094357	0.584389593062041\\
2.51607074854284	0.585056704469646\\
2.52394859436863	0.585723815877252\\
2.52935021692593	0.586390927284857\\
2.52967915671734	0.587058038692462\\
2.53065474455679	0.587725150100067\\
2.53630419801122	0.588392261507672\\
2.53742509545804	0.589059372915277\\
2.54062665455775	0.589726484322882\\
2.54291271766584	0.590393595730487\\
2.54391642391038	0.591060707138092\\
2.54876302238858	0.591727818545697\\
2.55620424517963	0.592394929953302\\
2.56001248181168	0.593062041360907\\
2.56415362734752	0.593729152768512\\
2.5678736345525	0.594396264176117\\
2.57056283769486	0.595063375583722\\
2.57103209100687	0.595730486991328\\
2.57411058728563	0.596397598398933\\
2.57634145111201	0.597064709806538\\
2.57894736587727	0.597731821214143\\
2.58893048274205	0.598398932621748\\
2.58960093134815	0.599066044029353\\
2.59358590666537	0.599733155436958\\
2.59477472446588	0.600400266844563\\
2.5968752227451	0.601067378252168\\
2.59759789881083	0.601734489659773\\
2.59947063747885	0.602401601067378\\
2.60040033409443	0.603068712474983\\
2.61214977438191	0.603735823882588\\
2.61305437643757	0.604402935290194\\
2.61457700804867	0.605070046697799\\
2.61674085482561	0.605737158105404\\
2.63116886894356	0.606404269513009\\
2.63605188374193	0.607071380920614\\
2.63925857547866	0.607738492328219\\
2.64140653918461	0.608405603735824\\
2.64564474771619	0.609072715143429\\
2.64779299269145	0.609739826551034\\
2.6497330837419	0.610406937958639\\
2.65080479901382	0.611074049366244\\
2.6587414932955	0.611741160773849\\
2.66238977004004	0.612408272181454\\
2.66679370019889	0.613075383589059\\
2.66822401423373	0.613742494996664\\
2.67341859167531	0.61440960640427\\
2.67352069647373	0.615076717811875\\
2.67549450879382	0.61574382921948\\
2.67638194109482	0.616410940627085\\
2.69991510249129	0.61707805203469\\
2.70279248739849	0.617745163442295\\
2.70958642039308	0.6184122748499\\
2.71968862556055	0.619079386257505\\
2.72158703555784	0.61974649766511\\
2.72406438253864	0.620413609072715\\
2.72496389232827	0.62108072048032\\
2.7296475152271	0.621747831887925\\
2.73240647907928	0.62241494329553\\
2.73501110661165	0.623082054703135\\
2.74171970472195	0.62374916611074\\
2.74728949922943	0.624416277518346\\
2.74915345569586	0.625083388925951\\
2.75975947895656	0.625750500333556\\
2.77091467890571	0.626417611741161\\
2.77705495056561	0.627084723148766\\
2.79631804289318	0.627751834556371\\
2.80230158845397	0.628418945963976\\
2.81586104318824	0.629086057371581\\
2.82180927801672	0.629753168779186\\
2.82853023353491	0.630420280186791\\
2.82989509067732	0.631087391594396\\
2.84275669469002	0.631754503002001\\
2.84655367210051	0.632421614409606\\
2.85049473132785	0.633088725817211\\
2.85767116137473	0.633755837224817\\
2.86506770096161	0.634422948632422\\
2.87106214702118	0.635090060040027\\
2.87316015743168	0.635757171447632\\
2.88895118142239	0.636424282855237\\
2.89476878528545	0.637091394262842\\
2.89599410894255	0.637758505670447\\
2.90220495237621	0.638425617078052\\
2.90233349566653	0.639092728485657\\
2.90335135614566	0.639759839893262\\
2.90384161616643	0.640426951300867\\
2.90452239141224	0.641094062708472\\
2.90912712626455	0.641761174116077\\
2.9105790972249	0.642428285523682\\
2.91250504955142	0.643095396931287\\
2.91273151815652	0.643762508338893\\
2.91771040670932	0.644429619746498\\
2.92116535672323	0.645096731154103\\
2.92163122837028	0.645763842561708\\
2.92367535898904	0.646430953969313\\
2.92427410048317	0.647098065376918\\
2.93410371835156	0.647765176784523\\
2.94526224271352	0.648432288192128\\
2.96303727744543	0.649099399599733\\
2.97148020005696	0.649766511007338\\
2.97279931253572	0.650433622414943\\
2.97732625053352	0.651100733822548\\
2.98255500927668	0.651767845230153\\
2.98287872054221	0.652434956637759\\
2.98382994888907	0.653102068045364\\
2.9865054486234	0.653769179452969\\
3.00525906926449	0.654436290860574\\
3.00973639006349	0.655103402268179\\
3.01265357040554	0.655770513675784\\
3.01488431293752	0.656437625083389\\
3.01743764718515	0.657104736490994\\
3.01755712412495	0.657771847898599\\
3.01825657109082	0.658438959306204\\
3.02239164941018	0.659106070713809\\
3.02513026467687	0.659773182121414\\
3.02651728755976	0.660440293529019\\
3.03350958315488	0.661107404936624\\
3.03381617145785	0.661774516344229\\
3.04030964664201	0.662441627751835\\
3.04305168555925	0.66310873915944\\
3.04707853484143	0.663775850567045\\
3.04980397387588	0.66444296197465\\
3.05951421898359	0.665110073382255\\
3.06812776641329	0.66577718478986\\
3.06856984431074	0.666444296197465\\
3.06994919159967	0.66711140760507\\
3.072032008277	0.667778519012675\\
3.08018738720064	0.66844563042028\\
3.08989862123942	0.669112741827885\\
3.09722717401313	0.66977985323549\\
3.12917838910557	0.670446964643095\\
3.12939442903489	0.671114076050701\\
3.13322115081138	0.671781187458306\\
3.13393178917966	0.672448298865911\\
3.13445673264944	0.673115410273516\\
3.13446511113488	0.673782521681121\\
3.13629377881842	0.674449633088726\\
3.13907577770599	0.675116744496331\\
3.13925466870643	0.675783855903936\\
3.14570388660046	0.676450967311541\\
3.14736472078551	0.677118078719146\\
3.14962148577037	0.677785190126751\\
3.15435721673495	0.678452301534356\\
3.15450562822234	0.679119412941961\\
3.16175029939829	0.679786524349566\\
3.16369175527204	0.680453635757171\\
3.16425138819514	0.681120747164777\\
3.1759903254141	0.681787858572382\\
3.17635440303937	0.682454969979987\\
3.18133737438186	0.683122081387592\\
3.1898642718539	0.683789192795197\\
3.19732501018142	0.684456304202802\\
3.2183037771204	0.685123415610407\\
3.22128956527175	0.685790527018012\\
3.22463481823495	0.686457638425617\\
3.23734172528456	0.687124749833222\\
3.24260152787075	0.687791861240827\\
3.24301065692414	0.688458972648432\\
3.24361924255894	0.689126084056037\\
3.25118069935092	0.689793195463642\\
3.26007213395509	0.690460306871247\\
3.26533818121815	0.691127418278853\\
3.26700506022626	0.691794529686458\\
3.26990631307578	0.692461641094063\\
3.27303830802294	0.693128752501668\\
3.27404157551002	0.693795863909273\\
3.27688895829737	0.694462975316878\\
3.27853377471617	0.695130086724483\\
3.28648205026385	0.695797198132088\\
3.2926489586943	0.696464309539693\\
3.30215355569103	0.697131420947298\\
3.32160028116192	0.697798532354903\\
3.32596240289431	0.698465643762508\\
3.33278591753229	0.699132755170113\\
3.33542319492658	0.699799866577719\\
3.33796705728917	0.700466977985324\\
3.3381517154691	0.701134089392929\\
3.36038373705932	0.701801200800534\\
3.36089551727846	0.702468312208139\\
3.36850306964752	0.703135423615744\\
3.37662153007969	0.703802535023349\\
3.38199438522525	0.704469646430954\\
3.38853343309548	0.705136757838559\\
3.39493414945197	0.705803869246164\\
3.40334180042996	0.706470980653769\\
3.40345194987158	0.707138092061374\\
3.40942802760391	0.707805203468979\\
3.4390740158471	0.708472314876584\\
3.43923720767623	0.709139426284189\\
3.44033243362623	0.709806537691795\\
3.44838387580812	0.7104736490994\\
3.45225257538562	0.711140760507005\\
3.45662939659132	0.71180787191461\\
3.48084378436709	0.712474983322215\\
3.49626595558522	0.71314209472982\\
3.51095793151381	0.713809206137425\\
3.52106449456682	0.71447631754503\\
3.53567116462915	0.715143428952635\\
3.53747015311161	0.71581054036024\\
3.53940642018902	0.716477651767845\\
3.54155537158616	0.71714476317545\\
3.56098316749642	0.717811874583055\\
3.57316226668712	0.71847898599066\\
3.58166122766931	0.719146097398266\\
3.5899214281337	0.719813208805871\\
3.59584709061408	0.720480320213476\\
3.59965415618249	0.721147431621081\\
3.60193601363343	0.721814543028686\\
3.61644362881777	0.722481654436291\\
3.61802899850787	0.723148765843896\\
3.62938064906269	0.723815877251501\\
3.63078858542743	0.724482988659106\\
3.63401328518034	0.725150100066711\\
3.63760219582702	0.725817211474316\\
3.63852625728621	0.726484322881921\\
3.63970261727147	0.727151434289526\\
3.6403900761043	0.727818545697131\\
3.64077015823555	0.728485657104736\\
3.64727495521298	0.729152768512342\\
3.65282424753316	0.729819879919947\\
3.65616899018914	0.730486991327552\\
3.66102011459188	0.731154102735157\\
3.67076655068655	0.731821214142762\\
3.67690305257615	0.732488325550367\\
3.6991133749447	0.733155436957972\\
3.72794274764625	0.733822548365577\\
3.72885135011703	0.734489659773182\\
3.73254641135404	0.735156771180787\\
3.73317116995536	0.735823882588392\\
3.73979338947731	0.736490993995997\\
3.74542774928287	0.737158105403602\\
3.74590126282137	0.737825216811207\\
3.75540851164617	0.738492328218812\\
3.76226979752035	0.739159439626418\\
3.78081519355593	0.739826551034023\\
3.78941308602529	0.740493662441628\\
3.79391591764886	0.741160773849233\\
3.81349983154396	0.741827885256838\\
3.8213341227308	0.742494996664443\\
3.82161964080782	0.743162108072048\\
3.82287069066922	0.743829219479653\\
3.82808805897718	0.744496330887258\\
3.83138780151593	0.745163442294863\\
3.83617088715913	0.745830553702468\\
3.85342816315267	0.746497665110073\\
3.87878908207267	0.747164776517678\\
3.88205299685499	0.747831887925284\\
3.886348051792	0.748498999332889\\
3.88709376232151	0.749166110740494\\
3.89694395219626	0.749833222148099\\
3.89862140828315	0.750500333555704\\
3.90319749638509	0.751167444963309\\
3.9338927218953	0.751834556370914\\
3.94761667305942	0.752501667778519\\
3.96039584122898	0.753168779186124\\
3.96707392805053	0.753835890593729\\
3.97671577435028	0.754503002001334\\
4.00464871134624	0.755170113408939\\
4.00759253237781	0.755837224816544\\
4.02001112440032	0.756504336224149\\
4.02327739028191	0.757171447631754\\
4.02864328566525	0.75783855903936\\
4.04668462633608	0.758505670446965\\
4.04721281841068	0.75917278185457\\
4.04866648876874	0.759839893262175\\
4.05333839893974	0.76050700466978\\
4.05340425556818	0.761174116077385\\
4.05357314477509	0.76184122748499\\
4.05486187771706	0.762508338892595\\
4.07330108298866	0.7631754503002\\
4.07428364449048	0.763842561707805\\
4.09932369336043	0.76450967311541\\
4.10124898153832	0.765176784523015\\
4.10840303396198	0.76584389593062\\
4.112804323974	0.766511007338226\\
4.12008066237137	0.767178118745831\\
4.12335401608905	0.767845230153436\\
4.12633136898639	0.768512341561041\\
4.13865525673515	0.769179452968646\\
4.1406180419063	0.769846564376251\\
4.14550528770297	0.770513675783856\\
4.1524366835914	0.771180787191461\\
4.16110639205189	0.771847898599066\\
4.16457383239536	0.772515010006671\\
4.17217320215562	0.773182121414276\\
4.17545671850865	0.773849232821881\\
4.18542379926803	0.774516344229486\\
4.1897905018498	0.775183455637091\\
4.19056972787486	0.775850567044696\\
4.19933718642742	0.776517678452302\\
4.21061518714947	0.777184789859907\\
4.22032863506187	0.777851901267512\\
4.24199371607667	0.778519012675117\\
4.2593340226202	0.779186124082722\\
4.26524362014913	0.779853235490327\\
4.27170715629043	0.780520346897932\\
4.28285593979314	0.781187458305537\\
4.28994399191781	0.781854569713142\\
4.30772216431784	0.782521681120747\\
4.31457017618018	0.783188792528352\\
4.31731935571147	0.783855903935957\\
4.32744310098591	0.784523015343562\\
4.33084695356463	0.785190126751167\\
4.33329236263521	0.785857238158773\\
4.34314244171764	0.786524349566378\\
4.34700176454761	0.787191460973983\\
4.35243374278033	0.787858572381588\\
4.36263783587007	0.788525683789193\\
4.36339502592372	0.789192795196798\\
4.36476978255337	0.789859906604403\\
4.39151587428947	0.790527018012008\\
4.39467706392138	0.791194129419613\\
4.4045774397363	0.791861240827218\\
4.41498971150176	0.792528352234823\\
4.42272007577753	0.793195463642428\\
4.42596720591476	0.793862575050033\\
4.43639787249242	0.794529686457638\\
4.44148288001489	0.795196797865243\\
4.44366612764263	0.795863909272849\\
4.45557288995588	0.796531020680454\\
4.46402250961737	0.797198132088059\\
4.46540451137117	0.797865243495664\\
4.4805027149877	0.798532354903269\\
4.49278764479095	0.799199466310874\\
4.50212596420227	0.799866577718479\\
4.50857679704301	0.800533689126084\\
4.53824945951259	0.801200800533689\\
4.54615243969263	0.801867911941294\\
4.55434318349355	0.802535023348899\\
4.56298124131851	0.803202134756504\\
4.59938409789916	0.803869246164109\\
4.60786098803666	0.804536357571714\\
4.61808114791321	0.805203468979319\\
4.62117889207783	0.805870580386925\\
4.62200162209258	0.80653769179453\\
4.63251873011404	0.807204803202135\\
4.63322416345232	0.80787191460974\\
4.63442784614553	0.808539026017345\\
4.63693450475025	0.80920613742495\\
4.65177837600899	0.809873248832555\\
4.66974034449237	0.81054036024016\\
4.67170204207305	0.811207471647765\\
4.67394227505894	0.81187458305537\\
4.69917008887634	0.812541694462975\\
4.70541557796005	0.81320880587058\\
4.72091174471373	0.813875917278185\\
4.72523049181807	0.814543028685791\\
4.74163074053156	0.815210140093396\\
4.78008598616908	0.815877251501001\\
4.78749982490782	0.816544362908606\\
4.79819851254869	0.817211474316211\\
4.81342837130017	0.817878585723816\\
4.89544265337341	0.818545697131421\\
4.89554607179021	0.819212808539026\\
4.89578699975511	0.819879919946631\\
4.89715110180839	0.820547031354236\\
4.91469559250513	0.821214142761841\\
4.92742728585518	0.821881254169446\\
4.93275804592022	0.822548365577051\\
4.93755918197112	0.823215476984656\\
4.94247683822535	0.823882588392261\\
4.95046354409197	0.824549699799867\\
4.95539731445986	0.825216811207472\\
4.97455337914117	0.825883922615077\\
4.98412173391208	0.826551034022682\\
4.99177622330363	0.827218145430287\\
5.00333299640976	0.827885256837892\\
5.03788225733151	0.828552368245497\\
5.04810537342258	0.829219479653102\\
5.05897136637171	0.829886591060707\\
5.07179551789569	0.830553702468312\\
5.09634454228046	0.831220813875917\\
5.09647527579987	0.831887925283522\\
5.10404151751037	0.832555036691127\\
5.10823581543858	0.833222148098733\\
5.11223614236398	0.833889259506338\\
5.12215100793686	0.834556370913943\\
5.20149042422083	0.835223482321548\\
5.20511959054946	0.835890593729153\\
5.20527396189932	0.836557705136758\\
5.22404584204432	0.837224816544363\\
5.23389448669475	0.837891927951968\\
5.23748065654554	0.838559039359573\\
5.25207387357506	0.839226150767178\\
5.27038579955374	0.839893262174783\\
5.28209254926191	0.840560373582388\\
5.29213214107798	0.841227484989993\\
5.3256221242698	0.841894596397598\\
5.34563413846287	0.842561707805203\\
5.36091936733417	0.843228819212809\\
5.36988230236112	0.843895930620414\\
5.37169710929834	0.844563042028019\\
5.37788486586442	0.845230153435624\\
5.38718933649515	0.845897264843229\\
5.40478385679351	0.846564376250834\\
5.41241939759824	0.847231487658439\\
5.46535143715245	0.847898599066044\\
5.47367216889864	0.848565710473649\\
5.48890564054259	0.849232821881254\\
5.49955981479383	0.849899933288859\\
5.50354304592911	0.850567044696464\\
5.52700220545457	0.851234156104069\\
5.53163960881127	0.851901267511674\\
5.55452808235533	0.85256837891928\\
5.56008261996735	0.853235490326885\\
5.56293425444811	0.85390260173449\\
5.58057184465817	0.854569713142095\\
5.58604212308259	0.8552368245497\\
5.59211450159493	0.855903935957305\\
5.60235500892075	0.85657104736491\\
5.61095469273618	0.857238158772515\\
5.62284444102517	0.85790527018012\\
5.64148945753198	0.858572381587725\\
5.6431916724721	0.85923949299533\\
5.66343710945148	0.859906604402935\\
5.68783696011787	0.86057371581054\\
5.70595279249033	0.861240827218145\\
5.74344301382995	0.861907938625751\\
5.78516356959588	0.862575050033356\\
5.79955264303543	0.863242161440961\\
5.81187148358421	0.863909272848566\\
5.81513212443305	0.864576384256171\\
5.81787844565953	0.865243495663776\\
5.86710687877501	0.865910607071381\\
5.87788441226315	0.866577718478986\\
5.90313381251834	0.867244829886591\\
5.90406187892875	0.867911941294196\\
5.90514797914834	0.868579052701801\\
5.90660187492837	0.869246164109406\\
5.94597506681962	0.869913275517011\\
5.95005345987673	0.870580386924616\\
5.95885910534364	0.871247498332221\\
5.97989848925161	0.871914609739827\\
5.98176524272638	0.872581721147432\\
6.01937562040681	0.873248832555037\\
6.10897777643679	0.873915943962642\\
6.11231730911782	0.874583055370247\\
6.12112781733194	0.875250166777852\\
6.14267722656757	0.875917278185457\\
6.16494431177228	0.876584389593062\\
6.18221055423556	0.877251501000667\\
6.18241828516198	0.877918612408272\\
6.21526361657043	0.878585723815877\\
6.26893076594278	0.879252835223482\\
6.28641011365891	0.879919946631087\\
6.31069508236164	0.880587058038692\\
6.31126176989006	0.881254169446298\\
6.37453193903578	0.881921280853903\\
6.37666690785237	0.882588392261508\\
6.38210331545074	0.883255503669113\\
6.39623340657405	0.883922615076718\\
6.40772474089875	0.884589726484323\\
6.41356042598172	0.885256837891928\\
6.4205459204347	0.885923949299533\\
6.43258362237695	0.886591060707138\\
6.44085295313757	0.887258172114743\\
6.47335833786506	0.887925283522348\\
6.50275893517426	0.888592394929953\\
6.50373518157694	0.889259506337558\\
6.53837354569201	0.889926617745163\\
6.59510727852727	0.890593729152768\\
6.61919309926903	0.891260840560374\\
6.63849795721237	0.891927951967979\\
6.69692566637156	0.892595063375584\\
6.70145918080365	0.893262174783189\\
6.73454982380556	0.893929286190794\\
6.74177511221628	0.894596397598399\\
6.8058011699155	0.895263509006004\\
6.81597661996817	0.895930620413609\\
6.81938156523808	0.896597731821214\\
6.90851962706321	0.897264843228819\\
6.9510043980422	0.897931954636424\\
6.97093522753869	0.898599066044029\\
6.9711504179985	0.899266177451634\\
6.97904031056474	0.89993328885924\\
7.01045313957816	0.900600400266845\\
7.01243041153066	0.90126751167445\\
7.0308679452545	0.901934623082055\\
7.04703519422428	0.90260173448966\\
7.11092689369558	0.903268845897265\\
7.17936292038242	0.90393595730487\\
7.21511328726274	0.904603068712475\\
7.46218483491832	0.90527018012008\\
7.48828127359193	0.905937291527685\\
7.50123295055194	0.90660440293529\\
7.5265065443813	0.907271514342895\\
7.53576353493784	0.9079386257505\\
7.61795897700978	0.908605737158105\\
7.68833577381229	0.90927284856571\\
7.71156949982722	0.909939959973316\\
7.76183374144473	0.910607071380921\\
7.777710275418	0.911274182788526\\
7.84919726638765	0.911941294196131\\
7.88800326817981	0.912608405603736\\
7.90368951867844	0.913275517011341\\
7.90796402620331	0.913942628418946\\
7.93053276012918	0.914609739826551\\
7.93994545424284	0.915276851234156\\
7.97965175517085	0.915943962641761\\
8.06587935747909	0.916611074049366\\
8.07219833518059	0.917278185456971\\
8.08950802967311	0.917945296864576\\
8.09739036917222	0.918612408272181\\
8.14254301781537	0.919279519679786\\
8.14737092462876	0.919946631087392\\
8.15616790609752	0.920613742494997\\
8.17922807309629	0.921280853902602\\
8.2622662733933	0.921947965310207\\
8.26946564209632	0.922615076717812\\
8.28327050974281	0.923282188125417\\
8.29935248974073	0.923949299533022\\
8.45585122745452	0.924616410940627\\
8.50829869861325	0.925283522348232\\
8.55082521136548	0.925950633755837\\
8.5581340941673	0.926617745163442\\
8.5667916266175	0.927284856571047\\
8.58842069218277	0.927951967978652\\
8.73208626595307	0.928619079386258\\
8.76547246426247	0.929286190793863\\
8.81589639220581	0.929953302201468\\
8.88956660678049	0.930620413609073\\
8.96650884684909	0.931287525016678\\
9.16643706266707	0.931954636424283\\
9.1973858692309	0.932621747831888\\
9.20127485260594	0.933288859239493\\
9.25943938355977	0.933955970647098\\
9.33074509815999	0.934623082054703\\
9.33997368342061	0.935290193462308\\
9.40406568613957	0.935957304869913\\
9.568517768641	0.936624416277518\\
9.60364663628931	0.937291527685123\\
9.61544280001762	0.937958639092728\\
9.61896218663864	0.938625750500334\\
9.64008741524562	0.939292861907939\\
9.66134046422402	0.939959973315544\\
9.66849502057812	0.940627084723149\\
9.68183314229641	0.941294196130754\\
9.71706489838982	0.941961307538359\\
9.77672852599525	0.942628418945964\\
9.99089081187568	0.943295530353569\\
10.0316687286959	0.943962641761174\\
10.3099538518191	0.944629753168779\\
10.3774815411272	0.945296864576384\\
10.4548922528681	0.945963975983989\\
10.4570094788266	0.946631087391594\\
10.4989297083495	0.9472981987992\\
10.5138676602175	0.947965310206805\\
10.5424632169263	0.94863242161441\\
10.5660904391913	0.949299533022015\\
10.6415000436173	0.94996664442962\\
10.6995800469601	0.950633755837225\\
10.742238294047	0.95130086724483\\
10.8858655712058	0.951967978652435\\
10.9616320379121	0.95263509006004\\
10.9732826822228	0.953302201467645\\
11.0234914944644	0.95396931287525\\
11.0400637306401	0.954636424282855\\
11.1303949700694	0.95530353569046\\
11.1492859373065	0.955970647098065\\
11.3595353438342	0.95663775850567\\
11.4005075313247	0.957304869913276\\
11.4654441927557	0.957971981320881\\
11.4894392479325	0.958639092728486\\
11.4895939677773	0.959306204136091\\
11.5603445480783	0.959973315543696\\
11.6556045569035	0.960640426951301\\
11.6973514292491	0.961307538358906\\
11.7879858548156	0.961974649766511\\
12.0068993175009	0.962641761174116\\
12.1647630779786	0.963308872581721\\
12.1903925623449	0.963975983989326\\
12.2019067271278	0.964643095396931\\
12.3110650037035	0.965310206804536\\
12.3609339017131	0.965977318212141\\
12.4868318154238	0.966644429619747\\
12.7451880965221	0.967311541027352\\
12.8197184727305	0.967978652434957\\
12.8197524156672	0.968645763842562\\
13.1532881636675	0.969312875250167\\
13.3096298810556	0.969979986657772\\
13.8435094175935	0.970647098065377\\
13.9452644454841	0.971314209472982\\
13.9634974173455	0.971981320880587\\
14.0799473726338	0.972648432288192\\
14.0838711097362	0.973315543695797\\
14.5366283207505	0.973982655103402\\
14.561595461419	0.974649766511007\\
14.9746819747075	0.975316877918612\\
15.2020278085761	0.975983989326217\\
15.3048278401068	0.976651100733823\\
15.4498731627525	0.977318212141428\\
15.4767113679434	0.977985323549033\\
15.7881054197393	0.978652434956638\\
16.2476463372867	0.979319546364243\\
16.2758546422254	0.979986657771848\\
16.6239081291356	0.980653769179453\\
16.7274492173111	0.981320880587058\\
17.1767016373834	0.981987991994663\\
17.3082825413878	0.982655103402268\\
17.4863317958176	0.983322214809873\\
17.5251467146526	0.983989326217478\\
18.1078648277073	0.984656437625083\\
18.1142185626	0.985323549032688\\
18.1586293654925	0.985990660440293\\
19.9415334414209	0.986657771847899\\
20.3669399342702	0.987324883255504\\
20.694114685571	0.987991994663109\\
20.7954332326021	0.988659106070714\\
21.1633886883888	0.989326217478319\\
23.1648429717254	0.989993328885924\\
23.5953562439236	0.990660440293529\\
24.1416344436151	0.991327551701134\\
27.6188969501524	0.991994663108739\\
28.1550908584655	0.992661774516344\\
28.3692986602387	0.993328885923949\\
28.4182608982827	0.993995997331554\\
29.7149997100309	0.994663108739159\\
31.5926455145294	0.995330220146765\\
33.4071176283518	0.99599733155437\\
34.2206142678056	0.996664442961975\\
35.0893413012084	0.99733155436958\\
35.7412473298869	0.997998665777185\\
36.3090664162304	0.99866577718479\\
42.6835212097255	0.999332888592395\\
58.33200728659	1\\
};
\addlegendentry{RIS-CF-MIMO, $\kappa=0.2$}

\end{axis}
\end{tikzpicture}%

==> Aug15_4.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.791in,
height=6.057in,
at={(2.011in,0.857in)},
scale only axis,
xmin=20,
xmax=50,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={N},
xlabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ymin=8,
ymax=17,
%ylabel style={font=\bfseries\color{white!15!black}},
xtick={20, 25, 30, 35, 40, 45, 50},
ytick={8,9,10,11,12,13,14,15,16,17},
ylabel={RIS gain [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.81,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.4pt]
  table[row sep=crcr]{%
20	9.26105782136801\\
30	12.0699309631044\\
40	13.9451832727655\\
50	15.2536452103223\\
};
\addlegendentry{RIS-CF-MIMO, $H_{0}=50$ m}

\addplot [color=mycolor2, line width=1.4pt]
  table[row sep=crcr]{%
20	11.2378577020821\\
30	13.9302036607227\\
40	15.5382453803071\\
50	16.7005808506439\\
};
\addlegendentry{RIS-CF-MIMO, $H_{0}=80$ m }

\addplot [color=mycolor3, line width=1.4pt]
  table[row sep=crcr]{%
20	8.10020048565905\\
30	10.9033684049716\\
40	12.8425993868379\\
50	14.1420149382595\\
};
\addlegendentry{RIS-CF-MIMO, $H_{0}=110$ m}

\end{axis}
\end{tikzpicture}%

==> Nov14.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.991in,
height=6.35in,
at={(2.011in,0.857in)},
scale only axis,
xmin=20,
xmax=50,
%xlabel style={font=\bfseries\color{white!15!black}},
xlabel={N reflecting elements},
ymin=8,
ymax=20,
%ylabel style={font=\bfseries\color{white!15!black}},
ylabel={RIS gain [dB]},
xtick={20, 25, 30, 35, 40, 45, 50},
ytick={8, 10, 12, 14, 16, 18, 20},
xlabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(1.1,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
20	8.24220221455116\\
25	9.63022491315631\\
30	11.0515024729124\\
35	12.2587059615248\\
40	13.2396595840346\\
45	14.1253076315048\\
50	14.8880181688172\\
};
\addlegendentry{$\text{RIS-CF-MIMO}, H_{0}=16\text{m}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
20	9.68922316526143\\
25	11.6753479913276\\
30	13.0202045302624\\
35	14.1798849614804\\
40	15.8082404107574\\
45	16.8003617944497\\
50	18.2120837401756\\
};
\addlegendentry{$\text{RIS-CF-MIMO}, H_{0}=80\text{m}$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
20	11.9556951335351\\
25	13.8335563391531\\
30	15.3930125599665\\
35	16.8051138729696\\
40	18.1299729113564\\
45	18.7682029757108\\
50	19.8490295205911\\
};
\addlegendentry{$\text{RIS-CF-MIMO}, H_{0}=110\text{m}$}

\end{axis}
\end{tikzpicture}%

==> jul4_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor2}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.281in,
height=7.244in,
at={(1.645in,1.18in)},
scale only axis,
xmin=3,
xmax=7.5,
xlabel style={font=\color{white!15!black}},
ylabel style={font=\color{white!15!black}},
xlabel={GUE DL rate (Mbps)},
ymin=0,
ymax=9,
xlabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel={UAV DL rate (Mbps)},
axis background/.style={fill=white},
xtick={3, 3.5, 4, 4.5, 5, 5.5, 6, 6.5, 7, 7.5},
ytick={0, 1, 2, 3, 4,5, 6, 7, 8, 9},
xmajorgrids,
ymajorgrids,
legend style={at={(2.12,2.13)}, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
3.36993 1.83792\\
3.73937	1.21344\\
4.6812	0.575288\\
5.032411	0.22649\\
};
\addlegendentry{CF-MIMO}

\addplot [color=mycolor2, dashed, line width=1.5pt, mark size=5.0pt, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
3.52069	4.64201\\
4.22787	4.092625\\
6.20751	2.0195\\
6.98061	0.737\\
};
\addlegendentry{RIS-assisted CF-MIMO, $N=15$}

\addplot [color=mycolor3, dashed, line width=1.5pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
3.622	8.10495\\
4.329	6.64244\\
6.47571	3.489\\
7.4643	1.50263\\
};
\addlegendentry{RIS-assisted CF-MIMO, $N=30$}

\addplot [color=red, line width=2.0pt, mark size=8.6pt, mark=star, mark options={solid, red}]
  table[row sep=crcr]{%
6.2766375	0\\
6.2766375	0\\
6.2766375	0\\
6.2766375	0\\
};
\addlegendentry{CF-MIMO (no UAV)}

\end{axis}

\begin{axis}[%
width=14.556in,
height=8.889in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\node[below right, align=left, draw=white]
%at (rel axis cs:0.527,0.668) {95\% user-coverage};
\end{axis}
\end{tikzpicture}%

==> jul4_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.281in,%11.356in,
height=7.244in,%8.082in,
at={(1.905in,1.091in)},
scale only axis,
xmin=-0.0925877272025959,
xmax=40,%60.2767528007146,
xlabel style={font=\color{white!15!black}},
xlabel={DL rate (Mbps)},
ymin=-0.00261350941607842,
ymax=1.00465789739301,
ylabel style={font=\color{white!15!black}},
xlabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
xtick={0, 5, 10, 15, 20, 25, 30, 35, 40},
ytick={0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9,1},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.55,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1.11574651343693	0\\
1.13525700430918	0.00125156445556946\\
1.14192284575298	0.00250312891113892\\
1.14611822679645	0.00375469336670839\\
1.14783251921248	0.00500625782227785\\
1.14976157222169	0.00625782227784731\\
1.15039630252076	0.00750938673341677\\
1.15243328593382	0.00876095118898623\\
1.1634603642052	0.0100125156445557\\
1.16511048532103	0.0112640801001252\\
1.16742435589611	0.0125156445556946\\
1.16847168907413	0.0137672090112641\\
1.17063239029814	0.0150187734668335\\
1.17214945632186	0.016270337922403\\
1.17634206564266	0.0175219023779725\\
1.17727007197921	0.0187734668335419\\
1.18042492472649	0.0200250312891114\\
1.18299304019795	0.0212765957446809\\
1.18372472349492	0.0225281602002503\\
1.18651613181373	0.0237797246558198\\
1.18815643463146	0.0250312891113892\\
1.18884392972857	0.0262828535669587\\
1.1891947182037	0.0275344180225282\\
1.18930336183465	0.0287859824780976\\
1.18955365385827	0.0300375469336671\\
1.19024423357056	0.0312891113892365\\
1.19170711848897	0.032540675844806\\
1.19190352283908	0.0337922403003755\\
1.19228051593849	0.0350438047559449\\
1.19232880302636	0.0362953692115144\\
1.1925563771092	0.0375469336670839\\
1.19306646891653	0.0387984981226533\\
1.19341513636322	0.0400500625782228\\
1.19412150188695	0.0413016270337922\\
1.19424745649683	0.0425531914893617\\
1.19440148427341	0.0438047559449312\\
1.1950284795391	0.0450563204005006\\
1.19540849590753	0.0463078848560701\\
1.1955370420425	0.0475594493116396\\
1.19742788260091	0.048811013767209\\
1.19775203539799	0.0500625782227785\\
1.19781382085409	0.0513141426783479\\
1.19793715107609	0.0525657071339174\\
1.19838912446454	0.0538172715894869\\
1.19870965914954	0.0550688360450563\\
1.19944860373456	0.0563204005006258\\
1.20037813060708	0.0575719649561952\\
1.20134204919291	0.0588235294117647\\
1.20144682194411	0.0600750938673342\\
1.20404389328591	0.0613266583229036\\
1.20415160503361	0.0625782227784731\\
1.20445795348185	0.0638297872340425\\
1.2044922882547	0.065081351689612\\
1.20566497094509	0.0663329161451815\\
1.20586397336787	0.0675844806007509\\
1.20663515603342	0.0688360450563204\\
1.2072056190951	0.0700876095118899\\
1.20742930232927	0.0713391739674593\\
1.2074934567455	0.0725907384230288\\
1.20774510599217	0.0738423028785982\\
1.20800701194132	0.0750938673341677\\
1.20819978319599	0.0763454317897372\\
1.20914170707426	0.0775969962453066\\
1.20920509004595	0.0788485607008761\\
1.20944066117877	0.0801001251564456\\
1.20993844314066	0.081351689612015\\
1.21027447776981	0.0826032540675845\\
1.21038016997448	0.0838548185231539\\
1.21038949274863	0.0851063829787234\\
1.21080635305232	0.0863579474342929\\
1.21133455076069	0.0876095118898623\\
1.21242138975608	0.0888610763454318\\
1.21263501186609	0.0901126408010012\\
1.21288232180335	0.0913642052565707\\
1.21320072979687	0.0926157697121402\\
1.21342280588575	0.0938673341677096\\
1.21371597476087	0.0951188986232791\\
1.21462028928685	0.0963704630788486\\
1.21469579736053	0.097622027534418\\
1.21527283049759	0.0988735919899875\\
1.21543910355677	0.100125156445557\\
1.21555109104849	0.101376720901126\\
1.21564863397011	0.102628285356696\\
1.21604923365815	0.103879849812265\\
1.21631302204861	0.105131414267835\\
1.21682685903836	0.106382978723404\\
1.21712502573223	0.107634543178974\\
1.21728021777188	0.108886107634543\\
1.21736830185511	0.110137672090113\\
1.21777697891467	0.111389236545682\\
1.21897309739277	0.112640801001252\\
1.21898263930401	0.113892365456821\\
1.21944786164976	0.11514392991239\\
1.21976531684442	0.11639549436796\\
1.22004981611784	0.117647058823529\\
1.22016964655802	0.118898623279099\\
1.22017267876248	0.120150187734668\\
1.2205131934625	0.121401752190238\\
1.22057585864302	0.122653316645807\\
1.22070630916911	0.123904881101377\\
1.22079365797614	0.125156445556946\\
1.22209525712568	0.126408010012516\\
1.22230862619119	0.127659574468085\\
1.22248828152828	0.128911138923655\\
1.2234102078032	0.130162703379224\\
1.22357134950113	0.131414267834793\\
1.22435387144125	0.132665832290363\\
1.22445152509885	0.133917396745932\\
1.22468944986412	0.135168961201502\\
1.22531512566494	0.136420525657071\\
1.22580477124179	0.137672090112641\\
1.22611285200944	0.13892365456821\\
1.22612923056591	0.14017521902378\\
1.22676774754755	0.141426783479349\\
1.22702014391809	0.142678347934919\\
1.22706923519633	0.143929912390488\\
1.22733689288359	0.145181476846058\\
1.22744093339226	0.146433041301627\\
1.22745748722437	0.147684605757196\\
1.22783908116288	0.148936170212766\\
1.22805896581141	0.150187734668335\\
1.22877502161744	0.151439299123905\\
1.22888250533244	0.152690863579474\\
1.22910897120046	0.153942428035044\\
1.22936444605223	0.155193992490613\\
1.22947972556307	0.156445556946183\\
1.22957144568471	0.157697121401752\\
1.22999178992302	0.158948685857322\\
1.2302992834046	0.160200250312891\\
1.2305534022517	0.161451814768461\\
1.23122929731337	0.16270337922403\\
1.23145341775519	0.1639549436796\\
1.2315223218731	0.165206508135169\\
1.23163491109875	0.166458072590738\\
1.23168705656332	0.167709637046308\\
1.23179865398838	0.168961201501877\\
1.23221222619217	0.170212765957447\\
1.23256332542042	0.171464330413016\\
1.2327428086705	0.172715894868586\\
1.23281611905749	0.173967459324155\\
1.23302962040836	0.175219023779725\\
1.23311990865726	0.176470588235294\\
1.23317791688016	0.177722152690864\\
1.23327101667037	0.178973717146433\\
1.23357663747892	0.180225281602002\\
1.23390810165911	0.181476846057572\\
1.23473672082532	0.182728410513141\\
1.23473958207869	0.183979974968711\\
1.23478077873586	0.18523153942428\\
1.23481392960809	0.18648310387985\\
1.23516274654634	0.187734668335419\\
1.2354395569632	0.188986232790989\\
1.23560968010537	0.190237797246558\\
1.23565205762803	0.191489361702128\\
1.23586503571141	0.192740926157697\\
1.23610599888464	0.193992490613267\\
1.23617216597973	0.195244055068836\\
1.23643222839985	0.196495619524406\\
1.23739424268547	0.197747183979975\\
1.23745809122183	0.198998748435544\\
1.23753867028281	0.200250312891114\\
1.2375398876393	0.201501877346683\\
1.2377903002685	0.202753441802253\\
1.2381557155189	0.204005006257822\\
1.23841321168184	0.205256570713392\\
1.23847140859416	0.206508135168961\\
1.23850940866966	0.207759699624531\\
1.23895068189256	0.2090112640801\\
1.2394229383441	0.21026282853567\\
1.2395841896275	0.211514392991239\\
1.23966323358114	0.212765957446809\\
1.23991908487976	0.214017521902378\\
1.2400087024718	0.215269086357947\\
1.24006633349476	0.216520650813517\\
1.24042915108499	0.217772215269086\\
1.24043822098594	0.219023779724656\\
1.24045716910797	0.220275344180225\\
1.24080153334734	0.221526908635795\\
1.2409686381634	0.222778473091364\\
1.24097951533588	0.224030037546934\\
1.24102278646655	0.225281602002503\\
1.2419875799172	0.226533166458073\\
1.24199184759206	0.227784730913642\\
1.24214806682204	0.229036295369212\\
1.24252268751887	0.230287859824781\\
1.24300035957032	0.23153942428035\\
1.24371601344144	0.23279098873592\\
1.24468850981012	0.234042553191489\\
1.24486519398414	0.235294117647059\\
1.24494105144386	0.236545682102628\\
1.24509062890041	0.237797246558198\\
1.24539723807857	0.239048811013767\\
1.24584103821729	0.240300375469337\\
1.24619137207317	0.241551939924906\\
1.24724852508442	0.242803504380476\\
1.24726025245695	0.244055068836045\\
1.24735083712341	0.245306633291615\\
1.24813319196534	0.246558197747184\\
1.24815449726757	0.247809762202753\\
1.24819320456093	0.249061326658323\\
1.24826894406414	0.250312891113892\\
1.24856432923734	0.251564455569462\\
1.2487508065525	0.252816020025031\\
1.24909784294216	0.254067584480601\\
1.24916328233774	0.25531914893617\\
1.24919392233938	0.25657071339174\\
1.24925791068183	0.257822277847309\\
1.25027099063201	0.259073842302879\\
1.25034537376044	0.260325406758448\\
1.25063335315096	0.261576971214018\\
1.25076864231261	0.262828535669587\\
1.25077892633266	0.264080100125156\\
1.25114177941081	0.265331664580726\\
1.25127671204411	0.266583229036295\\
1.25192043841342	0.267834793491865\\
1.25222185712913	0.269086357947434\\
1.2523741080656	0.270337922403004\\
1.25246804072604	0.271589486858573\\
1.25251395330692	0.272841051314143\\
1.25262778311913	0.274092615769712\\
1.25280196140281	0.275344180225282\\
1.25323750655014	0.276595744680851\\
1.25326914752784	0.277847309136421\\
1.2537234471662	0.27909887359199\\
1.25392205387288	0.280350438047559\\
1.25408297612533	0.281602002503129\\
1.25493725636167	0.282853566958698\\
1.25556214478084	0.284105131414268\\
1.25563396011943	0.285356695869837\\
1.25594007460839	0.286608260325407\\
1.25611436404995	0.287859824780976\\
1.25618405099056	0.289111389236546\\
1.2564805439832	0.290362953692115\\
1.25669796393375	0.291614518147685\\
1.25677086913596	0.292866082603254\\
1.25698131870277	0.294117647058824\\
1.25747680397731	0.295369211514393\\
1.25748973162918	0.296620775969962\\
1.25752086728919	0.297872340425532\\
1.25755310693641	0.299123904881101\\
1.25780135891624	0.300375469336671\\
1.25829001913396	0.30162703379224\\
1.25837715778216	0.30287859824781\\
1.25856269520871	0.304130162703379\\
1.25863409017145	0.305381727158949\\
1.25873421942953	0.306633291614518\\
1.25896508356481	0.307884856070088\\
1.25904024594053	0.309136420525657\\
1.25929115456098	0.310387984981227\\
1.25948699682203	0.311639549436796\\
1.25970756266202	0.312891113892365\\
1.25971419545224	0.314142678347935\\
1.2600660718489	0.315394242803504\\
1.26008739295261	0.316645807259074\\
1.26011316811509	0.317897371714643\\
1.26011597887099	0.319148936170213\\
1.26118830563594	0.320400500625782\\
1.26141761235241	0.321652065081352\\
1.26147478227905	0.322903629536921\\
1.26154394529676	0.324155193992491\\
1.26158465352375	0.32540675844806\\
1.26249938773521	0.32665832290363\\
1.26259628908624	0.327909887359199\\
1.26266177066432	0.329161451814768\\
1.2628718080352	0.330413016270338\\
1.26295286331128	0.331664580725907\\
1.26384730498689	0.332916145181477\\
1.26398239997656	0.334167709637046\\
1.26415888643967	0.335419274092616\\
1.26441097120999	0.336670838548185\\
1.26446790545093	0.337922403003755\\
1.26486676210879	0.339173967459324\\
1.26506636968076	0.340425531914894\\
1.26510158680111	0.341677096370463\\
1.26511552369449	0.342928660826033\\
1.26538186277861	0.344180225281602\\
1.26587708510143	0.345431789737171\\
1.265930506344	0.346683354192741\\
1.26607958768892	0.34793491864831\\
1.26612595278849	0.34918648310388\\
1.26615883421188	0.350438047559449\\
1.2662395366407	0.351689612015019\\
1.26645434088227	0.352941176470588\\
1.2665078559414	0.354192740926158\\
1.26654737432067	0.355444305381727\\
1.26705649551106	0.356695869837297\\
1.26707720693472	0.357947434292866\\
1.26712162562263	0.359198998748436\\
1.26738976029964	0.360450563204005\\
1.26768532425552	0.361702127659574\\
1.26782716272435	0.362953692115144\\
1.26819968280066	0.364205256570713\\
1.26868560119658	0.365456821026283\\
1.26870756837635	0.366708385481852\\
1.26912402751275	0.367959949937422\\
1.26945883237141	0.369211514392991\\
1.26947177868208	0.370463078848561\\
1.26947768432443	0.37171464330413\\
1.26953002113725	0.3729662077597\\
1.27010702556548	0.374217772215269\\
1.27043311859706	0.375469336670839\\
1.27044652817342	0.376720901126408\\
1.27051027692949	0.377972465581977\\
1.27061710844477	0.379224030037547\\
1.27063594233962	0.380475594493116\\
1.27080860236736	0.381727158948686\\
1.27086515165235	0.382978723404255\\
1.27090499114056	0.384230287859825\\
1.27100285371016	0.385481852315394\\
1.27222430255379	0.386733416770964\\
1.272478856775	0.387984981226533\\
1.27250322757218	0.389236545682103\\
1.27257419576839	0.390488110137672\\
1.27283981187035	0.391739674593242\\
1.27302068259714	0.392991239048811\\
1.27327123662028	0.39424280350438\\
1.27340374045362	0.39549436795995\\
1.27365546884847	0.396745932415519\\
1.27423440316787	0.397997496871089\\
1.27430620518865	0.399249061326658\\
1.27463825962664	0.400500625782228\\
1.27477344884086	0.401752190237797\\
1.27523535448253	0.403003754693367\\
1.27607190527945	0.404255319148936\\
1.27607246621494	0.405506883604506\\
1.27696766793121	0.406758448060075\\
1.27708061374156	0.408010012515645\\
1.277428057522	0.409261576971214\\
1.27770748740648	0.410513141426783\\
1.2780135056594	0.411764705882353\\
1.27822983580222	0.413016270337922\\
1.27823164598039	0.414267834793492\\
1.27824783208533	0.415519399249061\\
1.27847600648705	0.416770963704631\\
1.27852197557699	0.4180225281602\\
1.27871545763022	0.41927409261577\\
1.27872164004039	0.420525657071339\\
1.27876789395676	0.421777221526909\\
1.27878368760416	0.423028785982478\\
1.27882419973948	0.424280350438048\\
1.27932452541065	0.425531914893617\\
1.27984224568194	0.426783479349186\\
1.2798451712441	0.428035043804756\\
1.27984898876242	0.429286608260325\\
1.27987979238396	0.430538172715895\\
1.28012689948856	0.431789737171464\\
1.28021573552999	0.433041301627034\\
1.28037042949566	0.434292866082603\\
1.28038366245093	0.435544430538173\\
1.28052314410443	0.436795994993742\\
1.28064898805006	0.438047559449312\\
1.28069312151079	0.439299123904881\\
1.28127224973849	0.440550688360451\\
1.28142987068396	0.44180225281602\\
1.28227265749644	0.443053817271589\\
1.28233289687292	0.444305381727159\\
1.28256981799266	0.445556946182728\\
1.28268981903907	0.446808510638298\\
1.2827539395487	0.448060075093867\\
1.28319727541336	0.449311639549437\\
1.2838623303467	0.450563204005006\\
1.28398157200228	0.451814768460576\\
1.28433550527509	0.453066332916145\\
1.28437534823835	0.454317897371715\\
1.28438547742115	0.455569461827284\\
1.28457473326766	0.456821026282854\\
1.28459376049251	0.458072590738423\\
1.28464522762701	0.459324155193993\\
1.28466619884262	0.460575719649562\\
1.28477152597874	0.461827284105131\\
1.2848220177461	0.463078848560701\\
1.28485771516624	0.46433041301627\\
1.28494552091186	0.46558197747184\\
1.28520494175039	0.466833541927409\\
1.28534359101796	0.468085106382979\\
1.28560980019524	0.469336670838548\\
1.28578726975532	0.470588235294118\\
1.28597312342145	0.471839799749687\\
1.2860932766526	0.473091364205257\\
1.28623140821548	0.474342928660826\\
1.28625981269541	0.475594493116396\\
1.28628440757404	0.476846057571965\\
1.286324073995	0.478097622027534\\
1.28639856207685	0.479349186483104\\
1.28684423653874	0.480600750938673\\
1.28691792754427	0.481852315394243\\
1.28711848534895	0.483103879849812\\
1.28870731926977	0.484355444305382\\
1.28910253011238	0.485607008760951\\
1.28922226673264	0.486858573216521\\
1.28935907664342	0.48811013767209\\
1.28995699998659	0.48936170212766\\
1.29017678262225	0.490613266583229\\
1.29019487322066	0.491864831038799\\
1.29058344419723	0.493116395494368\\
1.2907638976236	0.494367959949937\\
1.29104632436179	0.495619524405507\\
1.29126888672316	0.496871088861076\\
1.29177269701501	0.498122653316646\\
1.29206593602949	0.499374217772215\\
1.29222575650702	0.500625782227785\\
1.29247826405928	0.501877346683354\\
1.29300339658932	0.503128911138924\\
1.29344795834598	0.504380475594493\\
1.29363839180582	0.505632040050063\\
1.29393524604048	0.506883604505632\\
1.29426201047822	0.508135168961201\\
1.29435872302147	0.509386733416771\\
1.29487349281779	0.51063829787234\\
1.29526918648424	0.51188986232791\\
1.29541068293957	0.513141426783479\\
1.2954210845554	0.514392991239049\\
1.29544716999618	0.515644555694618\\
1.29557137920575	0.516896120150188\\
1.29608556539021	0.518147684605757\\
1.29618854726512	0.519399249061327\\
1.29638464879906	0.520650813516896\\
1.29642859391601	0.521902377972466\\
1.29676655130862	0.523153942428035\\
1.29679399356978	0.524405506883605\\
1.29727622846318	0.525657071339174\\
1.29758783270667	0.526908635794743\\
1.2977652743007	0.528160200250313\\
1.29783253923698	0.529411764705882\\
1.29783969956691	0.530663329161452\\
1.29788044690232	0.531914893617021\\
1.29824626743978	0.533166458072591\\
1.29838667320442	0.53441802252816\\
1.29855951680071	0.53566958698373\\
1.29868305295527	0.536921151439299\\
1.29868740690075	0.538172715894869\\
1.29888852022002	0.539424280350438\\
1.29904795982838	0.540675844806007\\
1.29922365080288	0.541927409261577\\
1.29925279232881	0.543178973717146\\
1.29925752276645	0.544430538172716\\
1.29933539019586	0.545682102628285\\
1.2994590330675	0.546933667083855\\
1.29971811047801	0.548185231539424\\
1.29976355413052	0.549436795994994\\
1.29979822536432	0.550688360450563\\
1.30066506035878	0.551939924906133\\
1.3011282601546	0.553191489361702\\
1.30146587079181	0.554443053817272\\
1.30209994042033	0.555694618272841\\
1.30226660862788	0.556946182728411\\
1.30263607667447	0.55819774718398\\
1.30280940398813	0.559449311639549\\
1.30341317314145	0.560700876095119\\
1.30342223254169	0.561952440550688\\
1.3036277079928	0.563204005006258\\
1.30395829884942	0.564455569461827\\
1.30486004172962	0.565707133917397\\
1.30538916219721	0.566958698372966\\
1.30557265842538	0.568210262828536\\
1.30574151480387	0.569461827284105\\
1.3058503370864	0.570713391739675\\
1.30594427172546	0.571964956195244\\
1.3063980868204	0.573216520650814\\
1.30650197017509	0.574468085106383\\
1.30706463113149	0.575719649561952\\
1.30713342170586	0.576971214017522\\
1.30721350680943	0.578222778473091\\
1.3075825224695	0.579474342928661\\
1.30799806633219	0.58072590738423\\
1.30824918145104	0.5819774718398\\
1.30871553347193	0.583229036295369\\
1.30911845939634	0.584480600750939\\
1.30938935262693	0.585732165206508\\
1.30940396974457	0.586983729662078\\
1.30945307522899	0.588235294117647\\
1.30985481817923	0.589486858573216\\
1.31009748478911	0.590738423028786\\
1.31028176996119	0.591989987484355\\
1.31040160578737	0.593241551939925\\
1.31069600223353	0.594493116395494\\
1.31070417674297	0.595744680851064\\
1.31074271511051	0.596996245306633\\
1.31091383969819	0.598247809762203\\
1.31099883609703	0.599499374217772\\
1.31130886484147	0.600750938673342\\
1.31131662701717	0.602002503128911\\
1.31144636612038	0.603254067584481\\
1.31167412099177	0.60450563204005\\
1.31247624169574	0.60575719649562\\
1.31249651160027	0.607008760951189\\
1.31310912888823	0.608260325406758\\
1.31346719601341	0.609511889862328\\
1.31356406223366	0.610763454317897\\
1.31403303654272	0.612015018773467\\
1.31527008463655	0.613266583229036\\
1.31573426607251	0.614518147684606\\
1.31585462866034	0.615769712140175\\
1.31612883266741	0.617021276595745\\
1.31619872890391	0.618272841051314\\
1.31623358206977	0.619524405506884\\
1.31644374439513	0.620775969962453\\
1.31667367248499	0.622027534418022\\
1.31695458503028	0.623279098873592\\
1.31712567852602	0.624530663329161\\
1.31726228415838	0.625782227784731\\
1.31766232818023	0.6270337922403\\
1.31772873759219	0.62828535669587\\
1.31812904960624	0.629536921151439\\
1.31826047094791	0.630788485607009\\
1.3183043488474	0.632040050062578\\
1.31851349971371	0.633291614518148\\
1.31862801872584	0.634543178973717\\
1.31878299845525	0.635794743429287\\
1.31887936356214	0.637046307884856\\
1.31892550170531	0.638297872340426\\
1.31904326858686	0.639549436795995\\
1.31907335729651	0.640801001251564\\
1.32011644201699	0.642052565707134\\
1.32069181008053	0.643304130162703\\
1.32140353456514	0.644555694618273\\
1.32152781077148	0.645807259073842\\
1.32171655050908	0.647058823529412\\
1.32226718039472	0.648310387984981\\
1.32271089383087	0.649561952440551\\
1.3230642289788	0.65081351689612\\
1.32322807009512	0.65206508135169\\
1.32346660045245	0.653316645807259\\
1.32348410711817	0.654568210262829\\
1.32383013349521	0.655819774718398\\
1.32414855029362	0.657071339173967\\
1.32478725578983	0.658322903629537\\
1.32508662908162	0.659574468085106\\
1.32524206526763	0.660826032540676\\
1.32524533308288	0.662077596996245\\
1.32555973510432	0.663329161451815\\
1.3257172481158	0.664580725907384\\
1.32574765576501	0.665832290362954\\
1.32623130505881	0.667083854818523\\
1.32623909919364	0.668335419274093\\
1.32635775160671	0.669586983729662\\
1.32635985249759	0.670838548185232\\
1.32638594466837	0.672090112640801\\
1.32662746199998	0.67334167709637\\
1.3269267550667	0.67459324155194\\
1.32713786334932	0.675844806007509\\
1.32722051084893	0.677096370463079\\
1.32746219990193	0.678347934918648\\
1.32747035378456	0.679599499374218\\
1.32786990498717	0.680851063829787\\
1.32790013503403	0.682102628285357\\
1.32818939714032	0.683354192740926\\
1.32827142864903	0.684605757196496\\
1.32847430270397	0.685857321652065\\
1.32881870009027	0.687108886107635\\
1.32893903891083	0.688360450563204\\
1.32926801892715	0.689612015018773\\
1.32974428358953	0.690863579474343\\
1.32976223377686	0.692115143929912\\
1.33006404693264	0.693366708385482\\
1.33032047510501	0.694618272841051\\
1.33065868873914	0.695869837296621\\
1.33079110244783	0.69712140175219\\
1.33103830679294	0.69837296620776\\
1.33104807053795	0.699624530663329\\
1.33109868672031	0.700876095118899\\
1.33223642242064	0.702127659574468\\
1.33278356735563	0.703379224030037\\
1.33279902685364	0.704630788485607\\
1.33295793039614	0.705882352941177\\
1.33301099946082	0.707133917396746\\
1.3333862856139	0.708385481852315\\
1.33359397847304	0.709637046307885\\
1.33371161419043	0.710888610763454\\
1.33417151955332	0.712140175219024\\
1.33425845477685	0.713391739674593\\
1.33442795753908	0.714643304130163\\
1.33456677522678	0.715894868585732\\
1.33459996180567	0.717146433041302\\
1.33473681082459	0.718397997496871\\
1.33476133246459	0.719649561952441\\
1.33522598078796	0.72090112640801\\
1.33534909175199	0.722152690863579\\
1.33559127293789	0.723404255319149\\
1.33586835101389	0.724655819774718\\
1.3360696010198	0.725907384230288\\
1.33619040885671	0.727158948685857\\
1.33634405025617	0.728410513141427\\
1.33663672337799	0.729662077596996\\
1.33703299260748	0.730913642052566\\
1.33714925650199	0.732165206508135\\
1.33737566461959	0.733416770963705\\
1.33767978548065	0.734668335419274\\
1.33782285097122	0.735919899874844\\
1.33803621337156	0.737171464330413\\
1.33808871912053	0.738423028785982\\
1.33842256757082	0.739674593241552\\
1.33843568526055	0.740926157697121\\
1.33883181167653	0.742177722152691\\
1.33918407328866	0.74342928660826\\
1.3395732289554	0.74468085106383\\
1.33973444753059	0.745932415519399\\
1.33988942544072	0.747183979974969\\
1.33997503875845	0.748435544430538\\
1.34015820743815	0.749687108886108\\
1.34019162081274	0.750938673341677\\
1.34051077849235	0.752190237797247\\
1.34062447256445	0.753441802252816\\
1.34066847508692	0.754693366708385\\
1.34097163324916	0.755944931163955\\
1.3416023740549	0.757196495619524\\
1.34198620263764	0.758448060075094\\
1.34248928054719	0.759699624530663\\
1.34282626558199	0.760951188986233\\
1.34284992131557	0.762202753441802\\
1.34311764486743	0.763454317897372\\
1.34377922214781	0.764705882352941\\
1.34430762062043	0.765957446808511\\
1.34471833490216	0.76720901126408\\
1.34478974755098	0.76846057571965\\
1.34513598209394	0.769712140175219\\
1.34549967268416	0.770963704630788\\
1.34572798279088	0.772215269086358\\
1.3458994239836	0.773466833541927\\
1.34594370014343	0.774718397997497\\
1.34653386600991	0.775969962453066\\
1.34673585300336	0.777221526908636\\
1.34702227475189	0.778473091364205\\
1.34719731566428	0.779724655819775\\
1.34724319661325	0.780976220275344\\
1.34726557514486	0.782227784730914\\
1.34750330169825	0.783479349186483\\
1.3475379172363	0.784730913642053\\
1.34783532405709	0.785982478097622\\
1.34790594293487	0.787234042553192\\
1.34793885315623	0.788485607008761\\
1.34806438662122	0.78973717146433\\
1.34816944132789	0.7909887359199\\
1.34847382613602	0.792240300375469\\
1.34881894879537	0.793491864831039\\
1.34904180190904	0.794743429286608\\
1.34924736405428	0.795994993742178\\
1.34935360330199	0.797246558197747\\
1.34959886099089	0.798498122653317\\
1.34990625177613	0.799749687108886\\
1.3499925094484	0.801001251564456\\
1.3509675503157	0.802252816020025\\
1.35210876309689	0.803504380475594\\
1.35225442622612	0.804755944931164\\
1.35228304629434	0.806007509386733\\
1.35245905940696	0.807259073842303\\
1.35305506536456	0.808510638297872\\
1.35341011033053	0.809762202753442\\
1.35360729352552	0.811013767209011\\
1.35363147759221	0.812265331664581\\
1.35371323999199	0.81351689612015\\
1.35450636549742	0.81476846057572\\
1.35482833481229	0.816020025031289\\
1.35522909947927	0.817271589486859\\
1.35538106622873	0.818523153942428\\
1.35629160362864	0.819774718397998\\
1.35637213179816	0.821026282853567\\
1.35639200977549	0.822277847309136\\
1.35776767667787	0.823529411764706\\
1.35810271277226	0.824780976220275\\
1.35862813933301	0.826032540675845\\
1.35873842225667	0.827284105131414\\
1.35894904252504	0.828535669586984\\
1.35921026283074	0.829787234042553\\
1.35939949022928	0.831038798498123\\
1.3600401066063	0.832290362953692\\
1.36065564247609	0.833541927409262\\
1.36072677895922	0.834793491864831\\
1.36078488603117	0.8360450563204\\
1.36086237263213	0.83729662077597\\
1.36113877167088	0.838548185231539\\
1.36137488062615	0.839799749687109\\
1.36248128364391	0.841051314142678\\
1.36286919286342	0.842302878598248\\
1.36382882069973	0.843554443053817\\
1.36399812125296	0.844806007509387\\
1.36419501012412	0.846057571964956\\
1.36433679183872	0.847309136420526\\
1.36440678057805	0.848560700876095\\
1.36445082594784	0.849812265331665\\
1.36448927095894	0.851063829787234\\
1.36456898444385	0.852315394242804\\
1.36488918368947	0.853566958698373\\
1.36499804615747	0.854818523153942\\
1.36507755147087	0.856070087609512\\
1.36514999379776	0.857321652065081\\
1.36529754496057	0.858573216520651\\
1.3656491296527	0.85982478097622\\
1.36571261662796	0.86107634543179\\
1.36587419589236	0.862327909887359\\
1.36640507684167	0.863579474342929\\
1.367352599655	0.864831038798498\\
1.36743442222937	0.866082603254068\\
1.36777360686363	0.867334167709637\\
1.3691863403405	0.868585732165207\\
1.36934515244061	0.869837296620776\\
1.37059781215139	0.871088861076345\\
1.37198558228254	0.872340425531915\\
1.37235481559486	0.873591989987484\\
1.37282005042816	0.874843554443054\\
1.37287441700126	0.876095118898623\\
1.37306958940461	0.877346683354193\\
1.37337719087868	0.878598247809762\\
1.3735132852072	0.879849812265332\\
1.37372769905143	0.881101376720901\\
1.37394606933544	0.882352941176471\\
1.3741100977878	0.88360450563204\\
1.37462935271081	0.884856070087609\\
1.37482018511136	0.886107634543179\\
1.37493515227832	0.887359198998748\\
1.37508046679409	0.888610763454318\\
1.37524586811833	0.889862327909887\\
1.37531906604528	0.891113892365457\\
1.37551362781886	0.892365456821026\\
1.37600169244337	0.893617021276596\\
1.37627682930428	0.894868585732165\\
1.37683574889307	0.896120150187735\\
1.37716998264354	0.897371714643304\\
1.37757185352201	0.898623279098874\\
1.3781129698788	0.899874843554443\\
1.37812544553906	0.901126408010013\\
1.37954539829759	0.902377972465582\\
1.38003749221507	0.903629536921151\\
1.38057976949204	0.904881101376721\\
1.38098750807044	0.90613266583229\\
1.38146604669712	0.90738423028786\\
1.3823739225899	0.908635794743429\\
1.38269583470285	0.909887359198999\\
1.38287249122165	0.911138923654568\\
1.38341815705018	0.912390488110138\\
1.3836935194277	0.913642052565707\\
1.38390744049566	0.914893617021277\\
1.38412995873292	0.916145181476846\\
1.38419345505123	0.917396745932415\\
1.38460329161469	0.918648310387985\\
1.38545731667787	0.919899874843554\\
1.38555480255331	0.921151439299124\\
1.38589240436894	0.922403003754693\\
1.38604265849466	0.923654568210263\\
1.3867556440381	0.924906132665832\\
1.38727863838478	0.926157697121402\\
1.38799347932989	0.927409261576971\\
1.38807505810446	0.928660826032541\\
1.39013997939438	0.92991239048811\\
1.3911242292521	0.93116395494368\\
1.39149177438432	0.932415519399249\\
1.39375921390278	0.933667083854819\\
1.39422072281841	0.934918648310388\\
1.39533464076051	0.936170212765957\\
1.39554507855261	0.937421777221527\\
1.39558778999625	0.938673341677096\\
1.39601823253364	0.939924906132666\\
1.39724868278745	0.941176470588235\\
1.39856620696879	0.942428035043805\\
1.39861730162644	0.943679599499374\\
1.3987210171686	0.944931163954944\\
1.40085447323469	0.946182728410513\\
1.40190537708843	0.947434292866083\\
1.40222032113088	0.948685857321652\\
1.40223591325331	0.949937421777222\\
1.40244828715278	0.951188986232791\\
1.40378160348516	0.95244055068836\\
1.40393319783316	0.95369211514393\\
1.40437292582063	0.954943679599499\\
1.40487848850653	0.956195244055069\\
1.40606955900681	0.957446808510638\\
1.40647419478473	0.958698372966208\\
1.40699610967792	0.959949937421777\\
1.4088580788419	0.961201501877347\\
1.41200772018186	0.962453066332916\\
1.41209365920985	0.963704630788486\\
1.41277310352771	0.964956195244055\\
1.41310646148317	0.966207759699625\\
1.41324969168018	0.967459324155194\\
1.41505390883613	0.968710888610763\\
1.41752253748279	0.969962453066333\\
1.41946655853393	0.971214017521902\\
1.42159255253097	0.972465581977472\\
1.42362764143986	0.973717146433041\\
1.4245575627517	0.974968710888611\\
1.42586151359501	0.97622027534418\\
1.42756849231177	0.97747183979975\\
1.43041994568851	0.978723404255319\\
1.4311047337298	0.979974968710889\\
1.4354571629965	0.981226533166458\\
1.43585701271038	0.982478097622028\\
1.43853543614514	0.983729662077597\\
1.44090662419153	0.984981226533166\\
1.44142961149073	0.986232790988736\\
1.44870357028778	0.987484355444305\\
1.44948880597966	0.988735919899875\\
1.45389063209515	0.989987484355444\\
1.45836612722233	0.991239048811014\\
1.460021047661	0.992490613266583\\
1.4612051825975	0.993742177722153\\
1.46474922351876	0.994993742177722\\
1.48027697947039	0.996245306633292\\
1.48206673250341	0.997496871088861\\
1.50106397509336	0.99874843554443\\
1.51635640848785	1\\
};
\addlegendentry{CF-MIMO, UAV DL rate, tilt$=15^{\circ}$, $\kappa=0.1$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
1.72091779406049	0\\
1.91836985871548	0.00125156445556946\\
1.96818109754633	0.00250312891113892\\
1.98993234137045	0.00375469336670839\\
2.26979386717729	0.00500625782227785\\
2.36100534228109	0.00625782227784731\\
2.47814354769976	0.00750938673341677\\
2.48280143510261	0.00876095118898623\\
2.49034168542914	0.0100125156445557\\
2.52248752007566	0.0112640801001252\\
2.52801718501321	0.0125156445556946\\
2.60554342510789	0.0137672090112641\\
2.6268711753058	0.0150187734668335\\
2.63367012296095	0.016270337922403\\
2.66815375986056	0.0175219023779725\\
2.67511679896137	0.0187734668335419\\
2.7015029691969	0.0200250312891114\\
2.75267429388354	0.0212765957446809\\
2.75694694057099	0.0225281602002503\\
2.8332585263388	0.0237797246558198\\
2.90814781384171	0.0250312891113892\\
2.91079366080209	0.0262828535669587\\
2.91504508806039	0.0275344180225282\\
2.92094488669917	0.0287859824780976\\
2.94380516308373	0.0300375469336671\\
2.96719900687119	0.0312891113892365\\
2.97931191542006	0.032540675844806\\
3.01299391725002	0.0337922403003755\\
3.04549940981706	0.0350438047559449\\
3.08299310362509	0.0362953692115144\\
3.13217975303044	0.0375469336670839\\
3.16025800635224	0.0387984981226533\\
3.23153702831119	0.0400500625782228\\
3.23332974310474	0.0413016270337922\\
3.23853403945552	0.0425531914893617\\
3.25665833594375	0.0438047559449312\\
3.29926196368198	0.0450563204005006\\
3.30581338266199	0.0463078848560701\\
3.36751692587564	0.0475594493116396\\
3.37389881098945	0.048811013767209\\
3.37580261195344	0.0500625782227785\\
3.39957240079709	0.0513141426783479\\
3.40707572560573	0.0525657071339174\\
3.41282484207458	0.0538172715894869\\
3.43050747512402	0.0550688360450563\\
3.44156418047222	0.0563204005006258\\
3.44371577154261	0.0575719649561952\\
3.44396724122287	0.0588235294117647\\
3.4580638385338	0.0600750938673342\\
3.48215887551834	0.0613266583229036\\
3.51231786984837	0.0625782227784731\\
3.5186438155948	0.0638297872340425\\
3.53477159739575	0.065081351689612\\
3.54571116960882	0.0663329161451815\\
3.54603715076451	0.0675844806007509\\
3.55707883584778	0.0688360450563204\\
3.55953808204266	0.0700876095118899\\
3.62852597838673	0.0713391739674593\\
3.63565399526822	0.0725907384230288\\
3.63944429113495	0.0738423028785982\\
3.64459358816706	0.0750938673341677\\
3.64732724881599	0.0763454317897372\\
3.68770105723349	0.0775969962453066\\
3.69503260428793	0.0788485607008761\\
3.70491759432701	0.0801001251564456\\
3.71062317943711	0.081351689612015\\
3.71108302356696	0.0826032540675845\\
3.73019772944577	0.0838548185231539\\
3.73930279512727	0.0851063829787234\\
3.74113209327742	0.0863579474342929\\
3.75587930495552	0.0876095118898623\\
3.78518197584703	0.0888610763454318\\
3.78766016728923	0.0901126408010012\\
3.81804128479496	0.0913642052565707\\
3.8325147581486	0.0926157697121402\\
3.86360657648809	0.0938673341677096\\
3.87161206952298	0.0951188986232791\\
3.88529203707078	0.0963704630788486\\
3.88782506926971	0.097622027534418\\
3.90585809329008	0.0988735919899875\\
3.91201509762343	0.100125156445557\\
3.928828115934	0.101376720901126\\
3.96566357927327	0.102628285356696\\
3.983680962153	0.103879849812265\\
3.98993896205603	0.105131414267835\\
3.99145164406481	0.106382978723404\\
4.00390061490143	0.107634543178974\\
4.00805972071295	0.108886107634543\\
4.02656719392771	0.110137672090113\\
4.03021836553963	0.111389236545682\\
4.06083322052787	0.112640801001252\\
4.06628640123489	0.113892365456821\\
4.07533577593763	0.11514392991239\\
4.08436074435239	0.11639549436796\\
4.09002011692825	0.117647058823529\\
4.11397792995434	0.118898623279099\\
4.13040950835946	0.120150187734668\\
4.1442797302989	0.121401752190238\\
4.14527069764198	0.122653316645807\\
4.14618773967519	0.123904881101377\\
4.1526087454922	0.125156445556946\\
4.16942288075456	0.126408010012516\\
4.18714353038193	0.127659574468085\\
4.20082209247862	0.128911138923655\\
4.20374306950676	0.130162703379224\\
4.20631578592067	0.131414267834793\\
4.21821254232445	0.132665832290363\\
4.24536992855373	0.133917396745932\\
4.26930570432254	0.135168961201502\\
4.29173025223836	0.136420525657071\\
4.31352550721862	0.137672090112641\\
4.34882806617532	0.13892365456821\\
4.35205108480329	0.14017521902378\\
4.35794439533987	0.141426783479349\\
4.37641470822836	0.142678347934919\\
4.39243973866862	0.143929912390488\\
4.40441545195087	0.145181476846058\\
4.41998164485325	0.146433041301627\\
4.42680824229344	0.147684605757196\\
4.43107311789493	0.148936170212766\\
4.43264761011194	0.150187734668335\\
4.43397737493299	0.151439299123905\\
4.44795118478786	0.152690863579474\\
4.45356809489206	0.153942428035044\\
4.45847430644331	0.155193992490613\\
4.47035879289242	0.156445556946183\\
4.47701045630541	0.157697121401752\\
4.4793498305739	0.158948685857322\\
4.48406177181203	0.160200250312891\\
4.48534853361056	0.161451814768461\\
4.49018204905636	0.16270337922403\\
4.50191393992328	0.1639549436796\\
4.50381632947721	0.165206508135169\\
4.51989684166032	0.166458072590738\\
4.52574701391072	0.167709637046308\\
4.53111231181365	0.168961201501877\\
4.5513081267656	0.170212765957447\\
4.56650278569899	0.171464330413016\\
4.5727760335514	0.172715894868586\\
4.58730039937202	0.173967459324155\\
4.59795960848677	0.175219023779725\\
4.60214813395956	0.176470588235294\\
4.60337121682753	0.177722152690864\\
4.6154364141022	0.178973717146433\\
4.61928023066073	0.180225281602002\\
4.62115437107531	0.181476846057572\\
4.63544025079895	0.182728410513141\\
4.66249779666744	0.183979974968711\\
4.66456069698231	0.18523153942428\\
4.66879288215477	0.18648310387985\\
4.66950199581077	0.187734668335419\\
4.67110157541525	0.188986232790989\\
4.67997847341672	0.190237797246558\\
4.71174342207162	0.191489361702128\\
4.71541675613738	0.192740926157697\\
4.72517633555483	0.193992490613267\\
4.73123565094683	0.195244055068836\\
4.73201008986681	0.196495619524406\\
4.74180923613821	0.197747183979975\\
4.76176520558381	0.198998748435544\\
4.78631799002258	0.200250312891114\\
4.78776696346607	0.201501877346683\\
4.79971760250441	0.202753441802253\\
4.81110685065401	0.204005006257822\\
4.81601242588755	0.205256570713392\\
4.83848697010829	0.206508135168961\\
4.84218271876134	0.207759699624531\\
4.84649198505258	0.2090112640801\\
4.85451097300657	0.21026282853567\\
4.86182519481141	0.211514392991239\\
4.86586018717191	0.212765957446809\\
4.87127460852601	0.214017521902378\\
4.88169889586599	0.215269086357947\\
4.88806085679905	0.216520650813517\\
4.91445697013986	0.217772215269086\\
4.91785298551737	0.219023779724656\\
4.92003497302907	0.220275344180225\\
4.9639060736377	0.221526908635795\\
4.96812108234522	0.222778473091364\\
4.96936053960036	0.224030037546934\\
4.99909236711838	0.225281602002503\\
5.00613227450889	0.226533166458073\\
5.00744320551169	0.227784730913642\\
5.00942216738284	0.229036295369212\\
5.01003660121133	0.230287859824781\\
5.01260605939071	0.23153942428035\\
5.03305119531902	0.23279098873592\\
5.03760982028132	0.234042553191489\\
5.06689697246551	0.235294117647059\\
5.06711530536506	0.236545682102628\\
5.07405027509616	0.237797246558198\\
5.07987103885515	0.239048811013767\\
5.0849696642901	0.240300375469337\\
5.08635381756638	0.241551939924906\\
5.08662917884439	0.242803504380476\\
5.10490064056544	0.244055068836045\\
5.10701303948092	0.245306633291615\\
5.10711388604479	0.246558197747184\\
5.11508678933773	0.247809762202753\\
5.11555996984476	0.249061326658323\\
5.13460825517295	0.250312891113892\\
5.14074869294082	0.251564455569462\\
5.16615884664683	0.252816020025031\\
5.17030039423939	0.254067584480601\\
5.18134758699335	0.25531914893617\\
5.18791127287583	0.25657071339174\\
5.19285794892775	0.257822277847309\\
5.19573919877746	0.259073842302879\\
5.19905317634843	0.260325406758448\\
5.19989870263757	0.261576971214018\\
5.20393374952257	0.262828535669587\\
5.21872259784287	0.264080100125156\\
5.24979920510231	0.265331664580726\\
5.27577555121329	0.266583229036295\\
5.27879819608023	0.267834793491865\\
5.30737746766753	0.269086357947434\\
5.30976852619346	0.270337922403004\\
5.31214075221428	0.271589486858573\\
5.31478568263206	0.272841051314143\\
5.32421885096602	0.274092615769712\\
5.33110393556085	0.275344180225282\\
5.33314166034608	0.276595744680851\\
5.335446256535	0.277847309136421\\
5.3666643446542	0.27909887359199\\
5.36953408051247	0.280350438047559\\
5.37343126719745	0.281602002503129\\
5.3739073334391	0.282853566958698\\
5.38497914857027	0.284105131414268\\
5.3945644732579	0.285356695869837\\
5.40020706247377	0.286608260325407\\
5.40590889684228	0.287859824780976\\
5.40797461055235	0.289111389236546\\
5.42884313048711	0.290362953692115\\
5.43144383297346	0.291614518147685\\
5.43345819006305	0.292866082603254\\
5.46653248403969	0.294117647058824\\
5.46718852560448	0.295369211514393\\
5.48507110017481	0.296620775969962\\
5.4869013414984	0.297872340425532\\
5.50818917911567	0.299123904881101\\
5.51007348156832	0.300375469336671\\
5.51821130616841	0.30162703379224\\
5.52388058747996	0.30287859824781\\
5.53198517547866	0.304130162703379\\
5.53547570376455	0.305381727158949\\
5.55053852852304	0.306633291614518\\
5.55227244160843	0.307884856070088\\
5.55896733791298	0.309136420525657\\
5.57729685826687	0.310387984981227\\
5.607013189571	0.311639549436796\\
5.62770388988923	0.312891113892365\\
5.65240680637472	0.314142678347935\\
5.65557297280981	0.315394242803504\\
5.65601649314368	0.316645807259074\\
5.6676636325048	0.317897371714643\\
5.67589103383325	0.319148936170213\\
5.68182142086581	0.320400500625782\\
5.68879825676292	0.321652065081352\\
5.70282596306103	0.322903629536921\\
5.70528523981771	0.324155193992491\\
5.71021886258912	0.32540675844806\\
5.71101902812199	0.32665832290363\\
5.71164515338254	0.327909887359199\\
5.71447546834019	0.329161451814768\\
5.73383042818318	0.330413016270338\\
5.75097113755356	0.331664580725907\\
5.76554782604052	0.332916145181477\\
5.77524211600944	0.334167709637046\\
5.78821184626113	0.335419274092616\\
5.80428043105693	0.336670838548185\\
5.80608262576585	0.337922403003755\\
5.81328604483318	0.339173967459324\\
5.82787505886695	0.340425531914894\\
5.82974421478814	0.341677096370463\\
5.84283889430263	0.342928660826033\\
5.85324943240949	0.344180225281602\\
5.85844357346887	0.345431789737171\\
5.86585071272076	0.346683354192741\\
5.86939526294055	0.34793491864831\\
5.87485528933979	0.34918648310388\\
5.87521031707888	0.350438047559449\\
5.88364230861023	0.351689612015019\\
5.88861016991354	0.352941176470588\\
5.89758158979562	0.354192740926158\\
5.90330143130866	0.355444305381727\\
6.0068898939881	0.356695869837297\\
6.01152426835352	0.357947434292866\\
6.01732963036077	0.359198998748436\\
6.01748460186037	0.360450563204005\\
6.0207606548844	0.361702127659574\\
6.02454068543334	0.362953692115144\\
6.03421512639147	0.364205256570713\\
6.04990796055538	0.365456821026283\\
6.08210316013315	0.366708385481852\\
6.09473213873614	0.367959949937422\\
6.09484844493015	0.369211514392991\\
6.09510742928452	0.370463078848561\\
6.12190026960807	0.37171464330413\\
6.13510005483925	0.3729662077597\\
6.13596870131278	0.374217772215269\\
6.14802865230583	0.375469336670839\\
6.15075791462176	0.376720901126408\\
6.167120951321	0.377972465581977\\
6.17892763695656	0.379224030037547\\
6.19515446408818	0.380475594493116\\
6.19580828558067	0.381727158948686\\
6.22954693035144	0.382978723404255\\
6.24579421771952	0.384230287859825\\
6.24783134180976	0.385481852315394\\
6.26845553328363	0.386733416770964\\
6.29265480781589	0.387984981226533\\
6.29604325442976	0.389236545682103\\
6.30175682336025	0.390488110137672\\
6.31593912152357	0.391739674593242\\
6.34919582754177	0.392991239048811\\
6.35189737240319	0.39424280350438\\
6.35904218381104	0.39549436795995\\
6.37427725687461	0.396745932415519\\
6.3898037692284	0.397997496871089\\
6.40099954753224	0.399249061326658\\
6.40386574838445	0.400500625782228\\
6.40627585283484	0.401752190237797\\
6.40818971846579	0.403003754693367\\
6.42379619014454	0.404255319148936\\
6.43930579649	0.405506883604506\\
6.44064922493797	0.406758448060075\\
6.44165298666242	0.408010012515645\\
6.46545901644181	0.409261576971214\\
6.47151918510972	0.410513141426783\\
6.47179357096552	0.411764705882353\\
6.47684815171084	0.413016270337922\\
6.47757255038215	0.414267834793492\\
6.48755474477646	0.415519399249061\\
6.49727890824659	0.416770963704631\\
6.52542335617542	0.4180225281602\\
6.53075200775814	0.41927409261577\\
6.5382545703637	0.420525657071339\\
6.53869533075416	0.421777221526909\\
6.53952973386243	0.423028785982478\\
6.54697279080868	0.424280350438048\\
6.59739081765761	0.425531914893617\\
6.61055129224591	0.426783479349186\\
6.63059496989999	0.428035043804756\\
6.63887954203238	0.429286608260325\\
6.64399621681044	0.430538172715895\\
6.644499180709	0.431789737171464\\
6.65065819843511	0.433041301627034\\
6.66721036986919	0.434292866082603\\
6.66745064023759	0.435544430538173\\
6.67991821997643	0.436795994993742\\
6.68009465988653	0.438047559449312\\
6.68141153101295	0.439299123904881\\
6.68830137151222	0.440550688360451\\
6.69467266380925	0.44180225281602\\
6.69756890410577	0.443053817271589\\
6.69879712781312	0.444305381727159\\
6.73603974907264	0.445556946182728\\
6.74066523921086	0.446808510638298\\
6.74856964253119	0.448060075093867\\
6.75603579322918	0.449311639549437\\
6.77304608902254	0.450563204005006\\
6.78162096879948	0.451814768460576\\
6.79037316855061	0.453066332916145\\
6.79165159856187	0.454317897371715\\
6.79348238327706	0.455569461827284\\
6.80941339144066	0.456821026282854\\
6.82407671889471	0.458072590738423\\
6.82522706557095	0.459324155193993\\
6.8287557836008	0.460575719649562\\
6.84018989531594	0.461827284105131\\
6.84380297280827	0.463078848560701\\
6.8492039527342	0.46433041301627\\
6.85228771922988	0.46558197747184\\
6.87204937985106	0.466833541927409\\
6.87212106582847	0.468085106382979\\
6.87264376363281	0.469336670838548\\
6.90260056864886	0.470588235294118\\
6.90967212371752	0.471839799749687\\
6.91184641237271	0.473091364205257\\
6.92232210798981	0.474342928660826\\
6.92818570430255	0.475594493116396\\
6.9371988786112	0.476846057571965\\
6.94468429523276	0.478097622027534\\
6.94783209814399	0.479349186483104\\
6.95929536687785	0.480600750938673\\
6.96057540117181	0.481852315394243\\
6.96299199302431	0.483103879849812\\
6.9926886999989	0.484355444305382\\
6.99457105885951	0.485607008760951\\
7.00703303179879	0.486858573216521\\
7.02019179776147	0.48811013767209\\
7.02045376156674	0.48936170212766\\
7.02047982549126	0.490613266583229\\
7.03538278731218	0.491864831038799\\
7.07271058001577	0.493116395494368\\
7.0962454222228	0.494367959949937\\
7.10940161436829	0.495619524405507\\
7.11931251952296	0.496871088861076\\
7.15470787980978	0.498122653316646\\
7.16129965088149	0.499374217772215\\
7.16427770095373	0.500625782227785\\
7.16919684476722	0.501877346683354\\
7.18177606033737	0.503128911138924\\
7.20967385017289	0.504380475594493\\
7.2143548687624	0.505632040050063\\
7.22104564215045	0.506883604505632\\
7.22281803081916	0.508135168961201\\
7.24664883135511	0.509386733416771\\
7.26117390263293	0.51063829787234\\
7.28451880863986	0.51188986232791\\
7.28772631575693	0.513141426783479\\
7.29166169391221	0.514392991239049\\
7.29695663816156	0.515644555694618\\
7.3080491516309	0.516896120150188\\
7.30850378879443	0.518147684605757\\
7.30851372923798	0.519399249061327\\
7.31061302186669	0.520650813516896\\
7.32689154466603	0.521902377972466\\
7.33626773416025	0.523153942428035\\
7.34850311346408	0.524405506883605\\
7.3587683707188	0.525657071339174\\
7.36535538996583	0.526908635794743\\
7.41442849510843	0.528160200250313\\
7.44294334748504	0.529411764705882\\
7.45066152092977	0.530663329161452\\
7.46267418957301	0.531914893617021\\
7.46301247524449	0.533166458072591\\
7.4928125775882	0.53441802252816\\
7.49534397121607	0.53566958698373\\
7.52002829352061	0.536921151439299\\
7.52769603611386	0.538172715894869\\
7.53095876374651	0.539424280350438\\
7.53425939943682	0.540675844806007\\
7.54132139511874	0.541927409261577\\
7.55497031495627	0.543178973717146\\
7.59597790381123	0.544430538172716\\
7.62058805790095	0.545682102628285\\
7.65431442625024	0.546933667083855\\
7.70220425975426	0.548185231539424\\
7.70511034007165	0.549436795994994\\
7.71704389733064	0.550688360450563\\
7.72225979906441	0.551939924906133\\
7.73583549338531	0.553191489361702\\
7.75224596167828	0.554443053817272\\
7.75423917608133	0.555694618272841\\
7.77459663309287	0.556946182728411\\
7.78300401146708	0.55819774718398\\
7.81126541453686	0.559449311639549\\
7.83312531696238	0.560700876095119\\
7.84583161177217	0.561952440550688\\
7.85431357950382	0.563204005006258\\
7.85927372001805	0.564455569461827\\
7.8603848259796	0.565707133917397\\
7.87901468449684	0.566958698372966\\
7.8790956058111	0.568210262828536\\
7.88720798982501	0.569461827284105\\
7.88801051339085	0.570713391739675\\
7.88882331783943	0.571964956195244\\
7.89321056490297	0.573216520650814\\
7.89329696727449	0.574468085106383\\
7.89509093185803	0.575719649561952\\
7.90172560023619	0.576971214017522\\
7.90240270397437	0.578222778473091\\
7.91122212065634	0.579474342928661\\
7.92720580973496	0.58072590738423\\
7.93071173167286	0.5819774718398\\
7.94487147644458	0.583229036295369\\
7.95088323697966	0.584480600750939\\
7.95816133736832	0.585732165206508\\
7.96099512710533	0.586983729662078\\
7.96922363241409	0.588235294117647\\
7.97037762378244	0.589486858573216\\
8.00483081542845	0.590738423028786\\
8.00644056391307	0.591989987484355\\
8.01373420307196	0.593241551939925\\
8.01877883947072	0.594493116395494\\
8.04601572821143	0.595744680851064\\
8.06515051762647	0.596996245306633\\
8.08232466611418	0.598247809762203\\
8.09722046349373	0.599499374217772\\
8.10754753978078	0.600750938673342\\
8.1185895577418	0.602002503128911\\
8.12339892201044	0.603254067584481\\
8.12462526035317	0.60450563204005\\
8.14152386543909	0.60575719649562\\
8.16600818284906	0.607008760951189\\
8.18057904644922	0.608260325406758\\
8.18551347444384	0.609511889862328\\
8.18668341683045	0.610763454317897\\
8.21961631160659	0.612015018773467\\
8.22517617312958	0.613266583229036\\
8.23936108772028	0.614518147684606\\
8.24650475672995	0.615769712140175\\
8.24652474744529	0.617021276595745\\
8.25833098507485	0.618272841051314\\
8.2638871539141	0.619524405506884\\
8.26903061916203	0.620775969962453\\
8.31491322696515	0.622027534418022\\
8.31602624953778	0.623279098873592\\
8.33439239549023	0.624530663329161\\
8.34913516887472	0.625782227784731\\
8.35426907196945	0.6270337922403\\
8.3674007802926	0.62828535669587\\
8.36813908922807	0.629536921151439\\
8.37510369992297	0.630788485607009\\
8.39784747438147	0.632040050062578\\
8.43966332102375	0.633291614518148\\
8.4792494968234	0.634543178973717\\
8.50035242595292	0.635794743429287\\
8.50524167142434	0.637046307884856\\
8.51530703261349	0.638297872340426\\
8.51700557578789	0.639549436795995\\
8.53985862754649	0.640801001251564\\
8.54042722816702	0.642052565707134\\
8.54057150045789	0.643304130162703\\
8.54525215433016	0.644555694618273\\
8.55275969842473	0.645807259073842\\
8.56774753813142	0.647058823529412\\
8.59538223835301	0.648310387984981\\
8.59740972161387	0.649561952440551\\
8.65318948709875	0.65081351689612\\
8.65485174770564	0.65206508135169\\
8.65891891414009	0.653316645807259\\
8.66888796508051	0.654568210262829\\
8.67239964047911	0.655819774718398\\
8.68035145693362	0.657071339173967\\
8.69297602169416	0.658322903629537\\
8.69336408196672	0.659574468085106\\
8.70127855202176	0.660826032540676\\
8.70437295864381	0.662077596996245\\
8.71216853688233	0.663329161451815\\
8.74863361265756	0.664580725907384\\
8.76210464112773	0.665832290362954\\
8.77943706904444	0.667083854818523\\
8.7954372151265	0.668335419274093\\
8.80427358643749	0.669586983729662\\
8.84375656455835	0.670838548185232\\
8.8653394811495	0.672090112640801\\
8.87335874844493	0.67334167709637\\
8.88896388900213	0.67459324155194\\
8.91175764952234	0.675844806007509\\
8.94944174855461	0.677096370463079\\
8.95251358437421	0.678347934918648\\
8.95920600973088	0.679599499374218\\
8.9676084307132	0.680851063829787\\
8.97606056350856	0.682102628285357\\
8.98991382401431	0.683354192740926\\
8.99595594198517	0.684605757196496\\
9.01338759971293	0.685857321652065\\
9.01817979354022	0.687108886107635\\
9.02952419248938	0.688360450563204\\
9.03158590776793	0.689612015018773\\
9.03423436884892	0.690863579474343\\
9.09987767968274	0.692115143929912\\
9.10018807894037	0.693366708385482\\
9.11970515147145	0.694618272841051\\
9.14758146279744	0.695869837296621\\
9.14967206910531	0.69712140175219\\
9.15042723821002	0.69837296620776\\
9.15441683687665	0.699624530663329\\
9.17076183090817	0.700876095118899\\
9.23295464197784	0.702127659574468\\
9.23937359242963	0.703379224030037\\
9.23988838185289	0.704630788485607\\
9.25613957776316	0.705882352941177\\
9.26168733025978	0.707133917396746\\
9.26321316862585	0.708385481852315\\
9.26853999435444	0.709637046307885\\
9.31527875948244	0.710888610763454\\
9.31738880539966	0.712140175219024\\
9.31758572209113	0.713391739674593\\
9.31967970362786	0.714643304130163\\
9.33915011513746	0.715894868585732\\
9.35391810315629	0.717146433041302\\
9.35785269385996	0.718397997496871\\
9.36970059137268	0.719649561952441\\
9.38489572627158	0.72090112640801\\
9.4384052617664	0.722152690863579\\
9.45200004138102	0.723404255319149\\
9.46066468837354	0.724655819774718\\
9.46302948444974	0.725907384230288\\
9.4667742175697	0.727158948685857\\
9.4692156804858	0.728410513141427\\
9.50731258552072	0.729662077596996\\
9.54466388869278	0.730913642052566\\
9.57790838909099	0.732165206508135\\
9.58663940913428	0.733416770963705\\
9.62107377312554	0.734668335419274\\
9.63285689664953	0.735919899874844\\
9.66385775195657	0.737171464330413\\
9.68381711814074	0.738423028785982\\
9.69579679091962	0.739674593241552\\
9.69630312257798	0.740926157697121\\
9.71375532580147	0.742177722152691\\
9.73538310359102	0.74342928660826\\
9.76622068172036	0.74468085106383\\
9.7695665146505	0.745932415519399\\
9.79705351708707	0.747183979974969\\
9.80586011700455	0.748435544430538\\
9.88636117248966	0.749687108886108\\
9.90201013721619	0.750938673341677\\
9.93217350809348	0.752190237797247\\
9.95192639159061	0.753441802252816\\
9.97909434852158	0.754693366708385\\
9.98392918480872	0.755944931163955\\
10.0181887856088	0.757196495619524\\
10.0548959426743	0.758448060075094\\
10.0593377917812	0.759699624530663\\
10.1012629239018	0.760951188986233\\
10.105759247907	0.762202753441802\\
10.1127194580775	0.763454317897372\\
10.1191732291256	0.764705882352941\\
10.1218376126235	0.765957446808511\\
10.1468580054139	0.76720901126408\\
10.1608371744766	0.76846057571965\\
10.1627747619508	0.769712140175219\\
10.1977959527255	0.770963704630788\\
10.2130989140737	0.772215269086358\\
10.253435366761	0.773466833541927\\
10.2709144918122	0.774718397997497\\
10.2761669992486	0.775969962453066\\
10.2768750961359	0.777221526908636\\
10.3066553668445	0.778473091364205\\
10.33769270718	0.779724655819775\\
10.3546636551541	0.780976220275344\\
10.3677136950199	0.782227784730914\\
10.3791626263146	0.783479349186483\\
10.3911338684925	0.784730913642053\\
10.4056348609503	0.785982478097622\\
10.4331591451987	0.787234042553192\\
10.457154412541	0.788485607008761\\
10.4948574329897	0.78973717146433\\
10.5197877761614	0.7909887359199\\
10.5330210806967	0.792240300375469\\
10.5353696035478	0.793491864831039\\
10.5663413612249	0.794743429286608\\
10.5698568877239	0.795994993742178\\
10.5872229963966	0.797246558197747\\
10.5895094434163	0.798498122653317\\
10.6234168916522	0.799749687108886\\
10.6413915728807	0.801001251564456\\
10.6483595498994	0.802252816020025\\
10.6679346851817	0.803504380475594\\
10.6790315779367	0.804755944931164\\
10.6937961084956	0.806007509386733\\
10.7004195246575	0.807259073842303\\
10.7304818448725	0.808510638297872\\
10.7778842302224	0.809762202753442\\
10.7914499554675	0.811013767209011\\
10.8258742482393	0.812265331664581\\
10.8486424751597	0.81351689612015\\
10.8884124555457	0.81476846057572\\
10.9005131431617	0.816020025031289\\
10.9022275693961	0.817271589486859\\
10.914711894157	0.818523153942428\\
10.9778161651406	0.819774718397998\\
11.0708597244321	0.821026282853567\\
11.0927844257177	0.822277847309136\\
11.0936618877069	0.823529411764706\\
11.1188803354515	0.824780976220275\\
11.1463399590247	0.826032540675845\\
11.1560395016501	0.827284105131414\\
11.1587002530219	0.828535669586984\\
11.1657203668358	0.829787234042553\\
11.1969473317285	0.831038798498123\\
11.2010556096709	0.832290362953692\\
11.2274173970483	0.833541927409262\\
11.2330840460421	0.834793491864831\\
11.2598943850224	0.8360450563204\\
11.3154491909409	0.83729662077597\\
11.3193479967659	0.838548185231539\\
11.3309076882126	0.839799749687109\\
11.3360754207034	0.841051314142678\\
11.3430791571697	0.842302878598248\\
11.3597826814753	0.843554443053817\\
11.3860396844228	0.844806007509387\\
11.4053531077263	0.846057571964956\\
11.4055659467535	0.847309136420526\\
11.4542652591861	0.848560700876095\\
11.468531282725	0.849812265331665\\
11.4782990785059	0.851063829787234\\
11.5221039894551	0.852315394242804\\
11.5461158511044	0.853566958698373\\
11.5808672118236	0.854818523153942\\
11.6063515830519	0.856070087609512\\
11.621419352884	0.857321652065081\\
11.6710083178348	0.858573216520651\\
11.6781355065011	0.85982478097622\\
11.6919970101798	0.86107634543179\\
11.6994220931996	0.862327909887359\\
11.7153529896418	0.863579474342929\\
11.7222598363557	0.864831038798498\\
11.7936263314929	0.866082603254068\\
11.7997326560068	0.867334167709637\\
11.8326516988309	0.868585732165207\\
11.8813222670805	0.869837296620776\\
11.9085856923069	0.871088861076345\\
11.9401164916525	0.872340425531915\\
11.9500922706933	0.873591989987484\\
11.9506941343549	0.874843554443054\\
11.9822950369101	0.876095118898623\\
12.0009932171521	0.877346683354193\\
12.1161904969184	0.878598247809762\\
12.1669443225327	0.879849812265332\\
12.2131517012241	0.881101376720901\\
12.2143767517827	0.882352941176471\\
12.2318635104198	0.88360450563204\\
12.3765947589588	0.884856070087609\\
12.4208843987092	0.886107634543179\\
12.4316540828603	0.887359198998748\\
12.4636862833549	0.888610763454318\\
12.5491419843049	0.889862327909887\\
12.550666640855	0.891113892365457\\
12.5803983299026	0.892365456821026\\
12.5986303256522	0.893617021276596\\
12.6223099662085	0.894868585732165\\
12.6354533786688	0.896120150187735\\
12.6366860870604	0.897371714643304\\
12.7933596411699	0.898623279098874\\
12.8182362812956	0.899874843554443\\
12.8264754207057	0.901126408010013\\
12.8603184621745	0.902377972465582\\
12.8801046574843	0.903629536921151\\
12.90772771592	0.904881101376721\\
12.9649231171925	0.90613266583229\\
12.9964289162123	0.90738423028786\\
13.0998047358391	0.908635794743429\\
13.1399569851038	0.909887359198999\\
13.2457467907614	0.911138923654568\\
13.2468795858854	0.912390488110138\\
13.2840029651112	0.913642052565707\\
13.3322182960657	0.914893617021277\\
13.3407077724142	0.916145181476846\\
13.357025018605	0.917396745932415\\
13.3679944769195	0.918648310387985\\
13.3903800905736	0.919899874843554\\
13.4261380086585	0.921151439299124\\
13.4283511621984	0.922403003754693\\
13.4376114093228	0.923654568210263\\
13.4526257163111	0.924906132665832\\
13.5005070970023	0.926157697121402\\
13.6401838087989	0.927409261576971\\
13.696224793906	0.928660826032541\\
13.7887276587628	0.92991239048811\\
13.7930880852937	0.93116395494368\\
13.8004674384842	0.932415519399249\\
13.811662097813	0.933667083854819\\
13.8376816158063	0.934918648310388\\
13.8890273035732	0.936170212765957\\
13.8985292055025	0.937421777221527\\
13.9251170133929	0.938673341677096\\
13.9292277543703	0.939924906132666\\
13.9490378884104	0.941176470588235\\
13.9654768285541	0.942428035043805\\
13.9784154469533	0.943679599499374\\
14.0551048055692	0.944931163954944\\
14.066636620865	0.946182728410513\\
14.119491362557	0.947434292866083\\
14.1654307548306	0.948685857321652\\
14.2216176683587	0.949937421777222\\
14.3029192996923	0.951188986232791\\
14.308296155336	0.95244055068836\\
14.3085918387714	0.95369211514393\\
14.3636706613054	0.954943679599499\\
14.4381095031843	0.956195244055069\\
14.4604768891638	0.957446808510638\\
14.5290516686884	0.958698372966208\\
14.5721131734017	0.959949937421777\\
14.7161190105978	0.961201501877347\\
14.7539198105178	0.962453066332916\\
14.8912283979049	0.963704630788486\\
14.9132934743511	0.964956195244055\\
15.0044112548105	0.966207759699625\\
15.1250351621251	0.967459324155194\\
15.1598158210437	0.968710888610763\\
15.2405556735665	0.969962453066333\\
15.5426583128659	0.971214017521902\\
15.5637064989913	0.972465581977472\\
15.5878779802629	0.973717146433041\\
15.6244617735407	0.974968710888611\\
15.7807700007751	0.97622027534418\\
15.8001870195363	0.97747183979975\\
16.012839207959	0.978723404255319\\
16.0326985630348	0.979974968710889\\
16.2005729206277	0.981226533166458\\
16.5779253496001	0.982478097622028\\
16.767441584319	0.983729662077597\\
16.9296843633735	0.984981226533166\\
17.401125945723	0.986232790988736\\
17.9680683097746	0.987484355444305\\
18.0111471063653	0.988735919899875\\
18.197381990227	0.989987484355444\\
18.4907579033453	0.991239048811014\\
18.93834588063	0.992490613266583\\
19.1184867904901	0.993742177722153\\
19.66991976028	0.994993742177722\\
19.7355091175808	0.996245306633292\\
19.8214110463114	0.997496871088861\\
20.694732842978	0.99874843554443\\
21.2999472411224	1\\
};
\addlegendentry{CF-MIMO, GUE DL rate, tilt$=15^{\circ}$, $\kappa=0.1$}


\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
4.64056105993276	0\\
4.68145945030125	0.00125156445556946\\
4.75257122681876	0.00250312891113892\\
4.75413573138187	0.00375469336670839\\
4.76871143622363	0.00500625782227785\\
4.7849006009957	0.00625782227784731\\
4.81170103864522	0.00750938673341677\\
4.81678767159774	0.00876095118898623\\
4.81768688417572	0.0100125156445557\\
4.82830972125697	0.0112640801001252\\
4.83085092363511	0.0125156445556946\\
4.83420927589278	0.0137672090112641\\
4.83461783712252	0.0150187734668335\\
4.83826280442436	0.016270337922403\\
4.84680103811472	0.0175219023779725\\
4.84718045953779	0.0187734668335419\\
4.85108877131645	0.0200250312891114\\
4.85347317540069	0.0212765957446809\\
4.85389594378551	0.0225281602002503\\
4.85871169409377	0.0237797246558198\\
4.86293916673596	0.0250312891113892\\
4.86453990683032	0.0262828535669587\\
4.86866848827689	0.0275344180225282\\
4.87597142695847	0.0287859824780976\\
4.87924233466432	0.0300375469336671\\
4.87944002802789	0.0312891113892365\\
4.8818430454949	0.032540675844806\\
4.89549025539548	0.0337922403003755\\
4.90177313492161	0.0350438047559449\\
4.90450485175217	0.0362953692115144\\
4.90556514920657	0.0375469336670839\\
4.90773216788704	0.0387984981226533\\
4.91079169681471	0.0400500625782228\\
4.91087734182793	0.0413016270337922\\
4.91533807702544	0.0425531914893617\\
4.92016166300289	0.0438047559449312\\
4.92020400123108	0.0450563204005006\\
4.92143541703767	0.0463078848560701\\
4.92382381295968	0.0475594493116396\\
4.92588345530201	0.048811013767209\\
4.92758533319469	0.0500625782227785\\
4.92812410325827	0.0513141426783479\\
4.92824696268828	0.0525657071339174\\
4.92836212727976	0.0538172715894869\\
4.92872784285896	0.0550688360450563\\
4.92892988722022	0.0563204005006258\\
4.93135523366423	0.0575719649561952\\
4.93257022704318	0.0588235294117647\\
4.93339854436143	0.0600750938673342\\
4.93687502042265	0.0613266583229036\\
4.93769353347035	0.0625782227784731\\
4.93908912618656	0.0638297872340425\\
4.93996945860292	0.065081351689612\\
4.94009921854497	0.0663329161451815\\
4.94138637565495	0.0675844806007509\\
4.943419819089	0.0688360450563204\\
4.94422228490034	0.0700876095118899\\
4.94496047396366	0.0713391739674593\\
4.94687993753495	0.0725907384230288\\
4.9488985262803	0.0738423028785982\\
4.94960833351865	0.0750938673341677\\
4.95002728713224	0.0763454317897372\\
4.95149595508166	0.0775969962453066\\
4.95383431374767	0.0788485607008761\\
4.95668697164146	0.0801001251564456\\
4.95797312144836	0.081351689612015\\
4.9599104604401	0.0826032540675845\\
4.96080311892799	0.0838548185231539\\
4.96112234750115	0.0851063829787234\\
4.96123313970863	0.0863579474342929\\
4.96136528504469	0.0876095118898623\\
4.96271821176391	0.0888610763454318\\
4.96305072724262	0.0901126408010012\\
4.96380854278526	0.0913642052565707\\
4.96403669468883	0.0926157697121402\\
4.96803349517484	0.0938673341677096\\
4.96876872863725	0.0951188986232791\\
4.9688021296161	0.0963704630788486\\
4.96925582988366	0.097622027534418\\
4.97112054185035	0.0988735919899875\\
4.97494316952846	0.100125156445557\\
4.98168465477711	0.101376720901126\\
4.98211009378122	0.102628285356696\\
4.98345577417305	0.103879849812265\\
4.98425335159041	0.105131414267835\\
4.99020275672729	0.106382978723404\\
4.99096127868314	0.107634543178974\\
4.99145064726474	0.108886107634543\\
4.99215409923167	0.110137672090113\\
4.99444481251624	0.111389236545682\\
4.99514829460543	0.112640801001252\\
4.9967953657153	0.113892365456821\\
4.99766973917074	0.11514392991239\\
4.99842375180909	0.11639549436796\\
4.99859405887731	0.117647058823529\\
5.0051516493537	0.118898623279099\\
5.00575958499789	0.120150187734668\\
5.0071063253191	0.121401752190238\\
5.00881082572786	0.122653316645807\\
5.00958428208805	0.123904881101377\\
5.01153577854957	0.125156445556946\\
5.0115431861551	0.126408010012516\\
5.01240426287339	0.127659574468085\\
5.01387825280857	0.128911138923655\\
5.01465808713831	0.130162703379224\\
5.01600538796568	0.131414267834793\\
5.01646728986061	0.132665832290363\\
5.01712734132824	0.133917396745932\\
5.01879693417068	0.135168961201502\\
5.01988211326329	0.136420525657071\\
5.02125909448627	0.137672090112641\\
5.0215180426039	0.13892365456821\\
5.02176005172734	0.14017521902378\\
5.02365573795317	0.141426783479349\\
5.02440024833446	0.142678347934919\\
5.02557520419164	0.143929912390488\\
5.02727742577842	0.145181476846058\\
5.0292992767382	0.146433041301627\\
5.02932779704217	0.147684605757196\\
5.02964985902971	0.148936170212766\\
5.03125865249714	0.150187734668335\\
5.03156828279628	0.151439299123905\\
5.03198866544261	0.152690863579474\\
5.03211743724092	0.153942428035044\\
5.03429970248467	0.155193992490613\\
5.03437045583437	0.156445556946183\\
5.03497872433534	0.157697121401752\\
5.0362580330161	0.158948685857322\\
5.03674615463197	0.160200250312891\\
5.03730897851279	0.161451814768461\\
5.03738049371517	0.16270337922403\\
5.03788411634793	0.1639549436796\\
5.03917494886993	0.165206508135169\\
5.03938308466181	0.166458072590738\\
5.04195397504881	0.167709637046308\\
5.043183473906	0.168961201501877\\
5.04359725744844	0.170212765957447\\
5.0452165925225	0.171464330413016\\
5.0461964133487	0.172715894868586\\
5.04655688203027	0.173967459324155\\
5.04671497465282	0.175219023779725\\
5.0475445781972	0.176470588235294\\
5.04799646740497	0.177722152690864\\
5.04919673825996	0.178973717146433\\
5.05110595509989	0.180225281602002\\
5.05327147225995	0.181476846057572\\
5.05375298644919	0.182728410513141\\
5.05383006133074	0.183979974968711\\
5.05473474563604	0.18523153942428\\
5.05522858041763	0.18648310387985\\
5.05582415000393	0.187734668335419\\
5.05642574790321	0.188986232790989\\
5.05726999739982	0.190237797246558\\
5.05737817472259	0.191489361702128\\
5.05801764484758	0.192740926157697\\
5.05831274720484	0.193992490613267\\
5.05903424951665	0.195244055068836\\
5.0603589675362	0.196495619524406\\
5.06266367222143	0.197747183979975\\
5.06331657790365	0.198998748435544\\
5.0635976467766	0.200250312891114\\
5.06380051607018	0.201501877346683\\
5.06456262756996	0.202753441802253\\
5.06662259407738	0.204005006257822\\
5.06682848793024	0.205256570713392\\
5.06745106530721	0.206508135168961\\
5.06796727290501	0.207759699624531\\
5.06959454068863	0.2090112640801\\
5.0727779880798	0.21026282853567\\
5.07365981588789	0.211514392991239\\
5.07395298368274	0.212765957446809\\
5.07424212724407	0.214017521902378\\
5.07434166182702	0.215269086357947\\
5.07796847840556	0.216520650813517\\
5.0785505271826	0.217772215269086\\
5.07865073992429	0.219023779724656\\
5.07944391400365	0.220275344180225\\
5.0796045116961	0.221526908635795\\
5.07980023268861	0.222778473091364\\
5.08041429725545	0.224030037546934\\
5.08056023025871	0.225281602002503\\
5.08074077972085	0.226533166458073\\
5.08134143523885	0.227784730913642\\
5.08208590638812	0.229036295369212\\
5.08255808743762	0.230287859824781\\
5.08297074118019	0.23153942428035\\
5.08348685262303	0.23279098873592\\
5.08351880323766	0.234042553191489\\
5.0844208969238	0.235294117647059\\
5.08480311581058	0.236545682102628\\
5.08517468543754	0.237797246558198\\
5.08551520978448	0.239048811013767\\
5.08622942320532	0.240300375469337\\
5.08636292869544	0.241551939924906\\
5.08882751864119	0.242803504380476\\
5.08919751732776	0.244055068836045\\
5.08942474486713	0.245306633291615\\
5.09055758864756	0.246558197747184\\
5.09086396881376	0.247809762202753\\
5.09183299644683	0.249061326658323\\
5.09198519677407	0.250312891113892\\
5.09206775734698	0.251564455569462\\
5.09224971292416	0.252816020025031\\
5.09251235514863	0.254067584480601\\
5.09263717554066	0.25531914893617\\
5.09287220916219	0.25657071339174\\
5.09321402581957	0.257822277847309\\
5.09402432596938	0.259073842302879\\
5.09424239212612	0.260325406758448\\
5.0952251920067	0.261576971214018\\
5.09531186748531	0.262828535669587\\
5.09578677889922	0.264080100125156\\
5.09771945892913	0.265331664580726\\
5.09836529451419	0.266583229036295\\
5.09936963506048	0.267834793491865\\
5.09967834884932	0.269086357947434\\
5.09969618482213	0.270337922403004\\
5.10023846178761	0.271589486858573\\
5.10207249836854	0.272841051314143\\
5.10311345326218	0.274092615769712\\
5.10319864356526	0.275344180225282\\
5.10320320996277	0.276595744680851\\
5.10436190620597	0.277847309136421\\
5.10458033073345	0.27909887359199\\
5.10564222487476	0.280350438047559\\
5.10587284289657	0.281602002503129\\
5.1065034309377	0.282853566958698\\
5.10668767907071	0.284105131414268\\
5.1071337911772	0.285356695869837\\
5.10827838200986	0.286608260325407\\
5.10872114413961	0.287859824780976\\
5.11007928105563	0.289111389236546\\
5.11031466164569	0.290362953692115\\
5.11032532917344	0.291614518147685\\
5.11071759357677	0.292866082603254\\
5.1110003546307	0.294117647058824\\
5.11105528879698	0.295369211514393\\
5.11195613086892	0.296620775969962\\
5.11203652172079	0.297872340425532\\
5.11230582641186	0.299123904881101\\
5.11255019685162	0.300375469336671\\
5.11363461098996	0.30162703379224\\
5.11368577411807	0.30287859824781\\
5.11398060667922	0.304130162703379\\
5.11456404198737	0.305381727158949\\
5.11518816668581	0.306633291614518\\
5.1161441952733	0.307884856070088\\
5.11808363987072	0.309136420525657\\
5.11862802192633	0.310387984981227\\
5.11884598106249	0.311639549436796\\
5.12000758808588	0.312891113892365\\
5.12236943284663	0.314142678347935\\
5.12516728983483	0.315394242803504\\
5.12614102493572	0.316645807259074\\
5.12635505214712	0.317897371714643\\
5.12671970934497	0.319148936170213\\
5.12680806604965	0.320400500625782\\
5.12705309237583	0.321652065081352\\
5.12851139191091	0.322903629536921\\
5.12877648872717	0.324155193992491\\
5.12927830754356	0.32540675844806\\
5.12990514884719	0.32665832290363\\
5.13062830835215	0.327909887359199\\
5.13067342837984	0.329161451814768\\
5.13082916252996	0.330413016270338\\
5.13129804075159	0.331664580725907\\
5.13153753492014	0.332916145181477\\
5.1322907882824	0.334167709637046\\
5.13232423566831	0.335419274092616\\
5.13257453161653	0.336670838548185\\
5.13293202109652	0.337922403003755\\
5.13366777518358	0.339173967459324\\
5.13498021919188	0.340425531914894\\
5.13530920769039	0.341677096370463\\
5.13739134285448	0.342928660826033\\
5.13754353207169	0.344180225281602\\
5.13822442309342	0.345431789737171\\
5.13834494996363	0.346683354192741\\
5.13963557414942	0.34793491864831\\
5.14053335118877	0.34918648310388\\
5.14123240113567	0.350438047559449\\
5.14155205251914	0.351689612015019\\
5.14178304875838	0.352941176470588\\
5.14239662923969	0.354192740926158\\
5.14283887323146	0.355444305381727\\
5.14555761285613	0.356695869837297\\
5.14619646181802	0.357947434292866\\
5.14703174081329	0.359198998748436\\
5.14740818401713	0.360450563204005\\
5.14779863361681	0.361702127659574\\
5.14939734302927	0.362953692115144\\
5.14952902935241	0.364205256570713\\
5.15066344266083	0.365456821026283\\
5.15196308908765	0.366708385481852\\
5.15237009211021	0.367959949937422\\
5.15312532068064	0.369211514392991\\
5.15321344452166	0.370463078848561\\
5.15438354010979	0.37171464330413\\
5.15606756416906	0.3729662077597\\
5.15677221993353	0.374217772215269\\
5.15738274161744	0.375469336670839\\
5.15777925435727	0.376720901126408\\
5.15918756567053	0.377972465581977\\
5.16097726752759	0.379224030037547\\
5.16105726630811	0.380475594493116\\
5.16252724161705	0.381727158948686\\
5.16400020737144	0.382978723404255\\
5.16589595144571	0.384230287859825\\
5.16740245664943	0.385481852315394\\
5.1684838337091	0.386733416770964\\
5.16851458131204	0.387984981226533\\
5.16953273666272	0.389236545682103\\
5.17015032465839	0.390488110137672\\
5.17018630416075	0.391739674593242\\
5.1709336893357	0.392991239048811\\
5.17257363282203	0.39424280350438\\
5.17296235994318	0.39549436795995\\
5.17342605455784	0.396745932415519\\
5.17343768741143	0.397997496871089\\
5.17380548378634	0.399249061326658\\
5.17381714397886	0.400500625782228\\
5.17401094268339	0.401752190237797\\
5.17435950467984	0.403003754693367\\
5.1749615206226	0.404255319148936\\
5.17522301907933	0.405506883604506\\
5.17651962756999	0.406758448060075\\
5.1765740404927	0.408010012515645\\
5.17661334240189	0.409261576971214\\
5.17683569089768	0.410513141426783\\
5.17713319086424	0.411764705882353\\
5.17752457647879	0.413016270337922\\
5.17760648849317	0.414267834793492\\
5.17991931620398	0.415519399249061\\
5.1799281361318	0.416770963704631\\
5.1799390807505	0.4180225281602\\
5.18008810035968	0.41927409261577\\
5.18035124452373	0.420525657071339\\
5.1808986864538	0.421777221526909\\
5.18143615205078	0.423028785982478\\
5.18316434657019	0.424280350438048\\
5.18323590041139	0.425531914893617\\
5.1832470671239	0.426783479349186\\
5.18326489607326	0.428035043804756\\
5.18362999413143	0.429286608260325\\
5.18410430091238	0.430538172715895\\
5.18417960086758	0.431789737171464\\
5.1844155652359	0.433041301627034\\
5.18450967455867	0.434292866082603\\
5.1847798178623	0.435544430538173\\
5.18492846422774	0.436795994993742\\
5.18626678348479	0.438047559449312\\
5.18661632956403	0.439299123904881\\
5.18681289133348	0.440550688360451\\
5.18685539967467	0.44180225281602\\
5.18719339327943	0.443053817271589\\
5.18785472747408	0.444305381727159\\
5.18800137560702	0.445556946182728\\
5.18913374804635	0.446808510638298\\
5.18949544496335	0.448060075093867\\
5.19016183502359	0.449311639549437\\
5.19039092099984	0.450563204005006\\
5.19043461395874	0.451814768460576\\
5.19058607712237	0.453066332916145\\
5.19315874699337	0.454317897371715\\
5.19385828083564	0.455569461827284\\
5.1940305983093	0.456821026282854\\
5.19559423079863	0.458072590738423\\
5.19576118556098	0.459324155193993\\
5.19579337246079	0.460575719649562\\
5.19597658194771	0.461827284105131\\
5.19617602675876	0.463078848560701\\
5.19665125732849	0.46433041301627\\
5.19802318887072	0.46558197747184\\
5.19898682524655	0.466833541927409\\
5.1994550173493	0.468085106382979\\
5.20001310459998	0.469336670838548\\
5.20017297818938	0.470588235294118\\
5.20035913333626	0.471839799749687\\
5.20080808856473	0.473091364205257\\
5.20096580910751	0.474342928660826\\
5.20124232429963	0.475594493116396\\
5.20175059430837	0.476846057571965\\
5.20208157603089	0.478097622027534\\
5.20213649342146	0.479349186483104\\
5.20260788093552	0.480600750938673\\
5.20328283153155	0.481852315394243\\
5.20456753203727	0.483103879849812\\
5.20529210204912	0.484355444305382\\
5.20580152810872	0.485607008760951\\
5.20699545032562	0.486858573216521\\
5.20760867008199	0.48811013767209\\
5.20793114811494	0.48936170212766\\
5.20802716833124	0.490613266583229\\
5.20945997541614	0.491864831038799\\
5.20946721756646	0.493116395494368\\
5.20975457821466	0.494367959949937\\
5.20976434279601	0.495619524405507\\
5.20983234031391	0.496871088861076\\
5.21065400030592	0.498122653316646\\
5.2115262940127	0.499374217772215\\
5.21318690102941	0.500625782227785\\
5.21348508978156	0.501877346683354\\
5.21411824156827	0.503128911138924\\
5.21588504291459	0.504380475594493\\
5.21630533504346	0.505632040050063\\
5.21817302443479	0.506883604505632\\
5.21938075188937	0.508135168961201\\
5.22089270222493	0.509386733416771\\
5.22138537404664	0.51063829787234\\
5.22217324472771	0.51188986232791\\
5.22284697262273	0.513141426783479\\
5.22298496837955	0.514392991239049\\
5.22306861519235	0.515644555694618\\
5.22338012210422	0.516896120150188\\
5.22570033176257	0.518147684605757\\
5.22650304112265	0.519399249061327\\
5.22682396118617	0.520650813516896\\
5.22709068814035	0.521902377972466\\
5.22728219162065	0.523153942428035\\
5.22765394526911	0.524405506883605\\
5.22805718046643	0.525657071339174\\
5.22859244812956	0.526908635794743\\
5.2287903295877	0.528160200250313\\
5.2301679343845	0.529411764705882\\
5.23053358442546	0.530663329161452\\
5.2305845184309	0.531914893617021\\
5.2307373851565	0.533166458072591\\
5.23125305452538	0.53441802252816\\
5.23126445973802	0.53566958698373\\
5.23161547027026	0.536921151439299\\
5.23198473876492	0.538172715894869\\
5.23268475560617	0.539424280350438\\
5.23319855829525	0.540675844806007\\
5.2337650582343	0.541927409261577\\
5.23505524767842	0.543178973717146\\
5.23579265236655	0.544430538172716\\
5.23599940537543	0.545682102628285\\
5.23646071331786	0.546933667083855\\
5.23669496240245	0.548185231539424\\
5.23716024457666	0.549436795994994\\
5.23735327092513	0.550688360450563\\
5.23791246676215	0.551939924906133\\
5.23810413098389	0.553191489361702\\
5.23814369497973	0.554443053817272\\
5.23845770474479	0.555694618272841\\
5.23988098447697	0.556946182728411\\
5.24028554864473	0.55819774718398\\
5.24225226103724	0.559449311639549\\
5.2434578202101	0.560700876095119\\
5.24432869155739	0.561952440550688\\
5.24515490150975	0.563204005006258\\
5.24524094125184	0.564455569461827\\
5.24526353526812	0.565707133917397\\
5.2463025510442	0.566958698372966\\
5.24645307969337	0.568210262828536\\
5.24666711087211	0.569461827284105\\
5.24747579387285	0.570713391739675\\
5.25022740020712	0.571964956195244\\
5.2503747424142	0.573216520650814\\
5.25039597167984	0.574468085106383\\
5.25052147005127	0.575719649561952\\
5.25410934082804	0.576971214017522\\
5.25543539397621	0.578222778473091\\
5.25574324736576	0.579474342928661\\
5.25745903683281	0.58072590738423\\
5.26126867531569	0.5819774718398\\
5.26249164229131	0.583229036295369\\
5.26262063234137	0.584480600750939\\
5.26274101727081	0.585732165206508\\
5.26388474957656	0.586983729662078\\
5.26546479375567	0.588235294117647\\
5.26645880419632	0.589486858573216\\
5.26649701661294	0.590738423028786\\
5.26685443394023	0.591989987484355\\
5.26686900409778	0.593241551939925\\
5.26689156671372	0.594493116395494\\
5.26936705287188	0.595744680851064\\
5.27033675462507	0.596996245306633\\
5.27063558985369	0.598247809762203\\
5.27072686715519	0.599499374217772\\
5.27172897548521	0.600750938673342\\
5.27172932649648	0.602002503128911\\
5.27182908584588	0.603254067584481\\
5.27309110751615	0.60450563204005\\
5.27319295095304	0.60575719649562\\
5.27519282864854	0.607008760951189\\
5.27582254087282	0.608260325406758\\
5.27638738755953	0.609511889862328\\
5.27640561770229	0.610763454317897\\
5.2767350907408	0.612015018773467\\
5.27748951755496	0.613266583229036\\
5.27872146279607	0.614518147684606\\
5.27876429744134	0.615769712140175\\
5.27898551223533	0.617021276595745\\
5.27969836053028	0.618272841051314\\
5.2800615520894	0.619524405506884\\
5.28026223600076	0.620775969962453\\
5.28065305048326	0.622027534418022\\
5.28075046461005	0.623279098873592\\
5.28139130275477	0.624530663329161\\
5.28174326121831	0.625782227784731\\
5.28184627868095	0.6270337922403\\
5.28224835525714	0.62828535669587\\
5.28256675774995	0.629536921151439\\
5.28322683365814	0.630788485607009\\
5.28332761572837	0.632040050062578\\
5.28379466285288	0.633291614518148\\
5.28454972457722	0.634543178973717\\
5.28490565951931	0.635794743429287\\
5.285035557314	0.637046307884856\\
5.28653933743797	0.638297872340426\\
5.28662773412252	0.639549436795995\\
5.28735450058488	0.640801001251564\\
5.28881591523402	0.642052565707134\\
5.28892961218994	0.643304130162703\\
5.28933531060138	0.644555694618273\\
5.2897499188666	0.645807259073842\\
5.29110004614365	0.647058823529412\\
5.29326688631274	0.648310387984981\\
5.29336642517229	0.649561952440551\\
5.29340008055224	0.65081351689612\\
5.29391887179117	0.65206508135169\\
5.29435646407723	0.653316645807259\\
5.29450771474268	0.654568210262829\\
5.29460352581838	0.655819774718398\\
5.29525891020146	0.657071339173967\\
5.29626619037236	0.658322903629537\\
5.29638388684149	0.659574468085106\\
5.29710557623821	0.660826032540676\\
5.29734806750221	0.662077596996245\\
5.29770230210993	0.663329161451815\\
5.29807960662001	0.664580725907384\\
5.29922583325301	0.665832290362954\\
5.29980686018188	0.667083854818523\\
5.30051579155672	0.668335419274093\\
5.30071410977337	0.669586983729662\\
5.3028021255696	0.670838548185232\\
5.30298072651064	0.672090112640801\\
5.30455281878677	0.67334167709637\\
5.30464307694017	0.67459324155194\\
5.30478025373519	0.675844806007509\\
5.3048500182446	0.677096370463079\\
5.30491927741569	0.678347934918648\\
5.30754365022885	0.679599499374218\\
5.30782994823492	0.680851063829787\\
5.30853555049765	0.682102628285357\\
5.30898576697383	0.683354192740926\\
5.30961514224302	0.684605757196496\\
5.30971419416952	0.685857321652065\\
5.31039416522534	0.687108886107635\\
5.31044481356701	0.688360450563204\\
5.31196368551207	0.689612015018773\\
5.3127863276438	0.690863579474343\\
5.31372839971457	0.692115143929912\\
5.31383632570611	0.693366708385482\\
5.31426555678143	0.694618272841051\\
5.31701356619563	0.695869837296621\\
5.31848120295906	0.69712140175219\\
5.31885980663027	0.69837296620776\\
5.31936199519085	0.699624530663329\\
5.31973617623862	0.700876095118899\\
5.32145177851196	0.702127659574468\\
5.322837805421	0.703379224030037\\
5.32419382951765	0.704630788485607\\
5.32600055001519	0.705882352941177\\
5.32727288167212	0.707133917396746\\
5.3276558862751	0.708385481852315\\
5.32823653632901	0.709637046307885\\
5.32834611492476	0.710888610763454\\
5.32873935377917	0.712140175219024\\
5.32899052326719	0.713391739674593\\
5.32954229122583	0.714643304130163\\
5.3300008533783	0.715894868585732\\
5.33103743645754	0.717146433041302\\
5.33152050954433	0.718397997496871\\
5.33157911441945	0.719649561952441\\
5.33293230267412	0.72090112640801\\
5.33334428740071	0.722152690863579\\
5.3335907671921	0.723404255319149\\
5.33422636210642	0.724655819774718\\
5.33618694656058	0.725907384230288\\
5.33673514275776	0.727158948685857\\
5.3372674779813	0.728410513141427\\
5.33799338289491	0.729662077596996\\
5.33829047642198	0.730913642052566\\
5.33877222629324	0.732165206508135\\
5.33887515234914	0.733416770963705\\
5.33903691115016	0.734668335419274\\
5.33925722756759	0.735919899874844\\
5.33929487029685	0.737171464330413\\
5.34012206668647	0.738423028785982\\
5.34033794654734	0.739674593241552\\
5.34101789965948	0.740926157697121\\
5.34242272471148	0.742177722152691\\
5.34345095654537	0.74342928660826\\
5.34416670691933	0.74468085106383\\
5.34472289509381	0.745932415519399\\
5.34482525991241	0.747183979974969\\
5.34672261122284	0.748435544430538\\
5.34692828499869	0.749687108886108\\
5.347374957133	0.750938673341677\\
5.34876957090532	0.752190237797247\\
5.34919101124749	0.753441802252816\\
5.34944321598469	0.754693366708385\\
5.34974467021024	0.755944931163955\\
5.35029522156644	0.757196495619524\\
5.35032912994203	0.758448060075094\\
5.35187903180401	0.759699624530663\\
5.35197201622017	0.760951188986233\\
5.35230087499387	0.762202753441802\\
5.35345912703375	0.763454317897372\\
5.35368945716404	0.764705882352941\\
5.35431123393353	0.765957446808511\\
5.35459853531483	0.76720901126408\\
5.35478085338806	0.76846057571965\\
5.35565736308512	0.769712140175219\\
5.35600555005066	0.770963704630788\\
5.35880860063785	0.772215269086358\\
5.35908653999425	0.773466833541927\\
5.36049640822555	0.774718397997497\\
5.36153666815711	0.775969962453066\\
5.36237102258049	0.777221526908636\\
5.36247826731734	0.778473091364205\\
5.36254386157041	0.779724655819775\\
5.36294164276054	0.780976220275344\\
5.36325315577187	0.782227784730914\\
5.36444892116629	0.783479349186483\\
5.36461332007831	0.784730913642053\\
5.36523253571762	0.785982478097622\\
5.36534026680383	0.787234042553192\\
5.36542852176253	0.788485607008761\\
5.3654504640019	0.78973717146433\\
5.36621245171441	0.7909887359199\\
5.36694048772063	0.792240300375469\\
5.36795982140036	0.793491864831039\\
5.36827481876302	0.794743429286608\\
5.36922872218313	0.795994993742178\\
5.37088855842588	0.797246558197747\\
5.37101547342191	0.798498122653317\\
5.37113370786369	0.799749687108886\\
5.37119755371448	0.801001251564456\\
5.37126416655229	0.802252816020025\\
5.37317125606925	0.803504380475594\\
5.37598325708852	0.804755944931164\\
5.37642931928777	0.806007509386733\\
5.37873596990879	0.807259073842303\\
5.37954644301601	0.808510638297872\\
5.38051804955928	0.809762202753442\\
5.38052570867651	0.811013767209011\\
5.38397524030842	0.812265331664581\\
5.3841978600481	0.81351689612015\\
5.38538211371143	0.81476846057572\\
5.38784641253548	0.816020025031289\\
5.38879597751272	0.817271589486859\\
5.38913347190077	0.818523153942428\\
5.38918841789974	0.819774718397998\\
5.38948553122711	0.821026282853567\\
5.38957375782105	0.822277847309136\\
5.3896393977094	0.823529411764706\\
5.3896567180137	0.824780976220275\\
5.39067380558913	0.826032540675845\\
5.39092389215328	0.827284105131414\\
5.39111840889616	0.828535669586984\\
5.3912109889217	0.829787234042553\\
5.39230130386142	0.831038798498123\\
5.39411094782211	0.832290362953692\\
5.39435595350416	0.833541927409262\\
5.39489270677281	0.834793491864831\\
5.39835193671745	0.8360450563204\\
5.39866138413412	0.83729662077597\\
5.40154094601548	0.838548185231539\\
5.40257523265496	0.839799749687109\\
5.40266485742872	0.841051314142678\\
5.40449110977199	0.842302878598248\\
5.4045439547488	0.843554443053817\\
5.40482180060571	0.844806007509387\\
5.40618411279557	0.846057571964956\\
5.40669478219591	0.847309136420526\\
5.40723026515738	0.848560700876095\\
5.40783641504506	0.849812265331665\\
5.40930421888605	0.851063829787234\\
5.4097437114324	0.852315394242804\\
5.40979877786666	0.853566958698373\\
5.41001407762243	0.854818523153942\\
5.41079849012426	0.856070087609512\\
5.41178591085674	0.857321652065081\\
5.41286200365897	0.858573216520651\\
5.41523812476516	0.85982478097622\\
5.41535415189436	0.86107634543179\\
5.41538528364867	0.862327909887359\\
5.41722457423341	0.863579474342929\\
5.41999984074154	0.864831038798498\\
5.42009435015124	0.866082603254068\\
5.42164783815007	0.867334167709637\\
5.42341169166603	0.868585732165207\\
5.42361810317672	0.869837296620776\\
5.42467036280779	0.871088861076345\\
5.4261131593444	0.872340425531915\\
5.42768791326722	0.873591989987484\\
5.42868784894279	0.874843554443054\\
5.42908745123572	0.876095118898623\\
5.43063047089331	0.877346683354193\\
5.43580275628123	0.878598247809762\\
5.43646884827682	0.879849812265332\\
5.43789290696242	0.881101376720901\\
5.43823382986771	0.882352941176471\\
5.44055135773916	0.88360450563204\\
5.4410834693281	0.884856070087609\\
5.44291265080999	0.886107634543179\\
5.44578008330143	0.887359198998748\\
5.44584552789224	0.888610763454318\\
5.44731965317062	0.889862327909887\\
5.44822340217091	0.891113892365457\\
5.44851129179226	0.892365456821026\\
5.45019023585413	0.893617021276596\\
5.45290467047348	0.894868585732165\\
5.45376593814763	0.896120150187735\\
5.45746340897755	0.897371714643304\\
5.46794292613555	0.898623279098874\\
5.46845882668879	0.899874843554443\\
5.46970452722682	0.901126408010013\\
5.4714485033776	0.902377972465582\\
5.47154882071861	0.903629536921151\\
5.47512516192512	0.904881101376721\\
5.47544153420506	0.90613266583229\\
5.4833057128346	0.90738423028786\\
5.48561323327245	0.908635794743429\\
5.48657440034992	0.909887359198999\\
5.48798805369593	0.911138923654568\\
5.49067868971486	0.912390488110138\\
5.49314871454118	0.913642052565707\\
5.493229595399	0.914893617021277\\
5.49558000100432	0.916145181476846\\
5.49665359473619	0.917396745932415\\
5.49836036798769	0.918648310387985\\
5.49948017402791	0.919899874843554\\
5.50231191066403	0.921151439299124\\
5.50552046316797	0.922403003754693\\
5.50893811177978	0.923654568210263\\
5.50957881046566	0.924906132665832\\
5.5100456076865	0.926157697121402\\
5.51143605843569	0.927409261576971\\
5.51414203798874	0.928660826032541\\
5.51555275705132	0.92991239048811\\
5.51839706173376	0.93116395494368\\
5.52000600041252	0.932415519399249\\
5.52199633974634	0.933667083854819\\
5.52254449352014	0.934918648310388\\
5.52470439876871	0.936170212765957\\
5.52817663027533	0.937421777221527\\
5.52839880499728	0.938673341677096\\
5.53087109207188	0.939924906132666\\
5.53233388926088	0.941176470588235\\
5.5327144159695	0.942428035043805\\
5.53341160129601	0.943679599499374\\
5.5384370068547	0.944931163954944\\
5.5453838012754	0.946182728410513\\
5.54783951577407	0.947434292866083\\
5.54924998749137	0.948685857321652\\
5.5528975611506	0.949937421777222\\
5.55714684223991	0.951188986232791\\
5.55715058411722	0.95244055068836\\
5.55864300693319	0.95369211514393\\
5.56784359749939	0.954943679599499\\
5.56786508203811	0.956195244055069\\
5.56846042910874	0.957446808510638\\
5.56862556981358	0.958698372966208\\
5.57594675555735	0.959949937421777\\
5.58174380386085	0.961201501877347\\
5.58597757926289	0.962453066332916\\
5.58727693107275	0.963704630788486\\
5.59085869103887	0.964956195244055\\
5.59240091691564	0.966207759699625\\
5.59492758161063	0.967459324155194\\
5.59571547820922	0.968710888610763\\
5.59579358087795	0.969962453066333\\
5.59799640719141	0.971214017521902\\
5.59902382748089	0.972465581977472\\
5.60612410034468	0.973717146433041\\
5.61298257901706	0.974968710888611\\
5.62178722142153	0.97622027534418\\
5.63392903952993	0.97747183979975\\
5.63636856511996	0.978723404255319\\
5.63662950081098	0.979974968710889\\
5.63750820579752	0.981226533166458\\
5.6449659371976	0.982478097622028\\
5.64619775418539	0.983729662077597\\
5.65029813457122	0.984981226533166\\
5.65675378400336	0.986232790988736\\
5.6583326236262	0.987484355444305\\
5.67292675786272	0.988735919899875\\
5.67572569747667	0.989987484355444\\
5.67802116315629	0.991239048811014\\
5.68464556182162	0.992490613266583\\
5.68923527436711	0.993742177722153\\
5.72107495617196	0.994993742177722\\
5.73635091419988	0.996245306633292\\
5.75752940601401	0.997496871088861\\
5.79958618265059	0.99874843554443\\
5.85295897816735	1\\
};
\addlegendentry{CF-MIMO, UAV DL rate, tilt$=-5^{\circ}$, $\kappa\text{=0.33}$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
1.56086267381509	0\\
1.71530227075492	0.00125156445556946\\
1.75364780702629	0.00250312891113892\\
1.88866840588522	0.00375469336670839\\
1.8914458438045	0.00500625782227785\\
1.91916944542395	0.00625782227784731\\
1.9217276700316	0.00750938673341677\\
1.95543212234227	0.00876095118898623\\
1.96180858682604	0.0100125156445557\\
1.97007831352823	0.0112640801001252\\
2.03371480743556	0.0125156445556946\\
2.05875029083058	0.0137672090112641\\
2.14992457596484	0.0150187734668335\\
2.20624137023067	0.016270337922403\\
2.22005583545444	0.0175219023779725\\
2.22186317747013	0.0187734668335419\\
2.24261453248242	0.0200250312891114\\
2.25266569057538	0.0212765957446809\\
2.27431748458686	0.0225281602002503\\
2.28373323910851	0.0237797246558198\\
2.29327700151215	0.0250312891113892\\
2.30979811492165	0.0262828535669587\\
2.31067434832307	0.0275344180225282\\
2.33401030033152	0.0287859824780976\\
2.33668304373811	0.0300375469336671\\
2.34501152914222	0.0312891113892365\\
2.35202021884045	0.032540675844806\\
2.36432986056744	0.0337922403003755\\
2.37624486603583	0.0350438047559449\\
2.37744128831128	0.0362953692115144\\
2.41306166746498	0.0375469336670839\\
2.42493422253871	0.0387984981226533\\
2.43486299026179	0.0400500625782228\\
2.45162236288693	0.0413016270337922\\
2.45650928594135	0.0425531914893617\\
2.4718997102106	0.0438047559449312\\
2.48002626532335	0.0450563204005006\\
2.49512358522253	0.0463078848560701\\
2.49755352491628	0.0475594493116396\\
2.49994025677779	0.048811013767209\\
2.5040348246323	0.0500625782227785\\
2.51068200399626	0.0513141426783479\\
2.51646107143453	0.0525657071339174\\
2.51673570540899	0.0538172715894869\\
2.52384818179928	0.0550688360450563\\
2.539738888457	0.0563204005006258\\
2.55117682576293	0.0575719649561952\\
2.55705779464169	0.0588235294117647\\
2.5576708125596	0.0600750938673342\\
2.5616357056231	0.0613266583229036\\
2.57011511817116	0.0625782227784731\\
2.5794003173937	0.0638297872340425\\
2.58513941814232	0.065081351689612\\
2.59047321532301	0.0663329161451815\\
2.59737729863875	0.0675844806007509\\
2.60708159308278	0.0688360450563204\\
2.61239961466318	0.0700876095118899\\
2.61743468178221	0.0713391739674593\\
2.63095945599236	0.0725907384230288\\
2.65057485894459	0.0738423028785982\\
2.65547935994819	0.0750938673341677\\
2.67955726453417	0.0763454317897372\\
2.68136281129309	0.0775969962453066\\
2.68361108017792	0.0788485607008761\\
2.68798379177424	0.0801001251564456\\
2.6981535227909	0.081351689612015\\
2.70001029731732	0.0826032540675845\\
2.7013514230059	0.0838548185231539\\
2.71522707835259	0.0851063829787234\\
2.71551292761437	0.0863579474342929\\
2.73110618859928	0.0876095118898623\\
2.73709186281613	0.0888610763454318\\
2.73748942827979	0.0901126408010012\\
2.74202369430056	0.0913642052565707\\
2.75781933076956	0.0926157697121402\\
2.76071857168798	0.0938673341677096\\
2.76684985417172	0.0951188986232791\\
2.76910772351287	0.0963704630788486\\
2.77244463354878	0.097622027534418\\
2.77560113536435	0.0988735919899875\\
2.78340864184798	0.100125156445557\\
2.79304662709191	0.101376720901126\\
2.79592900650914	0.102628285356696\\
2.79716061854139	0.103879849812265\\
2.8030322546107	0.105131414267835\\
2.81020583302172	0.106382978723404\\
2.81073754828484	0.107634543178974\\
2.81839295161513	0.108886107634543\\
2.82172351723076	0.110137672090113\\
2.8226542851059	0.111389236545682\\
2.82618109044524	0.112640801001252\\
2.83422584698355	0.113892365456821\\
2.83620769489651	0.11514392991239\\
2.85438037058206	0.11639549436796\\
2.88081276944964	0.117647058823529\\
2.88749583637318	0.118898623279099\\
2.90663760333766	0.120150187734668\\
2.91849618377437	0.121401752190238\\
2.94170428109937	0.122653316645807\\
2.9503028321207	0.123904881101377\\
2.96107309483967	0.125156445556946\\
2.99515624446183	0.126408010012516\\
2.99814630040726	0.127659574468085\\
2.99989688532238	0.128911138923655\\
3.00216104739998	0.130162703379224\\
3.01692975494611	0.131414267834793\\
3.01850264970835	0.132665832290363\\
3.01986015892827	0.133917396745932\\
3.0199459205988	0.135168961201502\\
3.02016826649157	0.136420525657071\\
3.02380505391133	0.137672090112641\\
3.02477949014183	0.13892365456821\\
3.0268589225735	0.14017521902378\\
3.02720620301067	0.141426783479349\\
3.0275518932094	0.142678347934919\\
3.03209031723986	0.143929912390488\\
3.03237112615438	0.145181476846058\\
3.03538455373097	0.146433041301627\\
3.03856973496743	0.147684605757196\\
3.04283090360738	0.148936170212766\\
3.0636459016657	0.150187734668335\\
3.06438627554704	0.151439299123905\\
3.06868801671897	0.152690863579474\\
3.07412469660576	0.153942428035044\\
3.07655272510335	0.155193992490613\\
3.0848894961896	0.156445556946183\\
3.08661886565283	0.157697121401752\\
3.088063643808	0.158948685857322\\
3.09192268797278	0.160200250312891\\
3.0921503857602	0.161451814768461\\
3.1020277313199	0.16270337922403\\
3.10552121229167	0.1639549436796\\
3.10610896807866	0.165206508135169\\
3.10612461145053	0.166458072590738\\
3.10671585184527	0.167709637046308\\
3.11145974027009	0.168961201501877\\
3.1141354547343	0.170212765957447\\
3.11616912344199	0.171464330413016\\
3.11901884839082	0.172715894868586\\
3.1308146564062	0.173967459324155\\
3.13159687718579	0.175219023779725\\
3.15905848612973	0.176470588235294\\
3.16427243184171	0.177722152690864\\
3.16703789706483	0.178973717146433\\
3.17586122452019	0.180225281602002\\
3.17727673522602	0.181476846057572\\
3.18481035151867	0.182728410513141\\
3.19125825938908	0.183979974968711\\
3.19727003835411	0.18523153942428\\
3.20194106699425	0.18648310387985\\
3.20280760420814	0.187734668335419\\
3.22070174317502	0.188986232790989\\
3.22408742335734	0.190237797246558\\
3.22583515507228	0.191489361702128\\
3.22589144953776	0.192740926157697\\
3.22726694911686	0.193992490613267\\
3.22835265083767	0.195244055068836\\
3.23072147081951	0.196495619524406\\
3.23104482138514	0.197747183979975\\
3.23192283868688	0.198998748435544\\
3.23283777964814	0.200250312891114\\
3.23757988324762	0.201501877346683\\
3.24632817354929	0.202753441802253\\
3.24786190509649	0.204005006257822\\
3.24945572004132	0.205256570713392\\
3.25614757210153	0.206508135168961\\
3.26374578361261	0.207759699624531\\
3.27913675433743	0.2090112640801\\
3.28134579263693	0.21026282853567\\
3.28404632237274	0.211514392991239\\
3.29623374651523	0.212765957446809\\
3.29653039387889	0.214017521902378\\
3.30055495776039	0.215269086357947\\
3.30305813026955	0.216520650813517\\
3.30881322174609	0.217772215269086\\
3.31003964013478	0.219023779724656\\
3.31400157885805	0.220275344180225\\
3.3157564449341	0.221526908635795\\
3.31633739875996	0.222778473091364\\
3.32099921280682	0.224030037546934\\
3.32213127613763	0.225281602002503\\
3.32317034186216	0.226533166458073\\
3.32356767215677	0.227784730913642\\
3.32445526853726	0.229036295369212\\
3.32646865030297	0.230287859824781\\
3.32860319860725	0.23153942428035\\
3.3300802248587	0.23279098873592\\
3.33232944328528	0.234042553191489\\
3.34390907585469	0.235294117647059\\
3.3461938931293	0.236545682102628\\
3.34641508984949	0.237797246558198\\
3.35086813826946	0.239048811013767\\
3.36144118190878	0.240300375469337\\
3.36327001579826	0.241551939924906\\
3.36596699787511	0.242803504380476\\
3.3665243722321	0.244055068836045\\
3.37554315717169	0.245306633291615\\
3.38320844951764	0.246558197747184\\
3.40882957807393	0.247809762202753\\
3.42026772020641	0.249061326658323\\
3.42116114608866	0.250312891113892\\
3.42246877121957	0.251564455569462\\
3.42786865178943	0.252816020025031\\
3.42843851444247	0.254067584480601\\
3.43193536256879	0.25531914893617\\
3.43595392046562	0.25657071339174\\
3.44009561348214	0.257822277847309\\
3.44550416561954	0.259073842302879\\
3.44739770155901	0.260325406758448\\
3.45708949267181	0.261576971214018\\
3.46437280024975	0.262828535669587\\
3.46723467246284	0.264080100125156\\
3.46742362426534	0.265331664580726\\
3.46920009202098	0.266583229036295\\
3.47232055018849	0.267834793491865\\
3.48000025203635	0.269086357947434\\
3.48266330658031	0.270337922403004\\
3.48521825245644	0.271589486858573\\
3.48825381447535	0.272841051314143\\
3.4913681041329	0.274092615769712\\
3.49300113395141	0.275344180225282\\
3.49761786153242	0.276595744680851\\
3.49900491173978	0.277847309136421\\
3.49929943241247	0.27909887359199\\
3.50049507620105	0.280350438047559\\
3.50396121710193	0.281602002503129\\
3.50451438960914	0.282853566958698\\
3.50700390916459	0.284105131414268\\
3.51255394950372	0.285356695869837\\
3.51302645437729	0.286608260325407\\
3.51377272626117	0.287859824780976\\
3.51573595106293	0.289111389236546\\
3.51957877373636	0.290362953692115\\
3.52086784053997	0.291614518147685\\
3.53242450895043	0.292866082603254\\
3.53401091573138	0.294117647058824\\
3.53462022265443	0.295369211514393\\
3.5413077203719	0.296620775969962\\
3.54317989260982	0.297872340425532\\
3.54615941749207	0.299123904881101\\
3.55026839063445	0.300375469336671\\
3.55420551510676	0.30162703379224\\
3.56469620961597	0.30287859824781\\
3.56597887348412	0.304130162703379\\
3.56727992652421	0.305381727158949\\
3.56899550351424	0.306633291614518\\
3.57238713474014	0.307884856070088\\
3.579578980921	0.309136420525657\\
3.58012037449675	0.310387984981227\\
3.58474931107388	0.311639549436796\\
3.58751674644189	0.312891113892365\\
3.58997904849568	0.314142678347935\\
3.59071649289476	0.315394242803504\\
3.60262516007804	0.316645807259074\\
3.60300985982423	0.317897371714643\\
3.61044284943787	0.319148936170213\\
3.61126979561694	0.320400500625782\\
3.61649619336827	0.321652065081352\\
3.61952586583129	0.322903629536921\\
3.6214519862471	0.324155193992491\\
3.62426007386703	0.32540675844806\\
3.62943698862665	0.32665832290363\\
3.63207671729971	0.327909887359199\\
3.63827448511921	0.329161451814768\\
3.63998182414121	0.330413016270338\\
3.64108881550685	0.331664580725907\\
3.6440804710907	0.332916145181477\\
3.64623006528303	0.334167709637046\\
3.6524841953208	0.335419274092616\\
3.65756392034041	0.336670838548185\\
3.66591296710052	0.337922403003755\\
3.66954359515487	0.339173967459324\\
3.67598532124597	0.340425531914894\\
3.67859002705269	0.341677096370463\\
3.67975425898044	0.342928660826033\\
3.68374499756964	0.344180225281602\\
3.68629138938606	0.345431789737171\\
3.68896867879905	0.346683354192741\\
3.69253968391739	0.34793491864831\\
3.69324533035056	0.34918648310388\\
3.69815823870193	0.350438047559449\\
3.70401700272372	0.351689612015019\\
3.70817294555472	0.352941176470588\\
3.70894368352521	0.354192740926158\\
3.70960636421426	0.355444305381727\\
3.71252627473843	0.356695869837297\\
3.71367931495294	0.357947434292866\\
3.71765115839442	0.359198998748436\\
3.71858108645479	0.360450563204005\\
3.72008110031361	0.361702127659574\\
3.72473522834133	0.362953692115144\\
3.72553615583927	0.364205256570713\\
3.72641041058305	0.365456821026283\\
3.73049223769733	0.366708385481852\\
3.73246887296484	0.367959949937422\\
3.74089807134362	0.369211514392991\\
3.7500462758356	0.370463078848561\\
3.75456159919394	0.37171464330413\\
3.75518506838744	0.3729662077597\\
3.75675724957269	0.374217772215269\\
3.75870351811144	0.375469336670839\\
3.76341608455412	0.376720901126408\\
3.77268669955032	0.377972465581977\\
3.77451217876613	0.379224030037547\\
3.77526251405383	0.380475594493116\\
3.77681728179747	0.381727158948686\\
3.77805400072252	0.382978723404255\\
3.77959940739712	0.384230287859825\\
3.7831300753353	0.385481852315394\\
3.79380796644024	0.386733416770964\\
3.7962561159517	0.387984981226533\\
3.79866895031852	0.389236545682103\\
3.79911916580454	0.390488110137672\\
3.80322132182297	0.391739674593242\\
3.80627804097587	0.392991239048811\\
3.80806258211458	0.39424280350438\\
3.80953939286851	0.39549436795995\\
3.81464185191721	0.396745932415519\\
3.81521424335302	0.397997496871089\\
3.81932391480552	0.399249061326658\\
3.82067800353967	0.400500625782228\\
3.82857008997518	0.401752190237797\\
3.82959411209515	0.403003754693367\\
3.82994166071973	0.404255319148936\\
3.8302878226601	0.405506883604506\\
3.83282681049983	0.406758448060075\\
3.83863579490547	0.408010012515645\\
3.84102142261843	0.409261576971214\\
3.84398915889777	0.410513141426783\\
3.84908955098281	0.411764705882353\\
3.85107595651143	0.413016270337922\\
3.85270506773382	0.414267834793492\\
3.85524494382071	0.415519399249061\\
3.85735613466406	0.416770963704631\\
3.86062084314409	0.4180225281602\\
3.8613507595964	0.41927409261577\\
3.86235761034028	0.420525657071339\\
3.86414368683479	0.421777221526909\\
3.86438243379273	0.423028785982478\\
3.86806041915053	0.424280350438048\\
3.86933624510975	0.425531914893617\\
3.87312789376548	0.426783479349186\\
3.87512595365829	0.428035043804756\\
3.87584416185137	0.429286608260325\\
3.87974092638307	0.430538172715895\\
3.87994803901089	0.431789737171464\\
3.88124371213235	0.433041301627034\\
3.88886144216827	0.434292866082603\\
3.89026322676577	0.435544430538173\\
3.89373418885081	0.436795994993742\\
3.89873030619429	0.438047559449312\\
3.90254642184198	0.439299123904881\\
3.90382335063586	0.440550688360451\\
3.90597714120632	0.44180225281602\\
3.90634684668655	0.443053817271589\\
3.90735179309675	0.444305381727159\\
3.9102529557675	0.445556946182728\\
3.91386969960335	0.446808510638298\\
3.93295200986066	0.448060075093867\\
3.93396856342121	0.449311639549437\\
3.93402404811782	0.450563204005006\\
3.93898433640565	0.451814768460576\\
3.94103540823904	0.453066332916145\\
3.94320222522411	0.454317897371715\\
3.94911308412823	0.455569461827284\\
3.95181368919452	0.456821026282854\\
3.95350437464944	0.458072590738423\\
3.95361550690399	0.459324155193993\\
3.96514552551539	0.460575719649562\\
3.96748773057794	0.461827284105131\\
3.96926873807708	0.463078848560701\\
3.97224732992932	0.46433041301627\\
3.97332624040775	0.46558197747184\\
3.97516378726803	0.466833541927409\\
3.97636366343884	0.468085106382979\\
3.97798395731955	0.469336670838548\\
3.98026837332316	0.470588235294118\\
3.98164874964727	0.471839799749687\\
3.98751478813374	0.473091364205257\\
3.99051332850861	0.474342928660826\\
3.99382883178257	0.475594493116396\\
4.00375053103776	0.476846057571965\\
4.005077848021	0.478097622027534\\
4.0082024602458	0.479349186483104\\
4.01572959430862	0.480600750938673\\
4.01654709400812	0.481852315394243\\
4.02480328170288	0.483103879849812\\
4.02626147070791	0.484355444305382\\
4.03179632529931	0.485607008760951\\
4.04008468881727	0.486858573216521\\
4.04186098013616	0.48811013767209\\
4.04547396290653	0.48936170212766\\
4.04633125167133	0.490613266583229\\
4.04714474456647	0.491864831038799\\
4.05845999905609	0.493116395494368\\
4.06509992542742	0.494367959949937\\
4.06513402809832	0.495619524405507\\
4.06724423577027	0.496871088861076\\
4.06868594603351	0.498122653316646\\
4.07146740973793	0.499374217772215\\
4.07325497197709	0.500625782227785\\
4.07800846179226	0.501877346683354\\
4.08056703441573	0.503128911138924\\
4.08510708424692	0.504380475594493\\
4.08563396201667	0.505632040050063\\
4.0906309331654	0.506883604505632\\
4.09261399824813	0.508135168961201\\
4.09627664516539	0.509386733416771\\
4.09640517721887	0.51063829787234\\
4.09970584000086	0.51188986232791\\
4.10494361553819	0.513141426783479\\
4.10545921284662	0.514392991239049\\
4.11663722243391	0.515644555694618\\
4.12187481868813	0.516896120150188\\
4.12573719064116	0.518147684605757\\
4.13985227879763	0.519399249061327\\
4.14071818240248	0.520650813516896\\
4.14240790029579	0.521902377972466\\
4.14814275558843	0.523153942428035\\
4.15079118298258	0.524405506883605\\
4.15193605366841	0.525657071339174\\
4.15207657963228	0.526908635794743\\
4.15264710352529	0.528160200250313\\
4.15313798964443	0.529411764705882\\
4.15394703923081	0.530663329161452\\
4.15812170643993	0.531914893617021\\
4.16093735709559	0.533166458072591\\
4.16169511377469	0.53441802252816\\
4.16185657449339	0.53566958698373\\
4.16488139973072	0.536921151439299\\
4.16802987430769	0.538172715894869\\
4.17080739261722	0.539424280350438\\
4.17474471842756	0.540675844806007\\
4.17920378974296	0.541927409261577\\
4.17986385375361	0.543178973717146\\
4.1810970976866	0.544430538172716\\
4.18187481317718	0.545682102628285\\
4.18229499606902	0.546933667083855\\
4.18328408321233	0.548185231539424\\
4.18722361990616	0.549436795994994\\
4.18869568824243	0.550688360450563\\
4.18953207994212	0.551939924906133\\
4.19021997635055	0.553191489361702\\
4.19079304322533	0.554443053817272\\
4.19178085013252	0.555694618272841\\
4.19281367307522	0.556946182728411\\
4.19396795735681	0.55819774718398\\
4.19635276210652	0.559449311639549\\
4.19680065552188	0.560700876095119\\
4.19878671681462	0.561952440550688\\
4.20775940182277	0.563204005006258\\
4.20881286469602	0.564455569461827\\
4.21011513031677	0.565707133917397\\
4.21026661975289	0.566958698372966\\
4.212045121149	0.568210262828536\\
4.21269698735919	0.569461827284105\\
4.21513969152072	0.570713391739675\\
4.2175944391385	0.571964956195244\\
4.22315695624352	0.573216520650814\\
4.2376180195066	0.574468085106383\\
4.23902130409253	0.575719649561952\\
4.24940024858528	0.576971214017522\\
4.26433886310143	0.578222778473091\\
4.2687855848698	0.579474342928661\\
4.2791960505566	0.58072590738423\\
4.27959387966884	0.5819774718398\\
4.28492709373357	0.583229036295369\\
4.28545747132329	0.584480600750939\\
4.29861385489502	0.585732165206508\\
4.29965701509833	0.586983729662078\\
4.30737177844602	0.588235294117647\\
4.30815588554925	0.589486858573216\\
4.30939827191	0.590738423028786\\
4.32209776046773	0.591989987484355\\
4.32368867070045	0.593241551939925\\
4.3249690367925	0.594493116395494\\
4.32915654942214	0.595744680851064\\
4.32936396192574	0.596996245306633\\
4.33255083115263	0.598247809762203\\
4.33469824381884	0.599499374217772\\
4.33645308118735	0.600750938673342\\
4.34635631571608	0.602002503128911\\
4.34700940334741	0.603254067584481\\
4.34943991331398	0.60450563204005\\
4.34997600197251	0.60575719649562\\
4.35066556054372	0.607008760951189\\
4.35281800022456	0.608260325406758\\
4.3600284584104	0.609511889862328\\
4.36625492771375	0.610763454317897\\
4.36963703341788	0.612015018773467\\
4.36971385316067	0.613266583229036\\
4.3763713641969	0.614518147684606\\
4.38017838898095	0.615769712140175\\
4.38138908482312	0.617021276595745\\
4.3858548789316	0.618272841051314\\
4.38621878666374	0.619524405506884\\
4.38723071076688	0.620775969962453\\
4.39022649071267	0.622027534418022\\
4.39118346077917	0.623279098873592\\
4.39253521518759	0.624530663329161\\
4.40261178511162	0.625782227784731\\
4.41327693673968	0.6270337922403\\
4.41924411082421	0.62828535669587\\
4.41985991900647	0.629536921151439\\
4.42046473565286	0.630788485607009\\
4.42777666040093	0.632040050062578\\
4.42809476356591	0.633291614518148\\
4.43433360506676	0.634543178973717\\
4.43682159974146	0.635794743429287\\
4.43799046493624	0.637046307884856\\
4.43911372852357	0.638297872340426\\
4.44344742790113	0.639549436795995\\
4.44637061974932	0.640801001251564\\
4.44879478011473	0.642052565707134\\
4.44923319307306	0.643304130162703\\
4.45873537678162	0.644555694618273\\
4.46233546053703	0.645807259073842\\
4.46468935378542	0.647058823529412\\
4.48086708502074	0.648310387984981\\
4.49527705976383	0.649561952440551\\
4.49868360553185	0.65081351689612\\
4.50266853167785	0.65206508135169\\
4.50783345890007	0.653316645807259\\
4.51301400231259	0.654568210262829\\
4.51483938932396	0.655819774718398\\
4.51710365768484	0.657071339173967\\
4.5195838963485	0.658322903629537\\
4.5203074991173	0.659574468085106\\
4.52148846884796	0.660826032540676\\
4.52585166217601	0.662077596996245\\
4.52607534809355	0.663329161451815\\
4.53101855132713	0.664580725907384\\
4.54224277469357	0.665832290362954\\
4.54310475310377	0.667083854818523\\
4.5465387154609	0.668335419274093\\
4.54797957095734	0.669586983729662\\
4.55275790084274	0.670838548185232\\
4.55362834263901	0.672090112640801\\
4.55399804847851	0.67334167709637\\
4.55897163114653	0.67459324155194\\
4.56449051857457	0.675844806007509\\
4.56846209993128	0.677096370463079\\
4.57556730541475	0.678347934918648\\
4.57841440648007	0.679599499374218\\
4.58502407317221	0.680851063829787\\
4.58995526625452	0.682102628285357\\
4.5990918047446	0.683354192740926\\
4.6087012789255	0.684605757196496\\
4.61142566936974	0.685857321652065\\
4.61286120428494	0.687108886107635\\
4.62740901012295	0.688360450563204\\
4.62807766311115	0.689612015018773\\
4.62954374745699	0.690863579474343\\
4.63223899544846	0.692115143929912\\
4.63568270590696	0.693366708385482\\
4.6381759251538	0.694618272841051\\
4.64179777320335	0.695869837296621\\
4.64225037798766	0.69712140175219\\
4.64535966577219	0.69837296620776\\
4.64556790974364	0.699624530663329\\
4.64727710234223	0.700876095118899\\
4.64984341446764	0.702127659574468\\
4.65102387729098	0.703379224030037\\
4.65375433923788	0.704630788485607\\
4.65416069455755	0.705882352941177\\
4.65823997857403	0.707133917396746\\
4.65847018237123	0.708385481852315\\
4.65909663619346	0.709637046307885\\
4.66414450645429	0.710888610763454\\
4.67292244287724	0.712140175219024\\
4.67676864642115	0.713391739674593\\
4.68939808098497	0.714643304130163\\
4.69167470654082	0.715894868585732\\
4.69923490554776	0.717146433041302\\
4.70508089188482	0.718397997496871\\
4.70586998859983	0.719649561952441\\
4.70654117555122	0.72090112640801\\
4.70905996725547	0.722152690863579\\
4.70955685930895	0.723404255319149\\
4.71212703099021	0.724655819774718\\
4.71662951619962	0.725907384230288\\
4.73187209487464	0.727158948685857\\
4.73551343375453	0.728410513141427\\
4.73654821536597	0.729662077596996\\
4.7389245206311	0.730913642052566\\
4.74060744928023	0.732165206508135\\
4.74469689676351	0.733416770963705\\
4.74932414635751	0.734668335419274\\
4.77006804687508	0.735919899874844\\
4.77515794493171	0.737171464330413\\
4.77649862090694	0.738423028785982\\
4.79375945393544	0.739674593241552\\
4.79396420265598	0.740926157697121\\
4.80082160831416	0.742177722152691\\
4.80686935296273	0.74342928660826\\
4.81269821370908	0.74468085106383\\
4.82030036289478	0.745932415519399\\
4.82362758430621	0.747183979974969\\
4.82566044410674	0.748435544430538\\
4.8288976410102	0.749687108886108\\
4.83192931688962	0.750938673341677\\
4.84705453666309	0.752190237797247\\
4.84764286697483	0.753441802252816\\
4.856801807094	0.754693366708385\\
4.85689140518891	0.755944931163955\\
4.85797840159061	0.757196495619524\\
4.85887669713174	0.758448060075094\\
4.88050220109426	0.759699624530663\\
4.8843549300046	0.760951188986233\\
4.88688847314395	0.762202753441802\\
4.89650976417851	0.763454317897372\\
4.90288785502893	0.764705882352941\\
4.90415780151861	0.765957446808511\\
4.90416772029904	0.76720901126408\\
4.9051152163498	0.76846057571965\\
4.90562098858214	0.769712140175219\\
4.90620601734784	0.770963704630788\\
4.91270571807533	0.772215269086358\\
4.92322768461459	0.773466833541927\\
4.92895866210927	0.774718397997497\\
4.93075745885486	0.775969962453066\\
4.93625717290076	0.777221526908636\\
4.93677549240058	0.778473091364205\\
4.93694222928541	0.779724655819775\\
4.95056538217217	0.780976220275344\\
4.9550599201513	0.782227784730914\\
4.95717223148328	0.783479349186483\\
4.95960746199497	0.784730913642053\\
4.96141662744969	0.785982478097622\\
4.9661115764016	0.787234042553192\\
4.9690277345878	0.788485607008761\\
4.97458742045187	0.78973717146433\\
4.97725911733436	0.7909887359199\\
4.99316894975395	0.792240300375469\\
5.00362214368804	0.793491864831039\\
5.01272030735627	0.794743429286608\\
5.01354005655128	0.795994993742178\\
5.03074300473431	0.797246558197747\\
5.03388868986685	0.798498122653317\\
5.03466782666718	0.799749687108886\\
5.0362106723324	0.801001251564456\\
5.03729137671519	0.802252816020025\\
5.03761318130615	0.803504380475594\\
5.04723989118206	0.804755944931164\\
5.06976616153439	0.806007509386733\\
5.07385709496887	0.807259073842303\\
5.07657920538359	0.808510638297872\\
5.07780666966003	0.809762202753442\\
5.08067486792945	0.811013767209011\\
5.08278249358057	0.812265331664581\\
5.08962107170892	0.81351689612015\\
5.09168753471872	0.81476846057572\\
5.10097480820394	0.816020025031289\\
5.10657072785757	0.817271589486859\\
5.11378120773593	0.818523153942428\\
5.11893601917493	0.819774718397998\\
5.14507667086935	0.821026282853567\\
5.15763820598317	0.822277847309136\\
5.15987610049172	0.823529411764706\\
5.16457713664622	0.824780976220275\\
5.16829418314528	0.826032540675845\\
5.17144553699779	0.827284105131414\\
5.17979883713408	0.828535669586984\\
5.18579331450727	0.829787234042553\\
5.18709093348884	0.831038798498123\\
5.18851261215478	0.832290362953692\\
5.19314364301919	0.833541927409262\\
5.20526174185803	0.834793491864831\\
5.20645053295429	0.8360450563204\\
5.20790816470457	0.83729662077597\\
5.209544623529	0.838548185231539\\
5.21287808327647	0.839799749687109\\
5.23391803664249	0.841051314142678\\
5.2358262010028	0.842302878598248\\
5.23827709304629	0.843554443053817\\
5.24960842890923	0.844806007509387\\
5.2540113182894	0.846057571964956\\
5.25586529958211	0.847309136420526\\
5.26143659151651	0.848560700876095\\
5.26654102825134	0.849812265331665\\
5.2748238727104	0.851063829787234\\
5.27500985226467	0.852315394242804\\
5.28581892600865	0.853566958698373\\
5.28885383925623	0.854818523153942\\
5.30649664140156	0.856070087609512\\
5.32187881609834	0.857321652065081\\
5.32905517693935	0.858573216520651\\
5.33993619179866	0.85982478097622\\
5.34050552753228	0.86107634543179\\
5.34432969001022	0.862327909887359\\
5.34649465908267	0.863579474342929\\
5.35297984715561	0.864831038798498\\
5.36008446220684	0.866082603254068\\
5.37666037397195	0.867334167709637\\
5.38729365391649	0.868585732165207\\
5.38896837639862	0.869837296620776\\
5.39511940242983	0.871088861076345\\
5.39549672719768	0.872340425531915\\
5.39628614794347	0.873591989987484\\
5.39684053802579	0.874843554443054\\
5.40934043864089	0.876095118898623\\
5.43108610241171	0.877346683354193\\
5.43150859027587	0.878598247809762\\
5.44202880362174	0.879849812265332\\
5.44519513433707	0.881101376720901\\
5.4467282747691	0.882352941176471\\
5.45954859189252	0.88360450563204\\
5.46324597948348	0.884856070087609\\
5.46882745967922	0.886107634543179\\
5.47060720413534	0.887359198998748\\
5.47293312052856	0.888610763454318\\
5.49625358647908	0.889862327909887\\
5.51963086159459	0.891113892365457\\
5.54445661658247	0.892365456821026\\
5.55300381937647	0.893617021276596\\
5.5639475851874	0.894868585732165\\
5.58601280960977	0.896120150187735\\
5.59110583968151	0.897371714643304\\
5.61057771373711	0.898623279098874\\
5.61084798469209	0.899874843554443\\
5.61637881726202	0.901126408010013\\
5.63584625257139	0.902377972465582\\
5.64373531906742	0.903629536921151\\
5.65728525417663	0.904881101376721\\
5.67508544420611	0.90613266583229\\
5.68100155687225	0.90738423028786\\
5.69288957408316	0.908635794743429\\
5.6931100635739	0.909887359198999\\
5.69610726569316	0.911138923654568\\
5.71665473307062	0.912390488110138\\
5.72220534668383	0.913642052565707\\
5.73895469663077	0.914893617021277\\
5.74829590090385	0.916145181476846\\
5.74980867152966	0.917396745932415\\
5.75074435032536	0.918648310387985\\
5.75656442179377	0.919899874843554\\
5.7721406393877	0.921151439299124\\
5.7741460822387	0.922403003754693\\
5.7848586008934	0.923654568210263\\
5.79042477629866	0.924906132665832\\
5.79529002641198	0.926157697121402\\
5.79575601938233	0.927409261576971\\
5.80376812120076	0.928660826032541\\
5.82026403920239	0.92991239048811\\
5.84601926719433	0.93116395494368\\
5.85211851067005	0.932415519399249\\
5.86511491678834	0.933667083854819\\
5.86662136882729	0.934918648310388\\
5.88844669306928	0.936170212765957\\
5.89852559387583	0.937421777221527\\
5.90175093592415	0.938673341677096\\
5.91352145993267	0.939924906132666\\
5.92991435167369	0.941176470588235\\
5.93155690184553	0.942428035043805\\
5.93900172596535	0.943679599499374\\
5.95052207905667	0.944931163954944\\
5.96060368267787	0.946182728410513\\
5.97880114064324	0.947434292866083\\
6.02422113836978	0.948685857321652\\
6.03966184709797	0.949937421777222\\
6.05193590532115	0.951188986232791\\
6.06250823172207	0.95244055068836\\
6.09072028735563	0.95369211514393\\
6.11608026880389	0.954943679599499\\
6.17123194300557	0.956195244055069\\
6.17578529159745	0.957446808510638\\
6.21667322857752	0.958698372966208\\
6.23533983012716	0.959949937421777\\
6.29400006279724	0.961201501877347\\
6.30960285436643	0.962453066332916\\
6.33377402749658	0.963704630788486\\
6.39388465669575	0.964956195244055\\
6.40105228980295	0.966207759699625\\
6.44866173831598	0.967459324155194\\
6.46119798469242	0.968710888610763\\
6.55928685641793	0.969962453066333\\
6.65855605792402	0.971214017521902\\
6.66435231644456	0.972465581977472\\
6.6695022650511	0.973717146433041\\
6.68080313948265	0.974968710888611\\
6.6943801419752	0.97622027534418\\
6.7388108424916	0.97747183979975\\
6.8020230539262	0.978723404255319\\
6.8252038041539	0.979974968710889\\
6.91437593034858	0.981226533166458\\
6.9268582587868	0.982478097622028\\
6.98017901618879	0.983729662077597\\
7.08357918823952	0.984981226533166\\
7.11823054596996	0.986232790988736\\
7.15452810133847	0.987484355444305\\
7.19213715215467	0.988735919899875\\
7.2009044644699	0.989987484355444\\
7.23440717094579	0.991239048811014\\
7.27339408067027	0.992490613266583\\
7.38760594046229	0.993742177722153\\
7.45289484794309	0.994993742177722\\
7.53687987515098	0.996245306633292\\
7.63339364784749	0.997496871088861\\
8.2224074892937	0.99874843554443\\
8.65103546392529	1\\
};
\addlegendentry{CF-MIMO, GUE DL rate, tilt$=-5^{\circ}$, $\kappa\text{=0.33}$}
\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
2.17877040274229	0\\
2.22725054293367	0.00125156445556946\\
2.69267205585241	0.00250312891113892\\
2.79330954903689	0.00375469336670839\\
2.80976046875353	0.00500625782227785\\
2.94880582935225	0.00625782227784731\\
2.97827581091516	0.00750938673341677\\
3.04724885961764	0.00876095118898623\\
3.1525957002169	0.0100125156445557\\
3.18073472396816	0.0112640801001252\\
3.32730084802407	0.0125156445556946\\
3.39450278296146	0.0137672090112641\\
3.56252662054119	0.0150187734668335\\
3.57114372122804	0.016270337922403\\
3.60144084422415	0.0175219023779725\\
3.70899076499194	0.0187734668335419\\
3.73612202226502	0.0200250312891114\\
3.8389631184113	0.0212765957446809\\
3.87437853661411	0.0225281602002503\\
3.88900591912064	0.0237797246558198\\
3.95537336157414	0.0250312891113892\\
3.98105238661994	0.0262828535669587\\
3.99009889341338	0.0275344180225282\\
4.0005069763882	0.0287859824780976\\
4.0110255264403	0.0300375469336671\\
4.0891772368843	0.0312891113892365\\
4.09245730136437	0.032540675844806\\
4.10402846997793	0.0337922403003755\\
4.14894514547234	0.0350438047559449\\
4.17431318520349	0.0362953692115144\\
4.20228478408314	0.0375469336670839\\
4.20953605411223	0.0387984981226533\\
4.22560429500455	0.0400500625782228\\
4.25309497241147	0.0413016270337922\\
4.27422941893686	0.0425531914893617\\
4.33030077405328	0.0438047559449312\\
4.34698864460645	0.0450563204005006\\
4.4023469326161	0.0463078848560701\\
4.45898718732107	0.0475594493116396\\
4.48526382444633	0.048811013767209\\
4.48831101699113	0.0500625782227785\\
4.48914614397982	0.0513141426783479\\
4.51268851412487	0.0525657071339174\\
4.51617161163191	0.0538172715894869\\
4.57831073299397	0.0550688360450563\\
4.59180855388922	0.0563204005006258\\
4.59440459078486	0.0575719649561952\\
4.59782287725089	0.0588235294117647\\
4.66627118080709	0.0600750938673342\\
4.66712756374418	0.0613266583229036\\
4.70565905896851	0.0625782227784731\\
4.74973527346429	0.0638297872340425\\
4.80508125933729	0.065081351689612\\
4.85251523127034	0.0663329161451815\\
4.93741144160602	0.0675844806007509\\
4.95077350826793	0.0688360450563204\\
5.02199604381558	0.0700876095118899\\
5.04689994023709	0.0713391739674593\\
5.08538860130621	0.0725907384230288\\
5.10191279299409	0.0738423028785982\\
5.11757752529639	0.0750938673341677\\
5.13431738383121	0.0763454317897372\\
5.16729500415445	0.0775969962453066\\
5.19878890212469	0.0788485607008761\\
5.25132895951049	0.0801001251564456\\
5.25821428578529	0.081351689612015\\
5.26629810938059	0.0826032540675845\\
5.32394907847834	0.0838548185231539\\
5.34861768292098	0.0851063829787234\\
5.37020624081427	0.0863579474342929\\
5.42958578607959	0.0876095118898623\\
5.49104573961534	0.0888610763454318\\
5.49447549145089	0.0901126408010012\\
5.55032817092265	0.0913642052565707\\
5.55210833966244	0.0926157697121402\\
5.55732419337286	0.0938673341677096\\
5.55909389277851	0.0951188986232791\\
5.58673101457904	0.0963704630788486\\
5.59698336211371	0.097622027534418\\
5.61274467396274	0.0988735919899875\\
5.62211036463434	0.100125156445557\\
5.64422526035034	0.101376720901126\\
5.65790187544931	0.102628285356696\\
5.67210171519544	0.103879849812265\\
5.7236864182647	0.105131414267835\\
5.73221190616472	0.106382978723404\\
5.74660502679757	0.107634543178974\\
5.7494012587715	0.108886107634543\\
5.79493006296017	0.110137672090113\\
5.80236050822747	0.111389236545682\\
5.86166817624832	0.112640801001252\\
5.88508408409358	0.113892365456821\\
5.90462297447449	0.11514392991239\\
5.91723627772516	0.11639549436796\\
5.92551236598961	0.117647058823529\\
5.92586528145349	0.118898623279099\\
5.93210235525519	0.120150187734668\\
5.95772587199594	0.121401752190238\\
5.9703420732553	0.122653316645807\\
5.98585410094112	0.123904881101377\\
5.99485323703735	0.125156445556946\\
5.99530802027626	0.126408010012516\\
6.02831012315055	0.127659574468085\\
6.04566613613081	0.128911138923655\\
6.05054186621628	0.130162703379224\\
6.08265574926186	0.131414267834793\\
6.10582178021848	0.132665832290363\\
6.11452626818933	0.133917396745932\\
6.13716131251429	0.135168961201502\\
6.15896753388208	0.136420525657071\\
6.17005616018805	0.137672090112641\\
6.17041298360376	0.13892365456821\\
6.19995379005795	0.14017521902378\\
6.21424872024771	0.141426783479349\\
6.21788956541687	0.142678347934919\\
6.22213728455613	0.143929912390488\\
6.23593487298734	0.145181476846058\\
6.2832601294629	0.146433041301627\\
6.28440919808629	0.147684605757196\\
6.29760468417695	0.148936170212766\\
6.314486283846	0.150187734668335\\
6.31506539673791	0.151439299123905\\
6.31901071272886	0.152690863579474\\
6.32583303956077	0.153942428035044\\
6.32870903511652	0.155193992490613\\
6.33149139886635	0.156445556946183\\
6.33441291681117	0.157697121401752\\
6.34833974462454	0.158948685857322\\
6.37909837657627	0.160200250312891\\
6.38731499138339	0.161451814768461\\
6.39241852617781	0.16270337922403\\
6.39423622665791	0.1639549436796\\
6.40416072419623	0.165206508135169\\
6.40510048578531	0.166458072590738\\
6.40528590105009	0.167709637046308\\
6.41699465206282	0.168961201501877\\
6.45200771331651	0.170212765957447\\
6.46458021109471	0.171464330413016\\
6.46790200524761	0.172715894868586\\
6.47051586555745	0.173967459324155\\
6.47125924690169	0.175219023779725\\
6.47477791591426	0.176470588235294\\
6.49935311293217	0.177722152690864\\
6.51854614311604	0.178973717146433\\
6.5282103576233	0.180225281602002\\
6.5395585214705	0.181476846057572\\
6.55152617869433	0.182728410513141\\
6.55774969133834	0.183979974968711\\
6.57472676915855	0.18523153942428\\
6.60405213228308	0.18648310387985\\
6.61364726728115	0.187734668335419\\
6.64935825061606	0.188986232790989\\
6.66348921759288	0.190237797246558\\
6.69509063250418	0.191489361702128\\
6.71373404375806	0.192740926157697\\
6.72446037690633	0.193992490613267\\
6.72826294124233	0.195244055068836\\
6.80208159982168	0.196495619524406\\
6.82499039183773	0.197747183979975\\
6.83259990574633	0.198998748435544\\
6.83274077982394	0.200250312891114\\
6.87710130783287	0.201501877346683\\
6.88057999491879	0.202753441802253\\
6.88125386897217	0.204005006257822\\
6.93147875947569	0.205256570713392\\
6.95463254490236	0.206508135168961\\
6.95704043550638	0.207759699624531\\
6.96172588488109	0.2090112640801\\
6.97891338507819	0.21026282853567\\
6.97926333221595	0.211514392991239\\
6.99556733295053	0.212765957446809\\
7.03880530896588	0.214017521902378\\
7.05218235557108	0.215269086357947\\
7.07200529403323	0.216520650813517\\
7.12247413470989	0.217772215269086\\
7.1228066242869	0.219023779724656\\
7.12599202867131	0.220275344180225\\
7.13800195796721	0.221526908635795\\
7.1468013375609	0.222778473091364\\
7.17558733064043	0.224030037546934\\
7.18169917081435	0.225281602002503\\
7.20489624002857	0.226533166458073\\
7.21282579840167	0.227784730913642\\
7.22623063023047	0.229036295369212\\
7.23005956697907	0.230287859824781\\
7.244679647307	0.23153942428035\\
7.24630685364069	0.23279098873592\\
7.24697313940652	0.234042553191489\\
7.27237857373008	0.235294117647059\\
7.28388908742419	0.236545682102628\\
7.30242249982874	0.237797246558198\\
7.3149056050038	0.239048811013767\\
7.31952035420465	0.240300375469337\\
7.3249367256468	0.241551939924906\\
7.32511301275615	0.242803504380476\\
7.33651753441777	0.244055068836045\\
7.3748320200083	0.245306633291615\\
7.37631786215593	0.246558197747184\\
7.39520642383328	0.247809762202753\\
7.4014485823088	0.249061326658323\\
7.40779489114775	0.250312891113892\\
7.40993341995208	0.251564455569462\\
7.4250779255816	0.252816020025031\\
7.44584879849755	0.254067584480601\\
7.46605980646564	0.25531914893617\\
7.48894364966926	0.25657071339174\\
7.50377041110214	0.257822277847309\\
7.52267853470087	0.259073842302879\\
7.52908325115791	0.260325406758448\\
7.53126461675907	0.261576971214018\\
7.55121846228474	0.262828535669587\\
7.55336163535416	0.264080100125156\\
7.56951987854594	0.265331664580726\\
7.57255394347735	0.266583229036295\\
7.5974588235052	0.267834793491865\\
7.6088075161223	0.269086357947434\\
7.6423121591465	0.270337922403004\\
7.69659621683973	0.271589486858573\\
7.70022796615468	0.272841051314143\\
7.73825651713651	0.274092615769712\\
7.74162310842451	0.275344180225282\\
7.74384545162088	0.276595744680851\\
7.74460146220992	0.277847309136421\\
7.74945886308229	0.27909887359199\\
7.75650209966893	0.280350438047559\\
7.76081094222427	0.281602002503129\\
7.78486146245869	0.282853566958698\\
7.78543397204794	0.284105131414268\\
7.7895737237525	0.285356695869837\\
7.79501202232894	0.286608260325407\\
7.80831995098783	0.287859824780976\\
7.81272717504766	0.289111389236546\\
7.82023914502143	0.290362953692115\\
7.84689595762903	0.291614518147685\\
7.85262704601504	0.292866082603254\\
7.85474761685441	0.294117647058824\\
7.88023341941412	0.295369211514393\\
7.88779876487721	0.296620775969962\\
7.89045229755061	0.297872340425532\\
7.93227417263423	0.299123904881101\\
7.93644631938131	0.300375469336671\\
7.94055971403288	0.30162703379224\\
7.9574009698814	0.30287859824781\\
7.96094743015587	0.304130162703379\\
7.97106707866137	0.305381727158949\\
7.98218827188171	0.306633291614518\\
7.9850210767777	0.307884856070088\\
7.99963093142943	0.309136420525657\\
8.00687761519247	0.310387984981227\\
8.02353747354178	0.311639549436796\\
8.02626021420191	0.312891113892365\\
8.03853652570803	0.314142678347935\\
8.08517407100989	0.315394242803504\\
8.08672325084411	0.316645807259074\\
8.10890248630645	0.317897371714643\\
8.12691971753034	0.319148936170213\\
8.13187124414898	0.320400500625782\\
8.13644556751237	0.321652065081352\\
8.14992360857076	0.322903629536921\\
8.17085304519168	0.324155193992491\\
8.17784093209355	0.32540675844806\\
8.21030135748402	0.32665832290363\\
8.21373399285268	0.327909887359199\\
8.21773229167622	0.329161451814768\\
8.22064201181845	0.330413016270338\\
8.2287488489099	0.331664580725907\\
8.23312877482629	0.332916145181477\\
8.23411076562943	0.334167709637046\\
8.23471674069532	0.335419274092616\\
8.24159020056407	0.336670838548185\\
8.24830775940503	0.337922403003755\\
8.26207249855898	0.339173967459324\\
8.27042723538204	0.340425531914894\\
8.28113132627272	0.341677096370463\\
8.29876537334282	0.342928660826033\\
8.33616454410152	0.344180225281602\\
8.33809365564755	0.345431789737171\\
8.36379433120573	0.346683354192741\\
8.36796081096766	0.34793491864831\\
8.37309758182094	0.34918648310388\\
8.37660844700708	0.350438047559449\\
8.38164418094539	0.351689612015019\\
8.39768610923318	0.352941176470588\\
8.40957652139032	0.354192740926158\\
8.41348661320003	0.355444305381727\\
8.41817430880501	0.356695869837297\\
8.51567248388394	0.357947434292866\\
8.52899666026298	0.359198998748436\\
8.53994879437523	0.360450563204005\\
8.55244191268927	0.361702127659574\\
8.55692748887597	0.362953692115144\\
8.57480865129346	0.364205256570713\\
8.59316978064068	0.365456821026283\\
8.60450894670744	0.366708385481852\\
8.61266652418039	0.367959949937422\\
8.6161271758223	0.369211514392991\\
8.62385279184351	0.370463078848561\\
8.63361769845074	0.37171464330413\\
8.6397201942409	0.3729662077597\\
8.64046008907514	0.374217772215269\\
8.68313744853027	0.375469336670839\\
8.68669958263484	0.376720901126408\\
8.70001479237639	0.377972465581977\\
8.70903995901574	0.379224030037547\\
8.71659812869848	0.380475594493116\\
8.72044544061789	0.381727158948686\\
8.72896652930919	0.382978723404255\\
8.73936277233209	0.384230287859825\\
8.7570736134708	0.385481852315394\\
8.75856611462649	0.386733416770964\\
8.77487670732661	0.387984981226533\\
8.80435095334964	0.389236545682103\\
8.80854927753875	0.390488110137672\\
8.82531344812383	0.391739674593242\\
8.82687451426558	0.392991239048811\\
8.85036594285145	0.39424280350438\\
8.87521508036135	0.39549436795995\\
8.88395842272208	0.396745932415519\\
8.89043979342962	0.397997496871089\\
8.89130992464417	0.399249061326658\\
8.89573949855697	0.400500625782228\\
8.89962248967812	0.401752190237797\\
8.90426527718928	0.403003754693367\\
8.90881253481603	0.404255319148936\\
8.90887166716276	0.405506883604506\\
8.91975947276208	0.406758448060075\\
8.92914379762722	0.408010012515645\\
8.93648170823892	0.409261576971214\\
8.93839670763333	0.410513141426783\\
8.95543705318288	0.411764705882353\\
8.97823518121647	0.413016270337922\\
8.99578457273372	0.414267834793492\\
9.00092240113691	0.415519399249061\\
9.01301256911249	0.416770963704631\\
9.01335130153556	0.4180225281602\\
9.02534154114075	0.41927409261577\\
9.05031973822903	0.420525657071339\\
9.05101005055805	0.421777221526909\\
9.05565774943293	0.423028785982478\\
9.07486556265578	0.424280350438048\\
9.10744778906171	0.425531914893617\\
9.10957691609199	0.426783479349186\\
9.12136678112171	0.428035043804756\\
9.12814280476988	0.429286608260325\\
9.15048333619183	0.430538172715895\\
9.16355585710818	0.431789737171464\\
9.17196803059509	0.433041301627034\\
9.19182367216535	0.434292866082603\\
9.19434938523738	0.435544430538173\\
9.2003014904608	0.436795994993742\\
9.22915016017064	0.438047559449312\\
9.22966088127369	0.439299123904881\\
9.23936333846549	0.440550688360451\\
9.26137954546575	0.44180225281602\\
9.27399914391004	0.443053817271589\\
9.29213942660742	0.444305381727159\\
9.32163524030682	0.445556946182728\\
9.38260324659533	0.446808510638298\\
9.42553667899203	0.448060075093867\\
9.48086649782111	0.449311639549437\\
9.48608024594669	0.450563204005006\\
9.49864925158752	0.451814768460576\\
9.50654914915363	0.453066332916145\\
9.52887523593424	0.454317897371715\\
9.53780915558743	0.455569461827284\\
9.53902894306959	0.456821026282854\\
9.60544302860567	0.458072590738423\\
9.60689734322501	0.459324155193993\\
9.61251893301398	0.460575719649562\\
9.61419730689349	0.461827284105131\\
9.61864437498208	0.463078848560701\\
9.64258270094396	0.46433041301627\\
9.65006894062251	0.46558197747184\\
9.66492654520313	0.466833541927409\\
9.66552715067469	0.468085106382979\\
9.67227234382921	0.469336670838548\\
9.67902781520933	0.470588235294118\\
9.69349545278636	0.471839799749687\\
9.69526405866162	0.473091364205257\\
9.69580341786998	0.474342928660826\\
9.70196270190871	0.475594493116396\\
9.74733641679475	0.476846057571965\\
9.75043099793877	0.478097622027534\\
9.75322820369771	0.479349186483104\\
9.81019744850881	0.480600750938673\\
9.81398063633704	0.481852315394243\\
9.84790467070042	0.483103879849812\\
9.88065238554389	0.484355444305382\\
9.88336620474225	0.485607008760951\\
9.89689959615374	0.486858573216521\\
9.89691627941776	0.48811013767209\\
9.91223812761431	0.48936170212766\\
9.91341120656346	0.490613266583229\\
9.91837362711587	0.491864831038799\\
9.93264555167737	0.493116395494368\\
9.95631405737921	0.494367959949937\\
9.9766772361036	0.495619524405507\\
9.98018652869586	0.496871088861076\\
9.9823110241349	0.498122653316646\\
9.98721186371404	0.499374217772215\\
10.0167794241871	0.500625782227785\\
10.0182399306189	0.501877346683354\\
10.0419930095461	0.503128911138924\\
10.0499478943196	0.504380475594493\\
10.0750689096345	0.505632040050063\\
10.0880391347778	0.506883604505632\\
10.112769948339	0.508135168961201\\
10.118184506362	0.509386733416771\\
10.134979046295	0.51063829787234\\
10.1460145341416	0.51188986232791\\
10.1684823286395	0.513141426783479\\
10.2084323572215	0.514392991239049\\
10.2487680185668	0.515644555694618\\
10.2511520523774	0.516896120150188\\
10.2646982383033	0.518147684605757\\
10.2778823814512	0.519399249061327\\
10.3014445249939	0.520650813516896\\
10.34097791186	0.521902377972466\\
10.363132483122	0.523153942428035\\
10.3671425892184	0.524405506883605\\
10.3748468439525	0.525657071339174\\
10.3784412302201	0.526908635794743\\
10.4163011079178	0.528160200250313\\
10.4250891859979	0.529411764705882\\
10.4304708122054	0.530663329161452\\
10.4330772813371	0.531914893617021\\
10.4367468966983	0.533166458072591\\
10.4442100625846	0.53441802252816\\
10.4465305765586	0.53566958698373\\
10.4471358864978	0.536921151439299\\
10.4529165628031	0.538172715894869\\
10.4719108680425	0.539424280350438\\
10.4867395397842	0.540675844806007\\
10.4880571531376	0.541927409261577\\
10.4988342372637	0.543178973717146\\
10.502895959946	0.544430538172716\\
10.503326082887	0.545682102628285\\
10.5098321998998	0.546933667083855\\
10.5437177537996	0.548185231539424\\
10.5547068901314	0.549436795994994\\
10.5990140171613	0.550688360450563\\
10.6162704413202	0.551939924906133\\
10.6181403157694	0.553191489361702\\
10.6211342283175	0.554443053817272\\
10.6433840043642	0.555694618272841\\
10.6486631230968	0.556946182728411\\
10.6656223712208	0.55819774718398\\
10.6662870524489	0.559449311639549\\
10.6667033356434	0.560700876095119\\
10.6774117690408	0.561952440550688\\
10.7569963118206	0.563204005006258\\
10.7617293474412	0.564455569461827\\
10.7707024356721	0.565707133917397\\
10.777187685406	0.566958698372966\\
10.849247879732	0.568210262828536\\
10.8690655649122	0.569461827284105\\
10.8759873236468	0.570713391739675\\
10.8965325236401	0.571964956195244\\
10.9156028097455	0.573216520650814\\
10.9252121296119	0.574468085106383\\
10.9786971229869	0.575719649561952\\
10.982420459089	0.576971214017522\\
11.0359348020107	0.578222778473091\\
11.0387477415645	0.579474342928661\\
11.0498536782554	0.58072590738423\\
11.0733718568321	0.5819774718398\\
11.1118103493116	0.583229036295369\\
11.1312908841287	0.584480600750939\\
11.1321671965071	0.585732165206508\\
11.1721593488599	0.586983729662078\\
11.2086257060415	0.588235294117647\\
11.2104446840658	0.589486858573216\\
11.2135792164032	0.590738423028786\\
11.2321852159908	0.591989987484355\\
11.2388793846695	0.593241551939925\\
11.2533392940417	0.594493116395494\\
11.2600407674643	0.595744680851064\\
11.2977164187102	0.596996245306633\\
11.3016719883844	0.598247809762203\\
11.3204185577854	0.599499374217772\\
11.344585799094	0.600750938673342\\
11.3581298618704	0.602002503128911\\
11.3634306821824	0.603254067584481\\
11.3958320658132	0.60450563204005\\
11.4021938530976	0.60575719649562\\
11.416867374306	0.607008760951189\\
11.4272733331299	0.608260325406758\\
11.4402895987025	0.609511889862328\\
11.4530899778874	0.610763454317897\\
11.4709144834065	0.612015018773467\\
11.4732240057236	0.613266583229036\\
11.4861268114435	0.614518147684606\\
11.4923710627077	0.615769712140175\\
11.5007934442504	0.617021276595745\\
11.5301875149624	0.618272841051314\\
11.5360308353493	0.619524405506884\\
11.5593522872825	0.620775969962453\\
11.604391001089	0.622027534418022\\
11.6232077154363	0.623279098873592\\
11.6300348728471	0.624530663329161\\
11.6303875339338	0.625782227784731\\
11.6368779673856	0.6270337922403\\
11.6402007093409	0.62828535669587\\
11.6753191082585	0.629536921151439\\
11.6996923413422	0.630788485607009\\
11.7386541477214	0.632040050062578\\
11.7425936084142	0.633291614518148\\
11.7432948662753	0.634543178973717\\
11.7513234744018	0.635794743429287\\
11.7539868976345	0.637046307884856\\
11.7601082603647	0.638297872340426\\
11.7684933672585	0.639549436795995\\
11.7831811404987	0.640801001251564\\
11.8178700995755	0.642052565707134\\
11.8324816072165	0.643304130162703\\
11.8352591496127	0.644555694618273\\
11.9353736455235	0.645807259073842\\
11.9488645546721	0.647058823529412\\
11.9757027587497	0.648310387984981\\
11.9781213518929	0.649561952440551\\
12.0173690889548	0.65081351689612\\
12.0293787309755	0.65206508135169\\
12.0372015904589	0.653316645807259\\
12.037530052496	0.654568210262829\\
12.0439335799007	0.655819774718398\\
12.0598404591543	0.657071339173967\\
12.0989834401739	0.658322903629537\\
12.1186674801393	0.659574468085106\\
12.1603860682905	0.660826032540676\\
12.1815577643059	0.662077596996245\\
12.1885484542121	0.663329161451815\\
12.2222858446804	0.664580725907384\\
12.2879753779269	0.665832290362954\\
12.3354641772847	0.667083854818523\\
12.3452430190103	0.668335419274093\\
12.3483769957073	0.669586983729662\\
12.3484087933558	0.670838548185232\\
12.3899548785157	0.672090112640801\\
12.3911643008097	0.67334167709637\\
12.3925737288686	0.67459324155194\\
12.4280135491533	0.675844806007509\\
12.4318588815779	0.677096370463079\\
12.4343257446709	0.678347934918648\\
12.4529328650009	0.679599499374218\\
12.4675397164448	0.680851063829787\\
12.4823818596258	0.682102628285357\\
12.5317789566155	0.683354192740926\\
12.5473178369589	0.684605757196496\\
12.5524510135593	0.685857321652065\\
12.553050495049	0.687108886107635\\
12.5980459816096	0.688360450563204\\
12.6080263381213	0.689612015018773\\
12.627603723842	0.690863579474343\\
12.6447961812894	0.692115143929912\\
12.6533364274557	0.693366708385482\\
12.6577346373709	0.694618272841051\\
12.7010810123452	0.695869837296621\\
12.7227119846556	0.69712140175219\\
12.7601662313174	0.69837296620776\\
12.7860088534637	0.699624530663329\\
12.796978046663	0.700876095118899\\
12.8179928494779	0.702127659574468\\
12.8198124541886	0.703379224030037\\
12.8284031953121	0.704630788485607\\
12.8607163096729	0.705882352941177\\
12.8765425187231	0.707133917396746\\
12.9057152757815	0.708385481852315\\
12.9277197034772	0.709637046307885\\
12.9361764063065	0.710888610763454\\
12.942949987547	0.712140175219024\\
12.9576431480497	0.713391739674593\\
12.9643267937581	0.714643304130163\\
12.9672768239896	0.715894868585732\\
13.0213380564286	0.717146433041302\\
13.0425579775376	0.718397997496871\\
13.0442195126108	0.719649561952441\\
13.1205744298634	0.72090112640801\\
13.1218265248232	0.722152690863579\\
13.1315468812385	0.723404255319149\\
13.1487407763958	0.724655819774718\\
13.1619673791027	0.725907384230288\\
13.1753433979283	0.727158948685857\\
13.1818729841959	0.728410513141427\\
13.1985403476692	0.729662077596996\\
13.2027823220607	0.730913642052566\\
13.2037210976954	0.732165206508135\\
13.2098500372783	0.733416770963705\\
13.2133926000558	0.734668335419274\\
13.2398275417228	0.735919899874844\\
13.2555835368344	0.737171464330413\\
13.3875633061434	0.738423028785982\\
13.3974767806197	0.739674593241552\\
13.4118312692704	0.740926157697121\\
13.4242938824318	0.742177722152691\\
13.460624019671	0.74342928660826\\
13.4701611847336	0.74468085106383\\
13.5681383833394	0.745932415519399\\
13.6763183905674	0.747183979974969\\
13.7055247281741	0.748435544430538\\
13.7078334699301	0.749687108886108\\
13.7791945980775	0.750938673341677\\
13.7802277011312	0.752190237797247\\
13.7942934870142	0.753441802252816\\
13.799785855752	0.754693366708385\\
13.8003815804421	0.755944931163955\\
13.8461608886195	0.757196495619524\\
13.8588041466514	0.758448060075094\\
13.9628206786016	0.759699624530663\\
13.9805392089155	0.760951188986233\\
13.9844064131835	0.762202753441802\\
13.9908739361323	0.763454317897372\\
14.0203727513797	0.764705882352941\\
14.0386940512351	0.765957446808511\\
14.0919800455699	0.76720901126408\\
14.0961678103024	0.76846057571965\\
14.1062816706727	0.769712140175219\\
14.1151417614003	0.770963704630788\\
14.1511546281515	0.772215269086358\\
14.1748500089692	0.773466833541927\\
14.2034219007951	0.774718397997497\\
14.2203847318332	0.775969962453066\\
14.2212974440413	0.777221526908636\\
14.2505154114963	0.778473091364205\\
14.2533523028226	0.779724655819775\\
14.2611329545792	0.780976220275344\\
14.2722762781584	0.782227784730914\\
14.3169427243397	0.783479349186483\\
14.335807359751	0.784730913642053\\
14.3588045301041	0.785982478097622\\
14.3619887160676	0.787234042553192\\
14.3647897310714	0.788485607008761\\
14.4521188572739	0.78973717146433\\
14.4662107152046	0.7909887359199\\
14.58018369009	0.792240300375469\\
14.6091246419275	0.793491864831039\\
14.6677752125786	0.794743429286608\\
14.6716526963105	0.795994993742178\\
14.687681434496	0.797246558197747\\
14.7359590844152	0.798498122653317\\
14.7729246324815	0.799749687108886\\
14.7799225963404	0.801001251564456\\
14.8280990119682	0.802252816020025\\
14.8652155113435	0.803504380475594\\
14.9186558379321	0.804755944931164\\
14.9216418509402	0.806007509386733\\
14.937714190362	0.807259073842303\\
14.9449386070897	0.808510638297872\\
15.0039498041671	0.809762202753442\\
15.0080587633506	0.811013767209011\\
15.1007655531827	0.812265331664581\\
15.2876714678917	0.81351689612015\\
15.2898996500095	0.81476846057572\\
15.2922344668395	0.816020025031289\\
15.3117368922561	0.817271589486859\\
15.3516897986025	0.818523153942428\\
15.3581012433963	0.819774718397998\\
15.3603246375376	0.821026282853567\\
15.4411947374939	0.822277847309136\\
15.5067938065207	0.823529411764706\\
15.5762136102964	0.824780976220275\\
15.5767507350088	0.826032540675845\\
15.6707262854079	0.827284105131414\\
15.6902273019199	0.828535669586984\\
15.7250522326795	0.829787234042553\\
15.7643475579411	0.831038798498123\\
15.7663785122277	0.832290362953692\\
15.7919693008828	0.833541927409262\\
15.8165815639049	0.834793491864831\\
15.8280514885272	0.8360450563204\\
15.8569676955925	0.83729662077597\\
15.8837375552803	0.838548185231539\\
15.9300979379715	0.839799749687109\\
15.9673258163992	0.841051314142678\\
15.9733710402688	0.842302878598248\\
15.9946053192774	0.843554443053817\\
16.0256674793125	0.844806007509387\\
16.0294287584394	0.846057571964956\\
16.0335296719477	0.847309136420526\\
16.0690759848049	0.848560700876095\\
16.088147465377	0.849812265331665\\
16.1127551790366	0.851063829787234\\
16.2600188533768	0.852315394242804\\
16.2787226931776	0.853566958698373\\
16.3088192380395	0.854818523153942\\
16.3800089171693	0.856070087609512\\
16.3843359353211	0.857321652065081\\
16.4773917196451	0.858573216520651\\
16.5096384450041	0.85982478097622\\
16.5965399077882	0.86107634543179\\
16.6119042066096	0.862327909887359\\
16.6203323387518	0.863579474342929\\
16.6442185300269	0.864831038798498\\
16.6521412107888	0.866082603254068\\
16.7017112185092	0.867334167709637\\
16.7234097554646	0.868585732165207\\
16.7503384621921	0.869837296620776\\
16.8086926446131	0.871088861076345\\
16.8187828291587	0.872340425531915\\
16.8204205585145	0.873591989987484\\
16.8745567788129	0.874843554443054\\
16.9898899540124	0.876095118898623\\
17.0226287499113	0.877346683354193\\
17.0727763720336	0.878598247809762\\
17.0948771745706	0.879849812265332\\
17.1202129644726	0.881101376720901\\
17.1865618356714	0.882352941176471\\
17.2434115780308	0.88360450563204\\
17.3515847338185	0.884856070087609\\
17.3793809907646	0.886107634543179\\
17.3891112777004	0.887359198998748\\
17.4234095511594	0.888610763454318\\
17.5184745151825	0.889862327909887\\
17.590043186969	0.891113892365457\\
17.6021606770981	0.892365456821026\\
17.6962236354639	0.893617021276596\\
17.7105372152226	0.894868585732165\\
17.7236288285432	0.896120150187735\\
17.7742800686992	0.897371714643304\\
17.7852634521987	0.898623279098874\\
17.801571463509	0.899874843554443\\
17.8201460017026	0.901126408010013\\
17.8957461691274	0.902377972465582\\
17.9281302336387	0.903629536921151\\
17.9497516320725	0.904881101376721\\
18.0851238874986	0.90613266583229\\
18.0933562685015	0.90738423028786\\
18.0995912401305	0.908635794743429\\
18.1392958750442	0.909887359198999\\
18.1580132480689	0.911138923654568\\
18.3196858645298	0.912390488110138\\
18.4104941859778	0.913642052565707\\
18.4109936672133	0.914893617021277\\
18.4591828386762	0.916145181476846\\
18.4898549243161	0.917396745932415\\
18.5260967004615	0.918648310387985\\
18.5618220173794	0.919899874843554\\
18.5830809542194	0.921151439299124\\
18.7700927393998	0.922403003754693\\
18.8269373538795	0.923654568210263\\
19.036143959723	0.924906132665832\\
19.1248909856917	0.926157697121402\\
19.1642466884363	0.927409261576971\\
19.3561786373683	0.928660826032541\\
19.3811322438461	0.92991239048811\\
19.4127341502207	0.93116395494368\\
19.5577499705142	0.932415519399249\\
19.5804793181121	0.933667083854819\\
19.7900280394224	0.934918648310388\\
19.8167148489428	0.936170212765957\\
19.9430740856685	0.937421777221527\\
19.993149909879	0.938673341677096\\
20.1402353370938	0.939924906132666\\
20.2494994516558	0.941176470588235\\
20.2940411921352	0.942428035043805\\
20.3684094958572	0.943679599499374\\
20.3847339803327	0.944931163954944\\
20.4475016428474	0.946182728410513\\
20.452010997269	0.947434292866083\\
20.6791013706061	0.948685857321652\\
20.6821491792209	0.949937421777222\\
20.7640226834254	0.951188986232791\\
20.8389534055467	0.95244055068836\\
21.7171186799884	0.95369211514393\\
21.8429988291403	0.954943679599499\\
21.9063029617505	0.956195244055069\\
21.907961558127	0.957446808510638\\
21.9607872733112	0.958698372966208\\
21.9628360251548	0.959949937421777\\
22.2242065329509	0.961201501877347\\
22.3727194019092	0.962453066332916\\
22.4739938456307	0.963704630788486\\
22.5239845092956	0.964956195244055\\
22.6635817338562	0.966207759699625\\
22.8836668175309	0.967459324155194\\
22.9380758755108	0.968710888610763\\
22.9914887791934	0.969962453066333\\
23.1467352769922	0.971214017521902\\
23.1596776638664	0.972465581977472\\
23.2025942282784	0.973717146433041\\
23.3500035162823	0.974968710888611\\
23.9095210023642	0.97622027534418\\
23.9151751412272	0.97747183979975\\
23.9737753567242	0.978723404255319\\
24.5735160355415	0.979974968710889\\
24.8324765745206	0.981226533166458\\
24.9150034932786	0.982478097622028\\
25.0103068786698	0.983729662077597\\
25.0463354210982	0.984981226533166\\
26.2672285517522	0.986232790988736\\
26.3350709912098	0.987484355444305\\
26.7742702017492	0.988735919899875\\
27.2476153409967	0.989987484355444\\
27.500207343034	0.991239048811014\\
27.6674850892568	0.992490613266583\\
28.2118884985698	0.993742177722153\\
28.4665234492724	0.994993742177722\\
32.0596719548753	0.996245306633292\\
33.5000935531372	0.997496871088861\\
36.4422651206626	0.99874843554443\\
36.9169307901669	1\\
};
\addlegendentry{RIS assisted UAV DL rate, tilt$=15^{\circ}$, $\kappa=0.1$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.947947191817	0\\
2.36565361521686	0.00125156445556946\\
2.45036595886533	0.00250312891113892\\
3.39019260756152	0.00375469336670839\\
3.48098616810627	0.00500625782227785\\
3.53667532430427	0.00625782227784731\\
3.54382410448738	0.00750938673341677\\
3.59077473067814	0.00876095118898623\\
3.71065932656436	0.0100125156445557\\
3.90106311284319	0.0112640801001252\\
3.93740904458869	0.0125156445556946\\
3.96265714255424	0.0137672090112641\\
3.96474385532012	0.0150187734668335\\
4.00222146017939	0.016270337922403\\
4.02712840875879	0.0175219023779725\\
4.0651412545941	0.0187734668335419\\
4.13069765992485	0.0200250312891114\\
4.17841703921018	0.0212765957446809\\
4.20058725220419	0.0225281602002503\\
4.26383828767936	0.0237797246558198\\
4.26962403819005	0.0250312891113892\\
4.30444705963931	0.0262828535669587\\
4.31514868553988	0.0275344180225282\\
4.37379032872863	0.0287859824780976\\
4.40544740958484	0.0300375469336671\\
4.51464676403854	0.0312891113892365\\
4.51824181759487	0.032540675844806\\
4.52752349075752	0.0337922403003755\\
4.52867113090457	0.0350438047559449\\
4.5306272683885	0.0362953692115144\\
4.54075027979214	0.0375469336670839\\
4.57429256106002	0.0387984981226533\\
4.5854177230101	0.0400500625782228\\
4.59507261834896	0.0413016270337922\\
4.62308422279903	0.0425531914893617\\
4.63727977939298	0.0438047559449312\\
4.77550216052443	0.0450563204005006\\
4.78384094938883	0.0463078848560701\\
4.79970630244663	0.0475594493116396\\
4.83105096460606	0.048811013767209\\
4.84010386151559	0.0500625782227785\\
4.84043466024487	0.0513141426783479\\
4.8464151690321	0.0525657071339174\\
4.87010551216036	0.0538172715894869\\
4.92153334920362	0.0550688360450563\\
4.93785538382725	0.0563204005006258\\
4.96812112708925	0.0575719649561952\\
5.01096938113422	0.0588235294117647\\
5.0309716001382	0.0600750938673342\\
5.03485676629741	0.0613266583229036\\
5.09345738391715	0.0625782227784731\\
5.11798339658437	0.0638297872340425\\
5.12043360057871	0.065081351689612\\
5.13251568313444	0.0663329161451815\\
5.16036636713659	0.0675844806007509\\
5.18770614337227	0.0688360450563204\\
5.198402542906	0.0700876095118899\\
5.21143571142876	0.0713391739674593\\
5.24422329428745	0.0725907384230288\\
5.26729032000223	0.0738423028785982\\
5.26890893702573	0.0750938673341677\\
5.29052023500257	0.0763454317897372\\
5.29554471702057	0.0775969962453066\\
5.31882893176876	0.0788485607008761\\
5.34805297514133	0.0801001251564456\\
5.34807540179716	0.081351689612015\\
5.36379734869494	0.0826032540675845\\
5.38606836707329	0.0838548185231539\\
5.43649179743625	0.0851063829787234\\
5.53517208621132	0.0863579474342929\\
5.54625442094513	0.0876095118898623\\
5.55691495100265	0.0888610763454318\\
5.59217583196595	0.0901126408010012\\
5.60794322466859	0.0913642052565707\\
5.64278064880608	0.0926157697121402\\
5.64590474969723	0.0938673341677096\\
5.65832612431665	0.0951188986232791\\
5.66278589616103	0.0963704630788486\\
5.66635557374342	0.097622027534418\\
5.66997799851654	0.0988735919899875\\
5.68384355629021	0.100125156445557\\
5.68535118706698	0.101376720901126\\
5.69149180310496	0.102628285356696\\
5.70105300884543	0.103879849812265\\
5.74137943618389	0.105131414267835\\
5.76158437591875	0.106382978723404\\
5.77191038814612	0.107634543178974\\
5.77566128140219	0.108886107634543\\
5.77854798128602	0.110137672090113\\
5.85738641135732	0.111389236545682\\
5.85912109773211	0.112640801001252\\
5.88160976671778	0.113892365456821\\
5.91527146458376	0.11514392991239\\
5.91862320598106	0.11639549436796\\
5.99247683856189	0.117647058823529\\
6.01002195090109	0.118898623279099\\
6.05309479400685	0.120150187734668\\
6.05734316108235	0.121401752190238\\
6.09206522104631	0.122653316645807\\
6.09564273258603	0.123904881101377\\
6.11941753668276	0.125156445556946\\
6.13434774516507	0.126408010012516\\
6.13438183693709	0.127659574468085\\
6.14029174773461	0.128911138923655\\
6.1460539045728	0.130162703379224\\
6.20165911772806	0.131414267834793\\
6.32604366174267	0.132665832290363\\
6.33124585233827	0.133917396745932\\
6.35214007848611	0.135168961201502\\
6.36243756395171	0.136420525657071\\
6.37104409440944	0.137672090112641\\
6.3982214539853	0.13892365456821\\
6.41436429548646	0.14017521902378\\
6.41548529167347	0.141426783479349\\
6.42372772476095	0.142678347934919\\
6.4267630004415	0.143929912390488\\
6.42858689718059	0.145181476846058\\
6.42897507562968	0.146433041301627\\
6.47036152673733	0.147684605757196\\
6.47076631952872	0.148936170212766\\
6.48775549432027	0.150187734668335\\
6.50362204778213	0.151439299123905\\
6.52192065435607	0.152690863579474\\
6.56210067118678	0.153942428035044\\
6.56671862415851	0.155193992490613\\
6.578875770153	0.156445556946183\\
6.58119175374072	0.157697121401752\\
6.61793217495739	0.158948685857322\\
6.6322757170171	0.160200250312891\\
6.64698570779559	0.161451814768461\\
6.69771106254985	0.16270337922403\\
6.74694599497661	0.1639549436796\\
6.76285276331813	0.165206508135169\\
6.77366893908426	0.166458072590738\\
6.77653781258029	0.167709637046308\\
6.77940774336542	0.168961201501877\\
6.77997441482016	0.170212765957447\\
6.78831035719423	0.171464330413016\\
6.81177074238041	0.172715894868586\\
6.81743930172791	0.173967459324155\\
6.82087431317935	0.175219023779725\\
6.83806892385349	0.176470588235294\\
6.84362033080742	0.177722152690864\\
6.8450892891507	0.178973717146433\\
6.84809200965948	0.180225281602002\\
6.84877808866206	0.181476846057572\\
6.86187204876131	0.182728410513141\\
6.88782312777161	0.183979974968711\\
6.89238665682492	0.18523153942428\\
6.89888717837503	0.18648310387985\\
6.89929897242194	0.187734668335419\\
6.91138414405683	0.188986232790989\\
6.9491512011403	0.190237797246558\\
6.95186427206793	0.191489361702128\\
6.96494214715827	0.192740926157697\\
6.97495094599239	0.193992490613267\\
6.97803193783253	0.195244055068836\\
7.00858777793728	0.196495619524406\\
7.01645850405284	0.197747183979975\\
7.03149425612176	0.198998748435544\\
7.05223159628463	0.200250312891114\\
7.05820624422119	0.201501877346683\\
7.0610593750854	0.202753441802253\\
7.11027486996398	0.204005006257822\\
7.13067840926289	0.205256570713392\\
7.16552978831504	0.206508135168961\\
7.170396667269	0.207759699624531\\
7.20112018742965	0.2090112640801\\
7.221794640587	0.21026282853567\\
7.23345616901317	0.211514392991239\\
7.24424767547406	0.212765957446809\\
7.25910517505544	0.214017521902378\\
7.26647233248535	0.215269086357947\\
7.27358388188147	0.216520650813517\\
7.31090489353307	0.217772215269086\\
7.32634341033735	0.219023779724656\\
7.32817865742029	0.220275344180225\\
7.33356115707435	0.221526908635795\\
7.34747931593678	0.222778473091364\\
7.34814123756879	0.224030037546934\\
7.3514281733036	0.225281602002503\\
7.35601163219271	0.226533166458073\\
7.35723028355816	0.227784730913642\\
7.3755154660003	0.229036295369212\\
7.39175878846074	0.230287859824781\\
7.42208130579137	0.23153942428035\\
7.44095581889339	0.23279098873592\\
7.4434023787369	0.234042553191489\\
7.47721956014913	0.235294117647059\\
7.48251051382889	0.236545682102628\\
7.49094481746818	0.237797246558198\\
7.50420111036669	0.239048811013767\\
7.51367276061713	0.240300375469337\\
7.53334477547477	0.241551939924906\\
7.55743527807122	0.242803504380476\\
7.57640458011273	0.244055068836045\\
7.59825656874954	0.245306633291615\\
7.60852455486863	0.246558197747184\\
7.61164605961412	0.247809762202753\\
7.63366916949102	0.249061326658323\\
7.64563764829583	0.250312891113892\\
7.64965359592338	0.251564455569462\\
7.65856746225093	0.252816020025031\\
7.66469288147286	0.254067584480601\\
7.67204643597891	0.25531914893617\\
7.70087455211856	0.25657071339174\\
7.73823174427717	0.257822277847309\\
7.74162220720219	0.259073842302879\\
7.76037032960301	0.260325406758448\\
7.78562669817267	0.261576971214018\\
7.79537421478897	0.262828535669587\\
7.81301343632832	0.264080100125156\\
7.86172088604527	0.265331664580726\\
7.8688196625237	0.266583229036295\\
7.87502381584992	0.267834793491865\\
7.88015410334114	0.269086357947434\\
7.88369410654611	0.270337922403004\\
7.89397398041209	0.271589486858573\\
7.89429633976741	0.272841051314143\\
7.90785600801727	0.274092615769712\\
7.91046213181603	0.275344180225282\\
7.94653341088423	0.276595744680851\\
7.97177572555268	0.277847309136421\\
8.00358170185076	0.27909887359199\\
8.01302152624167	0.280350438047559\\
8.01759238436546	0.281602002503129\\
8.01841392262365	0.282853566958698\\
8.03882657928311	0.284105131414268\\
8.05074400304418	0.285356695869837\\
8.0776972505375	0.286608260325407\\
8.09596502880619	0.287859824780976\\
8.10716674126319	0.289111389236546\\
8.11968986309349	0.290362953692115\\
8.1359368915866	0.291614518147685\\
8.14072345044528	0.292866082603254\\
8.18499411818157	0.294117647058824\\
8.19848597402036	0.295369211514393\\
8.19874061854099	0.296620775969962\\
8.20481029127031	0.297872340425532\\
8.20626359458974	0.299123904881101\\
8.21595348163717	0.300375469336671\\
8.21684317781845	0.30162703379224\\
8.23280402051741	0.30287859824781\\
8.23365616180326	0.304130162703379\\
8.23431021848469	0.305381727158949\\
8.25117590840722	0.306633291614518\\
8.258825073095	0.307884856070088\\
8.27650525571957	0.309136420525657\\
8.28351604752232	0.310387984981227\\
8.29121960305184	0.311639549436796\\
8.29564130394991	0.312891113892365\\
8.33939975876766	0.314142678347935\\
8.34335354537199	0.315394242803504\\
8.36913418007091	0.316645807259074\\
8.37417004098176	0.317897371714643\\
8.38402032811392	0.319148936170213\\
8.39732932856058	0.320400500625782\\
8.44573713250047	0.321652065081352\\
8.46015978898768	0.322903629536921\\
8.46305441457053	0.324155193992491\\
8.47318299999907	0.32540675844806\\
8.47699057606557	0.32665832290363\\
8.51869051407582	0.327909887359199\\
8.52123153284432	0.329161451814768\\
8.55017468457765	0.330413016270338\\
8.56500536069385	0.331664580725907\\
8.5709418075359	0.332916145181477\\
8.57758695966067	0.334167709637046\\
8.62407825004447	0.335419274092616\\
8.63003488135418	0.336670838548185\\
8.63049017708068	0.337922403003755\\
8.64016614872367	0.339173967459324\\
8.64128592532616	0.340425531914894\\
8.66287256200491	0.341677096370463\\
8.70540624074035	0.342928660826033\\
8.71930664736916	0.344180225281602\\
8.72484658017323	0.345431789737171\\
8.72925228239392	0.346683354192741\\
8.73158140472308	0.34793491864831\\
8.75782802596164	0.34918648310388\\
8.81597787172439	0.350438047559449\\
8.84196272044003	0.351689612015019\\
8.85179560531441	0.352941176470588\\
8.85560457690795	0.354192740926158\\
8.87237045298161	0.355444305381727\\
8.91773220000284	0.356695869837297\\
8.92428417625452	0.357947434292866\\
8.94151064846919	0.359198998748436\\
8.98290917468752	0.360450563204005\\
9.03680689192181	0.361702127659574\\
9.04196754201983	0.362953692115144\\
9.06670677722893	0.364205256570713\\
9.13575245906727	0.365456821026283\\
9.14206177617071	0.366708385481852\\
9.16939886324601	0.367959949937422\\
9.1704519692617	0.369211514392991\\
9.20887563327928	0.370463078848561\\
9.22623967995026	0.37171464330413\\
9.23719200418028	0.3729662077597\\
9.24218430001367	0.374217772215269\\
9.25558849288621	0.375469336670839\\
9.25889554667454	0.376720901126408\\
9.25950382854024	0.377972465581977\\
9.26944374749848	0.379224030037547\\
9.35548856481756	0.380475594493116\\
9.3579551979889	0.381727158948686\\
9.36316479369932	0.382978723404255\\
9.3902106217443	0.384230287859825\\
9.41117956453335	0.385481852315394\\
9.41152061846679	0.386733416770964\\
9.42793066857185	0.387984981226533\\
9.46247779694716	0.389236545682103\\
9.47739742623613	0.390488110137672\\
9.49892803754763	0.391739674593242\\
9.50800941999994	0.392991239048811\\
9.50902551935849	0.39424280350438\\
9.51487855320657	0.39549436795995\\
9.54203229418701	0.396745932415519\\
9.5572989099726	0.397997496871089\\
9.57427187545026	0.399249061326658\\
9.65413913484969	0.400500625782228\\
9.67745446944789	0.401752190237797\\
9.68003896600019	0.403003754693367\\
9.69314078631667	0.404255319148936\\
9.7023416289872	0.405506883604506\\
9.7037699676659	0.406758448060075\\
9.70765697540753	0.408010012515645\\
9.73265591304121	0.409261576971214\\
9.78208559806428	0.410513141426783\\
9.79102581078185	0.411764705882353\\
9.79440496215029	0.413016270337922\\
9.80230692741204	0.414267834793492\\
9.80504134877709	0.415519399249061\\
9.80551712959263	0.416770963704631\\
9.8438343188374	0.4180225281602\\
9.84586309582116	0.41927409261577\\
9.85646400222558	0.420525657071339\\
9.86157692200525	0.421777221526909\\
9.91841160926722	0.423028785982478\\
9.9382445084378	0.424280350438048\\
9.97162597828284	0.425531914893617\\
10.0167382833643	0.426783479349186\\
10.05273100863	0.428035043804756\\
10.0536985481272	0.429286608260325\\
10.083250071904	0.430538172715895\\
10.1077693768066	0.431789737171464\\
10.1615197787883	0.433041301627034\\
10.1713444413279	0.434292866082603\\
10.1826448784049	0.435544430538173\\
10.2422925953762	0.436795994993742\\
10.2441645700534	0.438047559449312\\
10.2489879817798	0.439299123904881\\
10.26370068126	0.440550688360451\\
10.2658344422021	0.44180225281602\\
10.2723797873786	0.443053817271589\\
10.2868985027518	0.444305381727159\\
10.3187289581016	0.445556946182728\\
10.345795469032	0.446808510638298\\
10.3476532086867	0.448060075093867\\
10.3532264920782	0.449311639549437\\
10.3545202524907	0.450563204005006\\
10.3726479283903	0.451814768460576\\
10.3766958681797	0.453066332916145\\
10.3838888602297	0.454317897371715\\
10.4209016348838	0.455569461827284\\
10.4341419402923	0.456821026282854\\
10.4603106742844	0.458072590738423\\
10.467394986236	0.459324155193993\\
10.4906082308152	0.460575719649562\\
10.5218262048063	0.461827284105131\\
10.6334306729255	0.463078848560701\\
10.6366547525921	0.46433041301627\\
10.6394986580969	0.46558197747184\\
10.658489905677	0.466833541927409\\
10.6834045998297	0.468085106382979\\
10.7226035700976	0.469336670838548\\
10.7488968952176	0.470588235294118\\
10.7641025291053	0.471839799749687\\
10.7759456789462	0.473091364205257\\
10.7773451714109	0.474342928660826\\
10.7878798040621	0.475594493116396\\
10.8066673359756	0.476846057571965\\
10.8154534671851	0.478097622027534\\
10.8395196515463	0.479349186483104\\
10.8430498591155	0.480600750938673\\
10.9089887687506	0.481852315394243\\
10.9332376921431	0.483103879849812\\
10.9758784465655	0.484355444305382\\
10.9805121357713	0.485607008760951\\
11.0237592184684	0.486858573216521\\
11.0320564306095	0.48811013767209\\
11.0658835055492	0.48936170212766\\
11.0826537963997	0.490613266583229\\
11.1245776566719	0.491864831038799\\
11.1246423161538	0.493116395494368\\
11.1422720825195	0.494367959949937\\
11.1559342075875	0.495619524405507\\
11.1609701641356	0.496871088861076\\
11.1612940896867	0.498122653316646\\
11.1912888257575	0.499374217772215\\
11.2126006896717	0.500625782227785\\
11.217173493097	0.501877346683354\\
11.2213586703513	0.503128911138924\\
11.2379773013704	0.504380475594493\\
11.2565313363641	0.505632040050063\\
11.2832822059837	0.506883604505632\\
11.2836873054895	0.508135168961201\\
11.2837488085908	0.509386733416771\\
11.2914556688927	0.51063829787234\\
11.336789655292	0.51188986232791\\
11.3527054028719	0.513141426783479\\
11.3633339991727	0.514392991239049\\
11.372791350583	0.515644555694618\\
11.3895971281754	0.516896120150188\\
11.4108081544754	0.518147684605757\\
11.4290411429507	0.519399249061327\\
11.4517327075619	0.520650813516896\\
11.5290657197457	0.521902377972466\\
11.5348348706129	0.523153942428035\\
11.5492339615802	0.524405506883605\\
11.5666935374941	0.525657071339174\\
11.6019236402489	0.526908635794743\\
11.6343340027881	0.528160200250313\\
11.6687408701681	0.529411764705882\\
11.6795891979235	0.530663329161452\\
11.7045033323818	0.531914893617021\\
11.7195543132043	0.533166458072591\\
11.719829903524	0.53441802252816\\
11.7514878113843	0.53566958698373\\
11.7737830309263	0.536921151439299\\
11.8107974659205	0.538172715894869\\
11.834700985454	0.539424280350438\\
11.8446212010775	0.540675844806007\\
11.8904544559461	0.541927409261577\\
11.901843940877	0.543178973717146\\
11.9263278304041	0.544430538172716\\
11.9598043499469	0.545682102628285\\
11.9620983440821	0.546933667083855\\
11.9890100578851	0.548185231539424\\
11.9899933851363	0.549436795994994\\
11.9937593351109	0.550688360450563\\
11.9986289676088	0.551939924906133\\
11.9986487423629	0.553191489361702\\
12.0036429429755	0.554443053817272\\
12.0101528090521	0.555694618272841\\
12.020069851484	0.556946182728411\\
12.040677280498	0.55819774718398\\
12.0916065369287	0.559449311639549\\
12.1038436811033	0.560700876095119\\
12.2013349230732	0.561952440550688\\
12.206412750512	0.563204005006258\\
12.2313410756054	0.564455569461827\\
12.2450271663746	0.565707133917397\\
12.2595299353619	0.566958698372966\\
12.2698535182983	0.568210262828536\\
12.2712800530245	0.569461827284105\\
12.276279142841	0.570713391739675\\
12.3199444038908	0.571964956195244\\
12.3262532885958	0.573216520650814\\
12.3384046459917	0.574468085106383\\
12.3871539272374	0.575719649561952\\
12.4477308256316	0.576971214017522\\
12.4544339828517	0.578222778473091\\
12.475087587965	0.579474342928661\\
12.4892069771985	0.58072590738423\\
12.5112614946052	0.5819774718398\\
12.5224544152699	0.583229036295369\\
12.5517311612426	0.584480600750939\\
12.5607815007751	0.585732165206508\\
12.574790035456	0.586983729662078\\
12.577223786104	0.588235294117647\\
12.5773074811486	0.589486858573216\\
12.5940255244369	0.590738423028786\\
12.6022989955843	0.591989987484355\\
12.6911279809165	0.593241551939925\\
12.7143265532317	0.594493116395494\\
12.7850379526519	0.595744680851064\\
12.8327851239348	0.596996245306633\\
12.8464971696083	0.598247809762203\\
12.8560883945065	0.599499374217772\\
12.8695948874655	0.600750938673342\\
12.917933039541	0.602002503128911\\
12.9316101835885	0.603254067584481\\
12.9491663525043	0.60450563204005\\
12.9678902334991	0.60575719649562\\
13.0453720774654	0.607008760951189\\
13.0517440018395	0.608260325406758\\
13.0913529971064	0.609511889862328\\
13.20654408709	0.610763454317897\\
13.2769004927575	0.612015018773467\\
13.2835089832833	0.613266583229036\\
13.3220510167073	0.614518147684606\\
13.3838232644387	0.615769712140175\\
13.3984063384727	0.617021276595745\\
13.4108606765122	0.618272841051314\\
13.4322672988187	0.619524405506884\\
13.4523538227677	0.620775969962453\\
13.4535902025224	0.622027534418022\\
13.4538875495202	0.623279098873592\\
13.4709983168492	0.624530663329161\\
13.4982878914784	0.625782227784731\\
13.5071100371036	0.6270337922403\\
13.5096370280252	0.62828535669587\\
13.528553963689	0.629536921151439\\
13.5568446760864	0.630788485607009\\
13.5600522738205	0.632040050062578\\
13.5787589276708	0.633291614518148\\
13.6243210812465	0.634543178973717\\
13.6300372258762	0.635794743429287\\
13.6354050838766	0.637046307884856\\
13.6562003397642	0.638297872340426\\
13.6565399301408	0.639549436795995\\
13.7059549240621	0.640801001251564\\
13.7153781513113	0.642052565707134\\
13.7342273468957	0.643304130162703\\
13.7867413441039	0.644555694618273\\
13.8125481302747	0.645807259073842\\
13.8205165241113	0.647058823529412\\
13.8597244716652	0.648310387984981\\
14.0336871771277	0.649561952440551\\
14.0432586362828	0.65081351689612\\
14.2200663889779	0.65206508135169\\
14.2498318269237	0.653316645807259\\
14.2535923800145	0.654568210262829\\
14.2651509376953	0.655819774718398\\
14.2888060572003	0.657071339173967\\
14.3452743486904	0.658322903629537\\
14.3507969398912	0.659574468085106\\
14.4107121484747	0.660826032540676\\
14.4139652490553	0.662077596996245\\
14.4604970019023	0.663329161451815\\
14.4831416010441	0.664580725907384\\
14.5032620299226	0.665832290362954\\
14.5039271973593	0.667083854818523\\
14.5149067229909	0.668335419274093\\
14.5875234071656	0.669586983729662\\
14.6110423829995	0.670838548185232\\
14.6492045750437	0.672090112640801\\
14.6526492874919	0.67334167709637\\
14.6823888279833	0.67459324155194\\
14.7472987173315	0.675844806007509\\
14.767746624463	0.677096370463079\\
14.8109131732496	0.678347934918648\\
14.8130377590813	0.679599499374218\\
14.8204616177405	0.680851063829787\\
14.8459893627622	0.682102628285357\\
14.8803198807569	0.683354192740926\\
14.9231052905316	0.684605757196496\\
14.9626440645259	0.685857321652065\\
15.0409094268838	0.687108886107635\\
15.0517594186556	0.688360450563204\\
15.0539531397122	0.689612015018773\\
15.086507696492	0.690863579474343\\
15.116719651663	0.692115143929912\\
15.1377177278343	0.693366708385482\\
15.1633530661294	0.694618272841051\\
15.1827339349525	0.695869837296621\\
15.2783800632219	0.69712140175219\\
15.2852371011963	0.69837296620776\\
15.2878083044913	0.699624530663329\\
15.2948944044102	0.700876095118899\\
15.303882274133	0.702127659574468\\
15.3309142646585	0.703379224030037\\
15.5026717782709	0.704630788485607\\
15.5186447340838	0.705882352941177\\
15.5224234322623	0.707133917396746\\
15.5479102190482	0.708385481852315\\
15.5578748766482	0.709637046307885\\
15.6027856820515	0.710888610763454\\
15.6136672567511	0.712140175219024\\
15.6260691465089	0.713391739674593\\
15.6463794863487	0.714643304130163\\
15.6883585930807	0.715894868585732\\
15.7664809560233	0.717146433041302\\
15.8288558986628	0.718397997496871\\
15.8521648951629	0.719649561952441\\
15.8624312740137	0.72090112640801\\
15.8632574966446	0.722152690863579\\
15.8982275159657	0.723404255319149\\
16.0317005876453	0.724655819774718\\
16.0537439259856	0.725907384230288\\
16.1251814280853	0.727158948685857\\
16.2232413769868	0.728410513141427\\
16.2309613827995	0.729662077596996\\
16.2442410666895	0.730913642052566\\
16.254833899011	0.732165206508135\\
16.2853562141208	0.733416770963705\\
16.2860285375279	0.734668335419274\\
16.3013318746226	0.735919899874844\\
16.3178172381789	0.737171464330413\\
16.4147237327529	0.738423028785982\\
16.4377679492306	0.739674593241552\\
16.4543922127331	0.740926157697121\\
16.4814706061132	0.742177722152691\\
16.499229898214	0.74342928660826\\
16.5402035492987	0.74468085106383\\
16.5403043594115	0.745932415519399\\
16.5496021804066	0.747183979974969\\
16.5580335481801	0.748435544430538\\
16.5650277135311	0.749687108886108\\
16.5718347072733	0.750938673341677\\
16.6764908898856	0.752190237797247\\
16.9203106027891	0.753441802252816\\
17.0377013159917	0.754693366708385\\
17.0403377570957	0.755944931163955\\
17.0754022163871	0.757196495619524\\
17.134966985	0.758448060075094\\
17.1445595328301	0.759699624530663\\
17.3361840321129	0.760951188986233\\
17.4146239390673	0.762202753441802\\
17.4557267140554	0.763454317897372\\
17.4746356592184	0.764705882352941\\
17.4905495272913	0.765957446808511\\
17.4953955692468	0.76720901126408\\
17.5216514255382	0.76846057571965\\
17.535428738804	0.769712140175219\\
17.5808827630331	0.770963704630788\\
17.715797604696	0.772215269086358\\
17.7186303221051	0.773466833541927\\
17.8089864184126	0.774718397997497\\
17.8129984195826	0.775969962453066\\
17.858215956328	0.777221526908636\\
17.8706676112088	0.778473091364205\\
17.8967615198014	0.779724655819775\\
17.9504582166635	0.780976220275344\\
17.9751589426577	0.782227784730914\\
17.9868044847468	0.783479349186483\\
18.0189378360179	0.784730913642053\\
18.0238296900245	0.785982478097622\\
18.0408260314815	0.787234042553192\\
18.0888116959801	0.788485607008761\\
18.1187962177596	0.78973717146433\\
18.1562722671242	0.7909887359199\\
18.2584790756476	0.792240300375469\\
18.2837634387238	0.793491864831039\\
18.2852860219756	0.794743429286608\\
18.3602741854196	0.795994993742178\\
18.5465391369316	0.797246558197747\\
18.5600496326165	0.798498122653317\\
18.5974858905902	0.799749687108886\\
18.6468670168602	0.801001251564456\\
18.6892177018011	0.802252816020025\\
18.8214214838136	0.803504380475594\\
18.882155424102	0.804755944931164\\
19.0216739478733	0.806007509386733\\
19.175084346232	0.807259073842303\\
19.1819722711917	0.808510638297872\\
19.1947493239674	0.809762202753442\\
19.2070480637913	0.811013767209011\\
19.2616962662791	0.812265331664581\\
19.2948274100011	0.81351689612015\\
19.3131397444177	0.81476846057572\\
19.335051574412	0.816020025031289\\
19.3614254224114	0.817271589486859\\
19.4653895514203	0.818523153942428\\
19.5074784147123	0.819774718397998\\
19.544017362694	0.821026282853567\\
19.6065488191455	0.822277847309136\\
19.6133192218991	0.823529411764706\\
19.6278537683353	0.824780976220275\\
19.6523450331682	0.826032540675845\\
19.6573769145785	0.827284105131414\\
19.6689697746677	0.828535669586984\\
19.8275253407515	0.829787234042553\\
19.833909143816	0.831038798498123\\
20.0268298941538	0.832290362953692\\
20.1419429950072	0.833541927409262\\
20.1941713365541	0.834793491864831\\
20.5314715003375	0.8360450563204\\
20.5831988417017	0.83729662077597\\
20.6030700282041	0.838548185231539\\
20.6302511443557	0.839799749687109\\
20.6622842249362	0.841051314142678\\
20.7755700438684	0.842302878598248\\
20.813156544614	0.843554443053817\\
20.8625011703992	0.844806007509387\\
20.9693850036983	0.846057571964956\\
20.9841889775621	0.847309136420526\\
21.0710830080672	0.848560700876095\\
21.075635036711	0.849812265331665\\
21.1869074172012	0.851063829787234\\
21.2118255526855	0.852315394242804\\
21.2233580030061	0.853566958698373\\
21.3002455632856	0.854818523153942\\
21.3194006368257	0.856070087609512\\
21.3235628624377	0.857321652065081\\
21.3977678694418	0.858573216520651\\
21.4446217069661	0.85982478097622\\
21.4658972722846	0.86107634543179\\
21.4814985079734	0.862327909887359\\
21.5918785977365	0.863579474342929\\
21.6154855147077	0.864831038798498\\
21.6711035223263	0.866082603254068\\
21.9114672976622	0.867334167709637\\
21.9631850638919	0.868585732165207\\
21.99657806637	0.869837296620776\\
22.0031740842847	0.871088861076345\\
22.139611905803	0.872340425531915\\
22.183330384781	0.873591989987484\\
22.299676225268	0.874843554443054\\
22.3017936123889	0.876095118898623\\
22.3134771715295	0.877346683354193\\
22.4763104045572	0.878598247809762\\
22.4821676800797	0.879849812265332\\
22.6271583582475	0.881101376720901\\
22.6901170526896	0.882352941176471\\
22.6916186979363	0.88360450563204\\
22.7900827042281	0.884856070087609\\
22.8898421201495	0.886107634543179\\
23.0107052723233	0.887359198998748\\
23.2942012904049	0.888610763454318\\
23.3383005075861	0.889862327909887\\
23.5502940299065	0.891113892365457\\
23.6548786900476	0.892365456821026\\
23.8801377031101	0.893617021276596\\
23.8940148181558	0.894868585732165\\
23.9950759557921	0.896120150187735\\
24.0053855266833	0.897371714643304\\
24.0642581337538	0.898623279098874\\
24.3188383514648	0.899874843554443\\
24.4977817801642	0.901126408010013\\
24.7561043300188	0.902377972465582\\
24.8432064915356	0.903629536921151\\
24.8759877029347	0.904881101376721\\
24.9420356066201	0.90613266583229\\
24.9703233054148	0.90738423028786\\
25.1286029271411	0.908635794743429\\
25.4100163691152	0.909887359198999\\
25.4523913875819	0.911138923654568\\
25.4642525254165	0.912390488110138\\
25.6113156144853	0.913642052565707\\
25.692047931414	0.914893617021277\\
25.749376049264	0.916145181476846\\
25.7913615133155	0.917396745932415\\
25.8961021828109	0.918648310387985\\
25.9116979494441	0.919899874843554\\
26.1008815471248	0.921151439299124\\
26.2018661483813	0.922403003754693\\
26.369609630987	0.923654568210263\\
26.457818053644	0.924906132665832\\
26.5256331712274	0.926157697121402\\
26.5792356962257	0.927409261576971\\
26.755339189116	0.928660826032541\\
26.9251324862154	0.92991239048811\\
27.039341745504	0.93116395494368\\
27.0522027353955	0.932415519399249\\
27.1147518399132	0.933667083854819\\
27.2106874063959	0.934918648310388\\
27.2246524264355	0.936170212765957\\
27.4382685871296	0.937421777221527\\
27.6798719412913	0.938673341677096\\
27.8113962299527	0.939924906132666\\
27.8718101335345	0.941176470588235\\
28.1766847686958	0.942428035043805\\
29.1714240971566	0.943679599499374\\
29.2088620411747	0.944931163954944\\
29.3247090457437	0.946182728410513\\
29.9148736765495	0.947434292866083\\
29.9204929332745	0.948685857321652\\
30.0264226358701	0.949937421777222\\
30.1933811859663	0.951188986232791\\
30.8520879809159	0.95244055068836\\
31.6349810217235	0.95369211514393\\
31.8687956562567	0.954943679599499\\
32.1940557297747	0.956195244055069\\
32.3342869037673	0.957446808510638\\
32.5170909701943	0.958698372966208\\
33.0758397750275	0.959949937421777\\
33.3841326430491	0.961201501877347\\
33.7718013128304	0.962453066332916\\
33.9442686908496	0.963704630788486\\
33.9715289052144	0.964956195244055\\
34.2389142925845	0.966207759699625\\
34.34754830963	0.967459324155194\\
34.859183025437	0.968710888610763\\
34.8878633259064	0.969962453066333\\
35.1043305308891	0.971214017521902\\
35.4603483192667	0.972465581977472\\
36.2227916220498	0.973717146433041\\
36.7489323034346	0.974968710888611\\
36.9265625854087	0.97622027534418\\
37.4933583633132	0.97747183979975\\
37.9097883160186	0.978723404255319\\
40.6260667216274	0.979974968710889\\
41.8371835830483	0.981226533166458\\
42.1076177556252	0.982478097622028\\
44.6313339156069	0.983729662077597\\
44.7721699749965	0.984981226533166\\
45.4756414486744	0.986232790988736\\
45.6473652187626	0.987484355444305\\
46.1566573703164	0.988735919899875\\
46.6096008552975	0.989987484355444\\
48.8116341899425	0.991239048811014\\
49.7291018572375	0.992490613266583\\
51.9428609959157	0.993742177722153\\
56.9630630704667	0.994993742177722\\
61.2459432201699	0.996245306633292\\
65.1523450912625	0.997496871088861\\
91.7008093189264	0.99874843554443\\
139.232169691369	1\\
};
\addlegendentry{RIS assisted GUE DL rate, tilt$=15^{\circ}$, $\kappa=0.1$}

\end{axis}

\begin{axis}[%
width=14.653in,
height=9.917in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> jul4_3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=11.281in,%9.095in,
height=7.244in,%6.294in,
at={(1.526in,0.849in)},
scale only axis,
xmin=20,
xmax=60,
xlabel style={font=\color{white!15!black}},
xlabel={$\mathbf{N}$ Reflecting Elements},
ymin=2,
ymax=18,
ylabel style={font=\color{white!15!black}},
xlabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel={RIS gain [dB]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.01,1.7)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=mycolor2, line width=1.5pt, mark size=8.6pt, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
20	7.16036123190391\\
30	11.3460026316937\\
40	13.511639574141\\
50	16.1531674322473\\
60	17.6073058631447\\
};
\addlegendentry{UAV height $H_{0}=300$m}

\addplot [color=mycolor1, line width=1.5pt, mark size=3.5pt, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
20	5.64097591914794\\
30	8.33578336968008\\
40	10.8246900501538\\
50	12.7171375927624\\
60	13.9089380139815\\
};
\addlegendentry{UAV height $H_{0}=100$m}

\addplot [color=mycolor3, line width=1.5pt, mark size=5.0pt, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
20	2.53899531136697\\
30	4.44489560682835\\
40	5.7030000560815\\
50	7.2940148919945\\
60	8.00771467228575\\
};
\addlegendentry{UAV height $H_{0}=16$m}

\end{axis}

\begin{axis}[%
width=11.736in,
height=7.722in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> jun23.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor5}{rgb}{0.46667,0.67451,0.18824}%
%
\begin{tikzpicture}

\begin{axis}[%
width=13.336in,
height=9.282in,
at={(2.237in,1.253in)},
scale only axis,
xmin=-0.234375,
xmax=100.234375,
xlabel style={font=\color{white!15!black}},
xlabel={DL rate (Mbps)},
ymin=-0.000643500643500827,
ymax=0.999356499356499,
ylabel style={font=\color{white!15!black}},
xlabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel style={font=\bfseries\color{white!15!black}, at={(ticklabel cs:0.5)}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.711,0.124)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.636296176330557	0\\
0.712641741237164	0.00125156445556946\\
0.793884870549824	0.00250312891113892\\
0.798351568669643	0.00375469336670839\\
0.810067799968762	0.00500625782227785\\
0.811599031441961	0.00625782227784731\\
0.815859887155733	0.00750938673341677\\
0.825741745124854	0.00876095118898623\\
0.82620528782278	0.0100125156445557\\
0.82766578376844	0.0112640801001252\\
0.834379724518279	0.0125156445556946\\
0.843610696639871	0.0137672090112641\\
0.846407043018328	0.0150187734668335\\
0.853671709672516	0.016270337922403\\
0.860486704493268	0.0175219023779725\\
0.861888555688752	0.0187734668335419\\
0.874123913411351	0.0200250312891114\\
0.876872318970321	0.0212765957446809\\
0.890799995610639	0.0225281602002503\\
0.896791443083814	0.0237797246558198\\
0.896937500603097	0.0250312891113892\\
0.898922962030196	0.0262828535669587\\
0.900872569909121	0.0275344180225282\\
0.903528608460368	0.0287859824780976\\
0.911057036982436	0.0300375469336671\\
0.911186376506658	0.0312891113892365\\
0.916541328020941	0.032540675844806\\
0.916595329180632	0.0337922403003755\\
0.925060096039434	0.0350438047559449\\
0.925613967630786	0.0362953692115144\\
0.926511576336767	0.0375469336670839\\
0.928316485597516	0.0387984981226533\\
0.929693700838435	0.0400500625782228\\
0.929963835467787	0.0413016270337922\\
0.935460963564121	0.0425531914893617\\
0.937635782027889	0.0438047559449312\\
0.942633847057498	0.0450563204005006\\
0.943746965838832	0.0463078848560701\\
0.951985486622739	0.0475594493116396\\
0.953377108046944	0.048811013767209\\
0.955923617157096	0.0500625782227785\\
0.956874837313234	0.0513141426783479\\
0.96393640646953	0.0525657071339174\\
0.965118521923969	0.0538172715894869\\
0.965298904343861	0.0550688360450563\\
0.967676987831215	0.0563204005006258\\
0.972490624334903	0.0575719649561952\\
0.974377732272511	0.0588235294117647\\
0.978823291378968	0.0600750938673342\\
0.980698636595309	0.0613266583229036\\
0.984572297920256	0.0625782227784731\\
0.985441175126696	0.0638297872340425\\
0.989362209760423	0.065081351689612\\
0.990006641945256	0.0663329161451815\\
0.99019627686912	0.0675844806007509\\
0.999929512971462	0.0688360450563204\\
1.00509981728795	0.0700876095118899\\
1.00685349463337	0.0713391739674593\\
1.0128656180442	0.0725907384230288\\
1.01441659342666	0.0738423028785982\\
1.01591934146645	0.0750938673341677\\
1.01697752395941	0.0763454317897372\\
1.01818195175997	0.0775969962453066\\
1.02097812788045	0.0788485607008761\\
1.02137609508544	0.0801001251564456\\
1.02513095124933	0.081351689612015\\
1.02602597717805	0.0826032540675845\\
1.03156549448365	0.0838548185231539\\
1.03363268499848	0.0851063829787234\\
1.03471732822968	0.0863579474342929\\
1.04064625765147	0.0876095118898623\\
1.04226791943834	0.0888610763454318\\
1.04846258903124	0.0901126408010012\\
1.05446037687425	0.0913642052565707\\
1.05597225315967	0.0926157697121402\\
1.05755825194931	0.0938673341677096\\
1.05905313449139	0.0951188986232791\\
1.05969650682106	0.0963704630788486\\
1.05974416195104	0.097622027534418\\
1.05979269377594	0.0988735919899875\\
1.06024273490177	0.100125156445557\\
1.06289407146423	0.101376720901126\\
1.06643360616604	0.102628285356696\\
1.06683692017983	0.103879849812265\\
1.06780619372257	0.105131414267835\\
1.06877359270103	0.106382978723404\\
1.0692056503483	0.107634543178974\\
1.06972174068733	0.108886107634543\\
1.07327960321029	0.110137672090113\\
1.07371670975985	0.111389236545682\\
1.07542462114885	0.112640801001252\\
1.07565650717913	0.113892365456821\\
1.07663989987759	0.11514392991239\\
1.07718389388516	0.11639549436796\\
1.07904690030177	0.117647058823529\\
1.08046246501108	0.118898623279099\\
1.08092422056093	0.120150187734668\\
1.08256655597916	0.121401752190238\\
1.08595843606191	0.122653316645807\\
1.08701729174554	0.123904881101377\\
1.08724956730797	0.125156445556946\\
1.0877381523173	0.126408010012516\\
1.08830980990537	0.127659574468085\\
1.08919659576479	0.128911138923655\\
1.09032966669648	0.130162703379224\\
1.0918960041209	0.131414267834793\\
1.0924744767748	0.132665832290363\\
1.09297995821829	0.133917396745932\\
1.09363648092116	0.135168961201502\\
1.09382428041622	0.136420525657071\\
1.09742642768444	0.137672090112641\\
1.09754958435725	0.13892365456821\\
1.09801242312902	0.14017521902378\\
1.10332811227497	0.141426783479349\\
1.10471154658356	0.142678347934919\\
1.1049057237911	0.143929912390488\\
1.10504197937304	0.145181476846058\\
1.10773303144948	0.146433041301627\\
1.11113634321369	0.147684605757196\\
1.11402064726377	0.148936170212766\\
1.11418016737019	0.150187734668335\\
1.11462814127947	0.151439299123905\\
1.11483775380321	0.152690863579474\\
1.11493795288545	0.153942428035044\\
1.11658253160695	0.155193992490613\\
1.11796192779217	0.156445556946183\\
1.11805184232087	0.157697121401752\\
1.11921193499425	0.158948685857322\\
1.12097671021297	0.160200250312891\\
1.12367246658084	0.161451814768461\\
1.12375854800984	0.16270337922403\\
1.12512137219952	0.1639549436796\\
1.12536062741445	0.165206508135169\\
1.12584069978662	0.166458072590738\\
1.12789253720844	0.167709637046308\\
1.12827475693751	0.168961201501877\\
1.13163860667217	0.170212765957447\\
1.13280681363409	0.171464330413016\\
1.1334822857538	0.172715894868586\\
1.13590343199372	0.173967459324155\\
1.13770341193303	0.175219023779725\\
1.13851515968388	0.176470588235294\\
1.13873784697637	0.177722152690864\\
1.14287437539764	0.178973717146433\\
1.14371227115193	0.180225281602002\\
1.14449333262887	0.181476846057572\\
1.14718403462966	0.182728410513141\\
1.14804542907032	0.183979974968711\\
1.14835214637702	0.18523153942428\\
1.14911292060081	0.18648310387985\\
1.14934253411936	0.187734668335419\\
1.14987306441152	0.188986232790989\\
1.15084030117396	0.190237797246558\\
1.15129127517094	0.191489361702128\\
1.15133134409033	0.192740926157697\\
1.15153016672918	0.193992490613267\\
1.15220400579649	0.195244055068836\\
1.15255448386981	0.196495619524406\\
1.15626397639015	0.197747183979975\\
1.15689730334059	0.198998748435544\\
1.15787917414671	0.200250312891114\\
1.1588853353658	0.201501877346683\\
1.1596104163276	0.202753441802253\\
1.16115598139366	0.204005006257822\\
1.16355256992616	0.205256570713392\\
1.16400577369175	0.206508135168961\\
1.16481001449814	0.207759699624531\\
1.16481792538869	0.2090112640801\\
1.16516644915541	0.21026282853567\\
1.17101157438131	0.211514392991239\\
1.17110452675709	0.212765957446809\\
1.17111654310597	0.214017521902378\\
1.17124512695425	0.215269086357947\\
1.17311746826736	0.216520650813517\\
1.17513265132342	0.217772215269086\\
1.17601488912119	0.219023779724656\\
1.17629351115387	0.220275344180225\\
1.1788563628654	0.221526908635795\\
1.17934332185759	0.222778473091364\\
1.17953012585358	0.224030037546934\\
1.17993960516071	0.225281602002503\\
1.18244570833874	0.226533166458073\\
1.18244840565757	0.227784730913642\\
1.18311039515191	0.229036295369212\\
1.18348182853609	0.230287859824781\\
1.18393056490048	0.23153942428035\\
1.18480224140091	0.23279098873592\\
1.18733544121273	0.234042553191489\\
1.18739610427961	0.235294117647059\\
1.18812982887711	0.236545682102628\\
1.18906229602831	0.237797246558198\\
1.19095318169537	0.239048811013767\\
1.19166662227385	0.240300375469337\\
1.19241381201408	0.241551939924906\\
1.1940010591413	0.242803504380476\\
1.19423370874565	0.244055068836045\\
1.194543950186	0.245306633291615\\
1.19648242718058	0.246558197747184\\
1.19714568612356	0.247809762202753\\
1.19892410206209	0.249061326658323\\
1.19895038896533	0.250312891113892\\
1.20090982812746	0.251564455569462\\
1.20136126717649	0.252816020025031\\
1.20397784564123	0.254067584480601\\
1.20647375502815	0.25531914893617\\
1.20675199160528	0.25657071339174\\
1.20886535633889	0.257822277847309\\
1.20980340785375	0.259073842302879\\
1.20992119209604	0.260325406758448\\
1.21033587196185	0.261576971214018\\
1.21265574830246	0.262828535669587\\
1.21555268341122	0.264080100125156\\
1.21680827021107	0.265331664580726\\
1.2177947739679	0.266583229036295\\
1.22183045868298	0.267834793491865\\
1.22276841588741	0.269086357947434\\
1.22320779973595	0.270337922403004\\
1.22328491593595	0.271589486858573\\
1.22612350621331	0.272841051314143\\
1.22680309498958	0.274092615769712\\
1.22752498994795	0.275344180225282\\
1.22753499367717	0.276595744680851\\
1.22817732532511	0.277847309136421\\
1.22976159795066	0.27909887359199\\
1.23025416480331	0.280350438047559\\
1.2303114591773	0.281602002503129\\
1.23056456228848	0.282853566958698\\
1.23068024081592	0.284105131414268\\
1.23090797202573	0.285356695869837\\
1.23286225774937	0.286608260325407\\
1.23291297031859	0.287859824780976\\
1.23604229524399	0.289111389236546\\
1.23649552942436	0.290362953692115\\
1.23710573801744	0.291614518147685\\
1.23858416328878	0.292866082603254\\
1.23930591521347	0.294117647058824\\
1.24135546248644	0.295369211514393\\
1.24156624792845	0.296620775969962\\
1.24493317222287	0.297872340425532\\
1.24498982763487	0.299123904881101\\
1.24754014481815	0.300375469336671\\
1.24800262639724	0.30162703379224\\
1.24849296968499	0.30287859824781\\
1.25006605163799	0.304130162703379\\
1.25076852304913	0.305381727158949\\
1.25120999703714	0.306633291614518\\
1.25421127322646	0.307884856070088\\
1.2542783184915	0.309136420525657\\
1.25478276818737	0.310387984981227\\
1.25793625654468	0.311639549436796\\
1.25798912600754	0.312891113892365\\
1.25822329738994	0.314142678347935\\
1.25936109790903	0.315394242803504\\
1.26012737420399	0.316645807259074\\
1.26430367582054	0.317897371714643\\
1.26432848001639	0.319148936170213\\
1.26553222801759	0.320400500625782\\
1.26577027989356	0.321652065081352\\
1.26620102100127	0.322903629536921\\
1.26674698351741	0.324155193992491\\
1.26989536713837	0.32540675844806\\
1.27002319721919	0.32665832290363\\
1.27016512913026	0.327909887359199\\
1.27071764949368	0.329161451814768\\
1.27179141043266	0.330413016270338\\
1.27442951131788	0.331664580725907\\
1.27522290659921	0.332916145181477\\
1.27528814937654	0.334167709637046\\
1.27565626193925	0.335419274092616\\
1.27996805833378	0.336670838548185\\
1.28069568313959	0.337922403003755\\
1.28143883729028	0.339173967459324\\
1.2828652188964	0.340425531914894\\
1.28299156426244	0.341677096370463\\
1.28441478012053	0.342928660826033\\
1.2845364183322	0.344180225281602\\
1.28596145691368	0.345431789737171\\
1.28611706238317	0.346683354192741\\
1.2872992705169	0.34793491864831\\
1.28822638107499	0.34918648310388\\
1.29017901303432	0.350438047559449\\
1.2910349634854	0.351689612015019\\
1.29350026398503	0.352941176470588\\
1.29488274634902	0.354192740926158\\
1.29694946700449	0.355444305381727\\
1.29796309284839	0.356695869837297\\
1.29962828341847	0.357947434292866\\
1.29968756556173	0.359198998748436\\
1.30004847953849	0.360450563204005\\
1.30013446259664	0.361702127659574\\
1.30075833234349	0.362953692115144\\
1.30106860392245	0.364205256570713\\
1.30248628353591	0.365456821026283\\
1.30263429875835	0.366708385481852\\
1.30320303430034	0.367959949937422\\
1.30398574948909	0.369211514392991\\
1.30438958023053	0.370463078848561\\
1.30524108599548	0.37171464330413\\
1.30540604199415	0.3729662077597\\
1.30689989800627	0.374217772215269\\
1.30787348466121	0.375469336670839\\
1.30900037437713	0.376720901126408\\
1.31041853601499	0.377972465581977\\
1.31262035383476	0.379224030037547\\
1.3145534040447	0.380475594493116\\
1.31526504760451	0.381727158948686\\
1.31530080913242	0.382978723404255\\
1.31581615169449	0.384230287859825\\
1.31844294630709	0.385481852315394\\
1.31891078033454	0.386733416770964\\
1.31913652282327	0.387984981226533\\
1.32062723500713	0.389236545682103\\
1.32184463447054	0.390488110137672\\
1.3226846874966	0.391739674593242\\
1.32444196082162	0.392991239048811\\
1.32460821833528	0.39424280350438\\
1.32477403261365	0.39549436795995\\
1.32500105273289	0.396745932415519\\
1.32522819245592	0.397997496871089\\
1.32657759719819	0.399249061326658\\
1.32844387483221	0.400500625782228\\
1.32950701120928	0.401752190237797\\
1.32962418328822	0.403003754693367\\
1.33133079611577	0.404255319148936\\
1.33206918475009	0.405506883604506\\
1.33268835320493	0.406758448060075\\
1.33305832733503	0.408010012515645\\
1.3340472509298	0.409261576971214\\
1.33451684832685	0.410513141426783\\
1.33472204072668	0.411764705882353\\
1.33486094664166	0.413016270337922\\
1.33556166679476	0.414267834793492\\
1.33600680219385	0.415519399249061\\
1.33635734625209	0.416770963704631\\
1.33745531155571	0.4180225281602\\
1.3382145324433	0.41927409261577\\
1.33828717618035	0.420525657071339\\
1.33917802665366	0.421777221526909\\
1.34031231448867	0.423028785982478\\
1.34342144767675	0.424280350438048\\
1.34427955716953	0.425531914893617\\
1.34506119857383	0.426783479349186\\
1.34543542598841	0.428035043804756\\
1.34658160377389	0.429286608260325\\
1.34900993239567	0.430538172715895\\
1.35006540846142	0.431789737171464\\
1.3528046616629	0.433041301627034\\
1.35681090591325	0.434292866082603\\
1.35970131874675	0.435544430538173\\
1.36247400943404	0.436795994993742\\
1.3627933342639	0.438047559449312\\
1.36523161685614	0.439299123904881\\
1.36615948008072	0.440550688360451\\
1.36660088398857	0.44180225281602\\
1.3671503957516	0.443053817271589\\
1.36765399855553	0.444305381727159\\
1.36766798965545	0.445556946182728\\
1.36905051530289	0.446808510638298\\
1.3706272576329	0.448060075093867\\
1.3725239634196	0.449311639549437\\
1.37319183080877	0.450563204005006\\
1.37351021600174	0.451814768460576\\
1.37599169199688	0.453066332916145\\
1.37639432673928	0.454317897371715\\
1.37650455526786	0.455569461827284\\
1.37724508813126	0.456821026282854\\
1.37848580076408	0.458072590738423\\
1.37869589347424	0.459324155193993\\
1.37944084265491	0.460575719649562\\
1.38008010032002	0.461827284105131\\
1.38025568959675	0.463078848560701\\
1.3810111434113	0.46433041301627\\
1.38218114814522	0.46558197747184\\
1.383483205864	0.466833541927409\\
1.3851868699462	0.468085106382979\\
1.38567851288832	0.469336670838548\\
1.3864536389651	0.470588235294118\\
1.38777462348136	0.471839799749687\\
1.38954064783145	0.473091364205257\\
1.3895845594566	0.474342928660826\\
1.38962771269876	0.475594493116396\\
1.39004512775078	0.476846057571965\\
1.39031943095018	0.478097622027534\\
1.39043240555349	0.479349186483104\\
1.39063025974246	0.480600750938673\\
1.39070304353937	0.481852315394243\\
1.39154103133402	0.483103879849812\\
1.39271201164516	0.484355444305382\\
1.39422759925954	0.485607008760951\\
1.39559563057786	0.486858573216521\\
1.39598479631862	0.48811013767209\\
1.39683956360773	0.48936170212766\\
1.39687454253331	0.490613266583229\\
1.39821670290323	0.491864831038799\\
1.39860822665415	0.493116395494368\\
1.40217320941207	0.494367959949937\\
1.40295845413776	0.495619524405507\\
1.40366735907597	0.496871088861076\\
1.40518637592446	0.498122653316646\\
1.4053732840942	0.499374217772215\\
1.40580570165397	0.500625782227785\\
1.40687672814609	0.501877346683354\\
1.40757806934458	0.503128911138924\\
1.40932461966596	0.504380475594493\\
1.41003866162322	0.505632040050063\\
1.41045536358869	0.506883604505632\\
1.41097102946226	0.508135168961201\\
1.41259937440109	0.509386733416771\\
1.41395265723878	0.51063829787234\\
1.41401629536371	0.51188986232791\\
1.41508602446066	0.513141426783479\\
1.41696066417969	0.514392991239049\\
1.4186962112114	0.515644555694618\\
1.4191173692196	0.516896120150188\\
1.42033788580907	0.518147684605757\\
1.42631765616479	0.519399249061327\\
1.42659482906466	0.520650813516896\\
1.42770653616755	0.521902377972466\\
1.42778411850697	0.523153942428035\\
1.42791408619417	0.524405506883605\\
1.4284357616525	0.525657071339174\\
1.4300934304413	0.526908635794743\\
1.43061425988823	0.528160200250313\\
1.43284411039176	0.529411764705882\\
1.43286872093581	0.530663329161452\\
1.43374020486817	0.531914893617021\\
1.43455416051802	0.533166458072591\\
1.43669481772827	0.53441802252816\\
1.43872396245133	0.53566958698373\\
1.43931708849504	0.536921151439299\\
1.44039707782514	0.538172715894869\\
1.44143605986366	0.539424280350438\\
1.44204072683908	0.540675844806007\\
1.44309989751275	0.541927409261577\\
1.44335848324947	0.543178973717146\\
1.44628687953825	0.544430538172716\\
1.4463684936891	0.545682102628285\\
1.44645769288153	0.546933667083855\\
1.44677171691342	0.548185231539424\\
1.446824812544	0.549436795994994\\
1.44693534472298	0.550688360450563\\
1.44697843188441	0.551939924906133\\
1.44733410035679	0.553191489361702\\
1.44789386598774	0.554443053817272\\
1.44978408607172	0.555694618272841\\
1.45100404142804	0.556946182728411\\
1.45134493424956	0.55819774718398\\
1.45141834397137	0.559449311639549\\
1.45218808924034	0.560700876095119\\
1.45255458282047	0.561952440550688\\
1.45359049865718	0.563204005006258\\
1.4551537142199	0.564455569461827\\
1.45578924720197	0.565707133917397\\
1.45766410649342	0.566958698372966\\
1.45806579230643	0.568210262828536\\
1.45839502175213	0.569461827284105\\
1.45871420978644	0.570713391739675\\
1.46118366588071	0.571964956195244\\
1.46208397561487	0.573216520650814\\
1.46299217161607	0.574468085106383\\
1.46363218770672	0.575719649561952\\
1.46507696528404	0.576971214017522\\
1.46566057729481	0.578222778473091\\
1.46669937536237	0.579474342928661\\
1.46726683848719	0.58072590738423\\
1.46732156371045	0.5819774718398\\
1.46776774463192	0.583229036295369\\
1.46800862293739	0.584480600750939\\
1.46853005009516	0.585732165206508\\
1.46958983242469	0.586983729662078\\
1.47450718297689	0.588235294117647\\
1.47538464599923	0.589486858573216\\
1.47671511779402	0.590738423028786\\
1.4773882184733	0.591989987484355\\
1.47743593268571	0.593241551939925\\
1.48009320151557	0.594493116395494\\
1.48040316610236	0.595744680851064\\
1.48084065896629	0.596996245306633\\
1.48089255586226	0.598247809762203\\
1.48201805950563	0.599499374217772\\
1.48288554963272	0.600750938673342\\
1.48319544219086	0.602002503128911\\
1.48513983900471	0.603254067584481\\
1.48577991833457	0.60450563204005\\
1.48736541066745	0.60575719649562\\
1.48783306520203	0.607008760951189\\
1.48915466683034	0.608260325406758\\
1.48927027615493	0.609511889862328\\
1.48933971740003	0.610763454317897\\
1.48958377002287	0.612015018773467\\
1.49198199227868	0.613266583229036\\
1.49301791908831	0.614518147684606\\
1.4939647666131	0.615769712140175\\
1.49672409022768	0.617021276595745\\
1.49824138734892	0.618272841051314\\
1.4993395812552	0.619524405506884\\
1.49972482027284	0.620775969962453\\
1.50221535284165	0.622027534418022\\
1.50395010351062	0.623279098873592\\
1.50532699933292	0.624530663329161\\
1.50585840051315	0.625782227784731\\
1.50681296008041	0.6270337922403\\
1.5084432773663	0.62828535669587\\
1.51199292021014	0.629536921151439\\
1.51416503652997	0.630788485607009\\
1.51471573817723	0.632040050062578\\
1.51474745034542	0.633291614518148\\
1.51610377898952	0.634543178973717\\
1.51734880195913	0.635794743429287\\
1.51765014429339	0.637046307884856\\
1.51853030697529	0.638297872340426\\
1.51923465221095	0.639549436795995\\
1.52276220522238	0.640801001251564\\
1.522944564786	0.642052565707134\\
1.52514959948929	0.643304130162703\\
1.52548085113538	0.644555694618273\\
1.52650984566641	0.645807259073842\\
1.52702941171268	0.647058823529412\\
1.5294099395196	0.648310387984981\\
1.53032880476612	0.649561952440551\\
1.53133307747268	0.65081351689612\\
1.53243495556052	0.65206508135169\\
1.53512499730599	0.653316645807259\\
1.53527990221198	0.654568210262829\\
1.53582159870156	0.655819774718398\\
1.53692114663791	0.657071339173967\\
1.53712489483101	0.658322903629537\\
1.5386866934319	0.659574468085106\\
1.54077389877948	0.660826032540676\\
1.54251943571447	0.662077596996245\\
1.54528202824302	0.663329161451815\\
1.54770248929448	0.664580725907384\\
1.54812100924186	0.665832290362954\\
1.54928228747775	0.667083854818523\\
1.55131499883895	0.668335419274093\\
1.55154492754634	0.669586983729662\\
1.55350998352252	0.670838548185232\\
1.55453208140912	0.672090112640801\\
1.55761047945451	0.67334167709637\\
1.55786588378013	0.67459324155194\\
1.55816919097302	0.675844806007509\\
1.55824520440735	0.677096370463079\\
1.55839142418709	0.678347934918648\\
1.56091077874493	0.679599499374218\\
1.56113325278397	0.680851063829787\\
1.5636374362721	0.682102628285357\\
1.56382939460926	0.683354192740926\\
1.56469128035007	0.684605757196496\\
1.56500579805862	0.685857321652065\\
1.56684570552417	0.687108886107635\\
1.5693330401994	0.688360450563204\\
1.56963683890232	0.689612015018773\\
1.57009194856674	0.690863579474343\\
1.57041785099038	0.692115143929912\\
1.57169106157059	0.693366708385482\\
1.57252668556537	0.694618272841051\\
1.57298770896188	0.695869837296621\\
1.57330895118777	0.69712140175219\\
1.57798271379342	0.69837296620776\\
1.57997486905541	0.699624530663329\\
1.58075781067323	0.700876095118899\\
1.58172831214182	0.702127659574468\\
1.58474460850563	0.703379224030037\\
1.58497731704049	0.704630788485607\\
1.58583255097972	0.705882352941177\\
1.58738029698115	0.707133917396746\\
1.58895469535836	0.708385481852315\\
1.59071343902961	0.709637046307885\\
1.59266988968306	0.710888610763454\\
1.59334355903821	0.712140175219024\\
1.59361918939799	0.713391739674593\\
1.59743017711591	0.714643304130163\\
1.59845481422447	0.715894868585732\\
1.59961290382297	0.717146433041302\\
1.60000643902783	0.718397997496871\\
1.6004649394304	0.719649561952441\\
1.60115080473448	0.72090112640801\\
1.60187109175255	0.722152690863579\\
1.6020476720348	0.723404255319149\\
1.60227110051127	0.724655819774718\\
1.6050965920718	0.725907384230288\\
1.60554812096052	0.727158948685857\\
1.60615969174404	0.728410513141427\\
1.6064056747454	0.729662077596996\\
1.60686834539524	0.730913642052566\\
1.60721703553244	0.732165206508135\\
1.60893682005349	0.733416770963705\\
1.60905841175441	0.734668335419274\\
1.61009229214002	0.735919899874844\\
1.61043062523132	0.737171464330413\\
1.61123895424286	0.738423028785982\\
1.61293260852053	0.739674593241552\\
1.61436267767641	0.740926157697121\\
1.61480082725225	0.742177722152691\\
1.61669101588089	0.74342928660826\\
1.62038343031103	0.74468085106383\\
1.62081332426645	0.745932415519399\\
1.62176538341069	0.747183979974969\\
1.62575842748238	0.748435544430538\\
1.62586556220543	0.749687108886108\\
1.6262606190987	0.750938673341677\\
1.62644090083491	0.752190237797247\\
1.6267895052016	0.753441802252816\\
1.62856782874218	0.754693366708385\\
1.62882827946634	0.755944931163955\\
1.62907524537582	0.757196495619524\\
1.62967117315532	0.758448060075094\\
1.63100206456098	0.759699624530663\\
1.63683091607335	0.760951188986233\\
1.63826934159757	0.762202753441802\\
1.64114009592256	0.763454317897372\\
1.64321524025417	0.764705882352941\\
1.64328953367744	0.765957446808511\\
1.64623410399933	0.76720901126408\\
1.64689955783964	0.76846057571965\\
1.65017786115721	0.769712140175219\\
1.65181053878556	0.770963704630788\\
1.65421714950171	0.772215269086358\\
1.6549559065391	0.773466833541927\\
1.65604853494544	0.774718397997497\\
1.66371972166175	0.775969962453066\\
1.66429966809312	0.777221526908636\\
1.6684929530498	0.778473091364205\\
1.67079265599302	0.779724655819775\\
1.67331037630379	0.780976220275344\\
1.67411626171038	0.782227784730914\\
1.67450446507175	0.783479349186483\\
1.67659678101635	0.784730913642053\\
1.67740922197087	0.785982478097622\\
1.6778416303758	0.787234042553192\\
1.67868658118523	0.788485607008761\\
1.68127495067633	0.78973717146433\\
1.68255984835984	0.7909887359199\\
1.68333803326887	0.792240300375469\\
1.68461699899436	0.793491864831039\\
1.68658417380236	0.794743429286608\\
1.69027230391332	0.795994993742178\\
1.69077451533299	0.797246558197747\\
1.69149627250286	0.798498122653317\\
1.69174967640757	0.799749687108886\\
1.69197946096268	0.801001251564456\\
1.69559781363748	0.802252816020025\\
1.69622254548444	0.803504380475594\\
1.70023281528876	0.804755944931164\\
1.70063322872773	0.806007509386733\\
1.70178095278224	0.807259073842303\\
1.70486863792657	0.808510638297872\\
1.70627675380433	0.809762202753442\\
1.70947982111451	0.811013767209011\\
1.70992047164163	0.812265331664581\\
1.71891344573578	0.81351689612015\\
1.71999426485571	0.81476846057572\\
1.72010512808332	0.816020025031289\\
1.72254473122242	0.817271589486859\\
1.72480519963299	0.818523153942428\\
1.72644663201983	0.819774718397998\\
1.72812814174005	0.821026282853567\\
1.72829609273527	0.822277847309136\\
1.72841111545901	0.823529411764706\\
1.72934450655536	0.824780976220275\\
1.73326753666625	0.826032540675845\\
1.73980746749745	0.827284105131414\\
1.74154766218391	0.828535669586984\\
1.74410187833754	0.829787234042553\\
1.74642262215017	0.831038798498123\\
1.74695264753035	0.832290362953692\\
1.74810781426381	0.833541927409262\\
1.75075826952176	0.834793491864831\\
1.7537367790785	0.8360450563204\\
1.75394227188154	0.83729662077597\\
1.75449199668713	0.838548185231539\\
1.75466663111558	0.839799749687109\\
1.75896512393005	0.841051314142678\\
1.75923672949795	0.842302878598248\\
1.76185699618109	0.843554443053817\\
1.76211492452385	0.844806007509387\\
1.76864811624968	0.846057571964956\\
1.77149066896185	0.847309136420526\\
1.77220378039364	0.848560700876095\\
1.77490663958152	0.849812265331665\\
1.7763240400727	0.851063829787234\\
1.78051033689399	0.852315394242804\\
1.78213756415107	0.853566958698373\\
1.78375451290365	0.854818523153942\\
1.78805475756386	0.856070087609512\\
1.79209941305836	0.857321652065081\\
1.79256407279371	0.858573216520651\\
1.80094913862081	0.85982478097622\\
1.80599848797781	0.86107634543179\\
1.80656450850174	0.862327909887359\\
1.80840500132345	0.863579474342929\\
1.81226625172594	0.864831038798498\\
1.81369757203408	0.866082603254068\\
1.81588515741235	0.867334167709637\\
1.81881154082584	0.868585732165207\\
1.82009926592208	0.869837296620776\\
1.82210507058153	0.871088861076345\\
1.8261006432067	0.872340425531915\\
1.82672038291701	0.873591989987484\\
1.82725317233875	0.874843554443054\\
1.83514833946511	0.876095118898623\\
1.8356258386341	0.877346683354193\\
1.84002171750124	0.878598247809762\\
1.84571395024342	0.879849812265332\\
1.8460898041777	0.881101376720901\\
1.85070215323893	0.882352941176471\\
1.85647309162198	0.88360450563204\\
1.85782464356409	0.884856070087609\\
1.86101616019816	0.886107634543179\\
1.86153429199596	0.887359198998748\\
1.86295823028843	0.888610763454318\\
1.86330653841229	0.889862327909887\\
1.8634027642194	0.891113892365457\\
1.86420510509854	0.892365456821026\\
1.86845467524761	0.893617021276596\\
1.87303255935058	0.894868585732165\\
1.87377568146674	0.896120150187735\\
1.88755474910585	0.897371714643304\\
1.89455589602505	0.898623279098874\\
1.89781949579905	0.899874843554443\\
1.89920705450234	0.901126408010013\\
1.90010218656394	0.902377972465582\\
1.90011251901094	0.903629536921151\\
1.90701804384117	0.904881101376721\\
1.90843559926434	0.90613266583229\\
1.91016930418091	0.90738423028786\\
1.91162453553198	0.908635794743429\\
1.91256435206155	0.909887359198999\\
1.91616475727428	0.911138923654568\\
1.91766598566503	0.912390488110138\\
1.91792878072847	0.913642052565707\\
1.91951566893208	0.914893617021277\\
1.9290057552177	0.916145181476846\\
1.93529058954591	0.917396745932415\\
1.9395932010807	0.918648310387985\\
1.93980870261653	0.919899874843554\\
1.9431356175045	0.921151439299124\\
1.9434378238957	0.922403003754693\\
1.94351328728645	0.923654568210263\\
1.9486931178152	0.924906132665832\\
1.95386611680678	0.926157697121402\\
1.97095012515548	0.927409261576971\\
1.97909653474029	0.928660826032541\\
1.9844588491317	0.92991239048811\\
1.99583185045309	0.93116395494368\\
1.99717044285004	0.932415519399249\\
2.00911101025163	0.933667083854819\\
2.01013368418095	0.934918648310388\\
2.01065782707814	0.936170212765957\\
2.02474249527664	0.937421777221527\\
2.02512395211125	0.938673341677096\\
2.03174950750537	0.939924906132666\\
2.04481713852126	0.941176470588235\\
2.04942329940255	0.942428035043805\\
2.05228514152408	0.943679599499374\\
2.06735268890699	0.944931163954944\\
2.07489624993782	0.946182728410513\\
2.07636119569477	0.947434292866083\\
2.07702734527948	0.948685857321652\\
2.07954616060172	0.949937421777222\\
2.07957130763417	0.951188986232791\\
2.08639145051617	0.95244055068836\\
2.09539453532235	0.95369211514393\\
2.10053155559848	0.954943679599499\\
2.10103841740711	0.956195244055069\\
2.10211808674417	0.957446808510638\\
2.10215962432927	0.958698372966208\\
2.10536617358638	0.959949937421777\\
2.10702012418173	0.961201501877347\\
2.12072267390078	0.962453066332916\\
2.12440072785641	0.963704630788486\\
2.13211857315475	0.964956195244055\\
2.16539588163156	0.966207759699625\\
2.16795996028337	0.967459324155194\\
2.17868988154662	0.968710888610763\\
2.18266392476761	0.969962453066333\\
2.19908031501313	0.971214017521902\\
2.21491358979275	0.972465581977472\\
2.21817227815922	0.973717146433041\\
2.22136268724555	0.974968710888611\\
2.24489037451763	0.97622027534418\\
2.25254538902819	0.97747183979975\\
2.27196477782885	0.978723404255319\\
2.27880844666864	0.979974968710889\\
2.28010945274312	0.981226533166458\\
2.3061891196427	0.982478097622028\\
2.31250394506936	0.983729662077597\\
2.33006342805013	0.984981226533166\\
2.3309419207972	0.986232790988736\\
2.33956816370707	0.987484355444305\\
2.34055970923031	0.988735919899875\\
2.34468225861991	0.989987484355444\\
2.38075783079201	0.991239048811014\\
2.42815121109677	0.992490613266583\\
2.45894702725633	0.993742177722153\\
2.4625797476573	0.994993742177722\\
2.53698401363639	0.996245306633292\\
2.66443693851078	0.997496871088861\\
2.89881059552456	0.99874843554443\\
4.20141329721058	1\\
};
\addlegendentry{UAV DL rate, tilt=15}


\addplot [color=mycolor4, line width=1.5pt]
  table[row sep=crcr]{%
0.168535023344417	0\\
0.332056448173172	0.00111234705228031\\
0.438138011242693	0.00222469410456062\\
0.499160775191778	0.00333704115684093\\
0.538978926148539	0.00444938820912125\\
0.581624705935797	0.00556173526140156\\
0.73284659316806	0.00667408231368187\\
0.802685722908523	0.00778642936596218\\
0.852617538079536	0.00889877641824249\\
0.933050560893781	0.0100111234705228\\
0.944517766353961	0.0111234705228031\\
0.978030962925912	0.0122358175750834\\
0.991309178574155	0.0133481646273637\\
1.01880403533065	0.014460511679644\\
1.03838074530849	0.0155728587319244\\
1.05442828689223	0.0166852057842047\\
1.13474496485088	0.017797552836485\\
1.13560836863399	0.0189098998887653\\
1.17398166600136	0.0200222469410456\\
1.17546888028639	0.0211345939933259\\
1.20856888724916	0.0222469410456062\\
1.24102947668021	0.0233592880978865\\
1.25763050663163	0.0244716351501669\\
1.30279412335418	0.0255839822024472\\
1.33325222336047	0.0266963292547275\\
1.3356897303797	0.0278086763070078\\
1.3532312031121	0.0289210233592881\\
1.3795338506109	0.0300333704115684\\
1.39367567923953	0.0311457174638487\\
1.39623863479142	0.032258064516129\\
1.44565771459815	0.0333704115684093\\
1.44609537593214	0.0344827586206897\\
1.54777210620985	0.03559510567297\\
1.63587711755438	0.0367074527252503\\
1.63738068708498	0.0378197997775306\\
1.64422030869187	0.0389321468298109\\
1.77876344213475	0.0400444938820912\\
1.7865306995827	0.0411568409343715\\
1.88230304597534	0.0422691879866518\\
1.91038666654018	0.0433815350389321\\
1.92137645208293	0.0444938820912125\\
1.92216889806954	0.0456062291434928\\
1.99228619869052	0.0467185761957731\\
2.04931645568675	0.0478309232480534\\
2.04968883748238	0.0489432703003337\\
2.08124996402064	0.050055617352614\\
2.09024229588637	0.0511679644048943\\
2.10798056909974	0.0522803114571746\\
2.12171341548943	0.053392658509455\\
2.14603168834838	0.0545050055617353\\
2.15502842491753	0.0556173526140156\\
2.16251236206014	0.0567296996662959\\
2.17682062116634	0.0578420467185762\\
2.17902146746671	0.0589543937708565\\
2.19904337519696	0.0600667408231368\\
2.21539763957161	0.0611790878754171\\
2.25630542019879	0.0622914349276974\\
2.26314662975305	0.0634037819799778\\
2.3428093343767	0.0645161290322581\\
2.36586598460713	0.0656284760845384\\
2.38019158574995	0.0667408231368187\\
2.39656391382559	0.067853170189099\\
2.41155885777495	0.0689655172413793\\
2.41634687497091	0.0700778642936596\\
2.48657254079737	0.0711902113459399\\
2.4952192944186	0.0723025583982203\\
2.49899386189768	0.0734149054505006\\
2.52006311816772	0.0745272525027809\\
2.54663893821784	0.0756395995550612\\
2.57127102006708	0.0767519466073415\\
2.58338145976619	0.0778642936596218\\
2.58493433188412	0.0789766407119021\\
2.60718748362011	0.0800889877641824\\
2.63005223459344	0.0812013348164627\\
2.63040641366867	0.082313681868743\\
2.65725237716054	0.0834260289210234\\
2.66579115818339	0.0845383759733037\\
2.68389075977805	0.085650723025584\\
2.72296884429609	0.0867630700778643\\
2.72791176032486	0.0878754171301446\\
2.73173998069917	0.0889877641824249\\
2.75072514211576	0.0901001112347052\\
2.77719017443102	0.0912124582869855\\
2.83584313078157	0.0923248053392658\\
2.83828153646999	0.0934371523915462\\
2.84126150926895	0.0945494994438265\\
2.88163349317003	0.0956618464961068\\
2.97812834848205	0.0967741935483871\\
2.98130660333153	0.0978865406006674\\
2.99907415539741	0.0989988876529477\\
3.04311963839076	0.100111234705228\\
3.05216034683323	0.101223581757508\\
3.05498740282371	0.102335928809789\\
3.07010585354416	0.103448275862069\\
3.07248781288608	0.104560622914349\\
3.15178419763624	0.10567296996663\\
3.1717167041343	0.10678531701891\\
3.22933905653276	0.10789766407119\\
3.23266811601993	0.109010011123471\\
3.26190892026258	0.110122358175751\\
3.2825143439373	0.111234705228031\\
3.30368975599694	0.112347052280311\\
3.31714482880518	0.113459399332592\\
3.33479671015217	0.114571746384872\\
3.34253330766282	0.115684093437152\\
3.34837228103817	0.116796440489433\\
3.43161633949797	0.117908787541713\\
3.47612856989993	0.119021134593993\\
3.48283357182583	0.120133481646274\\
3.53737833619289	0.121245828698554\\
3.57929590667442	0.122358175750834\\
3.58222962121009	0.123470522803115\\
3.66204705850549	0.124582869855395\\
3.7372827746042	0.125695216907675\\
3.79918981969666	0.126807563959956\\
3.81425570426522	0.127919911012236\\
3.83596825765938	0.129032258064516\\
3.90079060350693	0.130144605116796\\
3.91510123240485	0.131256952169077\\
3.92869189566151	0.132369299221357\\
3.95331607122502	0.133481646273637\\
3.95864648286601	0.134593993325918\\
3.9754891980479	0.135706340378198\\
3.97963734693448	0.136818687430478\\
3.98810320847901	0.137931034482759\\
4.00250662780088	0.139043381535039\\
4.01292033467317	0.140155728587319\\
4.03984841079887	0.1412680756396\\
4.05040853957726	0.14238042269188\\
4.05059712005456	0.14349276974416\\
4.06300867401645	0.144605116796441\\
4.06489868432615	0.145717463848721\\
4.07295162703164	0.146829810901001\\
4.07990517489877	0.147942157953281\\
4.08624834168955	0.149054505005562\\
4.1128886152304	0.150166852057842\\
4.1286014818836	0.151279199110122\\
4.13521007480224	0.152391546162403\\
4.14016900127153	0.153503893214683\\
4.16971562058938	0.154616240266963\\
4.19898352686754	0.155728587319244\\
4.28424227728943	0.156840934371524\\
4.31626097511291	0.157953281423804\\
4.31636331750188	0.159065628476085\\
4.33524647702527	0.160177975528365\\
4.34390618835678	0.161290322580645\\
4.35819391360154	0.162402669632925\\
4.385321668047	0.163515016685206\\
4.42301204938754	0.164627363737486\\
4.459182399344	0.165739710789766\\
4.46041478540361	0.166852057842047\\
4.46942592943238	0.167964404894327\\
4.50018461915277	0.169076751946607\\
4.50394421750111	0.170189098998888\\
4.53958355608669	0.171301446051168\\
4.56189350868119	0.172413793103448\\
4.56727125807693	0.173526140155729\\
4.6302165889485	0.174638487208009\\
4.64501049724651	0.175750834260289\\
4.64697216061788	0.17686318131257\\
4.66643686600083	0.17797552836485\\
4.66960932710795	0.17908787541713\\
4.68563398148938	0.18020022246941\\
4.68599663788036	0.181312569521691\\
4.69955627870519	0.182424916573971\\
4.70633490822632	0.183537263626251\\
4.72726614542197	0.184649610678532\\
4.75340824086601	0.185761957730812\\
4.76928530847656	0.186874304783092\\
4.79867815343243	0.187986651835373\\
4.81722142779786	0.189098998887653\\
4.82523093668204	0.190211345939933\\
4.82816830018936	0.191323692992214\\
4.85487726292418	0.192436040044494\\
4.90597763672106	0.193548387096774\\
4.92993187610233	0.194660734149054\\
4.95994963166538	0.195773081201335\\
4.97981308121293	0.196885428253615\\
4.99185052498472	0.197997775305895\\
5.01416402268204	0.199110122358176\\
5.03918800832094	0.200222469410456\\
5.04598205286821	0.201334816462736\\
5.0852856516497	0.202447163515017\\
5.09088718087307	0.203559510567297\\
5.09466353327485	0.204671857619577\\
5.10263785490235	0.205784204671858\\
5.10353124042436	0.206896551724138\\
5.10489389575326	0.208008898776418\\
5.13810923179294	0.209121245828699\\
5.1406033615509	0.210233592880979\\
5.14547550929658	0.211345939933259\\
5.20458481116715	0.212458286985539\\
5.21564978214234	0.21357063403782\\
5.24765336618002	0.2146829810901\\
5.26332982809216	0.21579532814238\\
5.32116609813407	0.216907675194661\\
5.33674850313279	0.218020022246941\\
5.36045000080295	0.219132369299221\\
5.36456295318376	0.220244716351502\\
5.38542489209422	0.221357063403782\\
5.39852755708707	0.222469410456062\\
5.42828286547248	0.223581757508343\\
5.44559145897975	0.224694104560623\\
5.46765280990445	0.225806451612903\\
5.47180651094565	0.226918798665184\\
5.47338614976994	0.228031145717464\\
5.47700834955851	0.229143492769744\\
5.48757662517323	0.230255839822024\\
5.49619769805104	0.231368186874305\\
5.49739488435463	0.232480533926585\\
5.49882167997752	0.233592880978865\\
5.51455992241416	0.234705228031146\\
5.55569569074202	0.235817575083426\\
5.56638496941359	0.236929922135706\\
5.6006982671438	0.238042269187987\\
5.61647824041935	0.239154616240267\\
5.62617822621038	0.240266963292547\\
5.65190690830176	0.241379310344828\\
5.65461968712467	0.242491657397108\\
5.66141967324934	0.243604004449388\\
5.69334015089371	0.244716351501669\\
5.74217165407641	0.245828698553949\\
5.7472226126418	0.246941045606229\\
5.74875398109452	0.248053392658509\\
5.77715778573904	0.24916573971079\\
5.80053617059702	0.25027808676307\\
5.80495968269138	0.25139043381535\\
5.85892450966736	0.252502780867631\\
5.88679188853806	0.253615127919911\\
5.92887680086496	0.254727474972191\\
5.9649707401864	0.255839822024472\\
5.99233259500709	0.256952169076752\\
6.02259774730968	0.258064516129032\\
6.08499178612826	0.259176863181313\\
6.08922730964178	0.260289210233593\\
6.10158265349704	0.261401557285873\\
6.14213683095602	0.262513904338154\\
6.14457570626975	0.263626251390434\\
6.15492457669985	0.264738598442714\\
6.17134908501515	0.265850945494994\\
6.186763947639	0.266963292547275\\
6.24320465454028	0.268075639599555\\
6.24375335673426	0.269187986651835\\
6.28653750875251	0.270300333704116\\
6.29066610468353	0.271412680756396\\
6.33998617514807	0.272525027808676\\
6.36243564739499	0.273637374860957\\
6.36590422312891	0.274749721913237\\
6.38494664966235	0.275862068965517\\
6.42735632566149	0.276974416017798\\
6.43176247938824	0.278086763070078\\
6.43601460958834	0.279199110122358\\
6.45718349846382	0.280311457174639\\
6.51179308320672	0.281423804226919\\
6.55964611495213	0.282536151279199\\
6.56255382128723	0.283648498331479\\
6.57119752127322	0.28476084538376\\
6.57517427676152	0.28587319243604\\
6.58526708023012	0.28698553948832\\
6.58844152598181	0.288097886540601\\
6.61277395885036	0.289210233592881\\
6.62144397635528	0.290322580645161\\
6.64303406979774	0.291434927697442\\
6.644546779483	0.292547274749722\\
6.67475124226415	0.293659621802002\\
6.68139234708879	0.294771968854283\\
6.68849895867749	0.295884315906563\\
6.69903708227612	0.296996662958843\\
6.75123421050804	0.298109010011123\\
6.75281323182059	0.299221357063404\\
6.79578065920223	0.300333704115684\\
6.80470412820865	0.301446051167964\\
6.87583376366315	0.302558398220245\\
6.92676261626402	0.303670745272525\\
6.9389023646829	0.304783092324805\\
6.95835514467855	0.305895439377086\\
6.96494988378302	0.307007786429366\\
6.97636595653108	0.308120133481646\\
7.00392156226128	0.309232480533927\\
7.03012144132869	0.310344827586207\\
7.08316661964152	0.311457174638487\\
7.08826680712775	0.312569521690768\\
7.11074715933976	0.313681868743048\\
7.11519251832387	0.314794215795328\\
7.13908909229117	0.315906562847608\\
7.18303803597388	0.317018909899889\\
7.18459187954458	0.318131256952169\\
7.19049683562432	0.319243604004449\\
7.19113260616321	0.32035595105673\\
7.19328428052571	0.32146829810901\\
7.22426966957155	0.32258064516129\\
7.22928714765832	0.323692992213571\\
7.25440731706535	0.324805339265851\\
7.2621002641012	0.325917686318131\\
7.34314832687374	0.327030033370412\\
7.34693895853581	0.328142380422692\\
7.34973033926424	0.329254727474972\\
7.43170778541972	0.330367074527253\\
7.4553174199131	0.331479421579533\\
7.4569178240926	0.332591768631813\\
7.49135454563977	0.333704115684093\\
7.55976165055393	0.334816462736374\\
7.56289762777822	0.335928809788654\\
7.57954013963818	0.337041156840934\\
7.58486304007395	0.338153503893215\\
7.59097750501424	0.339265850945495\\
7.60034532464609	0.340378197997775\\
7.63001788199341	0.341490545050056\\
7.65054147691633	0.342602892102336\\
7.67335775862124	0.343715239154616\\
7.68103477666465	0.344827586206897\\
7.6852133747522	0.345939933259177\\
7.70412284415521	0.347052280311457\\
7.71237239971468	0.348164627363737\\
7.7130241109236	0.349276974416018\\
7.71628222680048	0.350389321468298\\
7.73687812051783	0.351501668520578\\
7.73868140163863	0.352614015572859\\
7.74656769735592	0.353726362625139\\
7.79281557652334	0.354838709677419\\
7.79429340801787	0.3559510567297\\
7.80830683338878	0.35706340378198\\
7.83960783511345	0.35817575083426\\
7.8601863715162	0.359288097886541\\
7.8607209791704	0.360400444938821\\
7.87912001107899	0.361512791991101\\
7.88138030758194	0.362625139043382\\
7.90693921043705	0.363737486095662\\
7.92138407663046	0.364849833147942\\
7.94449362689067	0.365962180200222\\
7.96318005112965	0.367074527252503\\
7.97551715044377	0.368186874304783\\
7.98518002822058	0.369299221357063\\
7.99093204146128	0.370411568409344\\
8.00412465751991	0.371523915461624\\
8.022917004589	0.372636262513904\\
8.02913435524544	0.373748609566185\\
8.05677709062271	0.374860956618465\\
8.08201994229954	0.375973303670745\\
8.08832239573192	0.377085650723026\\
8.09197963026108	0.378197997775306\\
8.11040507230927	0.379310344827586\\
8.15038797568635	0.380422691879866\\
8.1509276130561	0.381535038932147\\
8.1648657788238	0.382647385984427\\
8.22318895939024	0.383759733036707\\
8.27858480601495	0.384872080088988\\
8.27976495610574	0.385984427141268\\
8.27997886364555	0.387096774193548\\
8.29575043208172	0.388209121245829\\
8.32499720230484	0.389321468298109\\
8.32528332140084	0.390433815350389\\
8.33321925999312	0.39154616240267\\
8.33946003677532	0.39265850945495\\
8.3460050811327	0.39377085650723\\
8.35284065452081	0.394883203559511\\
8.35916348197348	0.395995550611791\\
8.37197757646075	0.397107897664071\\
8.37752341264498	0.398220244716351\\
8.38625322105965	0.399332591768632\\
8.40174869467558	0.400444938820912\\
8.45900098431883	0.401557285873192\\
8.48583481253235	0.402669632925473\\
8.49057669035186	0.403781979977753\\
8.50416312956799	0.404894327030033\\
8.53568278887168	0.406006674082314\\
8.55775139979881	0.407119021134594\\
8.57229144914102	0.408231368186874\\
8.59350860903021	0.409343715239155\\
8.59817892435936	0.410456062291435\\
8.61766357546009	0.411568409343715\\
8.64248232542324	0.412680756395996\\
8.65678140434148	0.413793103448276\\
8.73281202754998	0.414905450500556\\
8.73815911037248	0.416017797552836\\
8.74645210918206	0.417130144605117\\
8.75593556102767	0.418242491657397\\
8.75913446614478	0.419354838709677\\
8.78904268654929	0.420467185761958\\
8.81099352229354	0.421579532814238\\
8.8289626750133	0.422691879866518\\
8.8461726361514	0.423804226918799\\
8.87222013553579	0.424916573971079\\
8.92716858273936	0.426028921023359\\
8.93470914817705	0.42714126807564\\
8.9470829570505	0.42825361512792\\
8.97601634286726	0.4293659621802\\
8.97674381758472	0.430478309232481\\
9.05089604661122	0.431590656284761\\
9.11900621338259	0.432703003337041\\
9.12625768765659	0.433815350389321\\
9.13912649108206	0.434927697441602\\
9.14644631239494	0.436040044493882\\
9.15671083721318	0.437152391546162\\
9.16561567191149	0.438264738598443\\
9.1665128359042	0.439377085650723\\
9.1844215456847	0.440489432703003\\
9.19258679810929	0.441601779755284\\
9.28795664193875	0.442714126807564\\
9.3029315022132	0.443826473859844\\
9.31089702357483	0.444938820912125\\
9.32880235999301	0.446051167964405\\
9.33065594519721	0.447163515016685\\
9.35782720805048	0.448275862068966\\
9.39159792014136	0.449388209121246\\
9.43774996370043	0.450500556173526\\
9.49277310236612	0.451612903225806\\
9.50174153715446	0.452725250278087\\
9.52638965487357	0.453837597330367\\
9.53717202875258	0.454949944382647\\
9.54391707892612	0.456062291434928\\
9.59927142265161	0.457174638487208\\
9.60381433428062	0.458286985539488\\
9.61327412659141	0.459399332591769\\
9.63766735046647	0.460511679644049\\
9.64003137653424	0.461624026696329\\
9.64369764843757	0.46273637374861\\
9.66612545125459	0.46384872080089\\
9.67129906264185	0.46496106785317\\
9.71528555153384	0.466073414905451\\
9.72235060786094	0.467185761957731\\
9.74243743503874	0.468298109010011\\
9.76565596820241	0.469410456062291\\
9.7659938587501	0.470522803114572\\
9.77689887191164	0.471635150166852\\
9.81733483291086	0.472747497219132\\
9.82530120782797	0.473859844271413\\
9.83727079278791	0.474972191323693\\
9.86938481853924	0.476084538375973\\
9.87863063450678	0.477196885428254\\
9.87905150605856	0.478309232480534\\
9.90105694932555	0.479421579532814\\
9.92268949985641	0.480533926585095\\
9.95598354300944	0.481646273637375\\
9.9891265966554	0.482758620689655\\
10.0026720068853	0.483870967741935\\
10.0248657066394	0.484983314794216\\
10.0249469225266	0.486095661846496\\
10.0284582102876	0.487208008898776\\
10.0426475399824	0.488320355951057\\
10.0505652050358	0.489432703003337\\
10.0625065967775	0.490545050055617\\
10.0729776486507	0.491657397107898\\
10.0790902847412	0.492769744160178\\
10.0847125473709	0.493882091212458\\
10.1102302187585	0.494994438264739\\
10.1206533683388	0.496106785317019\\
10.122929876955	0.497219132369299\\
10.1934410035028	0.49833147942158\\
10.2395944180897	0.49944382647386\\
10.2399232633135	0.50055617352614\\
10.2799954142328	0.50166852057842\\
10.3414868549793	0.502780867630701\\
10.3612653810423	0.503893214682981\\
10.3666067068698	0.505005561735261\\
10.3810452989319	0.506117908787542\\
10.4253495570825	0.507230255839822\\
10.4755999642423	0.508342602892102\\
10.478689017785	0.509454949944383\\
10.4910646402895	0.510567296996663\\
10.4970665872712	0.511679644048943\\
10.5307072423529	0.512791991101224\\
10.5706729275646	0.513904338153504\\
10.7929638010521	0.515016685205784\\
10.839063227606	0.516129032258065\\
10.8541616854724	0.517241379310345\\
10.9118832592417	0.518353726362625\\
10.9189292542559	0.519466073414905\\
10.9196218601465	0.520578420467186\\
10.946652906319	0.521690767519466\\
10.9618067319659	0.522803114571746\\
10.9624635414724	0.523915461624027\\
10.9670779472364	0.525027808676307\\
10.9802028592927	0.526140155728587\\
11.1195919156072	0.527252502780868\\
11.1206574635314	0.528364849833148\\
11.1269649348655	0.529477196885428\\
11.1428829965497	0.530589543937709\\
11.1760546593785	0.531701890989989\\
11.1837429731753	0.532814238042269\\
11.2366356919969	0.533926585094549\\
11.308017676339	0.53503893214683\\
11.3410796925566	0.53615127919911\\
11.3690613794957	0.53726362625139\\
11.3848071000922	0.538375973303671\\
11.4250099929975	0.539488320355951\\
11.4681814031571	0.540600667408231\\
11.5066578617216	0.541713014460512\\
11.5212176707261	0.542825361512792\\
11.5368699995162	0.543937708565072\\
11.5507226821818	0.545050055617353\\
11.6057928234704	0.546162402669633\\
11.6101673203769	0.547274749721913\\
11.6159837582307	0.548387096774194\\
11.6212751968819	0.549499443826474\\
11.6768920591261	0.550611790878754\\
11.7056769006902	0.551724137931034\\
11.7243656817335	0.552836484983315\\
11.7306469635175	0.553948832035595\\
11.7517349200824	0.555061179087875\\
11.7768741984636	0.556173526140156\\
11.787309107127	0.557285873192436\\
11.8067898533553	0.558398220244716\\
11.808418795456	0.559510567296997\\
11.8185199205379	0.560622914349277\\
11.8781717939938	0.561735261401557\\
11.8973026818925	0.562847608453838\\
12.0174642830655	0.563959955506118\\
12.0244850279465	0.565072302558398\\
12.0516651798892	0.566184649610678\\
12.0606398924177	0.567296996662959\\
12.0847223898684	0.568409343715239\\
12.0964380262056	0.569521690767519\\
12.145283257529	0.5706340378198\\
12.1468112755724	0.57174638487208\\
12.1857034855158	0.57285873192436\\
12.2086226153117	0.573971078976641\\
12.2419047725562	0.575083426028921\\
12.2650165456256	0.576195773081201\\
12.2730268533706	0.577308120133482\\
12.3142477502017	0.578420467185762\\
12.3171446441079	0.579532814238042\\
12.3469055006448	0.580645161290323\\
12.3686837153702	0.581757508342603\\
12.4893166713124	0.582869855394883\\
12.4958988806022	0.583982202447163\\
12.5122607572793	0.585094549499444\\
12.5222356553304	0.586206896551724\\
12.5397892607222	0.587319243604004\\
12.5508688725094	0.588431590656285\\
12.5540966426078	0.589543937708565\\
12.5657651278821	0.590656284760845\\
12.568402174781	0.591768631813126\\
12.6135764485873	0.592880978865406\\
12.6728168197874	0.593993325917686\\
12.683161997298	0.595105672969967\\
12.7004287265021	0.596218020022247\\
12.7156367904372	0.597330367074527\\
12.7434932274639	0.598442714126808\\
12.7476961850226	0.599555061179088\\
12.8930297602599	0.600667408231368\\
12.9329619925478	0.601779755283648\\
12.9381254745245	0.602892102335929\\
12.9408562580697	0.604004449388209\\
12.9525811657031	0.605116796440489\\
13.051131939477	0.60622914349277\\
13.0597592002104	0.60734149054505\\
13.0959850195252	0.60845383759733\\
13.0961503694326	0.609566184649611\\
13.1024645263165	0.610678531701891\\
13.1646730946163	0.611790878754171\\
13.2056261660019	0.612903225806452\\
13.2098009931097	0.614015572858732\\
13.2200709227038	0.615127919911012\\
13.2381313866113	0.616240266963293\\
13.3661188507269	0.617352614015573\\
13.4040872098388	0.618464961067853\\
13.4050819854751	0.619577308120133\\
13.4192273948101	0.620689655172414\\
13.436069886284	0.621802002224694\\
13.4474999324458	0.622914349276974\\
13.466434776577	0.624026696329255\\
13.4763196998204	0.625139043381535\\
13.4867351167487	0.626251390433815\\
13.5215293788965	0.627363737486096\\
13.5231253961318	0.628476084538376\\
13.5661200437346	0.629588431590656\\
13.5729245725346	0.630700778642937\\
13.6012446655334	0.631813125695217\\
13.6136239497463	0.632925472747497\\
13.626051078003	0.634037819799778\\
13.650761898576	0.635150166852058\\
13.6519229542967	0.636262513904338\\
13.6773980388195	0.637374860956618\\
13.6933247988916	0.638487208008899\\
13.6995879946153	0.639599555061179\\
13.704163021273	0.640711902113459\\
13.7397256772857	0.64182424916574\\
13.7418793297401	0.64293659621802\\
13.8078409893586	0.6440489432703\\
13.8212555826026	0.645161290322581\\
13.8294893319815	0.646273637374861\\
13.8354830124305	0.647385984427141\\
13.8575075392448	0.648498331479422\\
13.8714492822419	0.649610678531702\\
13.912012747013	0.650723025583982\\
13.9422407999323	0.651835372636263\\
13.9444933414122	0.652947719688543\\
13.9476643595749	0.654060066740823\\
13.9609168349488	0.655172413793103\\
14.0545362409135	0.656284760845384\\
14.0606349330498	0.657397107897664\\
14.0888144869272	0.658509454949944\\
14.157451615894	0.659621802002225\\
14.1586791353753	0.660734149054505\\
14.1655223191093	0.661846496106785\\
14.1927839394954	0.662958843159066\\
14.2280306967449	0.664071190211346\\
14.2673963408299	0.665183537263626\\
14.2743729540411	0.666295884315907\\
14.3000594264241	0.667408231368187\\
14.3076438867992	0.668520578420467\\
14.3352073396027	0.669632925472747\\
14.3476922225317	0.670745272525028\\
14.435369293222	0.671857619577308\\
14.5528628701621	0.672969966629588\\
14.5743000459627	0.674082313681869\\
14.6000046762168	0.675194660734149\\
14.6346529552847	0.676307007786429\\
14.6371764599373	0.67741935483871\\
14.6480088331861	0.67853170189099\\
14.6788244925994	0.67964404894327\\
14.7496086843284	0.680756395995551\\
14.7817448214693	0.681868743047831\\
14.7914383818451	0.682981090100111\\
14.8198194868705	0.684093437152392\\
14.8392786671621	0.685205784204672\\
14.8734525448261	0.686318131256952\\
14.9100960932232	0.687430478309232\\
14.9107202254842	0.688542825361513\\
14.942502053955	0.689655172413793\\
14.9948947117312	0.690767519466073\\
15.1185463122642	0.691879866518354\\
15.1993261811359	0.692992213570634\\
15.2182466114895	0.694104560622914\\
15.2697030706384	0.695216907675195\\
15.2878148917499	0.696329254727475\\
15.2959306760738	0.697441601779755\\
15.3015568180065	0.698553948832036\\
15.3240036988545	0.699666295884316\\
15.4203657765514	0.700778642936596\\
15.420769389915	0.701890989988877\\
15.4504500541691	0.703003337041157\\
15.5036639290963	0.704115684093437\\
15.5765775545491	0.705228031145717\\
15.600468156587	0.706340378197998\\
15.6062917061644	0.707452725250278\\
15.6522364861615	0.708565072302558\\
15.7124536942568	0.709677419354839\\
15.7947485798611	0.710789766407119\\
15.8084534212498	0.711902113459399\\
15.8367701377858	0.71301446051168\\
15.8441488811578	0.71412680756396\\
15.8625199490649	0.71523915461624\\
15.9271054486998	0.716351501668521\\
15.9341059499794	0.717463848720801\\
15.94576632438	0.718576195773081\\
15.9477676706257	0.719688542825362\\
15.9705652776881	0.720800889877642\\
15.9882418381886	0.721913236929922\\
15.9907270678975	0.723025583982202\\
16.0223594151949	0.724137931034483\\
16.0695146122294	0.725250278086763\\
16.0711113002464	0.726362625139043\\
16.084828419543	0.727474972191324\\
16.0854704759941	0.728587319243604\\
16.172477710714	0.729699666295884\\
16.1846762952986	0.730812013348165\\
16.193177049337	0.731924360400445\\
16.2071052134226	0.733036707452725\\
16.2169058849154	0.734149054505006\\
16.2881030918981	0.735261401557286\\
16.3926799025597	0.736373748609566\\
16.5671317318806	0.737486095661847\\
16.6319113614007	0.738598442714127\\
16.7773280063246	0.739710789766407\\
16.8562563471765	0.740823136818687\\
16.8618091244498	0.741935483870968\\
16.9312175336324	0.743047830923248\\
16.9535934207739	0.744160177975528\\
16.9581753592349	0.745272525027809\\
16.9677058976815	0.746384872080089\\
17.1295185711982	0.747497219132369\\
17.1382300276406	0.74860956618465\\
17.149705416465	0.74972191323693\\
17.1516171469619	0.75083426028921\\
17.1570401540814	0.751946607341491\\
17.3243897875517	0.753058954393771\\
17.3975737701901	0.754171301446051\\
17.4152882649127	0.755283648498332\\
17.483960156951	0.756395995550612\\
17.5094701162439	0.757508342602892\\
17.5638515637923	0.758620689655172\\
17.574439182708	0.759733036707453\\
17.5897088386329	0.760845383759733\\
17.595503071227	0.761957730812013\\
17.6675417492999	0.763070077864294\\
17.7195372293365	0.764182424916574\\
17.7462545138011	0.765294771968854\\
17.7588457829675	0.766407119021135\\
17.7754196947259	0.767519466073415\\
17.8384720738099	0.768631813125695\\
17.8389522427957	0.769744160177976\\
17.8536449492539	0.770856507230256\\
17.8644298731178	0.771968854282536\\
17.9017367959209	0.773081201334817\\
17.9069501148324	0.774193548387097\\
17.9446750914	0.775305895439377\\
17.9455217747767	0.776418242491657\\
17.9597137740096	0.777530589543938\\
18.0031164836698	0.778642936596218\\
18.0534278215907	0.779755283648498\\
18.1209423815308	0.780867630700779\\
18.1335564472526	0.781979977753059\\
18.205969403121	0.783092324805339\\
18.2182910005079	0.78420467185762\\
18.2765345358418	0.7853170189099\\
18.2820248864206	0.78642936596218\\
18.2911922606604	0.787541713014461\\
18.396086322758	0.788654060066741\\
18.4009562760026	0.789766407119021\\
18.5173377169368	0.790878754171301\\
18.5282806872054	0.791991101223582\\
18.609752925112	0.793103448275862\\
18.6273341775569	0.794215795328142\\
18.6437908503516	0.795328142380423\\
18.7105605798238	0.796440489432703\\
18.7315568611907	0.797552836484983\\
18.7582201869096	0.798665183537264\\
18.8077098895975	0.799777530589544\\
18.8328489571693	0.800889877641824\\
18.8521910171798	0.802002224694105\\
18.8833112160651	0.803114571746385\\
18.9754440729113	0.804226918798665\\
18.9824955371956	0.805339265850946\\
19.0151435417556	0.806451612903226\\
19.1210560604827	0.807563959955506\\
19.1328117459422	0.808676307007786\\
19.2009318581444	0.809788654060067\\
19.3381963049859	0.810901001112347\\
19.4386181919786	0.812013348164627\\
19.455242047875	0.813125695216908\\
19.4633008166557	0.814238042269188\\
19.468193866218	0.815350389321468\\
19.4973446584887	0.816462736373749\\
19.5162579287706	0.817575083426029\\
19.5869895524655	0.818687430478309\\
19.5949049045176	0.81979977753059\\
19.6876506885116	0.82091212458287\\
19.71655414329	0.82202447163515\\
19.8144188366995	0.82313681868743\\
19.8796778963906	0.824249165739711\\
19.9608983727426	0.825361512791991\\
19.9897268059233	0.826473859844271\\
20.0568397185616	0.827586206896552\\
20.208152072877	0.828698553948832\\
20.2164049480097	0.829810901001112\\
20.2786561253244	0.830923248053393\\
20.2793272116071	0.832035595105673\\
20.3052757379848	0.833147942157953\\
20.3162336779512	0.834260289210234\\
20.3936049651788	0.835372636262514\\
20.3977271256383	0.836484983314794\\
20.4365063856046	0.837597330367075\\
20.4541280331479	0.838709677419355\\
20.4632772279945	0.839822024471635\\
20.509018856713	0.840934371523915\\
20.5136303825898	0.842046718576196\\
20.5287545085228	0.843159065628476\\
20.6588449011912	0.844271412680756\\
20.6937373645548	0.845383759733037\\
20.7347756147345	0.846496106785317\\
20.9225050511883	0.847608453837597\\
21.0197498393713	0.848720800889878\\
21.095315082687	0.849833147942158\\
21.1709305783086	0.850945494994438\\
21.2390367866469	0.852057842046719\\
21.3172143280919	0.853170189098999\\
21.3549608142823	0.854282536151279\\
21.3995485104744	0.855394883203559\\
21.4038048454444	0.85650723025584\\
21.5102364358897	0.85761957730812\\
21.5157999987077	0.8587319243604\\
21.7459348222324	0.859844271412681\\
21.7952314389924	0.860956618464961\\
21.9099150962853	0.862068965517241\\
22.0614083509313	0.863181312569522\\
22.2709798755166	0.864293659621802\\
22.2838254719168	0.865406006674082\\
22.3097567199433	0.866518353726363\\
22.3397723692988	0.867630700778643\\
22.347726812865	0.868743047830923\\
22.3971323208463	0.869855394883204\\
22.4185881289281	0.870967741935484\\
22.4310118196326	0.872080088987764\\
22.5081463824979	0.873192436040044\\
22.5167674549342	0.874304783092325\\
22.5224809512793	0.875417130144605\\
22.5409372789608	0.876529477196885\\
22.546773862715	0.877641824249166\\
22.6306548081339	0.878754171301446\\
22.7374335662091	0.879866518353726\\
22.8864905812524	0.880978865406007\\
22.9457048075697	0.882091212458287\\
22.9461906012502	0.883203559510567\\
23.066669828402	0.884315906562848\\
23.0817882282332	0.885428253615128\\
23.1119253577742	0.886540600667408\\
23.1280482709944	0.887652947719689\\
23.1854757325754	0.888765294771969\\
23.2651090736489	0.889877641824249\\
23.2791554237351	0.890989988876529\\
23.279951183984	0.89210233592881\\
23.2988503191648	0.89321468298109\\
23.3520142867899	0.89432703003337\\
23.4708150067444	0.895439377085651\\
23.5450869518688	0.896551724137931\\
23.5768418420002	0.897664071190211\\
23.6504344200538	0.898776418242492\\
23.6912887377635	0.899888765294772\\
23.802555125555	0.901001112347052\\
23.8067772889162	0.902113459399333\\
23.9087632855531	0.903225806451613\\
23.9764894730988	0.904338153503893\\
23.9911805468439	0.905450500556173\\
24.0360010539619	0.906562847608454\\
24.0619600812056	0.907675194660734\\
24.143852890796	0.908787541713014\\
24.2032479263465	0.909899888765295\\
24.3835814248323	0.911012235817575\\
24.4726211192126	0.912124582869855\\
24.5027874630218	0.913236929922136\\
24.551248982317	0.914349276974416\\
24.6571127678447	0.915461624026696\\
24.6620609378194	0.916573971078977\\
24.7951278362899	0.917686318131257\\
24.8320873501548	0.918798665183537\\
24.8586693336234	0.919911012235818\\
25.0708882034062	0.921023359288098\\
25.187739694786	0.922135706340378\\
25.2055944391956	0.923248053392658\\
25.2608426392462	0.924360400444939\\
25.3299197372726	0.925472747497219\\
25.3430529502021	0.926585094549499\\
25.4272685687167	0.92769744160178\\
25.5367658559433	0.92880978865406\\
26.2037220497684	0.92992213570634\\
26.2213247814506	0.931034482758621\\
26.31762868633	0.932146829810901\\
26.4349913894008	0.933259176863181\\
26.5172238948575	0.934371523915462\\
26.5762516490303	0.935483870967742\\
26.6107678481105	0.936596218020022\\
26.9189325927339	0.937708565072303\\
26.9756639707504	0.938820912124583\\
27.0976315401976	0.939933259176863\\
27.0994510492545	0.941045606229143\\
27.1779201791351	0.942157953281424\\
27.2931749476709	0.943270300333704\\
27.3881668341161	0.944382647385984\\
27.4101336359467	0.945494994438265\\
27.6526595615766	0.946607341490545\\
27.9026395624178	0.947719688542825\\
28.0204700905601	0.948832035595106\\
28.0536100308666	0.949944382647386\\
28.2259679409587	0.951056729699666\\
28.3010672013667	0.952169076751947\\
28.3256596180108	0.953281423804227\\
28.3952715612978	0.954393770856507\\
28.4344516143046	0.955506117908788\\
28.7066481968105	0.956618464961068\\
28.7137776021175	0.957730812013348\\
29.0042587794444	0.958843159065628\\
29.1707535081125	0.959955506117909\\
29.5519795750227	0.961067853170189\\
29.8953139635432	0.962180200222469\\
30.1197596929555	0.96329254727475\\
30.233998490556	0.96440489432703\\
30.4401997332705	0.96551724137931\\
30.790339259802	0.966629588431591\\
30.937599431135	0.967741935483871\\
30.9680805494292	0.968854282536151\\
31.0165097436355	0.969966629588432\\
31.1376742204461	0.971078976640712\\
31.3692394968753	0.972191323692992\\
31.5901218456531	0.973303670745273\\
32.083999905694	0.974416017797553\\
32.1576658134084	0.975528364849833\\
32.2947581262563	0.976640711902113\\
32.3734453127366	0.977753058954394\\
32.3819280752905	0.978865406006674\\
34.0038085618255	0.979977753058954\\
35.1210866641608	0.981090100111235\\
35.2328345321011	0.982202447163515\\
35.2530644696429	0.983314794215795\\
36.3707260691958	0.984427141268076\\
36.6028300771853	0.985539488320356\\
36.8500918501775	0.986651835372636\\
36.9210469633583	0.987764182424917\\
37.3430309902848	0.988876529477197\\
37.8310667647269	0.989988876529477\\
38.3207467814578	0.991101223581758\\
40.04020864141	0.992213570634038\\
40.4943410311253	0.993325917686318\\
40.7167862298297	0.994438264738598\\
41.4457342024658	0.995550611790879\\
43.2782544929744	0.996662958843159\\
44.8232955372463	0.997775305895439\\
45.0364614643409	0.99888765294772\\
46.0539835940718	1\\
};
\addlegendentry{GUE DL rate, tilt=15}


\addplot [color=mycolor2, line width=1.5pt]
  table[row sep=crcr]{%
0.505637472890559	0\\
0.529467658849124	0.00125156445556946\\
0.537176049445569	0.00250312891113892\\
0.553941111557275	0.00375469336670839\\
0.573745028250299	0.00500625782227785\\
0.887479973803634	0.00625782227784731\\
0.92793922129789	0.00750938673341677\\
0.931655683410523	0.00876095118898623\\
0.932565248963069	0.0100125156445557\\
0.946792179052457	0.0112640801001252\\
0.977329125804127	0.0125156445556946\\
1.0044725091183	0.0137672090112641\\
1.0308950322936	0.0150187734668335\\
1.05487478742412	0.016270337922403\\
1.05526949106888	0.0175219023779725\\
1.06823317139713	0.0187734668335419\\
1.15963723691292	0.0200250312891114\\
1.20921123069674	0.0212765957446809\\
1.32748663040547	0.0225281602002503\\
1.32844899798408	0.0237797246558198\\
1.3445021759999	0.0250312891113892\\
1.37134302454545	0.0262828535669587\\
1.37923355353233	0.0275344180225282\\
1.41574269159668	0.0287859824780976\\
1.48101084527908	0.0300375469336671\\
1.49590381193969	0.0312891113892365\\
1.49613313774477	0.032540675844806\\
1.50913758354984	0.0337922403003755\\
1.5354331445437	0.0350438047559449\\
1.56946515802259	0.0362953692115144\\
1.59698187994553	0.0375469336670839\\
1.62137444276779	0.0387984981226533\\
1.62511700738123	0.0400500625782228\\
1.63318240027727	0.0413016270337922\\
1.64694946078541	0.0425531914893617\\
1.66708354609916	0.0438047559449312\\
1.67067589184453	0.0450563204005006\\
1.73210353730101	0.0463078848560701\\
1.76585155499079	0.0475594493116396\\
1.78490710663444	0.048811013767209\\
1.82416727086688	0.0500625782227785\\
1.82835718490046	0.0513141426783479\\
1.82841187335833	0.0525657071339174\\
1.83680134489777	0.0538172715894869\\
1.87005519369041	0.0550688360450563\\
1.8787668834404	0.0563204005006258\\
1.88767506749977	0.0575719649561952\\
1.92837270944294	0.0588235294117647\\
1.94167247240746	0.0600750938673342\\
1.9446083056373	0.0613266583229036\\
1.98064691044128	0.0625782227784731\\
1.99975725401951	0.0638297872340425\\
2.02906302135007	0.065081351689612\\
2.03053011673849	0.0663329161451815\\
2.03564653291479	0.0675844806007509\\
2.10773164237979	0.0688360450563204\\
2.11267874636388	0.0700876095118899\\
2.12427468872124	0.0713391739674593\\
2.14544456995999	0.0725907384230288\\
2.17621515682147	0.0738423028785982\\
2.20027734809045	0.0750938673341677\\
2.21102119576331	0.0763454317897372\\
2.23670714802688	0.0775969962453066\\
2.26236587658854	0.0788485607008761\\
2.26652755367183	0.0801001251564456\\
2.26802114323254	0.081351689612015\\
2.27618222654477	0.0826032540675845\\
2.32255320803969	0.0838548185231539\\
2.37850245284114	0.0851063829787234\\
2.39592350112031	0.0863579474342929\\
2.41583788125794	0.0876095118898623\\
2.44571442836979	0.0888610763454318\\
2.4506122007579	0.0901126408010012\\
2.45639550585886	0.0913642052565707\\
2.46031339347446	0.0926157697121402\\
2.47533578990977	0.0938673341677096\\
2.47656225797504	0.0951188986232791\\
2.48325014377291	0.0963704630788486\\
2.49009139875719	0.097622027534418\\
2.49970175965444	0.0988735919899875\\
2.50003648014418	0.100125156445557\\
2.50299207624781	0.101376720901126\\
2.5458323096822	0.102628285356696\\
2.5478766716875	0.103879849812265\\
2.5577060314822	0.105131414267835\\
2.56016234925781	0.106382978723404\\
2.57970503671951	0.107634543178974\\
2.63827538015856	0.108886107634543\\
2.65060767142533	0.110137672090113\\
2.65434261092799	0.111389236545682\\
2.67187841467694	0.112640801001252\\
2.75662907703566	0.113892365456821\\
2.78536088282423	0.11514392991239\\
2.80223424404437	0.11639549436796\\
2.80772574548983	0.117647058823529\\
2.81794387345933	0.118898623279099\\
2.81943095729736	0.120150187734668\\
2.82017206020937	0.121401752190238\\
2.85318653471177	0.122653316645807\\
2.86360084233728	0.123904881101377\\
2.86949272114696	0.125156445556946\\
2.87423122368635	0.126408010012516\\
2.90094096011687	0.127659574468085\\
2.9147679786877	0.128911138923655\\
2.92625397628397	0.130162703379224\\
2.92886971713156	0.131414267834793\\
2.94042513001882	0.132665832290363\\
2.9563744255584	0.133917396745932\\
2.97029026531865	0.135168961201502\\
2.99907355577155	0.136420525657071\\
3.01224797338028	0.137672090112641\\
3.04115692079746	0.13892365456821\\
3.04508050845542	0.14017521902378\\
3.0578798903784	0.141426783479349\\
3.06174066865266	0.142678347934919\\
3.08177777214977	0.143929912390488\\
3.08248544516469	0.145181476846058\\
3.09437519571564	0.146433041301627\\
3.10055444031899	0.147684605757196\\
3.10199664159089	0.148936170212766\\
3.10281060936012	0.150187734668335\\
3.13752174301606	0.151439299123905\\
3.15491746641756	0.152690863579474\\
3.15611932125869	0.153942428035044\\
3.15914571575027	0.155193992490613\\
3.16833260227657	0.156445556946183\\
3.17235858099438	0.157697121401752\\
3.17887975194974	0.158948685857322\\
3.18159636164481	0.160200250312891\\
3.20485823093938	0.161451814768461\\
3.21664538865452	0.16270337922403\\
3.23108415695824	0.1639549436796\\
3.25129639039968	0.165206508135169\\
3.25147360623145	0.166458072590738\\
3.25426717765686	0.167709637046308\\
3.27445233707424	0.168961201501877\\
3.30393460220332	0.170212765957447\\
3.37731049882294	0.171464330413016\\
3.37890657666537	0.172715894868586\\
3.38736703160007	0.173967459324155\\
3.40185948406099	0.175219023779725\\
3.40444052946177	0.176470588235294\\
3.40818091022238	0.177722152690864\\
3.45829771925239	0.178973717146433\\
3.47130500928544	0.180225281602002\\
3.51587689673941	0.181476846057572\\
3.52008053000905	0.182728410513141\\
3.52702606393604	0.183979974968711\\
3.54804044988988	0.18523153942428\\
3.5809490352241	0.18648310387985\\
3.58812838100079	0.187734668335419\\
3.59478260238977	0.188986232790989\\
3.60544843947981	0.190237797246558\\
3.61036539200982	0.191489361702128\\
3.6369832432937	0.192740926157697\\
3.69101012036256	0.193992490613267\\
3.70672765573272	0.195244055068836\\
3.70988103006888	0.196495619524406\\
3.71504690531178	0.197747183979975\\
3.72447676064647	0.198998748435544\\
3.72581465575233	0.200250312891114\\
3.75115911827861	0.201501877346683\\
3.76475113170122	0.202753441802253\\
3.77091431035142	0.204005006257822\\
3.78335221368266	0.205256570713392\\
3.80336312916192	0.206508135168961\\
3.81377596392763	0.207759699624531\\
3.82448869712229	0.2090112640801\\
3.83249342751172	0.21026282853567\\
3.83449167739862	0.211514392991239\\
3.84515495158324	0.212765957446809\\
3.91262930138834	0.214017521902378\\
3.91646544595482	0.215269086357947\\
3.92689560882299	0.216520650813517\\
3.93851935631374	0.217772215269086\\
3.95085366104408	0.219023779724656\\
3.95419025896898	0.220275344180225\\
3.99945062110177	0.221526908635795\\
4.0066687531617	0.222778473091364\\
4.02034645207725	0.224030037546934\\
4.02424877492006	0.225281602002503\\
4.02816178322331	0.226533166458073\\
4.04481996611216	0.227784730913642\\
4.05186864943068	0.229036295369212\\
4.05803810357233	0.230287859824781\\
4.09230707458724	0.23153942428035\\
4.0942857799502	0.23279098873592\\
4.09917552893946	0.234042553191489\\
4.11392357622426	0.235294117647059\\
4.15058900494964	0.236545682102628\\
4.16759038535415	0.237797246558198\\
4.20338102509413	0.239048811013767\\
4.20911528433753	0.240300375469337\\
4.25687592649064	0.241551939924906\\
4.26166803466986	0.242803504380476\\
4.28092716046519	0.244055068836045\\
4.31910644665554	0.245306633291615\\
4.32827102317645	0.246558197747184\\
4.32943727383388	0.247809762202753\\
4.36548534214287	0.249061326658323\\
4.39379876333468	0.250312891113892\\
4.43916404785774	0.251564455569462\\
4.44982286941159	0.252816020025031\\
4.45499379403848	0.254067584480601\\
4.47087953505647	0.25531914893617\\
4.47672951395646	0.25657071339174\\
4.48228077612868	0.257822277847309\\
4.48900900562219	0.259073842302879\\
4.53713916265283	0.260325406758448\\
4.53720585064085	0.261576971214018\\
4.55039670048895	0.262828535669587\\
4.55731875787905	0.264080100125156\\
4.6017778671425	0.265331664580726\\
4.60608151500447	0.266583229036295\\
4.61862386932746	0.267834793491865\\
4.63424785317424	0.269086357947434\\
4.63635377085575	0.270337922403004\\
4.67308361846258	0.271589486858573\\
4.67520682829698	0.272841051314143\\
4.68402403597126	0.274092615769712\\
4.69174117066714	0.275344180225282\\
4.69593091637601	0.276595744680851\\
4.70882451232192	0.277847309136421\\
4.72789653685364	0.27909887359199\\
4.75074521521968	0.280350438047559\\
4.76693757207899	0.281602002503129\\
4.77905615353882	0.282853566958698\\
4.79112867696051	0.284105131414268\\
4.79286357046981	0.285356695869837\\
4.81090680601367	0.286608260325407\\
4.83884078606123	0.287859824780976\\
4.87176128017021	0.289111389236546\\
4.88968065746056	0.290362953692115\\
4.89550448392831	0.291614518147685\\
4.91818479971956	0.292866082603254\\
4.93209365369088	0.294117647058824\\
4.96648542388751	0.295369211514393\\
4.97642800154317	0.296620775969962\\
5.00264442020801	0.297872340425532\\
5.02339701466062	0.299123904881101\\
5.0263022361911	0.300375469336671\\
5.06403908439115	0.30162703379224\\
5.0889788823865	0.30287859824781\\
5.15062134554311	0.304130162703379\\
5.18481341305022	0.305381727158949\\
5.19247885181454	0.306633291614518\\
5.24156204732832	0.307884856070088\\
5.25570626841027	0.309136420525657\\
5.25666007329357	0.310387984981227\\
5.27964272117352	0.311639549436796\\
5.32940552978217	0.312891113892365\\
5.33688237114643	0.314142678347935\\
5.35640788911148	0.315394242803504\\
5.36461345604892	0.316645807259074\\
5.39974922751194	0.317897371714643\\
5.4115255384394	0.319148936170213\\
5.42983406522724	0.320400500625782\\
5.45296317711461	0.321652065081352\\
5.45933051843485	0.322903629536921\\
5.47689833423621	0.324155193992491\\
5.50057236687542	0.32540675844806\\
5.51748027347406	0.32665832290363\\
5.52333808259498	0.327909887359199\\
5.52628534675121	0.329161451814768\\
5.52712726537969	0.330413016270338\\
5.54020963673052	0.331664580725907\\
5.54055821299416	0.332916145181477\\
5.5488075265142	0.334167709637046\\
5.55509612015596	0.335419274092616\\
5.57048423285162	0.336670838548185\\
5.57360142121942	0.337922403003755\\
5.58991897336116	0.339173967459324\\
5.60492180095784	0.340425531914894\\
5.62999446451811	0.341677096370463\\
5.63513975367015	0.342928660826033\\
5.6610982645272	0.344180225281602\\
5.68400578396571	0.345431789737171\\
5.7079697162516	0.346683354192741\\
5.70972284495435	0.34793491864831\\
5.71258223195615	0.34918648310388\\
5.72588674324148	0.350438047559449\\
5.72822893984462	0.351689612015019\\
5.75258106066049	0.352941176470588\\
5.765027718607	0.354192740926158\\
5.81143164588226	0.355444305381727\\
5.81553112296315	0.356695869837297\\
5.84442167436108	0.357947434292866\\
5.84519928929736	0.359198998748436\\
5.87615357384879	0.360450563204005\\
5.87821297548886	0.361702127659574\\
5.88604627908206	0.362953692115144\\
5.9317913279292	0.364205256570713\\
5.93349156699036	0.365456821026283\\
5.94139396443312	0.366708385481852\\
5.96717550131149	0.367959949937422\\
5.96727142443053	0.369211514392991\\
5.96827314930197	0.370463078848561\\
5.97212104191911	0.37171464330413\\
5.9836010138593	0.3729662077597\\
5.99719773363945	0.374217772215269\\
6.02193704615503	0.375469336670839\\
6.0264107594543	0.376720901126408\\
6.03738184770525	0.377972465581977\\
6.03997218701306	0.379224030037547\\
6.06856667038462	0.380475594493116\\
6.06906310942444	0.381727158948686\\
6.11032473626291	0.382978723404255\\
6.12140002244322	0.384230287859825\\
6.12966015694299	0.385481852315394\\
6.1308027881273	0.386733416770964\\
6.13690436880269	0.387984981226533\\
6.13695241687512	0.389236545682103\\
6.13731989897855	0.390488110137672\\
6.14993541469851	0.391739674593242\\
6.15558716144043	0.392991239048811\\
6.16527813148544	0.39424280350438\\
6.17149674101215	0.39549436795995\\
6.17991323618023	0.396745932415519\\
6.18357563278355	0.397997496871089\\
6.18387607404221	0.399249061326658\\
6.20247661846995	0.400500625782228\\
6.20412864054944	0.401752190237797\\
6.26275154076645	0.403003754693367\\
6.3122968786773	0.404255319148936\\
6.35699198681831	0.405506883604506\\
6.36865484126684	0.406758448060075\\
6.39530482049867	0.408010012515645\\
6.42066011443558	0.409261576971214\\
6.42947423232189	0.410513141426783\\
6.47321540668602	0.411764705882353\\
6.49340342068983	0.413016270337922\\
6.51024106999003	0.414267834793492\\
6.53361100735515	0.415519399249061\\
6.55613955441854	0.416770963704631\\
6.59049398658329	0.4180225281602\\
6.60372355315305	0.41927409261577\\
6.64413062041517	0.420525657071339\\
6.66432978422322	0.421777221526909\\
6.67632137369388	0.423028785982478\\
6.68001716417812	0.424280350438048\\
6.69332542516559	0.425531914893617\\
6.69348019329695	0.426783479349186\\
6.72159206966302	0.428035043804756\\
6.75462629644002	0.429286608260325\\
6.78358132879857	0.430538172715895\\
6.8070609320949	0.431789737171464\\
6.8189795460977	0.433041301627034\\
6.82179949695518	0.434292866082603\\
6.83619009910626	0.435544430538173\\
6.83894186038259	0.436795994993742\\
6.84161633192664	0.438047559449312\\
6.85786474126956	0.439299123904881\\
6.86217807271031	0.440550688360451\\
6.87671835673824	0.44180225281602\\
6.87901189817232	0.443053817271589\\
6.90265898815039	0.444305381727159\\
6.90369312444571	0.445556946182728\\
6.92111750725453	0.446808510638298\\
6.92491501368915	0.448060075093867\\
6.92772957537011	0.449311639549437\\
6.95421978766814	0.450563204005006\\
6.95583888513971	0.451814768460576\\
6.9624566272484	0.453066332916145\\
6.96932268303699	0.454317897371715\\
6.97714043276464	0.455569461827284\\
7.0047530937421	0.456821026282854\\
7.03367046812652	0.458072590738423\\
7.08861069289932	0.459324155193993\\
7.09410706344458	0.460575719649562\\
7.09913067099202	0.461827284105131\\
7.12295408524162	0.463078848560701\\
7.15197570540839	0.46433041301627\\
7.15239692217054	0.46558197747184\\
7.16822947325375	0.466833541927409\\
7.17522860351576	0.468085106382979\\
7.17879405635834	0.469336670838548\\
7.22046211603615	0.470588235294118\\
7.23895936856388	0.471839799749687\\
7.24387642376428	0.473091364205257\\
7.25506451463818	0.474342928660826\\
7.25586420447037	0.475594493116396\\
7.28880225731385	0.476846057571965\\
7.30997425644732	0.478097622027534\\
7.31968588225114	0.479349186483104\\
7.35762801816985	0.480600750938673\\
7.41658835048778	0.481852315394243\\
7.45628425292719	0.483103879849812\\
7.49059634841455	0.484355444305382\\
7.50914911903592	0.485607008760951\\
7.53862938252201	0.486858573216521\\
7.54697332071741	0.48811013767209\\
7.55326567110912	0.48936170212766\\
7.56583271289217	0.490613266583229\\
7.58878519242786	0.491864831038799\\
7.60212848672014	0.493116395494368\\
7.64842279979775	0.494367959949937\\
7.7052297107767	0.495619524405507\\
7.72969105066204	0.496871088861076\\
7.79803253211017	0.498122653316646\\
7.80941979473399	0.499374217772215\\
7.82301743032433	0.500625782227785\\
7.8858852298607	0.501877346683354\\
7.90726634509399	0.503128911138924\\
7.94535537808658	0.504380475594493\\
7.94888711127451	0.505632040050063\\
7.96563274047834	0.506883604505632\\
7.9727154605867	0.508135168961201\\
7.99102208958655	0.509386733416771\\
8.03235429968913	0.51063829787234\\
8.03831492437673	0.51188986232791\\
8.04041138082026	0.513141426783479\\
8.06145681360077	0.514392991239049\\
8.07140088470154	0.515644555694618\\
8.07732045816827	0.516896120150188\\
8.07994863557776	0.518147684605757\\
8.09739772729476	0.519399249061327\\
8.10401240914702	0.520650813516896\\
8.14697169971657	0.521902377972466\\
8.15285028733195	0.523153942428035\\
8.17013674968928	0.524405506883605\\
8.17583831491975	0.525657071339174\\
8.18615610742397	0.526908635794743\\
8.25241155010873	0.528160200250313\\
8.27905142573226	0.529411764705882\\
8.29779057806707	0.530663329161452\\
8.29942281299904	0.531914893617021\\
8.31307047497881	0.533166458072591\\
8.32182678273832	0.53441802252816\\
8.33650445380253	0.53566958698373\\
8.34705925282397	0.536921151439299\\
8.35687200565292	0.538172715894869\\
8.39361052636623	0.539424280350438\\
8.43007164013963	0.540675844806007\\
8.48014548391806	0.541927409261577\\
8.51814644554848	0.543178973717146\\
8.52391293018055	0.544430538172716\\
8.56239117947999	0.545682102628285\\
8.58342129381698	0.546933667083855\\
8.59075292434152	0.548185231539424\\
8.62061217974571	0.549436795994994\\
8.63095035938379	0.550688360450563\\
8.64490777733192	0.551939924906133\\
8.67063123569761	0.553191489361702\\
8.68716426579037	0.554443053817272\\
8.7541520644791	0.555694618272841\\
8.85431037131863	0.556946182728411\\
8.86040897965739	0.55819774718398\\
8.86090433644839	0.559449311639549\\
8.86423089441873	0.560700876095119\\
8.88634708298841	0.561952440550688\\
8.92772879289506	0.563204005006258\\
8.94701169141234	0.564455569461827\\
8.95383959681316	0.565707133917397\\
8.95807276724181	0.566958698372966\\
8.96559225213667	0.568210262828536\\
8.97403723261971	0.569461827284105\\
8.97487200004032	0.570713391739675\\
8.98100194306939	0.571964956195244\\
9.04367975720284	0.573216520650814\\
9.05965345289928	0.574468085106383\\
9.06622570335801	0.575719649561952\\
9.08566363068209	0.576971214017522\\
9.10229052975273	0.578222778473091\\
9.12973129523822	0.579474342928661\\
9.17311260441263	0.58072590738423\\
9.17871025053627	0.5819774718398\\
9.18464905049833	0.583229036295369\\
9.19322607588365	0.584480600750939\\
9.20200314365349	0.585732165206508\\
9.21402842479633	0.586983729662078\\
9.22101677443496	0.588235294117647\\
9.26614335282757	0.589486858573216\\
9.28214032749721	0.590738423028786\\
9.28877731397836	0.591989987484355\\
9.31261003449515	0.593241551939925\\
9.32405716584042	0.594493116395494\\
9.33896783020081	0.595744680851064\\
9.3584535145261	0.596996245306633\\
9.3712227387484	0.598247809762203\\
9.3730300205777	0.599499374217772\\
9.40500860104083	0.600750938673342\\
9.40803307075061	0.602002503128911\\
9.40933093816585	0.603254067584481\\
9.43045677405452	0.60450563204005\\
9.43858945232473	0.60575719649562\\
9.46715818173254	0.607008760951189\\
9.47570417525347	0.608260325406758\\
9.47990550384986	0.609511889862328\\
9.49996474983079	0.610763454317897\\
9.5193006224526	0.612015018773467\\
9.59229695141874	0.613266583229036\\
9.60662776666933	0.614518147684606\\
9.62835306412531	0.615769712140175\\
9.64841281278989	0.617021276595745\\
9.66714128571891	0.618272841051314\\
9.67002579910027	0.619524405506884\\
9.70826420679141	0.620775969962453\\
9.72499396426297	0.622027534418022\\
9.72946738994546	0.623279098873592\\
9.76107668528308	0.624530663329161\\
9.77336438837928	0.625782227784731\\
9.79405306148497	0.6270337922403\\
9.82347914991476	0.62828535669587\\
9.82930914141711	0.629536921151439\\
9.83147566414668	0.630788485607009\\
9.84465453434302	0.632040050062578\\
9.84733694099357	0.633291614518148\\
9.89617041338321	0.634543178973717\\
9.9989980337808	0.635794743429287\\
10.002740261318	0.637046307884856\\
10.0118940649539	0.638297872340426\\
10.0150326257024	0.639549436795995\\
10.0470250170225	0.640801001251564\\
10.053587885499	0.642052565707134\\
10.0597836142583	0.643304130162703\\
10.0656578030085	0.644555694618273\\
10.1136306248696	0.645807259073842\\
10.1496198033332	0.647058823529412\\
10.1636859627934	0.648310387984981\\
10.1736980448339	0.649561952440551\\
10.219956720286	0.65081351689612\\
10.291416759663	0.65206508135169\\
10.3219366454911	0.653316645807259\\
10.3342154462449	0.654568210262829\\
10.3523882937027	0.655819774718398\\
10.3960213472961	0.657071339173967\\
10.4297710034095	0.658322903629537\\
10.4800611098477	0.659574468085106\\
10.4855616306694	0.660826032540676\\
10.4950872209697	0.662077596996245\\
10.5123956764781	0.663329161451815\\
10.6178711359502	0.664580725907384\\
10.6505685302969	0.665832290362954\\
10.6780063846946	0.667083854818523\\
10.6862887421583	0.668335419274093\\
10.7132310505086	0.669586983729662\\
10.7157213609279	0.670838548185232\\
10.7482209419844	0.672090112640801\\
10.7636305127526	0.67334167709637\\
10.7653455744976	0.67459324155194\\
10.7697206722367	0.675844806007509\\
10.7749472376352	0.677096370463079\\
10.7838543887267	0.678347934918648\\
10.8033796943991	0.679599499374218\\
10.8181177873546	0.680851063829787\\
10.8323037977705	0.682102628285357\\
10.8340724361068	0.683354192740926\\
10.8488076896342	0.684605757196496\\
10.8959179401822	0.685857321652065\\
10.8963299282402	0.687108886107635\\
10.9123617128879	0.688360450563204\\
10.9394066882125	0.689612015018773\\
10.9492322292383	0.690863579474343\\
10.983454586745	0.692115143929912\\
11.0041772311828	0.693366708385482\\
11.0133635306454	0.694618272841051\\
11.0220339377422	0.695869837296621\\
11.026588667221	0.69712140175219\\
11.0397147377689	0.69837296620776\\
11.0427506588077	0.699624530663329\\
11.0486751987651	0.700876095118899\\
11.0650342061936	0.702127659574468\\
11.0676014355292	0.703379224030037\\
11.1269612865556	0.704630788485607\\
11.1331261637597	0.705882352941177\\
11.1769598979885	0.707133917396746\\
11.1968965788899	0.708385481852315\\
11.2025527343785	0.709637046307885\\
11.3001733731481	0.710888610763454\\
11.3405874327181	0.712140175219024\\
11.3700835381018	0.713391739674593\\
11.3810268506098	0.714643304130163\\
11.4196093902499	0.715894868585732\\
11.4398440637777	0.717146433041302\\
11.4574066185181	0.718397997496871\\
11.4817587297738	0.719649561952441\\
11.5075320054043	0.72090112640801\\
11.5266765035031	0.722152690863579\\
11.6029908255518	0.723404255319149\\
11.642101342666	0.724655819774718\\
11.642141475872	0.725907384230288\\
11.7050043924324	0.727158948685857\\
11.7105096348224	0.728410513141427\\
11.7319493904218	0.729662077596996\\
11.778618070843	0.730913642052566\\
11.7929639875843	0.732165206508135\\
11.7935819345044	0.733416770963705\\
11.8806269682233	0.734668335419274\\
11.8835637890225	0.735919899874844\\
11.8917699671111	0.737171464330413\\
11.8940997710658	0.738423028785982\\
11.9083522907144	0.739674593241552\\
11.93815889505	0.740926157697121\\
11.9405186690174	0.742177722152691\\
11.9719860973466	0.74342928660826\\
12.0286932589784	0.74468085106383\\
12.0287404276713	0.745932415519399\\
12.0472128302347	0.747183979974969\\
12.0933148639394	0.748435544430538\\
12.1369596298845	0.749687108886108\\
12.1510124762589	0.750938673341677\\
12.1981543435146	0.752190237797247\\
12.2404634038091	0.753441802252816\\
12.2408299817797	0.754693366708385\\
12.2724488617099	0.755944931163955\\
12.3234290761227	0.757196495619524\\
12.3307219361023	0.758448060075094\\
12.3625863472921	0.759699624530663\\
12.4118033606409	0.760951188986233\\
12.4157445589419	0.762202753441802\\
12.528628640262	0.763454317897372\\
12.5362370458855	0.764705882352941\\
12.5422643246004	0.765957446808511\\
12.6637293565673	0.76720901126408\\
12.693534851421	0.76846057571965\\
12.7622726800507	0.769712140175219\\
12.877071672949	0.770963704630788\\
12.9683779186037	0.772215269086358\\
12.9878826932494	0.773466833541927\\
12.9946853100198	0.774718397997497\\
13.0084628913341	0.775969962453066\\
13.0628672484466	0.777221526908636\\
13.101904178064	0.778473091364205\\
13.1662339268028	0.779724655819775\\
13.2137881859902	0.780976220275344\\
13.260829184234	0.782227784730914\\
13.347224681823	0.783479349186483\\
13.5425823743881	0.784730913642053\\
13.9219182155594	0.785982478097622\\
13.9719254983186	0.787234042553192\\
14.0037396594829	0.788485607008761\\
14.0145279401183	0.78973717146433\\
14.1444940277874	0.7909887359199\\
14.1447850844554	0.792240300375469\\
14.1603847486103	0.793491864831039\\
14.2793359531886	0.794743429286608\\
14.2962989467328	0.795994993742178\\
14.3049934376613	0.797246558197747\\
14.333494143895	0.798498122653317\\
14.481719310597	0.799749687108886\\
14.6204651938023	0.801001251564456\\
14.6227048759903	0.802252816020025\\
14.6468129719108	0.803504380475594\\
14.6926500782547	0.804755944931164\\
14.7168586126538	0.806007509386733\\
14.7882845117492	0.807259073842303\\
14.9404574769228	0.808510638297872\\
14.9841683701942	0.809762202753442\\
14.9955074608559	0.811013767209011\\
14.9973858810343	0.812265331664581\\
15.0448753703597	0.81351689612015\\
15.04665051722	0.81476846057572\\
15.0486021254536	0.816020025031289\\
15.068832706487	0.817271589486859\\
15.0756950345816	0.818523153942428\\
15.157174083293	0.819774718397998\\
15.1730116556575	0.821026282853567\\
15.2332124397257	0.822277847309136\\
15.2539460808303	0.823529411764706\\
15.2660793118655	0.824780976220275\\
15.2782583951447	0.826032540675845\\
15.2845580566195	0.827284105131414\\
15.294077864444	0.828535669586984\\
15.3254665198028	0.829787234042553\\
15.3482303160733	0.831038798498123\\
15.3513656728328	0.832290362953692\\
15.352300092765	0.833541927409262\\
15.3679643483906	0.834793491864831\\
15.3816704289443	0.8360450563204\\
15.4029336198709	0.83729662077597\\
15.4567413439001	0.838548185231539\\
15.4603595792433	0.839799749687109\\
15.4756150131195	0.841051314142678\\
15.4782467752199	0.842302878598248\\
15.5516665985948	0.843554443053817\\
15.6155815195237	0.844806007509387\\
15.6631739429894	0.846057571964956\\
15.7268891941594	0.847309136420526\\
15.7872974212189	0.848560700876095\\
15.8735022866806	0.849812265331665\\
16.0196556509636	0.851063829787234\\
16.0324506510234	0.852315394242804\\
16.0776480953406	0.853566958698373\\
16.0997985660801	0.854818523153942\\
16.1202652545345	0.856070087609512\\
16.1274275272838	0.857321652065081\\
16.2066985706899	0.858573216520651\\
16.3012998377865	0.85982478097622\\
16.3693773436836	0.86107634543179\\
16.4480855940055	0.862327909887359\\
16.5141469838576	0.863579474342929\\
16.6573781958358	0.864831038798498\\
16.713788448499	0.866082603254068\\
16.7856368100678	0.867334167709637\\
16.8012899170403	0.868585732165207\\
16.8258802745696	0.869837296620776\\
16.9141137366932	0.871088861076345\\
16.931086257983	0.872340425531915\\
17.1775268486651	0.873591989987484\\
17.2684769473078	0.874843554443054\\
17.3088302420686	0.876095118898623\\
17.3278306346351	0.877346683354193\\
17.4049882256345	0.878598247809762\\
17.4810717992165	0.879849812265332\\
17.5178546949548	0.881101376720901\\
17.5196784777179	0.882352941176471\\
17.6073337851114	0.88360450563204\\
17.7561135745178	0.884856070087609\\
17.7631698553495	0.886107634543179\\
17.8401977564093	0.887359198998748\\
17.9404485882627	0.888610763454318\\
17.942732031663	0.889862327909887\\
17.9603034263316	0.891113892365457\\
18.0033367649539	0.892365456821026\\
18.0177609360466	0.893617021276596\\
18.0932486153306	0.894868585732165\\
18.1027297904313	0.896120150187735\\
18.2078596422002	0.897371714643304\\
18.2530456695961	0.898623279098874\\
18.5298310951152	0.899874843554443\\
18.6231743696618	0.901126408010013\\
18.6689087470511	0.902377972465582\\
18.6944394547265	0.903629536921151\\
18.7791798215411	0.904881101376721\\
18.8131533063704	0.90613266583229\\
18.827998999701	0.90738423028786\\
18.8305531630273	0.908635794743429\\
18.8483084678534	0.909887359198999\\
18.8750694053933	0.911138923654568\\
18.999944585069	0.912390488110138\\
19.0688684251318	0.913642052565707\\
19.1689076657078	0.914893617021277\\
19.1955694630504	0.916145181476846\\
19.2067846916462	0.917396745932415\\
19.3203645569377	0.918648310387985\\
19.462083197368	0.919899874843554\\
19.4854262687092	0.921151439299124\\
19.5048060711238	0.922403003754693\\
19.5205361307186	0.923654568210263\\
19.529651823298	0.924906132665832\\
19.5618910211228	0.926157697121402\\
19.63011559586	0.927409261576971\\
19.6579642610017	0.928660826032541\\
19.7053125951931	0.92991239048811\\
19.7611089721569	0.93116395494368\\
19.8100833058916	0.932415519399249\\
19.8585657986198	0.933667083854819\\
19.9992056091196	0.934918648310388\\
20.1626523849002	0.936170212765957\\
20.2889082852806	0.937421777221527\\
20.2929549619345	0.938673341677096\\
20.3826020647731	0.939924906132666\\
20.5148661450083	0.941176470588235\\
20.5245460247278	0.942428035043805\\
20.6019063082604	0.943679599499374\\
21.0984824408702	0.944931163954944\\
21.2114708154608	0.946182728410513\\
21.3637264899014	0.947434292866083\\
21.4019911070646	0.948685857321652\\
21.4617153059589	0.949937421777222\\
21.4937302897643	0.951188986232791\\
21.6130119859437	0.95244055068836\\
21.6500541525899	0.95369211514393\\
21.7101292970201	0.954943679599499\\
21.7675550591475	0.956195244055069\\
21.8643635129654	0.957446808510638\\
21.9673061530388	0.958698372966208\\
22.0724922755644	0.959949937421777\\
22.1372286453865	0.961201501877347\\
22.180994935552	0.962453066332916\\
22.239314151213	0.963704630788486\\
22.2608603928786	0.964956195244055\\
22.3774692584527	0.966207759699625\\
22.4739025229997	0.967459324155194\\
22.5250604824576	0.968710888610763\\
22.5884373170859	0.969962453066333\\
22.7124968631751	0.971214017521902\\
22.9804420900628	0.972465581977472\\
23.067366891295	0.973717146433041\\
23.1316496319707	0.974968710888611\\
23.5024205433594	0.97622027534418\\
23.5575193220489	0.97747183979975\\
23.6945354722824	0.978723404255319\\
24.0774911046374	0.979974968710889\\
24.2139640048908	0.981226533166458\\
24.7729466330933	0.982478097622028\\
24.795627986686	0.983729662077597\\
24.8421401655362	0.984981226533166\\
25.5194059881209	0.986232790988736\\
25.8878312405695	0.987484355444305\\
26.9136840679433	0.988735919899875\\
29.7105068529777	0.989987484355444\\
29.7885987801333	0.991239048811014\\
30.7568446094577	0.992490613266583\\
31.7988409757417	0.993742177722153\\
32.3687700015025	0.994993742177722\\
32.5704099244567	0.996245306633292\\
33.7668812224602	0.997496871088861\\
42.7568306792683	0.99874843554443\\
45.8486309160034	1\\
};
\addlegendentry{GUE DL rate, tilt=5}

\addplot [color=mycolor2, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.83058005670773	0\\
0.953970127389407	0.00125156445556946\\
0.955923556629698	0.00250312891113892\\
0.9744077088296	0.00375469336670839\\
0.983925870994401	0.00500625782227785\\
0.996391841395984	0.00625782227784731\\
1.00578871172639	0.00750938673341677\\
1.01088684636785	0.00876095118898623\\
1.02684545270131	0.0100125156445557\\
1.03392667501359	0.0112640801001252\\
1.04883133726182	0.0125156445556946\\
1.04925832414961	0.0137672090112641\\
1.05443832629908	0.0150187734668335\\
1.05472938565585	0.016270337922403\\
1.05565289828189	0.0175219023779725\\
1.0564998522277	0.0187734668335419\\
1.05964033094479	0.0200250312891114\\
1.07586321685277	0.0212765957446809\\
1.07792696516217	0.0225281602002503\\
1.07928594614981	0.0237797246558198\\
1.08318685986265	0.0250312891113892\\
1.08573718515344	0.0262828535669587\\
1.08612323474695	0.0275344180225282\\
1.09430759955538	0.0287859824780976\\
1.09708848699661	0.0300375469336671\\
1.09719225300567	0.0312891113892365\\
1.09840125868039	0.032540675844806\\
1.10383881217972	0.0337922403003755\\
1.10530152506534	0.0350438047559449\\
1.10643386669506	0.0362953692115144\\
1.10680933638767	0.0375469336670839\\
1.10774619165876	0.0387984981226533\\
1.11157513705774	0.0400500625782228\\
1.11311513238697	0.0413016270337922\\
1.11425538721495	0.0425531914893617\\
1.11876994858619	0.0438047559449312\\
1.11895301949692	0.0450563204005006\\
1.1228451593996	0.0463078848560701\\
1.12615715888576	0.0475594493116396\\
1.13018221633936	0.048811013767209\\
1.13381581422667	0.0500625782227785\\
1.1442580472097	0.0513141426783479\\
1.14674783202662	0.0525657071339174\\
1.14785935581147	0.0538172715894869\\
1.14898515770336	0.0550688360450563\\
1.15188772144472	0.0563204005006258\\
1.15354107980431	0.0575719649561952\\
1.15811638262408	0.0588235294117647\\
1.15829082270427	0.0600750938673342\\
1.15885207359174	0.0613266583229036\\
1.16032707772672	0.0625782227784731\\
1.16090524149444	0.0638297872340425\\
1.16271911151107	0.065081351689612\\
1.16502199440586	0.0663329161451815\\
1.1711281054603	0.0675844806007509\\
1.17330905900464	0.0688360450563204\\
1.17411357858225	0.0700876095118899\\
1.17432907350471	0.0713391739674593\\
1.1752512173401	0.0725907384230288\\
1.17552164284585	0.0738423028785982\\
1.17659788394664	0.0750938673341677\\
1.17696869319244	0.0763454317897372\\
1.17983357134026	0.0775969962453066\\
1.18041246237272	0.0788485607008761\\
1.18075505185008	0.0801001251564456\\
1.18169111317944	0.081351689612015\\
1.18370277693148	0.0826032540675845\\
1.18708487103935	0.0838548185231539\\
1.19030336344409	0.0851063829787234\\
1.19467675601381	0.0863579474342929\\
1.19473337473021	0.0876095118898623\\
1.19520337707056	0.0888610763454318\\
1.19560094893468	0.0901126408010012\\
1.19724691714468	0.0913642052565707\\
1.20145200683736	0.0926157697121402\\
1.20145457401936	0.0938673341677096\\
1.20219029674317	0.0951188986232791\\
1.20532152890775	0.0963704630788486\\
1.20767243736991	0.097622027534418\\
1.2100734033175	0.0988735919899875\\
1.21128192737225	0.100125156445557\\
1.21141595935893	0.101376720901126\\
1.21141800717304	0.102628285356696\\
1.21170834385451	0.103879849812265\\
1.21305884139303	0.105131414267835\\
1.21404620724438	0.106382978723404\\
1.2141256299431	0.107634543178974\\
1.21653812669869	0.108886107634543\\
1.21670669757394	0.110137672090113\\
1.21745224202815	0.111389236545682\\
1.21980557496772	0.112640801001252\\
1.22417605289651	0.113892365456821\\
1.22530386679705	0.11514392991239\\
1.22579745628342	0.11639549436796\\
1.22740516725565	0.117647058823529\\
1.23097021393541	0.118898623279099\\
1.23386411967482	0.120150187734668\\
1.23507496493345	0.121401752190238\\
1.23977986202047	0.122653316645807\\
1.2413298884821	0.123904881101377\\
1.24354554284615	0.125156445556946\\
1.24415511392439	0.126408010012516\\
1.24484850927467	0.127659574468085\\
1.24533829126757	0.128911138923655\\
1.24563842152603	0.130162703379224\\
1.24605977574207	0.131414267834793\\
1.25184252978538	0.132665832290363\\
1.25345514174931	0.133917396745932\\
1.25580501328543	0.135168961201502\\
1.25625943907181	0.136420525657071\\
1.25667915721544	0.137672090112641\\
1.26134197713611	0.13892365456821\\
1.26172527391028	0.14017521902378\\
1.26619760848005	0.141426783479349\\
1.26873945066481	0.142678347934919\\
1.27171421363821	0.143929912390488\\
1.27257918112192	0.145181476846058\\
1.27622279772911	0.146433041301627\\
1.278199024705	0.147684605757196\\
1.2784222282364	0.148936170212766\\
1.28028307071561	0.150187734668335\\
1.28349671185575	0.151439299123905\\
1.28456507715462	0.152690863579474\\
1.2887405537284	0.153942428035044\\
1.28903941140994	0.155193992490613\\
1.29116991465398	0.156445556946183\\
1.29213375560545	0.157697121401752\\
1.29240824475486	0.158948685857322\\
1.29320784291347	0.160200250312891\\
1.29362356714691	0.161451814768461\\
1.29408633396413	0.16270337922403\\
1.29583181495932	0.1639549436796\\
1.30089284802721	0.165206508135169\\
1.30132780730677	0.166458072590738\\
1.30176805182431	0.167709637046308\\
1.3024450535391	0.168961201501877\\
1.30372185307589	0.170212765957447\\
1.30402812027114	0.171464330413016\\
1.30448200331597	0.172715894868586\\
1.30723364325084	0.173967459324155\\
1.3077782677644	0.175219023779725\\
1.30835303261921	0.176470588235294\\
1.30901053224993	0.177722152690864\\
1.30912636292037	0.178973717146433\\
1.30938350364379	0.180225281602002\\
1.31453636630015	0.181476846057572\\
1.31570675691013	0.182728410513141\\
1.31731631287609	0.183979974968711\\
1.31969229556994	0.18523153942428\\
1.32150977515687	0.18648310387985\\
1.32359926092343	0.187734668335419\\
1.32383953463835	0.188986232790989\\
1.32577936572536	0.190237797246558\\
1.32608382414935	0.191489361702128\\
1.3291590093705	0.192740926157697\\
1.3291988142329	0.193992490613267\\
1.33071086977468	0.195244055068836\\
1.33074556058682	0.196495619524406\\
1.33189647052076	0.197747183979975\\
1.3327477619415	0.198998748435544\\
1.33341804435999	0.200250312891114\\
1.33471567656418	0.201501877346683\\
1.33984440277434	0.202753441802253\\
1.3403794153075	0.204005006257822\\
1.3418759639592	0.205256570713392\\
1.34297561079907	0.206508135168961\\
1.34343770601099	0.207759699624531\\
1.34408449137304	0.2090112640801\\
1.34476181763418	0.21026282853567\\
1.34516764220976	0.211514392991239\\
1.3456880547762	0.212765957446809\\
1.34590165005428	0.214017521902378\\
1.35217629713411	0.215269086357947\\
1.35268486520653	0.216520650813517\\
1.35333452280961	0.217772215269086\\
1.35399979921364	0.219023779724656\\
1.35440426805132	0.220275344180225\\
1.35608135588078	0.221526908635795\\
1.35655461681413	0.222778473091364\\
1.35670337395431	0.224030037546934\\
1.35783815727265	0.225281602002503\\
1.3584300372044	0.226533166458073\\
1.35854970416867	0.227784730913642\\
1.36141748474091	0.229036295369212\\
1.3614395058007	0.230287859824781\\
1.36443870158156	0.23153942428035\\
1.36446845077688	0.23279098873592\\
1.36484544250263	0.234042553191489\\
1.36515128613554	0.235294117647059\\
1.36539034699319	0.236545682102628\\
1.36607818053862	0.237797246558198\\
1.36703074685677	0.239048811013767\\
1.36806667725118	0.240300375469337\\
1.36855142618007	0.241551939924906\\
1.36860884564662	0.242803504380476\\
1.36897559207865	0.244055068836045\\
1.36955369471109	0.245306633291615\\
1.36962412051472	0.246558197747184\\
1.37105751829547	0.247809762202753\\
1.37128704720192	0.249061326658323\\
1.37198188726969	0.250312891113892\\
1.37303242199801	0.251564455569462\\
1.37340881107187	0.252816020025031\\
1.37444571623463	0.254067584480601\\
1.376708668271	0.25531914893617\\
1.37804782369024	0.25657071339174\\
1.37830099516176	0.257822277847309\\
1.37856144240982	0.259073842302879\\
1.38012678056152	0.260325406758448\\
1.38037360990491	0.261576971214018\\
1.38083016022399	0.262828535669587\\
1.38101199730294	0.264080100125156\\
1.3848617237051	0.265331664580726\\
1.38489900384504	0.266583229036295\\
1.38625182958834	0.267834793491865\\
1.3865251988211	0.269086357947434\\
1.38939327989105	0.270337922403004\\
1.38987649106212	0.271589486858573\\
1.38999081403579	0.272841051314143\\
1.39190594910777	0.274092615769712\\
1.39454618080206	0.275344180225282\\
1.39494580401654	0.276595744680851\\
1.396304835897	0.277847309136421\\
1.39674785943574	0.27909887359199\\
1.39691725539378	0.280350438047559\\
1.3969895502045	0.281602002503129\\
1.39771014150686	0.282853566958698\\
1.39872476231178	0.284105131414268\\
1.39947840290896	0.285356695869837\\
1.39971389982652	0.286608260325407\\
1.40003486026062	0.287859824780976\\
1.40010581726931	0.289111389236546\\
1.40053169716566	0.290362953692115\\
1.40109150933633	0.291614518147685\\
1.40243482255572	0.292866082603254\\
1.40362406901624	0.294117647058824\\
1.40411287495334	0.295369211514393\\
1.4043091488189	0.296620775969962\\
1.40437749101015	0.297872340425532\\
1.40493227341289	0.299123904881101\\
1.40529017529491	0.300375469336671\\
1.40542783457332	0.30162703379224\\
1.40581277623405	0.30287859824781\\
1.40658084086206	0.304130162703379\\
1.40806032609604	0.305381727158949\\
1.40856343525829	0.306633291614518\\
1.40957856600823	0.307884856070088\\
1.41001591228926	0.309136420525657\\
1.41026271475159	0.310387984981227\\
1.41029567006614	0.311639549436796\\
1.410662675157	0.312891113892365\\
1.41376241723725	0.314142678347935\\
1.41379770472142	0.315394242803504\\
1.41413129430041	0.316645807259074\\
1.41436553594569	0.317897371714643\\
1.41676699044411	0.319148936170213\\
1.41731635282849	0.320400500625782\\
1.41752299388967	0.321652065081352\\
1.417560027272	0.322903629536921\\
1.41919774314175	0.324155193992491\\
1.4193357217804	0.32540675844806\\
1.41966909780286	0.32665832290363\\
1.42144290636693	0.327909887359199\\
1.42171298621638	0.329161451814768\\
1.42177074682495	0.330413016270338\\
1.4221113694743	0.331664580725907\\
1.42216324940809	0.332916145181477\\
1.42282025668231	0.334167709637046\\
1.42310617745496	0.335419274092616\\
1.42376159724231	0.336670838548185\\
1.42425125014854	0.337922403003755\\
1.42489977422653	0.339173967459324\\
1.42547188624522	0.340425531914894\\
1.42744211776977	0.341677096370463\\
1.42793316783739	0.342928660826033\\
1.4285302631114	0.344180225281602\\
1.42900659074067	0.345431789737171\\
1.42969893639388	0.346683354192741\\
1.43029829142361	0.34793491864831\\
1.43056877595061	0.34918648310388\\
1.43212691695951	0.350438047559449\\
1.4331397186012	0.351689612015019\\
1.43331518508601	0.352941176470588\\
1.43490855411059	0.354192740926158\\
1.43600613534861	0.355444305381727\\
1.43679719813708	0.356695869837297\\
1.43793188268681	0.357947434292866\\
1.43830776804317	0.359198998748436\\
1.43840205970793	0.360450563204005\\
1.44211305809498	0.361702127659574\\
1.44487813000346	0.362953692115144\\
1.44595150594843	0.364205256570713\\
1.44599845322755	0.365456821026283\\
1.44613481800755	0.366708385481852\\
1.44708821059785	0.367959949937422\\
1.44744040794534	0.369211514392991\\
1.44965485371592	0.370463078848561\\
1.44988265030363	0.37171464330413\\
1.4517052308513	0.3729662077597\\
1.45288083157439	0.374217772215269\\
1.45322908799272	0.375469336670839\\
1.45490781698796	0.376720901126408\\
1.45587710426425	0.377972465581977\\
1.45617606731436	0.379224030037547\\
1.45643293793585	0.380475594493116\\
1.45675245827241	0.381727158948686\\
1.45681852892446	0.382978723404255\\
1.45834557791171	0.384230287859825\\
1.4633775393635	0.385481852315394\\
1.46366752050731	0.386733416770964\\
1.46495519566015	0.387984981226533\\
1.46764575934068	0.389236545682103\\
1.46909898803979	0.390488110137672\\
1.46999116278113	0.391739674593242\\
1.47090397613564	0.392991239048811\\
1.47160018909296	0.39424280350438\\
1.47440306710182	0.39549436795995\\
1.47466794782382	0.396745932415519\\
1.47472427727405	0.397997496871089\\
1.47657367741548	0.399249061326658\\
1.47666295420982	0.400500625782228\\
1.47714726631486	0.401752190237797\\
1.47725754912357	0.403003754693367\\
1.47752166957144	0.404255319148936\\
1.47777332853544	0.405506883604506\\
1.47918981519715	0.406758448060075\\
1.48042363537778	0.408010012515645\\
1.48067969385494	0.409261576971214\\
1.48138225130496	0.410513141426783\\
1.48240357469495	0.411764705882353\\
1.48385871343846	0.413016270337922\\
1.48398167024501	0.414267834793492\\
1.48438854918058	0.415519399249061\\
1.48496491354512	0.416770963704631\\
1.48610780816343	0.4180225281602\\
1.48742340413595	0.41927409261577\\
1.48842133000402	0.420525657071339\\
1.48855411954596	0.421777221526909\\
1.48924204533976	0.423028785982478\\
1.49047113138666	0.424280350438048\\
1.49199622029334	0.425531914893617\\
1.49405562815508	0.426783479349186\\
1.49566558539391	0.428035043804756\\
1.49625302954686	0.429286608260325\\
1.49741341438288	0.430538172715895\\
1.497503050302	0.431789737171464\\
1.49835629124482	0.433041301627034\\
1.49847574289759	0.434292866082603\\
1.4992201607496	0.435544430538173\\
1.50116027552016	0.436795994993742\\
1.5017801807626	0.438047559449312\\
1.50180315415822	0.439299123904881\\
1.50217484724557	0.440550688360451\\
1.50231198001662	0.44180225281602\\
1.50237690142225	0.443053817271589\\
1.50357632372051	0.444305381727159\\
1.50433298679191	0.445556946182728\\
1.50452129812893	0.446808510638298\\
1.50525464580636	0.448060075093867\\
1.50696648886929	0.449311639549437\\
1.50787097382282	0.450563204005006\\
1.50853207381763	0.451814768460576\\
1.50857671251838	0.453066332916145\\
1.50923806290956	0.454317897371715\\
1.50934875090992	0.455569461827284\\
1.51087568091831	0.456821026282854\\
1.51207800973698	0.458072590738423\\
1.51307549047327	0.459324155193993\\
1.51319318353232	0.460575719649562\\
1.5138388728741	0.461827284105131\\
1.51429429412986	0.463078848560701\\
1.51459222772735	0.46433041301627\\
1.51689856225984	0.46558197747184\\
1.5174226044824	0.466833541927409\\
1.5178084541484	0.468085106382979\\
1.51795827742094	0.469336670838548\\
1.51802460465158	0.470588235294118\\
1.51873274501701	0.471839799749687\\
1.51894402395017	0.473091364205257\\
1.519084510999	0.474342928660826\\
1.52003896563824	0.475594493116396\\
1.52109368926958	0.476846057571965\\
1.52123734497015	0.478097622027534\\
1.52132609637168	0.479349186483104\\
1.52175660575189	0.480600750938673\\
1.52176309974797	0.481852315394243\\
1.52255241713504	0.483103879849812\\
1.52287795881926	0.484355444305382\\
1.52378110493337	0.485607008760951\\
1.52388485585292	0.486858573216521\\
1.5244931538356	0.48811013767209\\
1.52594481317206	0.48936170212766\\
1.52688115865328	0.490613266583229\\
1.52718966879095	0.491864831038799\\
1.52750418702827	0.493116395494368\\
1.52800146127803	0.494367959949937\\
1.52829524058178	0.495619524405507\\
1.52952344302144	0.496871088861076\\
1.53026249214305	0.498122653316646\\
1.53154627733451	0.499374217772215\\
1.53243287807875	0.500625782227785\\
1.53307030999309	0.501877346683354\\
1.53333500701906	0.503128911138924\\
1.5338131515095	0.504380475594493\\
1.53546991004485	0.505632040050063\\
1.5369091901724	0.506883604505632\\
1.5373276832307	0.508135168961201\\
1.53742088775346	0.509386733416771\\
1.54042382409327	0.51063829787234\\
1.54163381908915	0.51188986232791\\
1.54221120155697	0.513141426783479\\
1.54365672600728	0.514392991239049\\
1.54440686245732	0.515644555694618\\
1.54451113236737	0.516896120150188\\
1.54559566112152	0.518147684605757\\
1.54673439883178	0.519399249061327\\
1.54698608412837	0.520650813516896\\
1.54738691682033	0.521902377972466\\
1.5477178291063	0.523153942428035\\
1.54939313933399	0.524405506883605\\
1.54967372070164	0.525657071339174\\
1.55022019585436	0.526908635794743\\
1.55183460209043	0.528160200250313\\
1.5520658702194	0.529411764705882\\
1.55279870623145	0.530663329161452\\
1.55282986908237	0.531914893617021\\
1.55298679433746	0.533166458072591\\
1.55443027857916	0.53441802252816\\
1.5553340355468	0.53566958698373\\
1.55720834419442	0.536921151439299\\
1.55788760202824	0.538172715894869\\
1.55835678872507	0.539424280350438\\
1.56069703645274	0.540675844806007\\
1.56305780969682	0.541927409261577\\
1.5635303781547	0.543178973717146\\
1.5635442878081	0.544430538172716\\
1.56405773358357	0.545682102628285\\
1.56687350451954	0.546933667083855\\
1.56803213977446	0.548185231539424\\
1.57054616624075	0.549436795994994\\
1.57316258412856	0.550688360450563\\
1.5747170537151	0.551939924906133\\
1.57550002465777	0.553191489361702\\
1.5773903813458	0.554443053817272\\
1.57923999774909	0.555694618272841\\
1.57986595972664	0.556946182728411\\
1.58071163082756	0.55819774718398\\
1.58190499414294	0.559449311639549\\
1.58225284904424	0.560700876095119\\
1.5828005411109	0.561952440550688\\
1.58408047599482	0.563204005006258\\
1.58452599364891	0.564455569461827\\
1.58568166849654	0.565707133917397\\
1.58849065454926	0.566958698372966\\
1.58937782845482	0.568210262828536\\
1.59011410094013	0.569461827284105\\
1.59043344489769	0.570713391739675\\
1.59119755765923	0.571964956195244\\
1.59199076311664	0.573216520650814\\
1.59285164585107	0.574468085106383\\
1.59287117616862	0.575719649561952\\
1.59322873570155	0.576971214017522\\
1.59355273826826	0.578222778473091\\
1.5937554993455	0.579474342928661\\
1.59386333504681	0.58072590738423\\
1.59406612024661	0.5819774718398\\
1.59532856879373	0.583229036295369\\
1.59574922942201	0.584480600750939\\
1.59620176316431	0.585732165206508\\
1.59726355542905	0.586983729662078\\
1.5975682931369	0.588235294117647\\
1.59821807993213	0.589486858573216\\
1.59942509388506	0.590738423028786\\
1.59946744733547	0.591989987484355\\
1.60036452979213	0.593241551939925\\
1.60078851131848	0.594493116395494\\
1.6024785031723	0.595744680851064\\
1.60297981266942	0.596996245306633\\
1.60299658983672	0.598247809762203\\
1.60389037110347	0.599499374217772\\
1.60414831188748	0.600750938673342\\
1.60478940723599	0.602002503128911\\
1.60551397644797	0.603254067584481\\
1.60784332784143	0.60450563204005\\
1.60987862259911	0.60575719649562\\
1.61097104325144	0.607008760951189\\
1.61255775018982	0.608260325406758\\
1.61285160809654	0.609511889862328\\
1.61348393078411	0.610763454317897\\
1.61348752250424	0.612015018773467\\
1.61506418344029	0.613266583229036\\
1.61823085704202	0.614518147684606\\
1.61865853396471	0.615769712140175\\
1.61868072777363	0.617021276595745\\
1.61879342090135	0.618272841051314\\
1.61912546358426	0.619524405506884\\
1.62000600523111	0.620775969962453\\
1.6200154872448	0.622027534418022\\
1.6212296953863	0.623279098873592\\
1.62201769375842	0.624530663329161\\
1.62222355397477	0.625782227784731\\
1.62267820910415	0.6270337922403\\
1.62307519680158	0.62828535669587\\
1.62354479272666	0.629536921151439\\
1.62401869759495	0.630788485607009\\
1.62424715708504	0.632040050062578\\
1.62433722498405	0.633291614518148\\
1.62488162907608	0.634543178973717\\
1.62686551719299	0.635794743429287\\
1.62688729812305	0.637046307884856\\
1.62862278604751	0.638297872340426\\
1.62958272861635	0.639549436795995\\
1.62967145072732	0.640801001251564\\
1.63073612813616	0.642052565707134\\
1.63253140313683	0.643304130162703\\
1.63309840883502	0.644555694618273\\
1.63312294574259	0.645807259073842\\
1.63385857092055	0.647058823529412\\
1.6339498092453	0.648310387984981\\
1.63521056546424	0.649561952440551\\
1.63911735933557	0.65081351689612\\
1.64119847477894	0.65206508135169\\
1.64245138666958	0.653316645807259\\
1.64278480981841	0.654568210262829\\
1.64418276029696	0.655819774718398\\
1.64445436852669	0.657071339173967\\
1.64591504658392	0.658322903629537\\
1.64650465684656	0.659574468085106\\
1.64937470903183	0.660826032540676\\
1.65055577360435	0.662077596996245\\
1.65384291207002	0.663329161451815\\
1.65558895654225	0.664580725907384\\
1.65709339795444	0.665832290362954\\
1.65730376131977	0.667083854818523\\
1.65756365354574	0.668335419274093\\
1.65809884557381	0.669586983729662\\
1.65877103148746	0.670838548185232\\
1.66052821011945	0.672090112640801\\
1.66104509797992	0.67334167709637\\
1.66163553010206	0.67459324155194\\
1.6622299886423	0.675844806007509\\
1.66427935883544	0.677096370463079\\
1.66432812882158	0.678347934918648\\
1.66448167828491	0.679599499374218\\
1.66497114486285	0.680851063829787\\
1.66663013321585	0.682102628285357\\
1.66800248030486	0.683354192740926\\
1.66808347304703	0.684605757196496\\
1.66914343796482	0.685857321652065\\
1.66983668689129	0.687108886107635\\
1.67217875546377	0.688360450563204\\
1.67233864374621	0.689612015018773\\
1.67394866548839	0.690863579474343\\
1.67699454498456	0.692115143929912\\
1.6776258310219	0.693366708385482\\
1.67850316168408	0.694618272841051\\
1.67990161803792	0.695869837296621\\
1.68014379361611	0.69712140175219\\
1.68550221312769	0.69837296620776\\
1.68649056951625	0.699624530663329\\
1.68686450647976	0.700876095118899\\
1.6872059605624	0.702127659574468\\
1.6873154562403	0.703379224030037\\
1.68784439730159	0.704630788485607\\
1.68835689688103	0.705882352941177\\
1.68881464789837	0.707133917396746\\
1.68974313579232	0.708385481852315\\
1.69217514140484	0.709637046307885\\
1.69469516762815	0.710888610763454\\
1.69569439417049	0.712140175219024\\
1.69638398484026	0.713391739674593\\
1.69667755713304	0.714643304130163\\
1.70046564612666	0.715894868585732\\
1.70100992330747	0.717146433041302\\
1.70103490831415	0.718397997496871\\
1.70273153166529	0.719649561952441\\
1.70361542311978	0.72090112640801\\
1.70429063700136	0.722152690863579\\
1.70484457622102	0.723404255319149\\
1.70523167328521	0.724655819774718\\
1.70549768864132	0.725907384230288\\
1.70712338248738	0.727158948685857\\
1.70839404286695	0.728410513141427\\
1.70861331578206	0.729662077596996\\
1.71041297220692	0.730913642052566\\
1.71097819945651	0.732165206508135\\
1.71236703307693	0.733416770963705\\
1.71457643373272	0.734668335419274\\
1.71499399359798	0.735919899874844\\
1.71817654923196	0.737171464330413\\
1.71826772675123	0.738423028785982\\
1.7186736118627	0.739674593241552\\
1.71904164505089	0.740926157697121\\
1.71946943645416	0.742177722152691\\
1.72082065547813	0.74342928660826\\
1.72210764395461	0.74468085106383\\
1.72213086721261	0.745932415519399\\
1.72224081424908	0.747183979974969\\
1.72324016189866	0.748435544430538\\
1.72955091980847	0.749687108886108\\
1.73343044840519	0.750938673341677\\
1.73349781263334	0.752190237797247\\
1.73355873761246	0.753441802252816\\
1.73541210471406	0.754693366708385\\
1.7359554258875	0.755944931163955\\
1.73726027545015	0.757196495619524\\
1.7381720647215	0.758448060075094\\
1.74164469928508	0.759699624530663\\
1.74175031714562	0.760951188986233\\
1.74478314337819	0.762202753441802\\
1.74520218887387	0.763454317897372\\
1.74788927225076	0.764705882352941\\
1.74864414084846	0.765957446808511\\
1.75179748551012	0.76720901126408\\
1.75321738745378	0.76846057571965\\
1.75388267986654	0.769712140175219\\
1.75563332400918	0.770963704630788\\
1.75686237206777	0.772215269086358\\
1.75743644359542	0.773466833541927\\
1.76068727954434	0.774718397997497\\
1.76164913327412	0.775969962453066\\
1.76267043664567	0.777221526908636\\
1.76283666991059	0.778473091364205\\
1.76673223583621	0.779724655819775\\
1.76747997495076	0.780976220275344\\
1.76939967161449	0.782227784730914\\
1.77132122702516	0.783479349186483\\
1.77300209669776	0.784730913642053\\
1.77521019585337	0.785982478097622\\
1.7762497852939	0.787234042553192\\
1.77784146892751	0.788485607008761\\
1.77942730908823	0.78973717146433\\
1.77943182349597	0.7909887359199\\
1.78358205021943	0.792240300375469\\
1.78408401222115	0.793491864831039\\
1.78695185631376	0.794743429286608\\
1.79024317959705	0.795994993742178\\
1.79121003402227	0.797246558197747\\
1.79279697972144	0.798498122653317\\
1.79327979705546	0.799749687108886\\
1.79642173161017	0.801001251564456\\
1.79643140619828	0.802252816020025\\
1.7987230265147	0.803504380475594\\
1.8007273724062	0.804755944931164\\
1.80085674496107	0.806007509386733\\
1.80123913740469	0.807259073842303\\
1.80315311315553	0.808510638297872\\
1.80355943222011	0.809762202753442\\
1.80405803907695	0.811013767209011\\
1.80601457225524	0.812265331664581\\
1.80767366464548	0.81351689612015\\
1.81038588587827	0.81476846057572\\
1.81055467611209	0.816020025031289\\
1.81123785107529	0.817271589486859\\
1.81278407316193	0.818523153942428\\
1.81515726416049	0.819774718397998\\
1.81621822560256	0.821026282853567\\
1.8213090543239	0.822277847309136\\
1.82233198889224	0.823529411764706\\
1.82603967836352	0.824780976220275\\
1.82611132703385	0.826032540675845\\
1.83085173816289	0.827284105131414\\
1.8332939957734	0.828535669586984\\
1.83498951902347	0.829787234042553\\
1.83599084628894	0.831038798498123\\
1.83747253346713	0.832290362953692\\
1.83955722415959	0.833541927409262\\
1.85018757185204	0.834793491864831\\
1.85052034939747	0.8360450563204\\
1.85311302296076	0.83729662077597\\
1.85561329280342	0.838548185231539\\
1.86027845368113	0.839799749687109\\
1.86160271589473	0.841051314142678\\
1.86619310824306	0.842302878598248\\
1.86693240460047	0.843554443053817\\
1.86735546515621	0.844806007509387\\
1.86767097898225	0.846057571964956\\
1.8693589872861	0.847309136420526\\
1.86995616235848	0.848560700876095\\
1.87217922956804	0.849812265331665\\
1.87548395071743	0.851063829787234\\
1.87674888701359	0.852315394242804\\
1.8803344085834	0.853566958698373\\
1.88051099848242	0.854818523153942\\
1.88063369789494	0.856070087609512\\
1.88121426366658	0.857321652065081\\
1.88187445976908	0.858573216520651\\
1.88822614375919	0.85982478097622\\
1.89145544161677	0.86107634543179\\
1.89353817829958	0.862327909887359\\
1.89491855224227	0.863579474342929\\
1.89727916718752	0.864831038798498\\
1.89810536096912	0.866082603254068\\
1.89891593843916	0.867334167709637\\
1.90101693778984	0.868585732165207\\
1.90102890864316	0.869837296620776\\
1.90131627243434	0.871088861076345\\
1.90486217713048	0.872340425531915\\
1.90581488523127	0.873591989987484\\
1.90704993640491	0.874843554443054\\
1.90779248883558	0.876095118898623\\
1.91207470868185	0.877346683354193\\
1.9157943959768	0.878598247809762\\
1.91655323673364	0.879849812265332\\
1.91697712752982	0.881101376720901\\
1.92154649387063	0.882352941176471\\
1.9236506551118	0.88360450563204\\
1.92495770721161	0.884856070087609\\
1.92723248731192	0.886107634543179\\
1.92890479196111	0.887359198998748\\
1.93299817837781	0.888610763454318\\
1.937236199412	0.889862327909887\\
1.93736662812997	0.891113892365457\\
1.93763484978896	0.892365456821026\\
1.94198706584741	0.893617021276596\\
1.94225067438761	0.894868585732165\\
1.95353261537236	0.896120150187735\\
1.95875662399806	0.897371714643304\\
1.96298350141462	0.898623279098874\\
1.96302916199694	0.899874843554443\\
1.96355935609194	0.901126408010013\\
1.96707637877146	0.902377972465582\\
1.97060844895125	0.903629536921151\\
1.97175346173894	0.904881101376721\\
1.97472864273213	0.90613266583229\\
1.979280548991	0.90738423028786\\
1.98095213869799	0.908635794743429\\
1.9824727079495	0.909887359198999\\
1.98990538728434	0.911138923654568\\
1.99054096159087	0.912390488110138\\
1.99216022521152	0.913642052565707\\
1.99642271452141	0.914893617021277\\
2.00300541294278	0.916145181476846\\
2.00364750090572	0.917396745932415\\
2.01217623293167	0.918648310387985\\
2.01520825803607	0.919899874843554\\
2.01582753681226	0.921151439299124\\
2.02444772124119	0.922403003754693\\
2.02576397526856	0.923654568210263\\
2.02702798413009	0.924906132665832\\
2.0288565108379	0.926157697121402\\
2.03366125042051	0.927409261576971\\
2.04822508259533	0.928660826032541\\
2.05223831334058	0.92991239048811\\
2.05723370099188	0.93116395494368\\
2.0653495338521	0.932415519399249\\
2.06856426784132	0.933667083854819\\
2.07006612223706	0.934918648310388\\
2.07138493483297	0.936170212765957\\
2.07273917339971	0.937421777221527\\
2.07616468242412	0.938673341677096\\
2.07842794347881	0.939924906132666\\
2.07893065976958	0.941176470588235\\
2.07905591097491	0.942428035043805\\
2.08318657301844	0.943679599499374\\
2.0868737126563	0.944931163954944\\
2.09979268148576	0.946182728410513\\
2.10886033004077	0.947434292866083\\
2.13919551948642	0.948685857321652\\
2.1399193751645	0.949937421777222\\
2.16488121503253	0.951188986232791\\
2.16540716789553	0.95244055068836\\
2.18826240946259	0.95369211514393\\
2.18830612202668	0.954943679599499\\
2.20397567210096	0.956195244055069\\
2.20859408204213	0.957446808510638\\
2.21650437988989	0.958698372966208\\
2.21884096759501	0.959949937421777\\
2.22546225709199	0.961201501877347\\
2.23550118955253	0.962453066332916\\
2.24346962799292	0.963704630788486\\
2.25189202415378	0.964956195244055\\
2.27969052874078	0.966207759699625\\
2.28813145978938	0.967459324155194\\
2.30507983210878	0.968710888610763\\
2.30582471394233	0.969962453066333\\
2.30799964990608	0.971214017521902\\
2.31371960700847	0.972465581977472\\
2.31428900451157	0.973717146433041\\
2.31893311536041	0.974968710888611\\
2.32153930558993	0.97622027534418\\
2.32309672428823	0.97747183979975\\
2.35685246177804	0.978723404255319\\
2.3592243516533	0.979974968710889\\
2.36917209802815	0.981226533166458\\
2.38096502744905	0.982478097622028\\
2.38613931829895	0.983729662077597\\
2.39242297747685	0.984981226533166\\
2.41365274900655	0.986232790988736\\
2.45086560267656	0.987484355444305\\
2.5013994092609	0.988735919899875\\
2.50818271645469	0.989987484355444\\
2.51384710760847	0.991239048811014\\
2.53676819895356	0.992490613266583\\
2.67837207765353	0.993742177722153\\
2.70458747028864	0.994993742177722\\
2.72571119314754	0.996245306633292\\
2.83574324043524	0.997496871088861\\
2.83877103804389	0.99874843554443\\
3.28053747874795	1\\
};
\addlegendentry{UAV DL rate, tilt=5}




\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.516010477239903	0\\
0.612156233612992	0.00111234705228031\\
1.00536940510858	0.00222469410456062\\
1.00666995445735	0.00333704115684093\\
1.28398287819048	0.00444938820912125\\
1.3757983839774	0.00556173526140156\\
1.49287591137595	0.00667408231368187\\
1.50650839586679	0.00778642936596218\\
1.59470229709568	0.00889877641824249\\
1.6046625758924	0.0100111234705228\\
1.63440661736313	0.0111234705228031\\
1.64253119021168	0.0122358175750834\\
1.67470727484573	0.0133481646273637\\
1.69490314852488	0.014460511679644\\
1.75342169961026	0.0155728587319244\\
1.7804453687591	0.0166852057842047\\
1.79879387315433	0.017797552836485\\
1.81177694748369	0.0189098998887653\\
1.84978035218132	0.0200222469410456\\
1.86521549116295	0.0211345939933259\\
1.8938194098786	0.0222469410456062\\
1.93896065341536	0.0233592880978865\\
2.05570937994493	0.0244716351501669\\
2.09879401261405	0.0255839822024472\\
2.10956805619453	0.0266963292547275\\
2.17274867488392	0.0278086763070078\\
2.21311380616375	0.0289210233592881\\
2.22429121928123	0.0300333704115684\\
2.27330626311361	0.0311457174638487\\
2.30816848857895	0.032258064516129\\
2.53057257820679	0.0333704115684093\\
2.53209972588939	0.0344827586206897\\
2.58333585229722	0.03559510567297\\
2.61749593294275	0.0367074527252503\\
2.70960292315165	0.0378197997775306\\
2.72681223264815	0.0389321468298109\\
2.7298711511083	0.0400444938820912\\
2.73206852092768	0.0411568409343715\\
2.78351777079153	0.0422691879866518\\
2.79144787840237	0.0433815350389321\\
2.80479428798152	0.0444938820912125\\
2.80767435446762	0.0456062291434928\\
2.85187913115903	0.0467185761957731\\
2.88491665146689	0.0478309232480534\\
2.91347839957529	0.0489432703003337\\
2.94080295631487	0.050055617352614\\
2.94245189444128	0.0511679644048943\\
2.94305797933778	0.0522803114571746\\
2.94388642773162	0.053392658509455\\
2.94979129754191	0.0545050055617353\\
2.96787896627773	0.0556173526140156\\
2.99853426039296	0.0567296996662959\\
2.99989530776423	0.0578420467185762\\
3.01714840511904	0.0589543937708565\\
3.03898486581968	0.0600667408231368\\
3.05106736730954	0.0611790878754171\\
3.07034883678517	0.0622914349276974\\
3.10835635302232	0.0634037819799778\\
3.11787236091165	0.0645161290322581\\
3.13110036733955	0.0656284760845384\\
3.13814795771111	0.0667408231368187\\
3.17179076531232	0.067853170189099\\
3.26497566136519	0.0689655172413793\\
3.29402354288234	0.0700778642936596\\
3.30213799636325	0.0711902113459399\\
3.31607059397324	0.0723025583982203\\
3.36531929943623	0.0734149054505006\\
3.39430739079013	0.0745272525027809\\
3.40531043760908	0.0756395995550612\\
3.4530667661967	0.0767519466073415\\
3.45702833552412	0.0778642936596218\\
3.45808947064133	0.0789766407119021\\
3.47596920948189	0.0800889877641824\\
3.5482147944195	0.0812013348164627\\
3.56663040559214	0.082313681868743\\
3.60013577969056	0.0834260289210234\\
3.62916832998994	0.0845383759733037\\
3.66222534661682	0.085650723025584\\
3.66538327795184	0.0867630700778643\\
3.67073762003784	0.0878754171301446\\
3.68911667218101	0.0889877641824249\\
3.69067425471437	0.0901001112347052\\
3.70361943282339	0.0912124582869855\\
3.73699812019951	0.0923248053392658\\
3.73720791800408	0.0934371523915462\\
3.74035565762422	0.0945494994438265\\
3.74676532666312	0.0956618464961068\\
3.75380467891928	0.0967741935483871\\
3.76379511401083	0.0978865406006674\\
3.80078901225376	0.0989988876529477\\
3.80635499224225	0.100111234705228\\
3.83553981118595	0.101223581757508\\
3.91288987282918	0.102335928809789\\
3.91940617655676	0.103448275862069\\
3.93714230215485	0.104560622914349\\
3.95293351042754	0.10567296996663\\
3.9628014243704	0.10678531701891\\
3.97743848395929	0.10789766407119\\
3.98011263795319	0.109010011123471\\
4.02151183743413	0.110122358175751\\
4.049130396148	0.111234705228031\\
4.08473958326927	0.112347052280311\\
4.10218542149995	0.113459399332592\\
4.10783069675947	0.114571746384872\\
4.16961927615078	0.115684093437152\\
4.18267036676248	0.116796440489433\\
4.24819051819952	0.117908787541713\\
4.24911314590174	0.119021134593993\\
4.2661208821693	0.120133481646274\\
4.29919975380678	0.121245828698554\\
4.30004554233363	0.122358175750834\\
4.30740660951195	0.123470522803115\\
4.33450314697448	0.124582869855395\\
4.34010359878313	0.125695216907675\\
4.35033291634833	0.126807563959956\\
4.36587894423265	0.127919911012236\\
4.38757098967645	0.129032258064516\\
4.39487030859312	0.130144605116796\\
4.39530774223129	0.131256952169077\\
4.4106690300822	0.132369299221357\\
4.41087126851617	0.133481646273637\\
4.43604307880843	0.134593993325918\\
4.44441582605152	0.135706340378198\\
4.44708403556462	0.136818687430478\\
4.48920792765943	0.137931034482759\\
4.48985837177422	0.139043381535039\\
4.51279106877411	0.140155728587319\\
4.51641397303856	0.1412680756396\\
4.52938145555858	0.14238042269188\\
4.54346876823344	0.14349276974416\\
4.60029372194445	0.144605116796441\\
4.69217650010943	0.145717463848721\\
4.69718053324725	0.146829810901001\\
4.69886478927552	0.147942157953281\\
4.70118981322984	0.149054505005562\\
4.77423997277195	0.150166852057842\\
4.82732060577661	0.151279199110122\\
4.83463877907318	0.152391546162403\\
4.84798251754096	0.153503893214683\\
4.85125954196877	0.154616240266963\\
4.85159582962128	0.155728587319244\\
4.8931492341131	0.156840934371524\\
4.90858625718727	0.157953281423804\\
4.95886853061805	0.159065628476085\\
4.97353905616471	0.160177975528365\\
4.98938694862087	0.161290322580645\\
4.99985549838399	0.162402669632925\\
5.02088805253174	0.163515016685206\\
5.07549101861616	0.164627363737486\\
5.08891311652813	0.165739710789766\\
5.10752577229305	0.166852057842047\\
5.12151102502259	0.167964404894327\\
5.12196402828122	0.169076751946607\\
5.12582364498261	0.170189098998888\\
5.14267708606012	0.171301446051168\\
5.16296588070089	0.172413793103448\\
5.17185379680842	0.173526140155729\\
5.21151896248026	0.174638487208009\\
5.23716268234851	0.175750834260289\\
5.27254628607345	0.17686318131257\\
5.28682356256939	0.17797552836485\\
5.28813345695208	0.17908787541713\\
5.30550330343518	0.18020022246941\\
5.33884577963007	0.181312569521691\\
5.35046459001818	0.182424916573971\\
5.37451406191744	0.183537263626251\\
5.43137961158815	0.184649610678532\\
5.43140643476459	0.185761957730812\\
5.43883602655028	0.186874304783092\\
5.45353288802368	0.187986651835373\\
5.45361529170093	0.189098998887653\\
5.46133464936819	0.190211345939933\\
5.46920714728511	0.191323692992214\\
5.47332710959458	0.192436040044494\\
5.4979049085695	0.193548387096774\\
5.52631782832094	0.194660734149054\\
5.5379105989636	0.195773081201335\\
5.54092800260296	0.196885428253615\\
5.54422058761749	0.197997775305895\\
5.54778465563898	0.199110122358176\\
5.55136980794533	0.200222469410456\\
5.57912094964802	0.201334816462736\\
5.62189032463619	0.202447163515017\\
5.63434804640808	0.203559510567297\\
5.66769050040642	0.204671857619577\\
5.6798216520109	0.205784204671858\\
5.68188669114878	0.206896551724138\\
5.68541461088398	0.208008898776418\\
5.69130272485484	0.209121245828699\\
5.71823840062066	0.210233592880979\\
5.73529357991271	0.211345939933259\\
5.74041046910954	0.212458286985539\\
5.7408891211302	0.21357063403782\\
5.75355429512778	0.2146829810901\\
5.81103985117231	0.21579532814238\\
5.83739467484984	0.216907675194661\\
5.83808522510817	0.218020022246941\\
5.84051404355935	0.219132369299221\\
5.86036692118676	0.220244716351502\\
5.88126720713247	0.221357063403782\\
5.90941192147982	0.222469410456062\\
5.92038356865324	0.223581757508343\\
5.9657024087525	0.224694104560623\\
5.96578967815474	0.225806451612903\\
5.96682578464038	0.226918798665184\\
5.99437177863256	0.228031145717464\\
6.00828116988975	0.229143492769744\\
6.01763442166267	0.230255839822024\\
6.03573055561878	0.231368186874305\\
6.03888978404168	0.232480533926585\\
6.04272928018359	0.233592880978865\\
6.05537892538879	0.234705228031146\\
6.06220108604279	0.235817575083426\\
6.10219060475748	0.236929922135706\\
6.11731383127972	0.238042269187987\\
6.1256842607107	0.239154616240267\\
6.13128663217737	0.240266963292547\\
6.17397142771257	0.241379310344828\\
6.19581181146153	0.242491657397108\\
6.19610360979461	0.243604004449388\\
6.20563461707442	0.244716351501669\\
6.21817664988281	0.245828698553949\\
6.24087700862098	0.246941045606229\\
6.26460640157214	0.248053392658509\\
6.29309184350839	0.24916573971079\\
6.31530162646167	0.25027808676307\\
6.34104683184837	0.25139043381535\\
6.36742301692994	0.252502780867631\\
6.37779398657916	0.253615127919911\\
6.38091025342565	0.254727474972191\\
6.3823028330807	0.255839822024472\\
6.39059032928402	0.256952169076752\\
6.39076892636041	0.258064516129032\\
6.42799000112371	0.259176863181313\\
6.45164703705749	0.260289210233593\\
6.47084832114876	0.261401557285873\\
6.48798964036876	0.262513904338154\\
6.51870379337351	0.263626251390434\\
6.58937705086786	0.264738598442714\\
6.58969850160757	0.265850945494994\\
6.60694016883764	0.266963292547275\\
6.60740528637008	0.268075639599555\\
6.64051388095835	0.269187986651835\\
6.65062331222701	0.270300333704116\\
6.7166718562365	0.271412680756396\\
6.73393485112211	0.272525027808676\\
6.73664570618379	0.273637374860957\\
6.74156996605003	0.274749721913237\\
6.76198836393412	0.275862068965517\\
6.78305837220826	0.276974416017798\\
6.78318061525094	0.278086763070078\\
6.81575309917334	0.279199110122358\\
6.82587296010044	0.280311457174639\\
6.88664551814402	0.281423804226919\\
6.90994135028642	0.282536151279199\\
6.92395251268297	0.283648498331479\\
6.96205499600014	0.28476084538376\\
6.96537842451213	0.28587319243604\\
6.97407639708814	0.28698553948832\\
6.9778417258142	0.288097886540601\\
6.98419744956348	0.289210233592881\\
6.98996011947268	0.290322580645161\\
6.99434821192567	0.291434927697442\\
6.99611607302908	0.292547274749722\\
6.9981598407538	0.293659621802002\\
7.00541129832111	0.294771968854283\\
7.0190532635287	0.295884315906563\\
7.03148913750429	0.296996662958843\\
7.05352762163574	0.298109010011123\\
7.05597217813501	0.299221357063404\\
7.10112600794074	0.300333704115684\\
7.10535506820018	0.301446051167964\\
7.13708085899588	0.302558398220245\\
7.18300738793846	0.303670745272525\\
7.18418319830498	0.304783092324805\\
7.18587139432079	0.305895439377086\\
7.19777888814743	0.307007786429366\\
7.20696841818244	0.308120133481646\\
7.22789961768732	0.309232480533927\\
7.25527144644213	0.310344827586207\\
7.27493604168433	0.311457174638487\\
7.27935208381216	0.312569521690768\\
7.27937681563864	0.313681868743048\\
7.27950618730283	0.314794215795328\\
7.29988957463806	0.315906562847608\\
7.30964785591614	0.317018909899889\\
7.32895691605101	0.318131256952169\\
7.44240078565312	0.319243604004449\\
7.45513956402419	0.32035595105673\\
7.48311779188346	0.32146829810901\\
7.48494154419324	0.32258064516129\\
7.49492116942158	0.323692992213571\\
7.50404984509207	0.324805339265851\\
7.52334572418376	0.325917686318131\\
7.52423415880229	0.327030033370412\\
7.56459710618088	0.328142380422692\\
7.5994331843357	0.329254727474972\\
7.61125454067608	0.330367074527253\\
7.61511957551767	0.331479421579533\\
7.62810433101947	0.332591768631813\\
7.6511885883387	0.333704115684093\\
7.672791136629	0.334816462736374\\
7.68510755799348	0.335928809788654\\
7.68892843760207	0.337041156840934\\
7.70016769239392	0.338153503893215\\
7.73895431297913	0.339265850945495\\
7.81851763243936	0.340378197997775\\
7.82869390545236	0.341490545050056\\
7.8426455646222	0.342602892102336\\
7.84456018721417	0.343715239154616\\
7.84546871541048	0.344827586206897\\
7.84569086489516	0.345939933259177\\
7.88420850809347	0.347052280311457\\
7.9159142067763	0.348164627363737\\
7.95091854118562	0.349276974416018\\
7.96486499260273	0.350389321468298\\
7.97502309431921	0.351501668520578\\
7.9921732416458	0.352614015572859\\
8.09545828565403	0.353726362625139\\
8.10633639457206	0.354838709677419\\
8.10853152837062	0.3559510567297\\
8.11695196489301	0.35706340378198\\
8.12067013609426	0.35817575083426\\
8.12257649833774	0.359288097886541\\
8.13151818350384	0.360400444938821\\
8.15391094053204	0.361512791991101\\
8.16066999731586	0.362625139043382\\
8.17224074749206	0.363737486095662\\
8.19099066354335	0.364849833147942\\
8.19522298111599	0.365962180200222\\
8.22990820553131	0.367074527252503\\
8.23636654212288	0.368186874304783\\
8.24197254232822	0.369299221357063\\
8.25837141103744	0.370411568409344\\
8.26051545722079	0.371523915461624\\
8.27746922791867	0.372636262513904\\
8.30354121237325	0.373748609566185\\
8.3057484046801	0.374860956618465\\
8.3162652848222	0.375973303670745\\
8.33528155956683	0.377085650723026\\
8.3410525754514	0.378197997775306\\
8.39781830505741	0.379310344827586\\
8.4164725898734	0.380422691879866\\
8.42872475902909	0.381535038932147\\
8.42951943980817	0.382647385984427\\
8.44147283702662	0.383759733036707\\
8.50583948552495	0.384872080088988\\
8.51441653140143	0.385984427141268\\
8.5234819201597	0.387096774193548\\
8.5243246957739	0.388209121245829\\
8.56836729401584	0.389321468298109\\
8.59440557817681	0.390433815350389\\
8.66045230874225	0.39154616240267\\
8.68082635331905	0.39265850945495\\
8.70438534862676	0.39377085650723\\
8.70630111081766	0.394883203559511\\
8.74684447947808	0.395995550611791\\
8.77411302891387	0.397107897664071\\
8.78118864328679	0.398220244716351\\
8.78926840968707	0.399332591768632\\
8.81789942630664	0.400444938820912\\
8.83455032205413	0.401557285873192\\
8.84388388998175	0.402669632925473\\
8.85348020025483	0.403781979977753\\
8.8705518378874	0.404894327030033\\
8.87328041652918	0.406006674082314\\
8.88132442522069	0.407119021134594\\
8.88202456854819	0.408231368186874\\
8.89683202530832	0.409343715239155\\
8.90337025471233	0.410456062291435\\
8.91374003452848	0.411568409343715\\
8.91501816748949	0.412680756395996\\
8.91741630186999	0.413793103448276\\
9.00698384745058	0.414905450500556\\
9.01267781514809	0.416017797552836\\
9.02694025021073	0.417130144605117\\
9.03822488649112	0.418242491657397\\
9.04394339382501	0.419354838709677\\
9.04703387733569	0.420467185761958\\
9.06930148896551	0.421579532814238\\
9.08216318154703	0.422691879866518\\
9.2156649016185	0.423804226918799\\
9.2319802781225	0.424916573971079\\
9.29311296209691	0.426028921023359\\
9.31987833597262	0.42714126807564\\
9.35524572898534	0.42825361512792\\
9.37452142456806	0.4293659621802\\
9.38024291057133	0.430478309232481\\
9.38604524463554	0.431590656284761\\
9.42785761238873	0.432703003337041\\
9.43547078080199	0.433815350389321\\
9.455070124712	0.434927697441602\\
9.50021357649475	0.436040044493882\\
9.50094619225935	0.437152391546162\\
9.52330727529325	0.438264738598443\\
9.54403645426425	0.439377085650723\\
9.57384951761139	0.440489432703003\\
9.58669521056529	0.441601779755284\\
9.58855583481845	0.442714126807564\\
9.63847274096564	0.443826473859844\\
9.66586165435501	0.444938820912125\\
9.67922423819199	0.446051167964405\\
9.6910167639505	0.447163515016685\\
9.70362362532093	0.448275862068966\\
9.70792579237041	0.449388209121246\\
9.71666478039554	0.450500556173526\\
9.81619222616074	0.451612903225806\\
9.8359271035168	0.452725250278087\\
9.84974302717866	0.453837597330367\\
9.85738730122495	0.454949944382647\\
9.86766403725487	0.456062291434928\\
9.87996684033286	0.457174638487208\\
9.89618522869054	0.458286985539488\\
9.90781209589375	0.459399332591769\\
9.92481428575488	0.460511679644049\\
9.95250378148145	0.461624026696329\\
10.0406232307292	0.46273637374861\\
10.0431809132482	0.46384872080089\\
10.0583759241369	0.46496106785317\\
10.0853743043707	0.466073414905451\\
10.1044463804981	0.467185761957731\\
10.1709755136264	0.468298109010011\\
10.2157500972622	0.469410456062291\\
10.2819584362353	0.470522803114572\\
10.2918946585584	0.471635150166852\\
10.2936690875787	0.472747497219132\\
10.2955076384357	0.473859844271413\\
10.295911369785	0.474972191323693\\
10.298265416945	0.476084538375973\\
10.3006463405976	0.477196885428254\\
10.301724485733	0.478309232480534\\
10.3489939471573	0.479421579532814\\
10.3560211893162	0.480533926585095\\
10.3563470314293	0.481646273637375\\
10.4435321815553	0.482758620689655\\
10.4722735237783	0.483870967741935\\
10.4821370663001	0.484983314794216\\
10.5628515417516	0.486095661846496\\
10.5772633841603	0.487208008898776\\
10.6348535063061	0.488320355951057\\
10.6566343500501	0.489432703003337\\
10.6667996231619	0.490545050055617\\
10.6722103624297	0.491657397107898\\
10.6829253037451	0.492769744160178\\
10.6995855555778	0.493882091212458\\
10.7499691994057	0.494994438264739\\
10.7711880701077	0.496106785317019\\
10.7738653115357	0.497219132369299\\
10.7799788779072	0.49833147942158\\
10.8117672071252	0.49944382647386\\
10.8317965086789	0.50055617352614\\
10.8481030819141	0.50166852057842\\
10.8490713619564	0.502780867630701\\
10.8823466621855	0.503893214682981\\
10.9168214550099	0.505005561735261\\
10.9222210164465	0.506117908787542\\
10.9267855149142	0.507230255839822\\
10.9438547956722	0.508342602892102\\
10.9509944059552	0.509454949944383\\
10.9594723484154	0.510567296996663\\
10.9844206860347	0.511679644048943\\
11.0498816449037	0.512791991101224\\
11.052393642113	0.513904338153504\\
11.0530163055796	0.515016685205784\\
11.0622160761863	0.516129032258065\\
11.0674216100741	0.517241379310345\\
11.0727252197909	0.518353726362625\\
11.0871208364113	0.519466073414905\\
11.1216777492993	0.520578420467186\\
11.1269368801588	0.521690767519466\\
11.1300349655385	0.522803114571746\\
11.135571157133	0.523915461624027\\
11.1427433039763	0.525027808676307\\
11.1450074788218	0.526140155728587\\
11.1642089076795	0.527252502780868\\
11.1782789797501	0.528364849833148\\
11.1918926724518	0.529477196885428\\
11.2201371117573	0.530589543937709\\
11.2635856945038	0.531701890989989\\
11.2691217734478	0.532814238042269\\
11.2766591733546	0.533926585094549\\
11.315395377652	0.53503893214683\\
11.3191791294322	0.53615127919911\\
11.3544358910334	0.53726362625139\\
11.3593453405972	0.538375973303671\\
11.3647075536684	0.539488320355951\\
11.368686730028	0.540600667408231\\
11.3847595555701	0.541713014460512\\
11.4048863968925	0.542825361512792\\
11.4552686060431	0.543937708565072\\
11.4563042479717	0.545050055617353\\
11.5765170673692	0.546162402669633\\
11.5924879244029	0.547274749721913\\
11.6587023335265	0.548387096774194\\
11.6953967977255	0.549499443826474\\
11.7046152766854	0.550611790878754\\
11.7080147302734	0.551724137931034\\
11.7158471648465	0.552836484983315\\
11.7202894336569	0.553948832035595\\
11.7253179080704	0.555061179087875\\
11.7513082813116	0.556173526140156\\
11.8095622918527	0.557285873192436\\
11.8535042798865	0.558398220244716\\
11.8645307360206	0.559510567296997\\
11.8652650812455	0.560622914349277\\
11.8692273984127	0.561735261401557\\
11.9248332156286	0.562847608453838\\
11.928845056073	0.563959955506118\\
11.9527366882773	0.565072302558398\\
11.965166666394	0.566184649610678\\
11.9719159802523	0.567296996662959\\
11.9911452736371	0.568409343715239\\
12.0015585173572	0.569521690767519\\
12.017093638351	0.5706340378198\\
12.0253591390388	0.57174638487208\\
12.0874751819632	0.57285873192436\\
12.1150841348752	0.573971078976641\\
12.1216925789116	0.575083426028921\\
12.1748173531094	0.576195773081201\\
12.1966295868121	0.577308120133482\\
12.2146790374766	0.578420467185762\\
12.2348534033194	0.579532814238042\\
12.2461575863347	0.580645161290323\\
12.3202158222121	0.581757508342603\\
12.3386811557044	0.582869855394883\\
12.3405551555642	0.583982202447163\\
12.3521974170286	0.585094549499444\\
12.3968471381591	0.586206896551724\\
12.4605110067163	0.587319243604004\\
12.4867968159454	0.588431590656285\\
12.4931930887937	0.589543937708565\\
12.523858041196	0.590656284760845\\
12.5525593953005	0.591768631813126\\
12.5909597058176	0.592880978865406\\
12.5928716217013	0.593993325917686\\
12.623602202128	0.595105672969967\\
12.6466869815899	0.596218020022247\\
12.6579309578747	0.597330367074527\\
12.6888010092364	0.598442714126808\\
12.7133533123415	0.599555061179088\\
12.7334390140345	0.600667408231368\\
12.7491674212048	0.601779755283648\\
12.7830552226918	0.602892102335929\\
12.8082531340883	0.604004449388209\\
12.8230612623142	0.605116796440489\\
12.8656505923483	0.60622914349277\\
12.9229087263195	0.60734149054505\\
12.9287140514852	0.60845383759733\\
12.9569175380674	0.609566184649611\\
12.9577167504339	0.610678531701891\\
13.0070898999874	0.611790878754171\\
13.0983803507669	0.612903225806452\\
13.1245892926002	0.614015572858732\\
13.1611004111325	0.615127919911012\\
13.2041962678415	0.616240266963293\\
13.2090842853059	0.617352614015573\\
13.2353643561165	0.618464961067853\\
13.2906349116544	0.619577308120133\\
13.3387005470712	0.620689655172414\\
13.4292362561248	0.621802002224694\\
13.4421062794025	0.622914349276974\\
13.4732310719839	0.624026696329255\\
13.5252723892746	0.625139043381535\\
13.593724230828	0.626251390433815\\
13.6832352945659	0.627363737486096\\
13.7114778920707	0.628476084538376\\
13.7649945673514	0.629588431590656\\
13.7734620777123	0.630700778642937\\
13.9022444477245	0.631813125695217\\
13.9198333232079	0.632925472747497\\
14.0801785560153	0.634037819799778\\
14.1050361484373	0.635150166852058\\
14.1057906602028	0.636262513904338\\
14.1199188547912	0.637374860956618\\
14.1418261522983	0.638487208008899\\
14.1453266540027	0.639599555061179\\
14.152001544095	0.640711902113459\\
14.1547654651559	0.64182424916574\\
14.1678215974777	0.64293659621802\\
14.2328170040989	0.6440489432703\\
14.2681026963928	0.645161290322581\\
14.2859913908551	0.646273637374861\\
14.3316098358653	0.647385984427141\\
14.3380445622778	0.648498331479422\\
14.4555891037161	0.649610678531702\\
14.5079068952357	0.650723025583982\\
14.5225519709762	0.651835372636263\\
14.5837363971108	0.652947719688543\\
14.6014747735563	0.654060066740823\\
14.6237611739209	0.655172413793103\\
14.7773339805571	0.656284760845384\\
14.8229687294213	0.657397107897664\\
14.8300748601542	0.658509454949944\\
14.8448542071015	0.659621802002225\\
14.8612113292062	0.660734149054505\\
14.8667883669889	0.661846496106785\\
14.9635911698754	0.662958843159066\\
14.9721535618963	0.664071190211346\\
15.0394472004925	0.665183537263626\\
15.0464896850656	0.666295884315907\\
15.1504455488431	0.667408231368187\\
15.2021738300159	0.668520578420467\\
15.2141173209723	0.669632925472747\\
15.2825473474953	0.670745272525028\\
15.3527867275813	0.671857619577308\\
15.3610037324486	0.672969966629588\\
15.4018220618493	0.674082313681869\\
15.414783710054	0.675194660734149\\
15.4699094176157	0.676307007786429\\
15.60296237485	0.67741935483871\\
15.6075727982317	0.67853170189099\\
15.676238830144	0.67964404894327\\
15.6899100391302	0.680756395995551\\
15.7019033034411	0.681868743047831\\
15.796240943424	0.682981090100111\\
15.8054596620426	0.684093437152392\\
15.8291084721135	0.685205784204672\\
15.8842197600201	0.686318131256952\\
15.8879480469348	0.687430478309232\\
15.9309428135714	0.688542825361513\\
15.9374485490242	0.689655172413793\\
15.9667992433645	0.690767519466073\\
16.0048905610869	0.691879866518354\\
16.0212877895119	0.692992213570634\\
16.0600113366687	0.694104560622914\\
16.0774909909905	0.695216907675195\\
16.0954427055025	0.696329254727475\\
16.1268983240258	0.697441601779755\\
16.1517347485621	0.698553948832036\\
16.161092488077	0.699666295884316\\
16.1940478515662	0.700778642936596\\
16.2214342227982	0.701890989988877\\
16.2318805464936	0.703003337041157\\
16.2558806954031	0.704115684093437\\
16.3116590065837	0.705228031145717\\
16.3203996449379	0.706340378197998\\
16.3258564738444	0.707452725250278\\
16.3615082193847	0.708565072302558\\
16.447433465637	0.709677419354839\\
16.5295275295693	0.710789766407119\\
16.5579887742892	0.711902113459399\\
16.5851077987416	0.71301446051168\\
16.5945989169057	0.71412680756396\\
16.6054946661374	0.71523915461624\\
16.6162726492367	0.716351501668521\\
16.6636090361188	0.717463848720801\\
16.7992785415289	0.718576195773081\\
16.8233028738149	0.719688542825362\\
16.829220843301	0.720800889877642\\
16.8463564707126	0.721913236929922\\
16.863595254352	0.723025583982202\\
16.888147748405	0.724137931034483\\
16.8941688565312	0.725250278086763\\
16.9342837314616	0.726362625139043\\
16.994211383077	0.727474972191324\\
17.0383986882071	0.728587319243604\\
17.0704714877133	0.729699666295884\\
17.1141484347135	0.730812013348165\\
17.1631572499921	0.731924360400445\\
17.2584059751229	0.733036707452725\\
17.2749965514317	0.734149054505006\\
17.3357461891054	0.735261401557286\\
17.3399496196356	0.736373748609566\\
17.3466350351039	0.737486095661847\\
17.3771665710307	0.738598442714127\\
17.4659295895781	0.739710789766407\\
17.5285656856891	0.740823136818687\\
17.5297090672452	0.741935483870968\\
17.5855550791309	0.743047830923248\\
17.5984853494023	0.744160177975528\\
17.7408832504492	0.745272525027809\\
17.9729350848534	0.746384872080089\\
18.0084490589855	0.747497219132369\\
18.0825141436916	0.74860956618465\\
18.116864575213	0.74972191323693\\
18.2895877166439	0.75083426028921\\
18.3985495917214	0.751946607341491\\
18.4932621506466	0.753058954393771\\
18.5044392152832	0.754171301446051\\
18.5354470569641	0.755283648498332\\
18.5979170512445	0.756395995550612\\
18.6383134167209	0.757508342602892\\
18.6500145438055	0.758620689655172\\
18.817397590885	0.759733036707453\\
18.9180321963335	0.760845383759733\\
18.9595284557101	0.761957730812013\\
19.0112528618326	0.763070077864294\\
19.0516495557792	0.764182424916574\\
19.1110775983468	0.765294771968854\\
19.1344208208857	0.766407119021135\\
19.1883983452314	0.767519466073415\\
19.2484227867144	0.768631813125695\\
19.2712573909473	0.769744160177976\\
19.2721012302184	0.770856507230256\\
19.2870886650116	0.771968854282536\\
19.3162602275923	0.773081201334817\\
19.3557802376174	0.774193548387097\\
19.4866275060127	0.775305895439377\\
19.5172598065427	0.776418242491657\\
19.5316832220995	0.777530589543938\\
19.5617975403035	0.778642936596218\\
19.6315029928356	0.779755283648498\\
19.65519194017	0.780867630700779\\
19.7173731692583	0.781979977753059\\
19.9801746644496	0.783092324805339\\
20.0390707943084	0.78420467185762\\
20.0596129594528	0.7853170189099\\
20.128775741938	0.78642936596218\\
20.2481822655332	0.787541713014461\\
20.3043965912545	0.788654060066741\\
20.3168308901182	0.789766407119021\\
20.3218504827171	0.790878754171301\\
20.3754748504962	0.791991101223582\\
20.4379753628813	0.793103448275862\\
20.4455363860214	0.794215795328142\\
20.4622732041088	0.795328142380423\\
20.4635493625388	0.796440489432703\\
20.4673159113253	0.797552836484983\\
20.500636431525	0.798665183537264\\
20.6073498334138	0.799777530589544\\
20.6432950072774	0.800889877641824\\
20.6494670834492	0.802002224694105\\
20.6553917626121	0.803114571746385\\
20.9172480120611	0.804226918798665\\
20.9637398136662	0.805339265850946\\
20.9723003567066	0.806451612903226\\
21.0340360151923	0.807563959955506\\
21.043860340584	0.808676307007786\\
21.0548451145895	0.809788654060067\\
21.1170926316355	0.810901001112347\\
21.1333342284412	0.812013348164627\\
21.1496996108644	0.813125695216908\\
21.209615368624	0.814238042269188\\
21.2180511856228	0.815350389321468\\
21.2450041055575	0.816462736373749\\
21.2742534300364	0.817575083426029\\
21.6849807077499	0.818687430478309\\
21.6913372226633	0.81979977753059\\
21.7080534526488	0.82091212458287\\
21.7241315592393	0.82202447163515\\
21.796056170545	0.82313681868743\\
21.8001832468712	0.824249165739711\\
21.8469836674751	0.825361512791991\\
21.9775800530643	0.826473859844271\\
22.1263105466458	0.827586206896552\\
22.1403942396931	0.828698553948832\\
22.2444189851501	0.829810901001112\\
22.4505227459809	0.830923248053393\\
22.5311148223954	0.832035595105673\\
22.5363543238226	0.833147942157953\\
22.6191667427012	0.834260289210234\\
22.6317269168119	0.835372636262514\\
22.6543430693467	0.836484983314794\\
22.6566672289056	0.837597330367075\\
22.7242410437665	0.838709677419355\\
22.8548295110485	0.839822024471635\\
23.0738274066092	0.840934371523915\\
23.1743597006306	0.842046718576196\\
23.1980438579952	0.843159065628476\\
23.3775941119531	0.844271412680756\\
23.4799335828337	0.845383759733037\\
23.5512123702977	0.846496106785317\\
23.5784169937012	0.847608453837597\\
23.7134607198585	0.848720800889878\\
23.7489187587858	0.849833147942158\\
23.8142004673338	0.850945494994438\\
23.9108095959742	0.852057842046719\\
24.1530015048523	0.853170189098999\\
24.1546161241245	0.854282536151279\\
24.1570006364668	0.855394883203559\\
24.4566936624343	0.85650723025584\\
24.5028353548776	0.85761957730812\\
24.8121134702674	0.8587319243604\\
24.9101397392097	0.859844271412681\\
25.032521956093	0.860956618464961\\
25.0932325865033	0.862068965517241\\
25.1063906443315	0.863181312569522\\
25.1115949632176	0.864293659621802\\
25.116804026641	0.865406006674082\\
25.1343269748497	0.866518353726363\\
25.1450770719342	0.867630700778643\\
25.5236348360776	0.868743047830923\\
25.5868302116529	0.869855394883204\\
25.7059971052353	0.870967741935484\\
25.8138055594583	0.872080088987764\\
25.819539219089	0.873192436040044\\
25.8449195672896	0.874304783092325\\
25.8524114370421	0.875417130144605\\
25.9277662171359	0.876529477196885\\
26.0989200345292	0.877641824249166\\
26.1809878322618	0.878754171301446\\
26.4149652512748	0.879866518353726\\
26.5172054466998	0.880978865406007\\
27.0076559356635	0.882091212458287\\
27.0533763528187	0.883203559510567\\
27.4827802488108	0.884315906562848\\
27.5633304321516	0.885428253615128\\
27.6047423577743	0.886540600667408\\
27.991112387243	0.887652947719689\\
28.5232626804367	0.888765294771969\\
28.7437249353353	0.889877641824249\\
28.863085407568	0.890989988876529\\
28.864156296256	0.89210233592881\\
28.9725872027899	0.89321468298109\\
29.2551379729929	0.89432703003337\\
29.3071508733095	0.895439377085651\\
29.4170604760921	0.896551724137931\\
29.5409843685234	0.897664071190211\\
29.6720165731023	0.898776418242492\\
29.940221184691	0.899888765294772\\
30.1392488384313	0.901001112347052\\
30.2878030363789	0.902113459399333\\
30.3257153921381	0.903225806451613\\
30.471577509297	0.904338153503893\\
30.4750648950081	0.905450500556173\\
30.5058668722755	0.906562847608454\\
30.736083159906	0.907675194660734\\
30.8283886454217	0.908787541713014\\
31.3484810210267	0.909899888765295\\
31.3991566552521	0.911012235817575\\
31.5394637272373	0.912124582869855\\
31.5772115618294	0.913236929922136\\
31.8062158088288	0.914349276974416\\
31.8213326710849	0.915461624026696\\
31.9280250696192	0.916573971078977\\
32.3086771449706	0.917686318131257\\
32.3098854835852	0.918798665183537\\
32.557856487378	0.919911012235818\\
33.0078122606563	0.921023359288098\\
33.3784062791171	0.922135706340378\\
33.396306955718	0.923248053392658\\
33.6420987361552	0.924360400444939\\
33.7045183222331	0.925472747497219\\
33.962367898233	0.926585094549499\\
33.9970122163392	0.92769744160178\\
34.0194530682447	0.92880978865406\\
34.0436664080201	0.92992213570634\\
34.1847366965891	0.931034482758621\\
34.7797327038453	0.932146829810901\\
34.8477078574543	0.933259176863181\\
35.1914820657604	0.934371523915462\\
35.6183776759804	0.935483870967742\\
35.7311612137926	0.936596218020022\\
36.4260726280768	0.937708565072303\\
36.5490340084691	0.938820912124583\\
36.5606815168858	0.939933259176863\\
36.6487944189359	0.941045606229143\\
36.8377983824673	0.942157953281424\\
37.1405374295104	0.943270300333704\\
37.3253343805704	0.944382647385984\\
37.3613238137643	0.945494994438265\\
37.9446991399334	0.946607341490545\\
38.1145558139286	0.947719688542825\\
38.1224286258223	0.948832035595106\\
38.3306566018487	0.949944382647386\\
38.7212160611927	0.951056729699666\\
38.9824390382178	0.952169076751947\\
39.3528862678134	0.953281423804227\\
39.5749486881439	0.954393770856507\\
39.8331789757816	0.955506117908788\\
40.3420705106228	0.956618464961068\\
40.604868155181	0.957730812013348\\
40.7374005859712	0.958843159065628\\
40.7755004840025	0.959955506117909\\
40.9294047595667	0.961067853170189\\
41.2288143617884	0.962180200222469\\
41.6070460472108	0.96329254727475\\
41.7562257078055	0.96440489432703\\
41.9227481200742	0.96551724137931\\
42.0409355256004	0.966629588431591\\
42.597412849129	0.967741935483871\\
43.2377813060182	0.968854282536151\\
43.5858940404808	0.969966629588432\\
43.6341021027767	0.971078976640712\\
43.7305178838423	0.972191323692992\\
44.1744514332201	0.973303670745273\\
44.5472805684451	0.974416017797553\\
45.0356242081777	0.975528364849833\\
45.7772373864872	0.976640711902113\\
47.6549196745709	0.977753058954394\\
48.6102223876948	0.978865406006674\\
48.7989360118368	0.979977753058954\\
49.5950276292662	0.981090100111235\\
49.6782938693892	0.982202447163515\\
49.9506682785935	0.983314794215795\\
53.0543355607661	0.984427141268076\\
53.9744706004303	0.985539488320356\\
56.1182817852985	0.986651835372636\\
57.4993293973919	0.987764182424917\\
59.3934150738297	0.988876529477197\\
60.0200655081024	0.989988876529477\\
61.2842485164948	0.991101223581758\\
61.3129891169734	0.992213570634038\\
66.979493472282	0.993325917686318\\
67.3490086118884	0.994438264738598\\
68.4444458696953	0.995550611790879\\
70.1214896621444	0.996662958843159\\
74.1696647098506	0.997775305895439\\
79.3656886244413	0.99888765294772\\
119.884165245214	1\\
};
\addlegendentry{RIS assisted UAV DL rate, tilt=15 (N=20)}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
0.621191799863436	0\\
1.05230829481351	0.00111234705228031\\
1.17612929723647	0.00222469410456062\\
1.19411420778824	0.00333704115684093\\
1.28752264969525	0.00444938820912125\\
1.44745724216153	0.00556173526140156\\
1.55880592998943	0.00667408231368187\\
1.6655576523452	0.00778642936596218\\
1.68535634365594	0.00889877641824249\\
1.73077319450489	0.0100111234705228\\
1.8649332163674	0.0111234705228031\\
1.92467328260196	0.0122358175750834\\
1.94649580032404	0.0133481646273637\\
2.0213271894358	0.014460511679644\\
2.0265992790806	0.0155728587319244\\
2.12345185013529	0.0166852057842047\\
2.12977765896598	0.017797552836485\\
2.13832688803897	0.0189098998887653\\
2.17807275238865	0.0200222469410456\\
2.29010230329475	0.0211345939933259\\
2.31199413175008	0.0222469410456062\\
2.3352931432208	0.0233592880978865\\
2.37292273356952	0.0244716351501669\\
2.47533501887968	0.0255839822024472\\
2.47781530374921	0.0266963292547275\\
2.48632124812713	0.0278086763070078\\
2.57081777109268	0.0289210233592881\\
2.61113418893208	0.0300333704115684\\
2.66605567113301	0.0311457174638487\\
2.67078749911013	0.032258064516129\\
2.70830103359726	0.0333704115684093\\
2.71650139629936	0.0344827586206897\\
2.71768797825339	0.03559510567297\\
2.72408860646888	0.0367074527252503\\
2.73371837172505	0.0378197997775306\\
2.73762308582079	0.0389321468298109\\
2.75585612056416	0.0400444938820912\\
2.78779325410482	0.0411568409343715\\
2.80333094640213	0.0422691879866518\\
2.83943285660491	0.0433815350389321\\
2.84089379981219	0.0444938820912125\\
2.86794013169595	0.0456062291434928\\
2.87457136229469	0.0467185761957731\\
2.87960456599883	0.0478309232480534\\
2.96413761921123	0.0489432703003337\\
2.96764323370951	0.050055617352614\\
2.9716506747238	0.0511679644048943\\
2.99183309205743	0.0522803114571746\\
2.99559128768567	0.053392658509455\\
3.10829647639879	0.0545050055617353\\
3.11213961658577	0.0556173526140156\\
3.14627756021003	0.0567296996662959\\
3.15363430894242	0.0578420467185762\\
3.16342146811483	0.0589543937708565\\
3.19244044164113	0.0600667408231368\\
3.22278193110996	0.0611790878754171\\
3.24573925436632	0.0622914349276974\\
3.30583239966471	0.0634037819799778\\
3.33779514438747	0.0645161290322581\\
3.36806121141275	0.0656284760845384\\
3.39551101515685	0.0667408231368187\\
3.50602410651831	0.067853170189099\\
3.51520936722968	0.0689655172413793\\
3.55087475710975	0.0700778642936596\\
3.621976128775	0.0711902113459399\\
3.64946143866554	0.0723025583982203\\
3.67717648301254	0.0734149054505006\\
3.69423486965178	0.0745272525027809\\
3.73113173835259	0.0756395995550612\\
3.7345996318867	0.0767519466073415\\
3.76007579710433	0.0778642936596218\\
3.77938267023254	0.0789766407119021\\
3.78996001498914	0.0800889877641824\\
3.80708489359636	0.0812013348164627\\
3.84436396387004	0.082313681868743\\
3.88134770515439	0.0834260289210234\\
3.93574532766697	0.0845383759733037\\
3.9460594427918	0.085650723025584\\
3.96143441042103	0.0867630700778643\\
3.98081305808347	0.0878754171301446\\
3.9848170345987	0.0889877641824249\\
3.9930085656857	0.0901001112347052\\
4.03602621202508	0.0912124582869855\\
4.04908263667467	0.0923248053392658\\
4.09552149965641	0.0934371523915462\\
4.14231320446178	0.0945494994438265\\
4.14615368735426	0.0956618464961068\\
4.16675917186152	0.0967741935483871\\
4.19139409830779	0.0978865406006674\\
4.28746222164391	0.0989988876529477\\
4.36449268804851	0.100111234705228\\
4.36856978624052	0.101223581757508\\
4.43250560007463	0.102335928809789\\
4.46550045457496	0.103448275862069\\
4.54723713577983	0.104560622914349\\
4.57286810172896	0.10567296996663\\
4.63039569605368	0.10678531701891\\
4.6384954482649	0.10789766407119\\
4.64736527008179	0.109010011123471\\
4.67214077581323	0.110122358175751\\
4.67624511171663	0.111234705228031\\
4.69022815115231	0.112347052280311\\
4.69135797881999	0.113459399332592\\
4.73940008014963	0.114571746384872\\
4.79696646264812	0.115684093437152\\
4.86141009523687	0.116796440489433\\
4.86864186861095	0.117908787541713\\
4.86948727390181	0.119021134593993\\
4.90602589492861	0.120133481646274\\
4.91062957562285	0.121245828698554\\
4.92793678213817	0.122358175750834\\
4.93145780884302	0.123470522803115\\
4.9666981964964	0.124582869855395\\
4.9744399704372	0.125695216907675\\
4.98457181296868	0.126807563959956\\
5.00049272943173	0.127919911012236\\
5.18778320019027	0.129032258064516\\
5.23750616639959	0.130144605116796\\
5.30301387492683	0.131256952169077\\
5.32651642614463	0.132369299221357\\
5.33375391502474	0.133481646273637\\
5.38011012064736	0.134593993325918\\
5.38048348205366	0.135706340378198\\
5.41985225702868	0.136818687430478\\
5.42904708575723	0.137931034482759\\
5.48801885428276	0.139043381535039\\
5.53060309321398	0.140155728587319\\
5.55846308306898	0.1412680756396\\
5.56194898749374	0.14238042269188\\
5.56966537494959	0.14349276974416\\
5.58292150742973	0.144605116796441\\
5.66584577919444	0.145717463848721\\
5.68184427100805	0.146829810901001\\
5.68534157409793	0.147942157953281\\
5.69476257959059	0.149054505005562\\
5.73787537588683	0.150166852057842\\
5.7393751575822	0.151279199110122\\
5.7593962390369	0.152391546162403\\
5.76146172551249	0.153503893214683\\
5.76269190133525	0.154616240266963\\
5.76796692610179	0.155728587319244\\
5.79607082269557	0.156840934371524\\
5.87136254585681	0.157953281423804\\
5.97909590620297	0.159065628476085\\
5.99442490820046	0.160177975528365\\
5.99901001432637	0.161290322580645\\
6.08713064240741	0.162402669632925\\
6.09757841328612	0.163515016685206\\
6.13710947514378	0.164627363737486\\
6.15300376931919	0.165739710789766\\
6.16225043639784	0.166852057842047\\
6.21459722117442	0.167964404894327\\
6.25418894648932	0.169076751946607\\
6.26107474067244	0.170189098998888\\
6.29852189665588	0.171301446051168\\
6.3059794263651	0.172413793103448\\
6.31106432093928	0.173526140155729\\
6.31160887570076	0.174638487208009\\
6.37387055771355	0.175750834260289\\
6.39009028343043	0.17686318131257\\
6.39855470343971	0.17797552836485\\
6.43551957774049	0.17908787541713\\
6.45922558978248	0.18020022246941\\
6.47469698246087	0.181312569521691\\
6.47627812123428	0.182424916573971\\
6.4993573716093	0.183537263626251\\
6.53516083126862	0.184649610678532\\
6.54663089915951	0.185761957730812\\
6.6277960228929	0.186874304783092\\
6.67934750580654	0.187986651835373\\
6.72629821055375	0.189098998887653\\
6.74359011974185	0.190211345939933\\
6.74680869708156	0.191323692992214\\
6.75442313010158	0.192436040044494\\
6.8076786783045	0.193548387096774\\
6.82019758227445	0.194660734149054\\
6.86210474741764	0.195773081201335\\
6.89578807342854	0.196885428253615\\
6.90053117636314	0.197997775305895\\
6.9019502399164	0.199110122358176\\
6.92446163561879	0.200222469410456\\
6.93932405885429	0.201334816462736\\
6.94001902104968	0.202447163515017\\
6.95277509946285	0.203559510567297\\
7.11841420805368	0.204671857619577\\
7.11931480300351	0.205784204671858\\
7.13114709624831	0.206896551724138\\
7.18366169626416	0.208008898776418\\
7.22498497173582	0.209121245828699\\
7.22907109909714	0.210233592880979\\
7.24407813330454	0.211345939933259\\
7.2603468454277	0.212458286985539\\
7.27949793132671	0.21357063403782\\
7.31105695628428	0.2146829810901\\
7.3140009016214	0.21579532814238\\
7.32229419124094	0.216907675194661\\
7.33163224789328	0.218020022246941\\
7.34833821710406	0.219132369299221\\
7.3673163592238	0.220244716351502\\
7.38946524015511	0.221357063403782\\
7.39416296381505	0.222469410456062\\
7.39996163910801	0.223581757508343\\
7.41133080547708	0.224694104560623\\
7.41277208143113	0.225806451612903\\
7.48390426982923	0.226918798665184\\
7.49841945122767	0.228031145717464\\
7.53126193987944	0.229143492769744\\
7.54018592014518	0.230255839822024\\
7.55015196048535	0.231368186874305\\
7.56553141922426	0.232480533926585\\
7.59486236520519	0.233592880978865\\
7.61405530081272	0.234705228031146\\
7.62804304040216	0.235817575083426\\
7.63015371455015	0.236929922135706\\
7.65324329599877	0.238042269187987\\
7.65658812477604	0.239154616240267\\
7.70380953428678	0.240266963292547\\
7.71696228713944	0.241379310344828\\
7.73627559916949	0.242491657397108\\
7.81046113590155	0.243604004449388\\
7.83715451855683	0.244716351501669\\
7.91710203932237	0.245828698553949\\
7.92173131834415	0.246941045606229\\
7.92200591460613	0.248053392658509\\
7.92298073305228	0.24916573971079\\
7.9373563479667	0.25027808676307\\
7.96318640500773	0.25139043381535\\
7.96983360245863	0.252502780867631\\
7.99415551935971	0.253615127919911\\
8.04481736923698	0.254727474972191\\
8.05909416334952	0.255839822024472\\
8.06298558027306	0.256952169076752\\
8.07494170348127	0.258064516129032\\
8.08112795793544	0.259176863181313\\
8.09581150360358	0.260289210233593\\
8.10082868803318	0.261401557285873\\
8.1170388784094	0.262513904338154\\
8.1192357523167	0.263626251390434\\
8.15956106010627	0.264738598442714\\
8.22470030587405	0.265850945494994\\
8.23996959713352	0.266963292547275\\
8.37147539712578	0.268075639599555\\
8.37177477527391	0.269187986651835\\
8.38757545817102	0.270300333704116\\
8.39805916736713	0.271412680756396\\
8.41676187212598	0.272525027808676\\
8.5345708485745	0.273637374860957\\
8.55155542170271	0.274749721913237\\
8.56445077334563	0.275862068965517\\
8.564664842755	0.276974416017798\\
8.58945931051083	0.278086763070078\\
8.62505588596894	0.279199110122358\\
8.63466633766727	0.280311457174639\\
8.66752000250477	0.281423804226919\\
8.68828321971826	0.282536151279199\\
8.71543842837553	0.283648498331479\\
8.75732418380978	0.28476084538376\\
8.79569244321222	0.28587319243604\\
8.81614796154281	0.28698553948832\\
8.81958177016788	0.288097886540601\\
8.85895408332574	0.289210233592881\\
8.87144206449374	0.290322580645161\\
8.87822231800832	0.291434927697442\\
8.88583385599938	0.292547274749722\\
8.89461555990607	0.293659621802002\\
8.94229483746766	0.294771968854283\\
8.98603187379376	0.295884315906563\\
8.99222786700268	0.296996662958843\\
9.02108333134445	0.298109010011123\\
9.05218014515621	0.299221357063404\\
9.06739708898175	0.300333704115684\\
9.09602849242384	0.301446051167964\\
9.15044716159552	0.302558398220245\\
9.16655633603212	0.303670745272525\\
9.16777436156688	0.304783092324805\\
9.19180678387926	0.305895439377086\\
9.28742144425735	0.307007786429366\\
9.31436732186132	0.308120133481646\\
9.32671338092667	0.309232480533927\\
9.35343161989739	0.310344827586207\\
9.36309006928266	0.311457174638487\\
9.38637074808243	0.312569521690768\\
9.47849478721305	0.313681868743048\\
9.5744523550258	0.314794215795328\\
9.57755183848397	0.315906562847608\\
9.57761026194719	0.317018909899889\\
9.68997250746292	0.318131256952169\\
9.71125546009513	0.319243604004449\\
9.73583020348303	0.32035595105673\\
9.85370113834787	0.32146829810901\\
9.88174632958565	0.32258064516129\\
9.89750100241318	0.323692992213571\\
9.96823108588754	0.324805339265851\\
9.97324434299342	0.325917686318131\\
9.97412044389708	0.327030033370412\\
9.99654689880227	0.328142380422692\\
10.0011488865564	0.329254727474972\\
10.0026369544373	0.330367074527253\\
10.0056971642982	0.331479421579533\\
10.0206764402594	0.332591768631813\\
10.0420677006744	0.333704115684093\\
10.049091295305	0.334816462736374\\
10.1004619059733	0.335928809788654\\
10.1217217223525	0.337041156840934\\
10.1313072842703	0.338153503893215\\
10.1598957654128	0.339265850945495\\
10.1966840729334	0.340378197997775\\
10.2123366904301	0.341490545050056\\
10.2620962546679	0.342602892102336\\
10.2697545447946	0.343715239154616\\
10.2850515038854	0.344827586206897\\
10.2891192412869	0.345939933259177\\
10.2976308129828	0.347052280311457\\
10.3058632582084	0.348164627363737\\
10.3464540831372	0.349276974416018\\
10.406554861692	0.350389321468298\\
10.4139671265872	0.351501668520578\\
10.439625142257	0.352614015572859\\
10.4439054268621	0.353726362625139\\
10.4871876435057	0.354838709677419\\
10.5524934613198	0.3559510567297\\
10.5835146907337	0.35706340378198\\
10.6193324545386	0.35817575083426\\
10.6195318809703	0.359288097886541\\
10.6471359605822	0.360400444938821\\
10.669618211736	0.361512791991101\\
10.7269643169995	0.362625139043382\\
10.7519289406693	0.363737486095662\\
10.7887825623061	0.364849833147942\\
10.834844928935	0.365962180200222\\
10.8378560704206	0.367074527252503\\
10.8395261481506	0.368186874304783\\
10.8725642435554	0.369299221357063\\
10.9400652907333	0.370411568409344\\
10.9446788586916	0.371523915461624\\
11.0032576247819	0.372636262513904\\
11.0321847266971	0.373748609566185\\
11.0632690253062	0.374860956618465\\
11.0828660904697	0.375973303670745\\
11.2069709948859	0.377085650723026\\
11.209191038118	0.378197997775306\\
11.2116890479128	0.379310344827586\\
11.2172497254461	0.380422691879866\\
11.320000113906	0.381535038932147\\
11.3585658064826	0.382647385984427\\
11.3740287344926	0.383759733036707\\
11.3803527623321	0.384872080088988\\
11.3815112339555	0.385984427141268\\
11.3865893426848	0.387096774193548\\
11.4084437286832	0.388209121245829\\
11.5379468310641	0.389321468298109\\
11.5480430460838	0.390433815350389\\
11.5525155615865	0.39154616240267\\
11.790119359873	0.39265850945495\\
11.7960435947513	0.39377085650723\\
11.806040608989	0.394883203559511\\
11.8066689340349	0.395995550611791\\
11.8389688535067	0.397107897664071\\
11.8544725740084	0.398220244716351\\
12.0189089913627	0.399332591768632\\
12.095096537668	0.400444938820912\\
12.1146470638506	0.401557285873192\\
12.1398503930679	0.402669632925473\\
12.1753432373461	0.403781979977753\\
12.2087976256903	0.404894327030033\\
12.222957338606	0.406006674082314\\
12.2418248736418	0.407119021134594\\
12.2735601227415	0.408231368186874\\
12.2751092761131	0.409343715239155\\
12.2781381249674	0.410456062291435\\
12.2889852712662	0.411568409343715\\
12.3295329322183	0.412680756395996\\
12.369050032062	0.413793103448276\\
12.4432864196006	0.414905450500556\\
12.4832867862627	0.416017797552836\\
12.5386628880654	0.417130144605117\\
12.5979564899602	0.418242491657397\\
12.613448746367	0.419354838709677\\
12.6141666926889	0.420467185761958\\
12.721757169327	0.421579532814238\\
12.7394663015086	0.422691879866518\\
12.7415593288857	0.423804226918799\\
12.7654566319775	0.424916573971079\\
12.8271678736638	0.426028921023359\\
12.8323354979151	0.42714126807564\\
12.8693873104532	0.42825361512792\\
12.8841286432888	0.4293659621802\\
12.8896602527772	0.430478309232481\\
12.8951847196726	0.431590656284761\\
12.904304876364	0.432703003337041\\
12.961082058556	0.433815350389321\\
13.030294935384	0.434927697441602\\
13.0439986401378	0.436040044493882\\
13.1007629322759	0.437152391546162\\
13.1644175170563	0.438264738598443\\
13.1767505436259	0.439377085650723\\
13.2265227735165	0.440489432703003\\
13.2445879626827	0.441601779755284\\
13.2501758797311	0.442714126807564\\
13.2609492486125	0.443826473859844\\
13.2981339084283	0.444938820912125\\
13.3553464708942	0.446051167964405\\
13.3782998682773	0.447163515016685\\
13.3891218323611	0.448275862068966\\
13.4676805904803	0.449388209121246\\
13.4769758481449	0.450500556173526\\
13.4811384951658	0.451612903225806\\
13.4908088364896	0.452725250278087\\
13.517212515864	0.453837597330367\\
13.557737725549	0.454949944382647\\
13.6253445818556	0.456062291434928\\
13.6343818412056	0.457174638487208\\
13.7204611184486	0.458286985539488\\
13.7461399612294	0.459399332591769\\
13.7638840401311	0.460511679644049\\
13.7775562769247	0.461624026696329\\
13.8429002663969	0.46273637374861\\
13.8637317033054	0.46384872080089\\
13.9140203903458	0.46496106785317\\
13.9757450354162	0.466073414905451\\
14.0596087530418	0.467185761957731\\
14.1192723380913	0.468298109010011\\
14.139493845468	0.469410456062291\\
14.1781758315788	0.470522803114572\\
14.1951690755413	0.471635150166852\\
14.2362306914371	0.472747497219132\\
14.2535710635666	0.473859844271413\\
14.2866155801745	0.474972191323693\\
14.3349873173719	0.476084538375973\\
14.3543218711145	0.477196885428254\\
14.3609587192894	0.478309232480534\\
14.4044766946111	0.479421579532814\\
14.435943194152	0.480533926585095\\
14.4805964732411	0.481646273637375\\
14.4879927014501	0.482758620689655\\
14.5056144504221	0.483870967741935\\
14.5917252237508	0.484983314794216\\
14.6315918938837	0.486095661846496\\
14.6628374044203	0.487208008898776\\
14.6808650860765	0.488320355951057\\
14.7056235876044	0.489432703003337\\
14.7245261308487	0.490545050055617\\
14.8027833561023	0.491657397107898\\
15.0591090466471	0.492769744160178\\
15.082091602979	0.493882091212458\\
15.1588901998312	0.494994438264739\\
15.1880103613562	0.496106785317019\\
15.1896187880383	0.497219132369299\\
15.2429301174631	0.49833147942158\\
15.3174504113515	0.49944382647386\\
15.34489042113	0.50055617352614\\
15.3681060542051	0.50166852057842\\
15.4284857368625	0.502780867630701\\
15.4942322477532	0.503893214682981\\
15.5574006777462	0.505005561735261\\
15.6294380477221	0.506117908787542\\
15.6310105346395	0.507230255839822\\
15.6647142531759	0.508342602892102\\
15.6798378266675	0.509454949944383\\
15.7462866171409	0.510567296996663\\
15.7518040751596	0.511679644048943\\
15.7872163266289	0.512791991101224\\
15.8057058655705	0.513904338153504\\
15.8509683404453	0.515016685205784\\
15.8701625392984	0.516129032258065\\
15.872320873973	0.517241379310345\\
15.900184799737	0.518353726362625\\
15.9842491564843	0.519466073414905\\
15.9864489813896	0.520578420467186\\
16.0020782321958	0.521690767519466\\
16.0051990866507	0.522803114571746\\
16.0187912145511	0.523915461624027\\
16.0356164955568	0.525027808676307\\
16.064137014586	0.526140155728587\\
16.0802817991789	0.527252502780868\\
16.0837450212815	0.528364849833148\\
16.1986883608847	0.529477196885428\\
16.2109876736591	0.530589543937709\\
16.2126712309195	0.531701890989989\\
16.2424091161402	0.532814238042269\\
16.3045451089159	0.533926585094549\\
16.3086561585334	0.53503893214683\\
16.3554237991717	0.53615127919911\\
16.3684795637831	0.53726362625139\\
16.3948663047651	0.538375973303671\\
16.4501354294474	0.539488320355951\\
16.4989158589665	0.540600667408231\\
16.602181461902	0.541713014460512\\
16.7139486104411	0.542825361512792\\
16.7307641636944	0.543937708565072\\
16.7749532403402	0.545050055617353\\
16.8426542248402	0.546162402669633\\
16.8643654845167	0.547274749721913\\
16.8837704993658	0.548387096774194\\
16.8867166230467	0.549499443826474\\
16.990999840043	0.550611790878754\\
17.0089925897975	0.551724137931034\\
17.0636473953194	0.552836484983315\\
17.0740955677306	0.553948832035595\\
17.0980727194664	0.555061179087875\\
17.1520985172597	0.556173526140156\\
17.1881030386755	0.557285873192436\\
17.1927305658255	0.558398220244716\\
17.2287585869088	0.559510567296997\\
17.2692088634739	0.560622914349277\\
17.3228881009666	0.561735261401557\\
17.3268369558048	0.562847608453838\\
17.3386317126074	0.563959955506118\\
17.3587047429747	0.565072302558398\\
17.3600588071423	0.566184649610678\\
17.3627891281239	0.567296996662959\\
17.4134174556413	0.568409343715239\\
17.4136656646855	0.569521690767519\\
17.4664171945951	0.5706340378198\\
17.509376228588	0.57174638487208\\
17.5382122657895	0.57285873192436\\
17.5545867834441	0.573971078976641\\
17.6055440826992	0.575083426028921\\
17.6622238771893	0.576195773081201\\
17.703502943019	0.577308120133482\\
17.7422889927278	0.578420467185762\\
17.7708241943923	0.579532814238042\\
17.8299873167194	0.580645161290323\\
17.8408510314715	0.581757508342603\\
17.8803694130668	0.582869855394883\\
17.9219177744164	0.583982202447163\\
18.0809080879807	0.585094549499444\\
18.0847851273031	0.586206896551724\\
18.0950507318663	0.587319243604004\\
18.1391532101407	0.588431590656285\\
18.1499142480866	0.589543937708565\\
18.1632286240173	0.590656284760845\\
18.1736023437871	0.591768631813126\\
18.239020782808	0.592880978865406\\
18.2489307046072	0.593993325917686\\
18.2928047020311	0.595105672969967\\
18.2947966380486	0.596218020022247\\
18.3024121503587	0.597330367074527\\
18.3724220680761	0.598442714126808\\
18.4627103123605	0.599555061179088\\
18.4871984712564	0.600667408231368\\
18.5093778537709	0.601779755283648\\
18.5185947642277	0.602892102335929\\
18.6123121832482	0.604004449388209\\
18.6411384060278	0.605116796440489\\
18.7347217866864	0.60622914349277\\
18.8778703989063	0.60734149054505\\
19.036459519388	0.60845383759733\\
19.1285529011469	0.609566184649611\\
19.1724310151769	0.610678531701891\\
19.208022564242	0.611790878754171\\
19.2219446612729	0.612903225806452\\
19.2475490598026	0.614015572858732\\
19.2592631007675	0.615127919911012\\
19.2852846912725	0.616240266963293\\
19.3213247917462	0.617352614015573\\
19.3446255678624	0.618464961067853\\
19.4029695089486	0.619577308120133\\
19.4537533427855	0.620689655172414\\
19.4722964600784	0.621802002224694\\
19.5526635712093	0.622914349276974\\
19.6317852401419	0.624026696329255\\
19.6683618276529	0.625139043381535\\
19.6764645733916	0.626251390433815\\
19.7723555041832	0.627363737486096\\
19.8695403514244	0.628476084538376\\
19.8973931828678	0.629588431590656\\
19.9647164481071	0.630700778642937\\
19.9958796199286	0.631813125695217\\
20.0019917374242	0.632925472747497\\
20.0102343094769	0.634037819799778\\
20.0166361847598	0.635150166852058\\
20.16120195671	0.636262513904338\\
20.1998681841714	0.637374860956618\\
20.2643672686595	0.638487208008899\\
20.2741742403957	0.639599555061179\\
20.3181655988033	0.640711902113459\\
20.4050895833339	0.64182424916574\\
20.4702222245031	0.64293659621802\\
20.7311705955345	0.6440489432703\\
20.7348894054188	0.645161290322581\\
20.7790065118572	0.646273637374861\\
20.7821045219358	0.647385984427141\\
20.8412668648528	0.648498331479422\\
20.9027891556942	0.649610678531702\\
21.0091649015888	0.650723025583982\\
21.0331480225458	0.651835372636263\\
21.0829277634221	0.652947719688543\\
21.1561665748491	0.654060066740823\\
21.2314899386694	0.655172413793103\\
21.244801843441	0.656284760845384\\
21.2568608078785	0.657397107897664\\
21.3177967859025	0.658509454949944\\
21.3574003922077	0.659621802002225\\
21.4924422473211	0.660734149054505\\
21.5512553260538	0.661846496106785\\
21.6436407059593	0.662958843159066\\
21.6977449448847	0.664071190211346\\
21.7313453450585	0.665183537263626\\
21.959485539361	0.666295884315907\\
22.1230215367338	0.667408231368187\\
22.1421376413824	0.668520578420467\\
22.1646591881096	0.669632925472747\\
22.2235789928945	0.670745272525028\\
22.2304617546439	0.671857619577308\\
22.272401040827	0.672969966629588\\
22.352916347273	0.674082313681869\\
22.5811679291837	0.675194660734149\\
22.6345828268557	0.676307007786429\\
22.7603291500276	0.67741935483871\\
22.7701437227124	0.67853170189099\\
22.8392002868129	0.67964404894327\\
22.8505793094542	0.680756395995551\\
22.8644600079144	0.681868743047831\\
22.8752906184556	0.682981090100111\\
22.9721985328062	0.684093437152392\\
23.0405500294149	0.685205784204672\\
23.1488462020398	0.686318131256952\\
23.1541466513568	0.687430478309232\\
23.1884663941249	0.688542825361513\\
23.1991673555747	0.689655172413793\\
23.2846625243774	0.690767519466073\\
23.2862651707252	0.691879866518354\\
23.3286085798077	0.692992213570634\\
23.3567092582096	0.694104560622914\\
23.4895091582374	0.695216907675195\\
23.5865883806182	0.696329254727475\\
23.6211711009667	0.697441601779755\\
23.6732156275371	0.698553948832036\\
23.7875160189975	0.699666295884316\\
23.8385761054527	0.700778642936596\\
23.8411541892204	0.701890989988877\\
23.9379992971539	0.703003337041157\\
23.940782342667	0.704115684093437\\
23.9640356379437	0.705228031145717\\
24.0063850043383	0.706340378197998\\
24.0933695517545	0.707452725250278\\
24.2179430323792	0.708565072302558\\
24.223005151116	0.709677419354839\\
24.3354282366001	0.710789766407119\\
24.3424897682258	0.711902113459399\\
24.5134690149865	0.71301446051168\\
24.5170243546612	0.71412680756396\\
24.5539909914644	0.71523915461624\\
24.6297572842321	0.716351501668521\\
24.6504352560493	0.717463848720801\\
24.7555682343379	0.718576195773081\\
24.7587814536119	0.719688542825362\\
24.7853469011621	0.720800889877642\\
24.8710247494803	0.721913236929922\\
25.0303890568303	0.723025583982202\\
25.1274024974744	0.724137931034483\\
25.1672570862561	0.725250278086763\\
25.1679468506711	0.726362625139043\\
25.2128145730437	0.727474972191324\\
25.2437592768939	0.728587319243604\\
25.3614477494659	0.729699666295884\\
25.5066030480786	0.730812013348165\\
25.8664888377463	0.731924360400445\\
25.9265668875583	0.733036707452725\\
25.9439801901495	0.734149054505006\\
26.1501230788112	0.735261401557286\\
26.181916729813	0.736373748609566\\
26.196494523636	0.737486095661847\\
26.1966025309969	0.738598442714127\\
26.3173006728104	0.739710789766407\\
26.4364132414907	0.740823136818687\\
26.4389743768176	0.741935483870968\\
26.5466424682841	0.743047830923248\\
26.6538456093057	0.744160177975528\\
26.725175388599	0.745272525027809\\
26.9302712458077	0.746384872080089\\
26.9930844701859	0.747497219132369\\
27.0729311423983	0.74860956618465\\
27.0991813386729	0.74972191323693\\
27.4339075607531	0.75083426028921\\
27.5141816330285	0.751946607341491\\
27.6082338596096	0.753058954393771\\
27.6235481690504	0.754171301446051\\
27.6547821977422	0.755283648498332\\
27.8253578405811	0.756395995550612\\
27.9842648274662	0.757508342602892\\
27.9933247573237	0.758620689655172\\
28.0442800845769	0.759733036707453\\
28.0539127490018	0.760845383759733\\
28.088574018451	0.761957730812013\\
28.1242687598643	0.763070077864294\\
28.2180287724438	0.764182424916574\\
28.2956907032909	0.765294771968854\\
28.3296039147648	0.766407119021135\\
28.4506556362031	0.767519466073415\\
28.4737209095878	0.768631813125695\\
28.5655605950694	0.769744160177976\\
28.6032074550249	0.770856507230256\\
28.6248288505194	0.771968854282536\\
28.8976827585491	0.773081201334817\\
28.9704443570516	0.774193548387097\\
28.9983407364335	0.775305895439377\\
29.1669551007523	0.776418242491657\\
29.2362443260765	0.777530589543938\\
29.3104764535642	0.778642936596218\\
29.3444310758383	0.779755283648498\\
29.4730201860757	0.780867630700779\\
29.5226477759895	0.781979977753059\\
29.5683365850159	0.783092324805339\\
29.6436663021671	0.78420467185762\\
29.7833926772747	0.7853170189099\\
30.0627382818732	0.78642936596218\\
30.0887739087578	0.787541713014461\\
30.1108403261198	0.788654060066741\\
30.1654069382944	0.789766407119021\\
30.3554858433392	0.790878754171301\\
30.3607722093338	0.791991101223582\\
30.4552105245709	0.793103448275862\\
30.4628326082103	0.794215795328142\\
30.4755127487866	0.795328142380423\\
30.5118925551834	0.796440489432703\\
30.6655618947057	0.797552836484983\\
30.70199072556	0.798665183537264\\
30.9814618081417	0.799777530589544\\
31.0265716921064	0.800889877641824\\
31.3131764511228	0.802002224694105\\
31.3766899544561	0.803114571746385\\
31.6406182924188	0.804226918798665\\
31.7385274684496	0.805339265850946\\
31.7584527759226	0.806451612903226\\
31.9790747210152	0.807563959955506\\
32.1059982399389	0.808676307007786\\
32.3089744361793	0.809788654060067\\
32.3444444683438	0.810901001112347\\
32.4141751366208	0.812013348164627\\
32.4668694059489	0.813125695216908\\
32.480980789805	0.814238042269188\\
32.8821272017501	0.815350389321468\\
33.1945319417655	0.816462736373749\\
33.3424431819116	0.817575083426029\\
33.4320822762282	0.818687430478309\\
33.5130999914908	0.81979977753059\\
33.5902470034778	0.82091212458287\\
33.6791050219289	0.82202447163515\\
33.8982640196898	0.82313681868743\\
33.9093345038558	0.824249165739711\\
34.0303153068148	0.825361512791991\\
34.1618777393461	0.826473859844271\\
34.3792689749574	0.827586206896552\\
34.9607150954296	0.828698553948832\\
34.989279549984	0.829810901001112\\
35.1627155130568	0.830923248053393\\
35.2334706389344	0.832035595105673\\
35.2922455618209	0.833147942157953\\
35.5273612778443	0.834260289210234\\
35.6267717535424	0.835372636262514\\
35.7264184704573	0.836484983314794\\
35.8776333436783	0.837597330367075\\
35.9095042497637	0.838709677419355\\
35.9387018673873	0.839822024471635\\
35.9671631626079	0.840934371523915\\
36.0253660268866	0.842046718576196\\
36.2411939263085	0.843159065628476\\
36.3159087733825	0.844271412680756\\
36.5183583971271	0.845383759733037\\
36.7021847847738	0.846496106785317\\
36.7173917925375	0.847608453837597\\
36.7282240133905	0.848720800889878\\
36.8081063553006	0.849833147942158\\
36.8267570403711	0.850945494994438\\
36.8747621499129	0.852057842046719\\
36.9182462800566	0.853170189098999\\
37.086381686891	0.854282536151279\\
37.2688929832916	0.855394883203559\\
37.3560429557864	0.85650723025584\\
37.9029979517895	0.85761957730812\\
38.0026471936462	0.8587319243604\\
38.1104795071529	0.859844271412681\\
38.2608175293019	0.860956618464961\\
38.400763526635	0.862068965517241\\
38.6431120929311	0.863181312569522\\
39.0241123241047	0.864293659621802\\
39.211233148623	0.865406006674082\\
39.504661046862	0.866518353726363\\
39.5824657388048	0.867630700778643\\
39.6526611714371	0.868743047830923\\
40.418634965998	0.869855394883204\\
40.6332912981407	0.870967741935484\\
40.6515248219498	0.872080088987764\\
40.918255585819	0.873192436040044\\
40.9237624372591	0.874304783092325\\
41.0141109081827	0.875417130144605\\
41.3205125256831	0.876529477196885\\
42.2176043312785	0.877641824249166\\
42.2349395763866	0.878754171301446\\
42.7027934350854	0.879866518353726\\
42.7322848458116	0.880978865406007\\
42.8200037483115	0.882091212458287\\
42.8356602925383	0.883203559510567\\
42.926190374194	0.884315906562848\\
43.02979034979	0.885428253615128\\
43.4017716910328	0.886540600667408\\
43.5531611525349	0.887652947719689\\
43.6890352861607	0.888765294771969\\
43.8596674943704	0.889877641824249\\
43.9233840512901	0.890989988876529\\
44.0786989775539	0.89210233592881\\
44.5794951080285	0.89321468298109\\
44.7697018373374	0.89432703003337\\
45.1710650147247	0.895439377085651\\
45.2304367124298	0.896551724137931\\
45.5391701446126	0.897664071190211\\
45.78485152538	0.898776418242492\\
45.9352534167827	0.899888765294772\\
46.0627209445812	0.901001112347052\\
46.6907633513333	0.902113459399333\\
46.9819948219092	0.903225806451613\\
47.0076240835531	0.904338153503893\\
47.368280758509	0.905450500556173\\
47.6883590773851	0.906562847608454\\
47.7877181817998	0.907675194660734\\
47.8760984951722	0.908787541713014\\
47.9117503441642	0.909899888765295\\
48.0949225209749	0.911012235817575\\
49.090239160436	0.912124582869855\\
49.6424964655778	0.913236929922136\\
50.206038234908	0.914349276974416\\
50.2097879620495	0.915461624026696\\
50.6822298348435	0.916573971078977\\
50.6903713803064	0.917686318131257\\
50.9267876839885	0.918798665183537\\
51.1131518715921	0.919911012235818\\
51.8928849328571	0.921023359288098\\
52.2599238594451	0.922135706340378\\
53.4214452454087	0.923248053392658\\
54.1734697903478	0.924360400444939\\
54.4674962831183	0.925472747497219\\
54.5199864842317	0.926585094549499\\
54.551218790062	0.92769744160178\\
54.9155417887887	0.92880978865406\\
55.5621370300544	0.92992213570634\\
56.187601311179	0.931034482758621\\
56.7014587756444	0.932146829810901\\
56.7230270987906	0.933259176863181\\
56.9535431950189	0.934371523915462\\
57.7849556333468	0.935483870967742\\
58.300579142343	0.936596218020022\\
58.3840949739645	0.937708565072303\\
58.9336081840226	0.938820912124583\\
59.3055205976228	0.939933259176863\\
59.5829963138881	0.941045606229143\\
59.5862951196541	0.942157953281424\\
60.1289778422508	0.943270300333704\\
60.2669926666305	0.944382647385984\\
60.2794198060617	0.945494994438265\\
60.3848634388415	0.946607341490545\\
61.009570821718	0.947719688542825\\
61.2590871343147	0.948832035595106\\
61.2882992219959	0.949944382647386\\
63.4538362280746	0.951056729699666\\
64.841104560526	0.952169076751947\\
64.9294102086009	0.953281423804227\\
65.2334081372492	0.954393770856507\\
65.8416818700824	0.955506117908788\\
66.1176247447905	0.956618464961068\\
66.5375165974477	0.957730812013348\\
66.8464665320177	0.958843159065628\\
67.6374742320461	0.959955506117909\\
68.706317028911	0.961067853170189\\
70.7568832053539	0.962180200222469\\
71.373547890584	0.96329254727475\\
71.7733860713759	0.96440489432703\\
72.9829988530991	0.96551724137931\\
73.2916213987348	0.966629588431591\\
74.4820563457973	0.967741935483871\\
74.9805749405343	0.968854282536151\\
75.8011048748547	0.969966629588432\\
78.250545967406	0.971078976640712\\
78.9441652734209	0.972191323692992\\
79.2401043194542	0.973303670745273\\
79.2872800614594	0.974416017797553\\
79.909895335544	0.975528364849833\\
80.275801518802	0.976640711902113\\
81.2918604932125	0.977753058954394\\
83.3995990449475	0.978865406006674\\
84.561877447124	0.979977753058954\\
89.9478349330168	0.981090100111235\\
90.0443607718264	0.982202447163515\\
90.7015968469707	0.983314794215795\\
93.4300550915893	0.984427141268076\\
97.5867661087422	0.985539488320356\\
99.9240030749534	0.986651835372636\\
103.821822851391	0.987764182424917\\
111.951408426425	0.988876529477197\\
112.195981245306	0.989988876529477\\
120.482133214517	0.991101223581758\\
121.576198834113	0.992213570634038\\
122.638062310122	0.993325917686318\\
124.034567691363	0.994438264738598\\
126.478320714431	0.995550611790879\\
126.885900458216	0.996662958843159\\
134.182671251744	0.997775305895439\\
138.746496188805	0.99888765294772\\
147.593777779924	1\\
};
\addlegendentry{RIS assisted GUE DL rate, tilit=15 (N=20)}



\end{axis}

\begin{axis}[%
width=17.208in,
height=11.389in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\end{axis}
\end{tikzpicture}%

==> jun23_1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.49412,0.18431,0.55686}%
%
\begin{tikzpicture}

\begin{axis}[%
width=9.892in,
height=6.418in,
at={(1.659in,0.866in)},
scale only axis,
xmin=0,
xmax=23.6408923391922,
xlabel style={font=\color{white!15!black}},
xlabel={DL rate (Mbps)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
legend style={at={(0.677,0.146)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.759513319339419	0\\
1.04621095548492	0.00125156445556946\\
1.06913336982085	0.00250312891113892\\
1.09449186313653	0.00375469336670839\\
1.14703643457181	0.00500625782227785\\
1.14833335943105	0.00625782227784731\\
1.14955057279381	0.00750938673341677\\
1.15548391106408	0.00876095118898623\\
1.16027419691207	0.0100125156445557\\
1.16969452031661	0.0112640801001252\\
1.17320667446063	0.0125156445556946\\
1.17719795197825	0.0137672090112641\\
1.19128829945175	0.0150187734668335\\
1.19654769015873	0.016270337922403\\
1.20506773653083	0.0175219023779725\\
1.20960951211727	0.0187734668335419\\
1.23379467205473	0.0200250312891114\\
1.2406785459867	0.0212765957446809\\
1.24455442254014	0.0225281602002503\\
1.26464428094397	0.0237797246558198\\
1.27479360730547	0.0250312891113892\\
1.27534583725333	0.0262828535669587\\
1.29003614118989	0.0275344180225282\\
1.29222417524187	0.0287859824780976\\
1.29496434777372	0.0300375469336671\\
1.30158600433682	0.0312891113892365\\
1.30588482816674	0.032540675844806\\
1.30973074136964	0.0337922403003755\\
1.31013169801822	0.0350438047559449\\
1.31553646797536	0.0362953692115144\\
1.31608859767644	0.0375469336670839\\
1.31958184131778	0.0387984981226533\\
1.31974657991879	0.0400500625782228\\
1.32353487041732	0.0413016270337922\\
1.33829263483757	0.0425531914893617\\
1.34088821936271	0.0438047559449312\\
1.34149560457071	0.0450563204005006\\
1.34271289925918	0.0463078848560701\\
1.34881686567796	0.0475594493116396\\
1.34965946107999	0.048811013767209\\
1.36934675001234	0.0500625782227785\\
1.36956929247226	0.0513141426783479\\
1.37709731357461	0.0525657071339174\\
1.38944562508862	0.0538172715894869\\
1.40007559725134	0.0550688360450563\\
1.40168566289516	0.0563204005006258\\
1.40853605926372	0.0575719649561952\\
1.40895514608157	0.0588235294117647\\
1.40907926714237	0.0600750938673342\\
1.41029106539738	0.0613266583229036\\
1.41179664518738	0.0625782227784731\\
1.41394205120754	0.0638297872340425\\
1.41415521895864	0.065081351689612\\
1.41477352236814	0.0663329161451815\\
1.4185123890786	0.0675844806007509\\
1.43062869732085	0.0688360450563204\\
1.43401126996139	0.0700876095118899\\
1.43909781327001	0.0713391739674593\\
1.44083386758999	0.0725907384230288\\
1.44312986684672	0.0738423028785982\\
1.44497654121992	0.0750938673341677\\
1.45075794544539	0.0763454317897372\\
1.47584344190345	0.0775969962453066\\
1.47911185756984	0.0788485607008761\\
1.47952051250186	0.0801001251564456\\
1.48011208315014	0.081351689612015\\
1.48249154463382	0.0826032540675845\\
1.48252215437319	0.0838548185231539\\
1.48344646086987	0.0851063829787234\\
1.49518806189494	0.0863579474342929\\
1.50400107818189	0.0876095118898623\\
1.50520780003668	0.0888610763454318\\
1.50542882081813	0.0901126408010012\\
1.50642723834926	0.0913642052565707\\
1.50691990231188	0.0926157697121402\\
1.51133344643625	0.0938673341677096\\
1.5179334462057	0.0951188986232791\\
1.51922245967205	0.0963704630788486\\
1.52336214774455	0.097622027534418\\
1.53021035200039	0.0988735919899875\\
1.53041408925314	0.100125156445557\\
1.53052172602923	0.101376720901126\\
1.53070792405747	0.102628285356696\\
1.53271576393969	0.103879849812265\\
1.53626767220302	0.105131414267835\\
1.53828683248003	0.106382978723404\\
1.5438152799736	0.107634543178974\\
1.54424024362595	0.108886107634543\\
1.54516463136951	0.110137672090113\\
1.55971496023179	0.111389236545682\\
1.55979986627004	0.112640801001252\\
1.55988762469308	0.113892365456821\\
1.56114357800044	0.11514392991239\\
1.56832953363991	0.11639549436796\\
1.56934478705775	0.117647058823529\\
1.56986284297226	0.118898623279099\\
1.57724077773696	0.120150187734668\\
1.5797214688738	0.121401752190238\\
1.58776164820058	0.122653316645807\\
1.59040744310181	0.123904881101377\\
1.59847006059242	0.125156445556946\\
1.60291661619642	0.126408010012516\\
1.60301539725015	0.127659574468085\\
1.60314661213529	0.128911138923655\\
1.6149801602759	0.130162703379224\\
1.61760362965098	0.131414267834793\\
1.61938834026599	0.132665832290363\\
1.61947387371099	0.133917396745932\\
1.62069290439438	0.135168961201502\\
1.6224306856565	0.136420525657071\\
1.62284893460004	0.137672090112641\\
1.62573461292973	0.13892365456821\\
1.62802945013028	0.14017521902378\\
1.6281797496121	0.141426783479349\\
1.63195871312024	0.142678347934919\\
1.63282680710511	0.143929912390488\\
1.63607259089718	0.145181476846058\\
1.63646744660655	0.146433041301627\\
1.64286058845745	0.147684605757196\\
1.64616344944237	0.148936170212766\\
1.64830507322889	0.150187734668335\\
1.64955705554625	0.151439299123905\\
1.65046368369029	0.152690863579474\\
1.65139621795333	0.153942428035044\\
1.65196968309401	0.155193992490613\\
1.65311367369489	0.156445556946183\\
1.65399690735559	0.157697121401752\\
1.65774264336415	0.158948685857322\\
1.65842978611687	0.160200250312891\\
1.65918002595844	0.161451814768461\\
1.66071591114701	0.16270337922403\\
1.66806253018399	0.1639549436796\\
1.67170629888159	0.165206508135169\\
1.67371288449673	0.166458072590738\\
1.67676539598195	0.167709637046308\\
1.6768089778357	0.168961201501877\\
1.67859487982167	0.170212765957447\\
1.67883984270693	0.171464330413016\\
1.6804292231418	0.172715894868586\\
1.68444718115648	0.173967459324155\\
1.6866192024952	0.175219023779725\\
1.68854493462898	0.176470588235294\\
1.68895626225247	0.177722152690864\\
1.68923598609312	0.178973717146433\\
1.68963400264785	0.180225281602002\\
1.69180842262786	0.181476846057572\\
1.69638880200139	0.182728410513141\\
1.69763846542526	0.183979974968711\\
1.6983554588668	0.18523153942428\\
1.69840720425803	0.18648310387985\\
1.69874009488803	0.187734668335419\\
1.70080040999235	0.188986232790989\\
1.70506275268163	0.190237797246558\\
1.70542108739793	0.191489361702128\\
1.70596721278617	0.192740926157697\\
1.70999249163359	0.193992490613267\\
1.71006077458013	0.195244055068836\\
1.71267317722026	0.196495619524406\\
1.71638090544774	0.197747183979975\\
1.71855807194001	0.198998748435544\\
1.7201522712868	0.200250312891114\\
1.72350581240842	0.201501877346683\\
1.72385925536814	0.202753441802253\\
1.72658855169832	0.204005006257822\\
1.72707840067857	0.205256570713392\\
1.72796087253698	0.206508135168961\\
1.72882609681226	0.207759699624531\\
1.73100586690358	0.2090112640801\\
1.73204830034976	0.21026282853567\\
1.73352813861115	0.211514392991239\\
1.73412016815355	0.212765957446809\\
1.7355858660392	0.214017521902378\\
1.73853651868233	0.215269086357947\\
1.73959660197268	0.216520650813517\\
1.7403912415384	0.217772215269086\\
1.74874311732832	0.219023779724656\\
1.7532330329219	0.220275344180225\\
1.75836876196417	0.221526908635795\\
1.75865987066724	0.222778473091364\\
1.76232940821885	0.224030037546934\\
1.76748737591482	0.225281602002503\\
1.77579075785257	0.226533166458073\\
1.7775323807367	0.227784730913642\\
1.77830745627055	0.229036295369212\\
1.7879292702175	0.230287859824781\\
1.78978109729431	0.23153942428035\\
1.79144942453098	0.23279098873592\\
1.79190705583304	0.234042553191489\\
1.79245629682284	0.235294117647059\\
1.7943087015833	0.236545682102628\\
1.79434536745826	0.237797246558198\\
1.79481652226007	0.239048811013767\\
1.80239811650656	0.240300375469337\\
1.8056938829984	0.241551939924906\\
1.80774117965397	0.242803504380476\\
1.81331794402642	0.244055068836045\\
1.81551793264824	0.245306633291615\\
1.81636644466135	0.246558197747184\\
1.81748585680366	0.247809762202753\\
1.82076856575213	0.249061326658323\\
1.82126118834901	0.250312891113892\\
1.82304892838702	0.251564455569462\\
1.82679269264243	0.252816020025031\\
1.82836608195611	0.254067584480601\\
1.83602546181671	0.25531914893617\\
1.83729937664214	0.25657071339174\\
1.8399960498303	0.257822277847309\\
1.8444983700621	0.259073842302879\\
1.8457575546451	0.260325406758448\\
1.85328339954445	0.261576971214018\\
1.85340290392548	0.262828535669587\\
1.85421808988618	0.264080100125156\\
1.85823149986786	0.265331664580726\\
1.85835072227569	0.266583229036295\\
1.85930968900246	0.267834793491865\\
1.86025238135429	0.269086357947434\\
1.86070905861218	0.270337922403004\\
1.86201838410317	0.271589486858573\\
1.86501211518763	0.272841051314143\\
1.86608085482914	0.274092615769712\\
1.87420192895103	0.275344180225282\\
1.87524459859615	0.276595744680851\\
1.87568848052217	0.277847309136421\\
1.87951991049141	0.27909887359199\\
1.88001656804996	0.280350438047559\\
1.88228902762382	0.281602002503129\\
1.88257216733909	0.282853566958698\\
1.88403644608247	0.284105131414268\\
1.89158513906954	0.285356695869837\\
1.89194033959293	0.286608260325407\\
1.8926592158928	0.287859824780976\\
1.90021785561968	0.289111389236546\\
1.90117402652663	0.290362953692115\\
1.90186928795167	0.291614518147685\\
1.90616576065975	0.292866082603254\\
1.90641940320229	0.294117647058824\\
1.90718428715232	0.295369211514393\\
1.90726258615483	0.296620775969962\\
1.91092607137113	0.297872340425532\\
1.91149398817864	0.299123904881101\\
1.91243177482981	0.300375469336671\\
1.91260789114428	0.30162703379224\\
1.91346211819444	0.30287859824781\\
1.91347146577489	0.304130162703379\\
1.9144205912918	0.305381727158949\\
1.92021211330569	0.306633291614518\\
1.92823291219292	0.307884856070088\\
1.92957925936141	0.309136420525657\\
1.9303904755658	0.310387984981227\\
1.93203988927096	0.311639549436796\\
1.93253512520954	0.312891113892365\\
1.93936004826605	0.314142678347935\\
1.94020607343237	0.315394242803504\\
1.94445540759835	0.316645807259074\\
1.94663778878017	0.317897371714643\\
1.95439704841837	0.319148936170213\\
1.95988791077024	0.320400500625782\\
1.96241666741721	0.321652065081352\\
1.96338100038969	0.322903629536921\\
1.96416146147574	0.324155193992491\\
1.97046366094572	0.32540675844806\\
1.9713848674392	0.32665832290363\\
1.97271437179236	0.327909887359199\\
1.97273082896635	0.329161451814768\\
1.97950424864896	0.330413016270338\\
1.98555246049222	0.331664580725907\\
1.99100714690409	0.332916145181477\\
1.99499995540261	0.334167709637046\\
2.00824155007743	0.335419274092616\\
2.0100658891784	0.336670838548185\\
2.01725494228587	0.337922403003755\\
2.01859460107919	0.339173967459324\\
2.02042752400034	0.340425531914894\\
2.0288991278205	0.341677096370463\\
2.02901996183557	0.342928660826033\\
2.03408226746124	0.344180225281602\\
2.0403892676198	0.345431789737171\\
2.04128648459891	0.346683354192741\\
2.04197262536907	0.34793491864831\\
2.04257973113715	0.34918648310388\\
2.04427616811528	0.350438047559449\\
2.04529651161443	0.351689612015019\\
2.04589231810756	0.352941176470588\\
2.04698043480017	0.354192740926158\\
2.04829233967976	0.355444305381727\\
2.05968521283027	0.356695869837297\\
2.05976890662194	0.357947434292866\\
2.0621580355228	0.359198998748436\\
2.06620399250463	0.360450563204005\\
2.07019178393382	0.361702127659574\\
2.07041565266473	0.362953692115144\\
2.07347361687939	0.364205256570713\\
2.07776729791335	0.365456821026283\\
2.08488967575751	0.366708385481852\\
2.08808944534216	0.367959949937422\\
2.08863526616972	0.369211514392991\\
2.09477039802652	0.370463078848561\\
2.09640925859732	0.37171464330413\\
2.10959269045028	0.3729662077597\\
2.11237056388864	0.374217772215269\\
2.11889498209763	0.375469336670839\\
2.12170677750588	0.376720901126408\\
2.12210429839053	0.377972465581977\\
2.12605213832913	0.379224030037547\\
2.13278496305584	0.380475594493116\\
2.13530289334223	0.381727158948686\\
2.1355714638121	0.382978723404255\\
2.13632965021699	0.384230287859825\\
2.13667534565348	0.385481852315394\\
2.14477271908809	0.386733416770964\\
2.14479731725471	0.387984981226533\\
2.14727938085661	0.389236545682103\\
2.1479638093865	0.390488110137672\\
2.15035131252997	0.391739674593242\\
2.15587633417492	0.392991239048811\\
2.16062600874963	0.39424280350438\\
2.16145668312435	0.39549436795995\\
2.16362163229681	0.396745932415519\\
2.16427958667988	0.397997496871089\\
2.16874525931318	0.399249061326658\\
2.16894177778535	0.400500625782228\\
2.18223287466332	0.401752190237797\\
2.18510959371808	0.403003754693367\\
2.18800650634708	0.404255319148936\\
2.18955177616863	0.405506883604506\\
2.19056494785186	0.406758448060075\\
2.19849017334736	0.408010012515645\\
2.19916335431344	0.409261576971214\\
2.20621625054489	0.410513141426783\\
2.20810193751654	0.411764705882353\\
2.21734441476769	0.413016270337922\\
2.21929649755743	0.414267834793492\\
2.22216593268696	0.415519399249061\\
2.22239148863366	0.416770963704631\\
2.22838785223061	0.4180225281602\\
2.22984698005909	0.41927409261577\\
2.23447984554722	0.420525657071339\\
2.23841073284146	0.421777221526909\\
2.24091131002621	0.423028785982478\\
2.24542709798837	0.424280350438048\\
2.25066224784251	0.425531914893617\\
2.25838924133577	0.426783479349186\\
2.264607730188	0.428035043804756\\
2.2742134891191	0.429286608260325\\
2.27721744539244	0.430538172715895\\
2.27960955965202	0.431789737171464\\
2.28208907516532	0.433041301627034\\
2.28515351511878	0.434292866082603\\
2.28634570224941	0.435544430538173\\
2.28800085436483	0.436795994993742\\
2.29240626987236	0.438047559449312\\
2.292999369734	0.439299123904881\\
2.30288197552616	0.440550688360451\\
2.30411827838618	0.44180225281602\\
2.30425157372998	0.443053817271589\\
2.30688755918456	0.444305381727159\\
2.30940457176827	0.445556946182728\\
2.31156856162319	0.446808510638298\\
2.31886899988334	0.448060075093867\\
2.32103557468156	0.449311639549437\\
2.32233123984805	0.450563204005006\\
2.32416816901497	0.451814768460576\\
2.32437781724991	0.453066332916145\\
2.32522017968912	0.454317897371715\\
2.32912759276404	0.455569461827284\\
2.33142575825394	0.456821026282854\\
2.33224341763839	0.458072590738423\\
2.3331457839453	0.459324155193993\\
2.33479327904921	0.460575719649562\\
2.33925710269344	0.461827284105131\\
2.33995081381787	0.463078848560701\\
2.34107381384743	0.46433041301627\\
2.34374092978279	0.46558197747184\\
2.34820944542872	0.466833541927409\\
2.34857734713645	0.468085106382979\\
2.35076281122151	0.469336670838548\\
2.35667103529125	0.470588235294118\\
2.36179560243151	0.471839799749687\\
2.36684984736842	0.473091364205257\\
2.36989589847376	0.474342928660826\\
2.37178477910099	0.475594493116396\\
2.37403687585283	0.476846057571965\\
2.38306545294436	0.478097622027534\\
2.38599264207957	0.479349186483104\\
2.39404035750571	0.480600750938673\\
2.39569216228312	0.481852315394243\\
2.40888110100838	0.483103879849812\\
2.41986881603539	0.484355444305382\\
2.42414767465807	0.485607008760951\\
2.42494490938449	0.486858573216521\\
2.42558399546172	0.48811013767209\\
2.42755720983449	0.48936170212766\\
2.43257453290686	0.490613266583229\\
2.4333403712561	0.491864831038799\\
2.43581387022717	0.493116395494368\\
2.43647566893577	0.494367959949937\\
2.43780406893819	0.495619524405507\\
2.43980567069202	0.496871088861076\\
2.44406574827857	0.498122653316646\\
2.44898345534548	0.499374217772215\\
2.45591241966189	0.500625782227785\\
2.47241932513829	0.501877346683354\\
2.47343783956203	0.503128911138924\\
2.47415084810202	0.504380475594493\\
2.47665303446503	0.505632040050063\\
2.48130500201097	0.506883604505632\\
2.49043369910011	0.508135168961201\\
2.49874399966206	0.509386733416771\\
2.50416600549545	0.51063829787234\\
2.5058106593142	0.51188986232791\\
2.50886128668764	0.513141426783479\\
2.50964342645959	0.514392991239049\\
2.51604387214736	0.515644555694618\\
2.51824668216228	0.516896120150188\\
2.51858081398779	0.518147684605757\\
2.51901842937563	0.519399249061327\\
2.5196907874122	0.520650813516896\\
2.52465183403808	0.521902377972466\\
2.52685831775941	0.523153942428035\\
2.52750155229045	0.524405506883605\\
2.52798336691035	0.525657071339174\\
2.52920087370243	0.526908635794743\\
2.53015348637012	0.528160200250313\\
2.53828883373523	0.529411764705882\\
2.54781670468514	0.530663329161452\\
2.55251637152942	0.531914893617021\\
2.55385982137936	0.533166458072591\\
2.5595188107321	0.53441802252816\\
2.56317755904103	0.53566958698373\\
2.56668217816232	0.536921151439299\\
2.57333954184073	0.538172715894869\\
2.57549266724761	0.539424280350438\\
2.57761512805412	0.540675844806007\\
2.57821299395233	0.541927409261577\\
2.58591350050329	0.543178973717146\\
2.58639025695543	0.544430538172716\\
2.58715264231453	0.545682102628285\\
2.58848059902569	0.546933667083855\\
2.59156525440187	0.548185231539424\\
2.59379261789294	0.549436795994994\\
2.59734970198192	0.550688360450563\\
2.60415675721577	0.551939924906133\\
2.60487768684984	0.553191489361702\\
2.61359974122548	0.554443053817272\\
2.6196890648434	0.555694618272841\\
2.62065476081452	0.556946182728411\\
2.62242542026301	0.55819774718398\\
2.62597597594843	0.559449311639549\\
2.62988693387501	0.560700876095119\\
2.62994801587983	0.561952440550688\\
2.63966055855539	0.563204005006258\\
2.64578808924906	0.564455569461827\\
2.64662923347597	0.565707133917397\\
2.65561685448158	0.566958698372966\\
2.65873898193641	0.568210262828536\\
2.66416289672303	0.569461827284105\\
2.66608383256915	0.570713391739675\\
2.66813200395666	0.571964956195244\\
2.67386065798893	0.573216520650814\\
2.6765733053333	0.574468085106383\\
2.68572627046056	0.575719649561952\\
2.69619314158018	0.576971214017522\\
2.70314687562134	0.578222778473091\\
2.70549930694375	0.579474342928661\\
2.70701697272694	0.58072590738423\\
2.70836108574759	0.5819774718398\\
2.70937899684709	0.583229036295369\\
2.71345891661415	0.584480600750939\\
2.72220117343628	0.585732165206508\\
2.72286981356316	0.586983729662078\\
2.74358399075911	0.588235294117647\\
2.74847769060586	0.589486858573216\\
2.75173075811425	0.590738423028786\\
2.75411053156637	0.591989987484355\\
2.75853313860504	0.593241551939925\\
2.76104446918482	0.594493116395494\\
2.76241161142139	0.595744680851064\\
2.76591496963529	0.596996245306633\\
2.76710238690806	0.598247809762203\\
2.76754018577086	0.599499374217772\\
2.76965059874461	0.600750938673342\\
2.77379055580673	0.602002503128911\\
2.77518149563781	0.603254067584481\\
2.77860297073961	0.60450563204005\\
2.7808297855519	0.60575719649562\\
2.79183565838439	0.607008760951189\\
2.80125142663156	0.608260325406758\\
2.80416531372269	0.609511889862328\\
2.8091171808487	0.610763454317897\\
2.81705786002613	0.612015018773467\\
2.82171316214002	0.613266583229036\\
2.82794388072895	0.614518147684606\\
2.83103774339349	0.615769712140175\\
2.83535509013633	0.617021276595745\\
2.84323935208789	0.618272841051314\\
2.84382678601341	0.619524405506884\\
2.85384281802978	0.620775969962453\\
2.85767195762149	0.622027534418022\\
2.86365819350596	0.623279098873592\\
2.86516691993791	0.624530663329161\\
2.86589804697481	0.625782227784731\\
2.86829013006429	0.6270337922403\\
2.86908695746899	0.62828535669587\\
2.87246957885209	0.629536921151439\\
2.8741350242101	0.630788485607009\\
2.87688088281222	0.632040050062578\\
2.87693629636364	0.633291614518148\\
2.8785361927784	0.634543178973717\\
2.88742129398686	0.635794743429287\\
2.88851004166956	0.637046307884856\\
2.89563795292688	0.638297872340426\\
2.89691720295054	0.639549436795995\\
2.89851168518573	0.640801001251564\\
2.90173963847974	0.642052565707134\\
2.90471669197189	0.643304130162703\\
2.90475111516092	0.644555694618273\\
2.90775259032605	0.645807259073842\\
2.91151560168491	0.647058823529412\\
2.9179901757169	0.648310387984981\\
2.91852569393844	0.649561952440551\\
2.94014303349448	0.65081351689612\\
2.94372781584972	0.65206508135169\\
2.94447485075029	0.653316645807259\\
2.94837966500241	0.654568210262829\\
2.95150053017444	0.655819774718398\\
2.95684542912925	0.657071339173967\\
2.96098874858102	0.658322903629537\\
2.971378216208	0.659574468085106\\
2.97956596457004	0.660826032540676\\
2.97979112300906	0.662077596996245\\
2.985289609466	0.663329161451815\\
2.99638287861293	0.664580725907384\\
2.99779595199358	0.665832290362954\\
2.99780019813375	0.667083854818523\\
3.0001758915966	0.668335419274093\\
3.00302782647897	0.669586983729662\\
3.02250747842499	0.670838548185232\\
3.02800077586067	0.672090112640801\\
3.02939231669003	0.67334167709637\\
3.02986328070499	0.67459324155194\\
3.03913594783724	0.675844806007509\\
3.04311888148513	0.677096370463079\\
3.0466943682093	0.678347934918648\\
3.06305321160119	0.679599499374218\\
3.06465780167336	0.680851063829787\\
3.07619590762728	0.682102628285357\\
3.07891494216134	0.683354192740926\\
3.09049314755248	0.684605757196496\\
3.09884422222366	0.685857321652065\\
3.09967624764812	0.687108886107635\\
3.10114432123563	0.688360450563204\\
3.11317343929288	0.689612015018773\\
3.11976957945453	0.690863579474343\\
3.12436455824417	0.692115143929912\\
3.12732654619173	0.693366708385482\\
3.13177826809162	0.694618272841051\\
3.13639207068617	0.695869837296621\\
3.14408043836508	0.69712140175219\\
3.14481223747772	0.69837296620776\\
3.14668075128994	0.699624530663329\\
3.15291943245178	0.700876095118899\\
3.15520246287895	0.702127659574468\\
3.15645980938197	0.703379224030037\\
3.15749729892411	0.704630788485607\\
3.16842486927419	0.705882352941177\\
3.17075099078593	0.707133917396746\\
3.17601936821733	0.708385481852315\\
3.17656162028726	0.709637046307885\\
3.1770979596008	0.710888610763454\\
3.18085485411029	0.712140175219024\\
3.18601556039897	0.713391739674593\\
3.19902052454209	0.714643304130163\\
3.19933004399282	0.715894868585732\\
3.20896578377386	0.717146433041302\\
3.21334923379965	0.718397997496871\\
3.21485497670886	0.719649561952441\\
3.23398210279257	0.72090112640801\\
3.23877234978929	0.722152690863579\\
3.2433260233843	0.723404255319149\\
3.25281338394163	0.724655819774718\\
3.2616371660978	0.725907384230288\\
3.26484661194017	0.727158948685857\\
3.26792812477659	0.728410513141427\\
3.26868094445179	0.729662077596996\\
3.2692920181927	0.730913642052566\\
3.27330623667838	0.732165206508135\\
3.27732926662639	0.733416770963705\\
3.27947935939621	0.734668335419274\\
3.28758140359001	0.735919899874844\\
3.3051589366387	0.737171464330413\\
3.3064640489173	0.738423028785982\\
3.30916819733461	0.739674593241552\\
3.31514686194698	0.740926157697121\\
3.32930583216261	0.742177722152691\\
3.33013827472651	0.74342928660826\\
3.33134189887134	0.74468085106383\\
3.33207915477287	0.745932415519399\\
3.33574571127017	0.747183979974969\\
3.34772536484338	0.748435544430538\\
3.36153386421865	0.749687108886108\\
3.36328703664121	0.750938673341677\\
3.3675887046779	0.752190237797247\\
3.37071024673443	0.753441802252816\\
3.37784345328056	0.754693366708385\\
3.38439826462152	0.755944931163955\\
3.3881389709823	0.757196495619524\\
3.38930327598535	0.758448060075094\\
3.39424420185084	0.759699624530663\\
3.40108919347678	0.760951188986233\\
3.40376581576488	0.762202753441802\\
3.42975348742539	0.763454317897372\\
3.43264569530956	0.764705882352941\\
3.44362652167308	0.765957446808511\\
3.44846441730632	0.76720901126408\\
3.44876371035582	0.76846057571965\\
3.45330331598203	0.769712140175219\\
3.47239467834328	0.770963704630788\\
3.4731506721961	0.772215269086358\\
3.47389566462942	0.773466833541927\\
3.47624752793657	0.774718397997497\\
3.47771671216797	0.775969962453066\\
3.48293424472859	0.777221526908636\\
3.49122405916309	0.778473091364205\\
3.49262128504684	0.779724655819775\\
3.49595009424288	0.780976220275344\\
3.51697292338114	0.782227784730914\\
3.52755216745797	0.783479349186483\\
3.52890378602136	0.784730913642053\\
3.52902065984236	0.785982478097622\\
3.55760791522096	0.787234042553192\\
3.56500038287515	0.788485607008761\\
3.56806619309147	0.78973717146433\\
3.5735536318873	0.7909887359199\\
3.57525796715006	0.792240300375469\\
3.58192085212826	0.793491864831039\\
3.58240665178102	0.794743429286608\\
3.58837430894434	0.795994993742178\\
3.59128383352372	0.797246558197747\\
3.60316730610916	0.798498122653317\\
3.60409352800391	0.799749687108886\\
3.61001685290914	0.801001251564456\\
3.61428140835883	0.802252816020025\\
3.61790186084472	0.803504380475594\\
3.623123656335	0.804755944931164\\
3.63564457557262	0.806007509386733\\
3.6385075103636	0.807259073842303\\
3.64616818147258	0.808510638297872\\
3.65244017402758	0.809762202753442\\
3.65814756417398	0.811013767209011\\
3.66155554764874	0.812265331664581\\
3.68056954676172	0.81351689612015\\
3.69516130620419	0.81476846057572\\
3.73223958974753	0.816020025031289\\
3.74221390721752	0.817271589486859\\
3.74380439218593	0.818523153942428\\
3.77577561772224	0.819774718397998\\
3.78370127564839	0.821026282853567\\
3.78610011923119	0.822277847309136\\
3.79555680074445	0.823529411764706\\
3.80049842806041	0.824780976220275\\
3.81003470593419	0.826032540675845\\
3.8287931954715	0.827284105131414\\
3.83186563154477	0.828535669586984\\
3.84579406102008	0.829787234042553\\
3.86315000319883	0.831038798498123\\
3.86438262839509	0.832290362953692\\
3.87169379381574	0.833541927409262\\
3.87954027895239	0.834793491864831\\
3.881567068296	0.8360450563204\\
3.88375149097718	0.83729662077597\\
3.89105127914682	0.838548185231539\\
3.90157066204388	0.839799749687109\\
3.90416343084819	0.841051314142678\\
3.90454570452417	0.842302878598248\\
3.92266906269632	0.843554443053817\\
3.93011723689544	0.844806007509387\\
3.93075600064761	0.846057571964956\\
3.95520802584087	0.847309136420526\\
3.98160663684358	0.848560700876095\\
3.98294539047177	0.849812265331665\\
3.99873946080672	0.851063829787234\\
4.02140382359735	0.852315394242804\\
4.02645153089954	0.853566958698373\\
4.03092498437276	0.854818523153942\\
4.04892839691894	0.856070087609512\\
4.05584073294979	0.857321652065081\\
4.13172976282244	0.858573216520651\\
4.14226020929615	0.85982478097622\\
4.1472048278806	0.86107634543179\\
4.15409974553713	0.862327909887359\\
4.15410053413738	0.863579474342929\\
4.161805398126	0.864831038798498\\
4.1686950178421	0.866082603254068\\
4.20067437462342	0.867334167709637\\
4.20803795136836	0.868585732165207\\
4.21004805288801	0.869837296620776\\
4.21025214559646	0.871088861076345\\
4.22587844448814	0.872340425531915\\
4.2278554669496	0.873591989987484\\
4.23846906169548	0.874843554443054\\
4.25023201011045	0.876095118898623\\
4.25150681631979	0.877346683354193\\
4.26173864553295	0.878598247809762\\
4.26613967994084	0.879849812265332\\
4.27769203266678	0.881101376720901\\
4.29280610699096	0.882352941176471\\
4.29531057440904	0.88360450563204\\
4.29948893910212	0.884856070087609\\
4.31633293062825	0.886107634543179\\
4.33029385329696	0.887359198998748\\
4.35600733771345	0.888610763454318\\
4.37491379677554	0.889862327909887\\
4.39214163895236	0.891113892365457\\
4.3958404534035	0.892365456821026\\
4.40140026403846	0.893617021276596\\
4.40676117490005	0.894868585732165\\
4.42710899111663	0.896120150187735\\
4.42773703912928	0.897371714643304\\
4.43068562368976	0.898623279098874\\
4.43704474733946	0.899874843554443\\
4.47431731657938	0.901126408010013\\
4.47475130335414	0.902377972465582\\
4.48777642669122	0.903629536921151\\
4.4919690533192	0.904881101376721\\
4.51557766729388	0.90613266583229\\
4.51634858215328	0.90738423028786\\
4.52407741349716	0.908635794743429\\
4.53325767003052	0.909887359198999\\
4.56662543829049	0.911138923654568\\
4.57618023681097	0.912390488110138\\
4.57646768622888	0.913642052565707\\
4.61887530988967	0.914893617021277\\
4.67644138981408	0.916145181476846\\
4.68329912137605	0.917396745932415\\
4.69847660961281	0.918648310387985\\
4.73019402520847	0.919899874843554\\
4.73530585914114	0.921151439299124\\
4.74431373939738	0.922403003754693\\
4.74612162100172	0.923654568210263\\
4.76085837404295	0.924906132665832\\
4.77366253895359	0.926157697121402\\
4.79037328610138	0.927409261576971\\
4.81756899942721	0.928660826032541\\
4.83408675149482	0.92991239048811\\
4.84684740916055	0.93116395494368\\
4.8634620314467	0.932415519399249\\
4.87591242849186	0.933667083854819\\
4.90266201119706	0.934918648310388\\
4.91035362050226	0.936170212765957\\
4.91088451883427	0.937421777221527\\
4.92371830014035	0.938673341677096\\
4.9243308484302	0.939924906132666\\
4.96339553880627	0.941176470588235\\
4.9654361816875	0.942428035043805\\
4.97008989045547	0.943679599499374\\
4.98342633105291	0.944931163954944\\
4.99010835365936	0.946182728410513\\
4.99468462240072	0.947434292866083\\
5.0249354750051	0.948685857321652\\
5.04340846674368	0.949937421777222\\
5.04467418929364	0.951188986232791\\
5.06987579983467	0.95244055068836\\
5.13438128072372	0.95369211514393\\
5.23543624769867	0.954943679599499\\
5.24866499155596	0.956195244055069\\
5.27242994752674	0.957446808510638\\
5.2753556862537	0.958698372966208\\
5.30842831817384	0.959949937421777\\
5.31433624664185	0.961201501877347\\
5.38678077878711	0.962453066332916\\
5.40359768489827	0.963704630788486\\
5.4414089316479	0.964956195244055\\
5.49078769779265	0.966207759699625\\
5.5030243782006	0.967459324155194\\
5.5093198994145	0.968710888610763\\
5.51982543076217	0.969962453066333\\
5.63532006525209	0.971214017521902\\
5.67602607416158	0.972465581977472\\
5.7243150982611	0.973717146433041\\
5.74873201387037	0.974968710888611\\
5.77588331903555	0.97622027534418\\
5.86201381359828	0.97747183979975\\
5.89454865153249	0.978723404255319\\
5.90500519000201	0.979974968710889\\
6.0236275337205	0.981226533166458\\
6.0545730363447	0.982478097622028\\
6.29278714468117	0.983729662077597\\
6.32815739078003	0.984981226533166\\
6.52948409255024	0.986232790988736\\
6.69907791594213	0.987484355444305\\
6.96589561669906	0.988735919899875\\
7.02541404300489	0.989987484355444\\
7.336385620294	0.991239048811014\\
7.57416753647035	0.992490613266583\\
7.58075732622003	0.993742177722153\\
7.73560661214566	0.994993742177722\\
8.07504385350129	0.996245306633292\\
8.23388316787826	0.997496871088861\\
8.71511295335435	0.99874843554443\\
11.60944572547	1\\
};
\addlegendentry{$\text{UAV DL rate, N=10, }\kappa\text{=0.1}$}

\addplot [color=red, line width=1.5pt]
  table[row sep=crcr]{%
0.638439254645317	0\\
0.774683228082918	0.00125156445556946\\
0.778634345478846	0.00250312891113892\\
0.781968401706098	0.00375469336670839\\
0.809164806089395	0.00500625782227785\\
0.828331683994266	0.00625782227784731\\
0.883068648993174	0.00750938673341677\\
0.883573340378497	0.00876095118898623\\
0.902100749060523	0.0100125156445557\\
0.914667916188933	0.0112640801001252\\
0.936684838378649	0.0125156445556946\\
0.941164413265949	0.0137672090112641\\
0.950451972740044	0.0150187734668335\\
0.972447009592093	0.016270337922403\\
0.980666071374059	0.0175219023779725\\
0.981643772662175	0.0187734668335419\\
0.983886656867968	0.0200250312891114\\
0.995414188165091	0.0212765957446809\\
1.04544533201116	0.0225281602002503\\
1.0660847634589	0.0237797246558198\\
1.08048817055932	0.0250312891113892\\
1.08673166218781	0.0262828535669587\\
1.09600299096782	0.0275344180225282\\
1.11024961752828	0.0287859824780976\\
1.11915614139349	0.0300375469336671\\
1.12690952711312	0.0312891113892365\\
1.13463977342281	0.032540675844806\\
1.13509512416078	0.0337922403003755\\
1.15467908481849	0.0350438047559449\\
1.16925150329948	0.0362953692115144\\
1.17318053359674	0.0375469336670839\\
1.17587658679854	0.0387984981226533\\
1.18881371586521	0.0400500625782228\\
1.19082281576758	0.0413016270337922\\
1.19561956718725	0.0425531914893617\\
1.20155710196861	0.0438047559449312\\
1.21203747738599	0.0450563204005006\\
1.217226218569	0.0463078848560701\\
1.22184175743458	0.0475594493116396\\
1.25662693788204	0.048811013767209\\
1.26302280620944	0.0500625782227785\\
1.26586411335076	0.0513141426783479\\
1.27033790005557	0.0525657071339174\\
1.2726101741136	0.0538172715894869\\
1.27483222997632	0.0550688360450563\\
1.30615123329341	0.0563204005006258\\
1.31248525774898	0.0575719649561952\\
1.31611240959325	0.0588235294117647\\
1.31902248000139	0.0600750938673342\\
1.32692381295013	0.0613266583229036\\
1.32804026577263	0.0625782227784731\\
1.33188683559386	0.0638297872340425\\
1.34036434490877	0.065081351689612\\
1.34425675877391	0.0663329161451815\\
1.34628206108172	0.0675844806007509\\
1.34919838106495	0.0688360450563204\\
1.36902881011363	0.0700876095118899\\
1.37244196837953	0.0713391739674593\\
1.3731615694537	0.0725907384230288\\
1.37466604813051	0.0738423028785982\\
1.37535370587236	0.0750938673341677\\
1.37759114581521	0.0763454317897372\\
1.39382463069935	0.0775969962453066\\
1.39597890241527	0.0788485607008761\\
1.41788718786093	0.0801001251564456\\
1.43544366752917	0.081351689612015\\
1.44698270551466	0.0826032540675845\\
1.45342100624137	0.0838548185231539\\
1.45992954855373	0.0851063829787234\\
1.4604911462386	0.0863579474342929\\
1.46185200023933	0.0876095118898623\\
1.46210390617316	0.0888610763454318\\
1.46459217350725	0.0901126408010012\\
1.47795769797378	0.0913642052565707\\
1.47916397930932	0.0926157697121402\\
1.4862143242805	0.0938673341677096\\
1.49047306683987	0.0951188986232791\\
1.50347333431686	0.0963704630788486\\
1.50779907131697	0.097622027534418\\
1.52185076921352	0.0988735919899875\\
1.5258988313823	0.100125156445557\\
1.52594196565833	0.101376720901126\\
1.53207864376794	0.102628285356696\\
1.53938706514057	0.103879849812265\\
1.5556735242501	0.105131414267835\\
1.57199186199052	0.106382978723404\\
1.5859429918791	0.107634543178974\\
1.5951836544406	0.108886107634543\\
1.59544229680701	0.110137672090113\\
1.59957594179281	0.111389236545682\\
1.60063558511009	0.112640801001252\\
1.6032198251397	0.113892365456821\\
1.60781947712266	0.11514392991239\\
1.60913380540124	0.11639549436796\\
1.63246798108265	0.117647058823529\\
1.63522831760932	0.118898623279099\\
1.63596435199667	0.120150187734668\\
1.63922330276577	0.121401752190238\\
1.64314367339344	0.122653316645807\\
1.65778787091215	0.123904881101377\\
1.66605953811154	0.125156445556946\\
1.68649834205046	0.126408010012516\\
1.69028097441126	0.127659574468085\\
1.69112688601682	0.128911138923655\\
1.69477921152786	0.130162703379224\\
1.69853141907595	0.131414267834793\\
1.70232872024795	0.132665832290363\\
1.71451024384926	0.133917396745932\\
1.73129394440396	0.135168961201502\\
1.73170770548791	0.136420525657071\\
1.73212693240424	0.137672090112641\\
1.7378471082579	0.13892365456821\\
1.74203791930256	0.14017521902378\\
1.75064575019514	0.141426783479349\\
1.7592341763649	0.142678347934919\\
1.76125247592156	0.143929912390488\\
1.76324926106555	0.145181476846058\\
1.76343502070035	0.146433041301627\\
1.77681205325359	0.147684605757196\\
1.77717028519365	0.148936170212766\\
1.77862517294094	0.150187734668335\\
1.79048274064205	0.151439299123905\\
1.79244983969293	0.152690863579474\\
1.79580459120609	0.153942428035044\\
1.79934739050564	0.155193992490613\\
1.80527360628942	0.156445556946183\\
1.80652363102783	0.157697121401752\\
1.81850685541762	0.158948685857322\\
1.82607892245837	0.160200250312891\\
1.82917286649703	0.161451814768461\\
1.83497914806471	0.16270337922403\\
1.83567097820064	0.1639549436796\\
1.85345873264904	0.165206508135169\\
1.85459275403475	0.166458072590738\\
1.85876202825655	0.167709637046308\\
1.86263241085931	0.168961201501877\\
1.86477560942353	0.170212765957447\\
1.88389850266653	0.171464330413016\\
1.88495589939956	0.172715894868586\\
1.88567649366596	0.173967459324155\\
1.89066432854455	0.175219023779725\\
1.89093446383937	0.176470588235294\\
1.90397148952959	0.177722152690864\\
1.91237949991135	0.178973717146433\\
1.92495301104915	0.180225281602002\\
1.93347986177948	0.181476846057572\\
1.93379742051585	0.182728410513141\\
1.9446122929431	0.183979974968711\\
1.95013086258175	0.18523153942428\\
1.95403776077412	0.18648310387985\\
1.95695822610992	0.187734668335419\\
1.95915859829032	0.188986232790989\\
1.96835428908337	0.190237797246558\\
1.9768626892028	0.191489361702128\\
1.98297497402109	0.192740926157697\\
1.99281246286718	0.193992490613267\\
1.99677994707911	0.195244055068836\\
1.99688099877922	0.196495619524406\\
1.99995852881775	0.197747183979975\\
2.00017614931827	0.198998748435544\\
2.00970690390406	0.200250312891114\\
2.01319200910607	0.201501877346683\\
2.02407634607467	0.202753441802253\\
2.02801681342941	0.204005006257822\\
2.02876384226349	0.205256570713392\\
2.03318907984174	0.206508135168961\\
2.03643614405385	0.207759699624531\\
2.05097387386057	0.2090112640801\\
2.05117089666854	0.21026282853567\\
2.0768455014777	0.211514392991239\\
2.07757769471931	0.212765957446809\\
2.09576975651472	0.214017521902378\\
2.10055932156294	0.215269086357947\\
2.10664784681087	0.216520650813517\\
2.11555026266507	0.217772215269086\\
2.12423209809346	0.219023779724656\\
2.12651936610435	0.220275344180225\\
2.12962382023741	0.221526908635795\\
2.13187805120682	0.222778473091364\\
2.13833454316959	0.224030037546934\\
2.13834602365449	0.225281602002503\\
2.13922134972615	0.226533166458073\\
2.14096508123561	0.227784730913642\\
2.14280989166231	0.229036295369212\\
2.14848169064858	0.230287859824781\\
2.16411611263275	0.23153942428035\\
2.16767480423567	0.23279098873592\\
2.16825600425242	0.234042553191489\\
2.16995475211201	0.235294117647059\\
2.17335117965586	0.236545682102628\\
2.17517829741058	0.237797246558198\\
2.17657125509027	0.239048811013767\\
2.18227054403892	0.240300375469337\\
2.18353968204085	0.241551939924906\\
2.18575563318324	0.242803504380476\\
2.1922403869334	0.244055068836045\\
2.1960573662816	0.245306633291615\\
2.20374741631755	0.246558197747184\\
2.20445599708375	0.247809762202753\\
2.20543794615763	0.249061326658323\\
2.21826524590744	0.250312891113892\\
2.2191602153251	0.251564455569462\\
2.2251325009415	0.252816020025031\\
2.23963656737306	0.254067584480601\\
2.24438771771658	0.25531914893617\\
2.24505060613074	0.25657071339174\\
2.25257581397791	0.257822277847309\\
2.2620351609428	0.259073842302879\\
2.27445172127146	0.260325406758448\\
2.28622070586099	0.261576971214018\\
2.29781225748893	0.262828535669587\\
2.2979543404895	0.264080100125156\\
2.30300574501828	0.265331664580726\\
2.31257383466185	0.266583229036295\\
2.31535766305948	0.267834793491865\\
2.31839051997279	0.269086357947434\\
2.32139576534593	0.270337922403004\\
2.32637739784962	0.271589486858573\\
2.33290924605906	0.272841051314143\\
2.33388101381938	0.274092615769712\\
2.34446121548259	0.275344180225282\\
2.35842414758879	0.276595744680851\\
2.35960856117861	0.277847309136421\\
2.36326308372941	0.27909887359199\\
2.3685248314191	0.280350438047559\\
2.37328420939104	0.281602002503129\\
2.3798695792466	0.282853566958698\\
2.38017574368823	0.284105131414268\\
2.39894407258913	0.285356695869837\\
2.40235188506781	0.286608260325407\\
2.41525006007533	0.287859824780976\\
2.41828962800166	0.289111389236546\\
2.41967544003619	0.290362953692115\\
2.42948415141464	0.291614518147685\\
2.43244723296583	0.292866082603254\\
2.4482393010063	0.294117647058824\\
2.44977503564506	0.295369211514393\\
2.45137676379453	0.296620775969962\\
2.45189234145565	0.297872340425532\\
2.46459448871747	0.299123904881101\\
2.4666200581349	0.300375469336671\\
2.47501820557448	0.30162703379224\\
2.4761616458692	0.30287859824781\\
2.47673359028054	0.304130162703379\\
2.47892433338662	0.305381727158949\\
2.4874411103148	0.306633291614518\\
2.4881518793999	0.307884856070088\\
2.49825526888253	0.309136420525657\\
2.50716601974304	0.310387984981227\\
2.51559121149559	0.311639549436796\\
2.52661910117695	0.312891113892365\\
2.53237046316381	0.314142678347935\\
2.53424597337054	0.315394242803504\\
2.53464868862753	0.316645807259074\\
2.53694302503343	0.317897371714643\\
2.54955604780543	0.319148936170213\\
2.55956491186172	0.320400500625782\\
2.5623309567168	0.321652065081352\\
2.5651206044892	0.322903629536921\\
2.56544982712913	0.324155193992491\\
2.56694926679044	0.32540675844806\\
2.57702282677872	0.32665832290363\\
2.57742085813737	0.327909887359199\\
2.59505245033735	0.329161451814768\\
2.60014161398265	0.330413016270338\\
2.60272180808921	0.331664580725907\\
2.60475314887449	0.332916145181477\\
2.60672532476691	0.334167709637046\\
2.60886554355578	0.335419274092616\\
2.61992699380531	0.336670838548185\\
2.62033049874116	0.337922403003755\\
2.62475298239188	0.339173967459324\\
2.62958989395041	0.340425531914894\\
2.63157790179214	0.341677096370463\\
2.63694189300669	0.342928660826033\\
2.63902223378171	0.344180225281602\\
2.65336254808737	0.345431789737171\\
2.65450810164409	0.346683354192741\\
2.65558438721713	0.34793491864831\\
2.65586678557354	0.34918648310388\\
2.65793429595313	0.350438047559449\\
2.66351573118536	0.351689612015019\\
2.66377409072485	0.352941176470588\\
2.67727920780401	0.354192740926158\\
2.67998905737231	0.355444305381727\\
2.68141643838927	0.356695869837297\\
2.68873170264348	0.357947434292866\\
2.69704612364163	0.359198998748436\\
2.7049200919673	0.360450563204005\\
2.70588587308767	0.361702127659574\\
2.70978837704019	0.362953692115144\\
2.71046790112655	0.364205256570713\\
2.71343416349139	0.365456821026283\\
2.71373614024988	0.366708385481852\\
2.71418684288538	0.367959949937422\\
2.71429042005785	0.369211514392991\\
2.7282821428418	0.370463078848561\\
2.73466173163178	0.37171464330413\\
2.73750482727896	0.3729662077597\\
2.7377160824025	0.374217772215269\\
2.74069088993529	0.375469336670839\\
2.74343087347667	0.376720901126408\\
2.75178632727296	0.377972465581977\\
2.75826458989837	0.379224030037547\\
2.75879545908177	0.380475594493116\\
2.76282119361292	0.381727158948686\\
2.77540491563745	0.382978723404255\\
2.7754327900113	0.384230287859825\\
2.78124683997266	0.385481852315394\\
2.78383255961072	0.386733416770964\\
2.78397358631023	0.387984981226533\\
2.78907711639222	0.389236545682103\\
2.79550607064314	0.390488110137672\\
2.79981776947799	0.391739674593242\\
2.81321311997444	0.392991239048811\\
2.81477328414153	0.39424280350438\\
2.81679776562023	0.39549436795995\\
2.82458628941933	0.396745932415519\\
2.83955380366456	0.397997496871089\\
2.84325366336542	0.399249061326658\\
2.84521827005193	0.400500625782228\\
2.84543259522598	0.401752190237797\\
2.84566735673318	0.403003754693367\\
2.84612421086011	0.404255319148936\\
2.849334961334	0.405506883604506\\
2.85415666518786	0.406758448060075\\
2.85779443967693	0.408010012515645\\
2.86929486095455	0.409261576971214\\
2.87214091047252	0.410513141426783\\
2.88187455639432	0.411764705882353\\
2.89892307253931	0.413016270337922\\
2.90892955572121	0.414267834793492\\
2.90948458139654	0.415519399249061\\
2.91084630497932	0.416770963704631\\
2.91747550103105	0.4180225281602\\
2.91795647977512	0.41927409261577\\
2.92043205579519	0.420525657071339\\
2.92407594953149	0.421777221526909\\
2.92500024492883	0.423028785982478\\
2.92592487086728	0.424280350438048\\
2.9268245746036	0.425531914893617\\
2.92727367395178	0.426783479349186\\
2.92897254095604	0.428035043804756\\
2.93245204167547	0.429286608260325\\
2.95137938735281	0.430538172715895\\
2.9547986426384	0.431789737171464\\
2.95539057775004	0.433041301627034\\
2.95672205074735	0.434292866082603\\
2.97621926531721	0.435544430538173\\
2.97839369622118	0.436795994993742\\
2.98049120731563	0.438047559449312\\
2.98594943972528	0.439299123904881\\
2.99037206893288	0.440550688360451\\
2.99087819388638	0.44180225281602\\
2.99108980505185	0.443053817271589\\
2.99213112556486	0.444305381727159\\
2.99856065780296	0.445556946182728\\
3.00025504553501	0.446808510638298\\
3.00376575148905	0.448060075093867\\
3.00648539553146	0.449311639549437\\
3.01681153326146	0.450563204005006\\
3.01746183334781	0.451814768460576\\
3.02233612282838	0.453066332916145\\
3.02459653566347	0.454317897371715\\
3.03175297531328	0.455569461827284\\
3.03408006199371	0.456821026282854\\
3.04866274043955	0.458072590738423\\
3.05648612030288	0.459324155193993\\
3.06395075385343	0.460575719649562\\
3.06701581234392	0.461827284105131\\
3.07027984390101	0.463078848560701\\
3.07051733523876	0.46433041301627\\
3.07402090849118	0.46558197747184\\
3.08111890697121	0.466833541927409\\
3.08220925271755	0.468085106382979\\
3.08308718420956	0.469336670838548\\
3.08620822737367	0.470588235294118\\
3.08825871594166	0.471839799749687\\
3.09237430607268	0.473091364205257\\
3.09249267384977	0.474342928660826\\
3.10083386660789	0.475594493116396\\
3.10459126858761	0.476846057571965\\
3.11249653607684	0.478097622027534\\
3.11303967873052	0.479349186483104\\
3.12948068041596	0.480600750938673\\
3.13290621820948	0.481852315394243\\
3.13383682670843	0.483103879849812\\
3.13504134714922	0.484355444305382\\
3.13713705349399	0.485607008760951\\
3.14159390222633	0.486858573216521\\
3.14197621159633	0.48811013767209\\
3.14745881498398	0.48936170212766\\
3.16019484098628	0.490613266583229\\
3.16207372856123	0.491864831038799\\
3.1657349750443	0.493116395494368\\
3.17249180256281	0.494367959949937\\
3.18251727885211	0.495619524405507\\
3.19158821842217	0.496871088861076\\
3.19257204348488	0.498122653316646\\
3.19480005899163	0.499374217772215\\
3.21145489459839	0.500625782227785\\
3.22320891367822	0.501877346683354\\
3.22636526765152	0.503128911138924\\
3.22932631894237	0.504380475594493\\
3.23616701511333	0.505632040050063\\
3.2469524485407	0.506883604505632\\
3.26819361603518	0.508135168961201\\
3.27523337885005	0.509386733416771\\
3.27577413429367	0.51063829787234\\
3.28174255485482	0.51188986232791\\
3.30889465139595	0.513141426783479\\
3.30931057553928	0.514392991239049\\
3.31659912315618	0.515644555694618\\
3.31984516295668	0.516896120150188\\
3.32501024520038	0.518147684605757\\
3.34781168679286	0.519399249061327\\
3.35031759991577	0.520650813516896\\
3.35064103131075	0.521902377972466\\
3.36063988063499	0.523153942428035\\
3.36167052261055	0.524405506883605\\
3.3704766481712	0.525657071339174\\
3.3852007887471	0.526908635794743\\
3.40061740672406	0.528160200250313\\
3.40117121200158	0.529411764705882\\
3.40645512579474	0.530663329161452\\
3.40683451258203	0.531914893617021\\
3.42547009173743	0.533166458072591\\
3.42714530230623	0.53441802252816\\
3.43877761095173	0.53566958698373\\
3.45447881847151	0.536921151439299\\
3.45945042088539	0.538172715894869\\
3.46600864404673	0.539424280350438\\
3.4691809114268	0.540675844806007\\
3.48888539071003	0.541927409261577\\
3.49038946354647	0.543178973717146\\
3.49085830192337	0.544430538172716\\
3.49284643923747	0.545682102628285\\
3.50953600876686	0.546933667083855\\
3.51080298608954	0.548185231539424\\
3.51180117600884	0.549436795994994\\
3.51790807958984	0.550688360450563\\
3.52628850713923	0.551939924906133\\
3.5428383952437	0.553191489361702\\
3.54840372099012	0.554443053817272\\
3.56607364106198	0.555694618272841\\
3.57397771804101	0.556946182728411\\
3.57724063418889	0.55819774718398\\
3.57990100689289	0.559449311639549\\
3.58233588811047	0.560700876095119\\
3.58277957928736	0.561952440550688\\
3.58711783230688	0.563204005006258\\
3.58863737633955	0.564455569461827\\
3.60200456221739	0.565707133917397\\
3.60806478897424	0.566958698372966\\
3.61940630738516	0.568210262828536\\
3.63089362693112	0.569461827284105\\
3.63153374763879	0.570713391739675\\
3.63702811829184	0.571964956195244\\
3.64950111673716	0.573216520650814\\
3.661518331772	0.574468085106383\\
3.68088716124244	0.575719649561952\\
3.68721030356306	0.576971214017522\\
3.69145897571178	0.578222778473091\\
3.69637025593959	0.579474342928661\\
3.69642042122658	0.58072590738423\\
3.70131575185921	0.5819774718398\\
3.70822600659057	0.583229036295369\\
3.72955174582983	0.584480600750939\\
3.73649883622117	0.585732165206508\\
3.75242529632797	0.586983729662078\\
3.76197770772565	0.588235294117647\\
3.76871312543982	0.589486858573216\\
3.79355639364905	0.590738423028786\\
3.79815804186421	0.591989987484355\\
3.80097659328154	0.593241551939925\\
3.80724571180022	0.594493116395494\\
3.80744662837855	0.595744680851064\\
3.81417133514802	0.596996245306633\\
3.81666147713802	0.598247809762203\\
3.81669035126178	0.599499374217772\\
3.82140536087053	0.600750938673342\\
3.82749712610459	0.602002503128911\\
3.8281864441166	0.603254067584481\\
3.83281448795994	0.60450563204005\\
3.84017619274543	0.60575719649562\\
3.84300163894153	0.607008760951189\\
3.8458509942548	0.608260325406758\\
3.85809380447698	0.609511889862328\\
3.86320101299881	0.610763454317897\\
3.8641811795136	0.612015018773467\\
3.87075002120885	0.613266583229036\\
3.87556577953994	0.614518147684606\\
3.89563291028467	0.615769712140175\\
3.91022961344086	0.617021276595745\\
3.91359422329124	0.618272841051314\\
3.91698036732282	0.619524405506884\\
3.92216597892869	0.620775969962453\\
3.92227140751112	0.622027534418022\\
3.9289242225767	0.623279098873592\\
3.92938251866657	0.624530663329161\\
3.93080653417774	0.625782227784731\\
3.93141589202648	0.6270337922403\\
3.93358402195333	0.62828535669587\\
3.93705481498906	0.629536921151439\\
3.94467301977753	0.630788485607009\\
3.94503436404494	0.632040050062578\\
3.94528403937734	0.633291614518148\\
3.94548914453847	0.634543178973717\\
3.95338170077158	0.635794743429287\\
3.97453914889295	0.637046307884856\\
3.97459704974126	0.638297872340426\\
3.97464692771753	0.639549436795995\\
3.98160370048711	0.640801001251564\\
3.9901664785564	0.642052565707134\\
3.99984190805711	0.643304130162703\\
4.00293642556976	0.644555694618273\\
4.00943002017285	0.645807259073842\\
4.0109632286123	0.647058823529412\\
4.0208808666091	0.648310387984981\\
4.04614294837526	0.649561952440551\\
4.04980066169978	0.65081351689612\\
4.0637583331524	0.65206508135169\\
4.08337587381841	0.653316645807259\\
4.09177693712237	0.654568210262829\\
4.09830109341861	0.655819774718398\\
4.0992997825066	0.657071339173967\\
4.11758916270691	0.658322903629537\\
4.12952193390174	0.659574468085106\\
4.13539725049176	0.660826032540676\\
4.14315175042349	0.662077596996245\\
4.14701590940422	0.663329161451815\\
4.17089576108082	0.664580725907384\\
4.1766008600503	0.665832290362954\\
4.18464538200654	0.667083854818523\\
4.2016311434171	0.668335419274093\\
4.20233637778018	0.669586983729662\\
4.20385925276055	0.670838548185232\\
4.20810844119441	0.672090112640801\\
4.21208640455261	0.67334167709637\\
4.22743724257616	0.67459324155194\\
4.23421388099868	0.675844806007509\\
4.23480155752309	0.677096370463079\\
4.24105528679426	0.678347934918648\\
4.24737521284538	0.679599499374218\\
4.24757067384329	0.680851063829787\\
4.27553121145926	0.682102628285357\\
4.27792630464813	0.683354192740926\\
4.28572998545579	0.684605757196496\\
4.29590251540413	0.685857321652065\\
4.29827673330718	0.687108886107635\\
4.29859658807025	0.688360450563204\\
4.30386043783252	0.689612015018773\\
4.30409707090505	0.690863579474343\\
4.36688611572556	0.692115143929912\\
4.37889236717623	0.693366708385482\\
4.39291276592792	0.694618272841051\\
4.39863949933672	0.695869837296621\\
4.40293777884519	0.69712140175219\\
4.40472480923473	0.69837296620776\\
4.42095692482177	0.699624530663329\\
4.42691588249092	0.700876095118899\\
4.42908271876962	0.702127659574468\\
4.44149636703801	0.703379224030037\\
4.45482928367941	0.704630788485607\\
4.45926955246343	0.705882352941177\\
4.47002457163438	0.707133917396746\\
4.47235281436788	0.708385481852315\\
4.48368624298444	0.709637046307885\\
4.48370447801094	0.710888610763454\\
4.49046922805855	0.712140175219024\\
4.50039680477393	0.713391739674593\\
4.50579753888459	0.714643304130163\\
4.51356448552819	0.715894868585732\\
4.51471699842236	0.717146433041302\\
4.52044003433957	0.718397997496871\\
4.55775586211457	0.719649561952441\\
4.55952409654993	0.72090112640801\\
4.58630773829636	0.722152690863579\\
4.58669659963724	0.723404255319149\\
4.59288874825266	0.724655819774718\\
4.5981868789325	0.725907384230288\\
4.60055828170916	0.727158948685857\\
4.61155818739619	0.728410513141427\\
4.61422560185379	0.729662077596996\\
4.61487553991593	0.730913642052566\\
4.63223847276365	0.732165206508135\\
4.64945739799395	0.733416770963705\\
4.6506018882753	0.734668335419274\\
4.66191138599945	0.735919899874844\\
4.66585807428884	0.737171464330413\\
4.66768592748118	0.738423028785982\\
4.67380815393862	0.739674593241552\\
4.67435672094311	0.740926157697121\\
4.6748311112911	0.742177722152691\\
4.68170586041638	0.74342928660826\\
4.71036902222825	0.74468085106383\\
4.73474597243479	0.745932415519399\\
4.73921883988412	0.747183979974969\\
4.7604797460678	0.748435544430538\\
4.76084833311619	0.749687108886108\\
4.76692235086177	0.750938673341677\\
4.7840293112324	0.752190237797247\\
4.80246789694715	0.753441802252816\\
4.81220200657718	0.754693366708385\\
4.840991355067	0.755944931163955\\
4.86228913902653	0.757196495619524\\
4.91962215258088	0.758448060075094\\
4.92224551078212	0.759699624530663\\
4.92235247377454	0.760951188986233\\
4.93452344934968	0.762202753441802\\
4.93663482306694	0.763454317897372\\
4.96264011534388	0.764705882352941\\
4.96615063529364	0.765957446808511\\
4.9784827961557	0.76720901126408\\
4.97955054907923	0.76846057571965\\
4.98326600352046	0.769712140175219\\
4.98337018559138	0.770963704630788\\
4.98985662871404	0.772215269086358\\
4.99427788328723	0.773466833541927\\
5.01980471340418	0.774718397997497\\
5.01997853043913	0.775969962453066\\
5.04061600544961	0.777221526908636\\
5.05273577637318	0.778473091364205\\
5.05595759191	0.779724655819775\\
5.09800612082788	0.780976220275344\\
5.10022704159991	0.782227784730914\\
5.10490957647969	0.783479349186483\\
5.12912536839684	0.784730913642053\\
5.12916160711027	0.785982478097622\\
5.12970128829123	0.787234042553192\\
5.13185880379331	0.788485607008761\\
5.14556959796598	0.78973717146433\\
5.14563685999241	0.7909887359199\\
5.14621169191795	0.792240300375469\\
5.15436954933653	0.793491864831039\\
5.16119028339208	0.794743429286608\\
5.16927879477851	0.795994993742178\\
5.17832009058775	0.797246558197747\\
5.18300397924884	0.798498122653317\\
5.18543321323771	0.799749687108886\\
5.19023655083727	0.801001251564456\\
5.19229499160848	0.802252816020025\\
5.20916376991308	0.803504380475594\\
5.25477331494924	0.804755944931164\\
5.25724288858396	0.806007509386733\\
5.310375971723	0.807259073842303\\
5.33703690826797	0.808510638297872\\
5.36622788776568	0.809762202753442\\
5.40552439489112	0.811013767209011\\
5.48210939997552	0.812265331664581\\
5.48947806888161	0.81351689612015\\
5.49007856810714	0.81476846057572\\
5.53848275653443	0.816020025031289\\
5.54523962945342	0.817271589486859\\
5.54758239408912	0.818523153942428\\
5.56115724058234	0.819774718397998\\
5.57594364055215	0.821026282853567\\
5.58050683616846	0.822277847309136\\
5.59020126463162	0.823529411764706\\
5.59656570857688	0.824780976220275\\
5.65085627418737	0.826032540675845\\
5.66562682458688	0.827284105131414\\
5.67737856416773	0.828535669586984\\
5.70092373895653	0.829787234042553\\
5.74877427637132	0.831038798498123\\
5.78015415576182	0.832290362953692\\
5.78028456637935	0.833541927409262\\
5.83305521835798	0.834793491864831\\
5.84263938036464	0.8360450563204\\
5.84503267922311	0.83729662077597\\
5.84697248984203	0.838548185231539\\
5.84897282710077	0.839799749687109\\
5.86419969896892	0.841051314142678\\
5.86715874848002	0.842302878598248\\
5.87475772827645	0.843554443053817\\
5.89997989755233	0.844806007509387\\
5.91849106636347	0.846057571964956\\
5.95137267146878	0.847309136420526\\
5.99209515518786	0.848560700876095\\
5.99831761395549	0.849812265331665\\
6.03191646276101	0.851063829787234\\
6.03811833417395	0.852315394242804\\
6.03875599092651	0.853566958698373\\
6.0951106824684	0.854818523153942\\
6.09715689426356	0.856070087609512\\
6.0973919494153	0.857321652065081\\
6.11352160681574	0.858573216520651\\
6.14496445666109	0.85982478097622\\
6.15636917963327	0.86107634543179\\
6.1701747743865	0.862327909887359\\
6.20810651383711	0.863579474342929\\
6.24659997326474	0.864831038798498\\
6.24897718602282	0.866082603254068\\
6.25568981888422	0.867334167709637\\
6.25571881232927	0.868585732165207\\
6.27985565955498	0.869837296620776\\
6.29225069691698	0.871088861076345\\
6.29763735608018	0.872340425531915\\
6.33373825808401	0.873591989987484\\
6.33880334802035	0.874843554443054\\
6.34343132298376	0.876095118898623\\
6.34874926052128	0.877346683354193\\
6.4170796915319	0.878598247809762\\
6.45021259573455	0.879849812265332\\
6.48973551995199	0.881101376720901\\
6.50574231365297	0.882352941176471\\
6.50674235636464	0.88360450563204\\
6.51907710872143	0.884856070087609\\
6.5298213080509	0.886107634543179\\
6.56034019169793	0.887359198998748\\
6.56321956435886	0.888610763454318\\
6.56462041374509	0.889862327909887\\
6.65369766107443	0.891113892365457\\
6.65790022711857	0.892365456821026\\
6.77508521652356	0.893617021276596\\
6.82612168863492	0.894868585732165\\
6.85964446172657	0.896120150187735\\
6.86413279606896	0.897371714643304\\
6.91245563577105	0.898623279098874\\
6.93762815679116	0.899874843554443\\
6.95013169865681	0.901126408010013\\
6.9637966018792	0.902377972465582\\
7.14237372294845	0.903629536921151\\
7.17871202670608	0.904881101376721\\
7.24078246213549	0.90613266583229\\
7.28006658565274	0.90738423028786\\
7.30464299274738	0.908635794743429\\
7.35204130797533	0.909887359198999\\
7.41575790621748	0.911138923654568\\
7.43078221948555	0.912390488110138\\
7.43607872632319	0.913642052565707\\
7.45206829580507	0.914893617021277\\
7.50181066907068	0.916145181476846\\
7.5186734669143	0.917396745932415\\
7.51933584450665	0.918648310387985\\
7.52015407648679	0.919899874843554\\
7.55131096071389	0.921151439299124\\
7.55957047683026	0.922403003754693\\
7.55959893382594	0.923654568210263\\
7.59708049184895	0.924906132665832\\
7.59756506945584	0.926157697121402\\
7.64777643195067	0.927409261576971\\
7.64898069618953	0.928660826032541\\
7.66266594568771	0.92991239048811\\
7.68099301503391	0.93116395494368\\
7.68699361601481	0.932415519399249\\
7.69232815150802	0.933667083854819\\
7.72363301005233	0.934918648310388\\
7.77067534653045	0.936170212765957\\
7.79326252187746	0.937421777221527\\
7.79414379956914	0.938673341677096\\
7.86009881413767	0.939924906132666\\
7.98019086720745	0.941176470588235\\
8.02516569662475	0.942428035043805\\
8.06065279386037	0.943679599499374\\
8.1036694050894	0.944931163954944\\
8.12691463472221	0.946182728410513\\
8.12735977804507	0.947434292866083\\
8.21362467121832	0.948685857321652\\
8.29443949709784	0.949937421777222\\
8.39704517135231	0.951188986232791\\
8.69278440694466	0.95244055068836\\
8.86579010242844	0.95369211514393\\
8.95594968346194	0.954943679599499\\
9.00139432688335	0.956195244055069\\
9.14869188495899	0.957446808510638\\
9.15725362345715	0.958698372966208\\
9.16245818294528	0.959949937421777\\
9.24284504337173	0.961201501877347\\
9.31270500613814	0.962453066332916\\
9.39994969954886	0.963704630788486\\
9.44868273463743	0.964956195244055\\
9.48962854663266	0.966207759699625\\
9.9154698654538	0.967459324155194\\
10.1012321829448	0.968710888610763\\
10.1390200848411	0.969962453066333\\
10.3970383894469	0.971214017521902\\
10.4829340352216	0.972465581977472\\
10.6967672191941	0.973717146433041\\
10.884279020284	0.974968710888611\\
11.1400085514532	0.97622027534418\\
11.6974953601792	0.97747183979975\\
11.9239092925659	0.978723404255319\\
12.1026402623674	0.979974968710889\\
12.196709284996	0.981226533166458\\
12.2112451917304	0.982478097622028\\
12.306917405638	0.983729662077597\\
12.3673098741337	0.984981226533166\\
13.1282811540695	0.986232790988736\\
13.5395607642867	0.987484355444305\\
13.5771177960522	0.988735919899875\\
13.5970264586279	0.989987484355444\\
14.1264680592621	0.991239048811014\\
14.2929137867466	0.992490613266583\\
14.9418190178082	0.993742177722153\\
15.6511952539898	0.994993742177722\\
16.7090906865108	0.996245306633292\\
18.0150801871541	0.997496871088861\\
20.7267121509721	0.99874843554443\\
25.9985016047082	1\\
};
\addlegendentry{$\text{GUE min rate , N=10, }\kappa\text{=0.1}$}

\addplot [color=blue, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.695964876856494	0\\
0.707421217522962	0.00125156445556946\\
0.713243079006217	0.00250312891113892\\
0.719404855611267	0.00375469336670839\\
0.727117745386732	0.00500625782227785\\
0.728514889443068	0.00625782227784731\\
0.735449048370215	0.00750938673341677\\
0.736201831709607	0.00876095118898623\\
0.740387564677255	0.0100125156445557\\
0.742612907615425	0.0112640801001252\\
0.742795110413247	0.0125156445556946\\
0.746277514405502	0.0137672090112641\\
0.747848523406145	0.0150187734668335\\
0.752240840720678	0.016270337922403\\
0.753635447776649	0.0175219023779725\\
0.754190866871968	0.0187734668335419\\
0.75816025521497	0.0200250312891114\\
0.758956762945141	0.0212765957446809\\
0.759946187903092	0.0225281602002503\\
0.760333440968677	0.0237797246558198\\
0.760781162195612	0.0250312891113892\\
0.760801602889856	0.0262828535669587\\
0.76413199872267	0.0275344180225282\\
0.765668020351078	0.0287859824780976\\
0.765762395844429	0.0300375469336671\\
0.767371156585385	0.0312891113892365\\
0.768825663734922	0.032540675844806\\
0.769471974753474	0.0337922403003755\\
0.769871656555575	0.0350438047559449\\
0.771899960193569	0.0362953692115144\\
0.772385250986956	0.0375469336670839\\
0.772455016438485	0.0387984981226533\\
0.774322314214837	0.0400500625782228\\
0.774866474845677	0.0413016270337922\\
0.775796321320441	0.0425531914893617\\
0.775933311610546	0.0438047559449312\\
0.776039429250776	0.0450563204005006\\
0.776464067940524	0.0463078848560701\\
0.776917041087054	0.0475594493116396\\
0.7770052850361	0.048811013767209\\
0.777747576681635	0.0500625782227785\\
0.778065950716491	0.0513141426783479\\
0.778078106638623	0.0525657071339174\\
0.778128764961453	0.0538172715894869\\
0.778723721513503	0.0550688360450563\\
0.779657954929596	0.0563204005006258\\
0.780299387655358	0.0575719649561952\\
0.781348546697235	0.0588235294117647\\
0.782540907023333	0.0600750938673342\\
0.782755841707185	0.0613266583229036\\
0.782939914921727	0.0625782227784731\\
0.783081783292113	0.0638297872340425\\
0.783905212133794	0.065081351689612\\
0.785043839999971	0.0663329161451815\\
0.785592289288083	0.0675844806007509\\
0.78570144995778	0.0688360450563204\\
0.787793218749477	0.0700876095118899\\
0.788597763965779	0.0713391739674593\\
0.789492396902888	0.0725907384230288\\
0.790005247189754	0.0738423028785982\\
0.79021991322623	0.0750938673341677\\
0.79027616013739	0.0763454317897372\\
0.790394824302347	0.0775969962453066\\
0.79046755507198	0.0788485607008761\\
0.79205964464714	0.0801001251564456\\
0.79472971819192	0.081351689612015\\
0.794753945674098	0.0826032540675845\\
0.795491208701348	0.0838548185231539\\
0.795778953278989	0.0851063829787234\\
0.797730762435912	0.0863579474342929\\
0.798068062513272	0.0876095118898623\\
0.798182049481925	0.0888610763454318\\
0.798726191236106	0.0901126408010012\\
0.799593795772963	0.0913642052565707\\
0.800509770586502	0.0926157697121402\\
0.800714066151719	0.0938673341677096\\
0.800719177271096	0.0951188986232791\\
0.801268172744594	0.0963704630788486\\
0.80134075276941	0.097622027534418\\
0.80260233290093	0.0988735919899875\\
0.803350308607943	0.100125156445557\\
0.804024031955731	0.101376720901126\\
0.804252160841532	0.102628285356696\\
0.804587555727593	0.103879849812265\\
0.805079899780034	0.105131414267835\\
0.806760433288735	0.106382978723404\\
0.807069401787072	0.107634543178974\\
0.808248712758752	0.108886107634543\\
0.808274809298384	0.110137672090113\\
0.808581006714488	0.111389236545682\\
0.808825589373716	0.112640801001252\\
0.809794321384316	0.113892365456821\\
0.810099059994851	0.11514392991239\\
0.811605659821377	0.11639549436796\\
0.812014466245441	0.117647058823529\\
0.812467389148199	0.118898623279099\\
0.812675148450497	0.120150187734668\\
0.813308958850167	0.121401752190238\\
0.813567114045657	0.122653316645807\\
0.813795136097893	0.123904881101377\\
0.815623684934218	0.125156445556946\\
0.815824238848487	0.126408010012516\\
0.816110106321971	0.127659574468085\\
0.816741548590389	0.128911138923655\\
0.817491329130233	0.130162703379224\\
0.818023335750675	0.131414267834793\\
0.818361651889163	0.132665832290363\\
0.818517003233564	0.133917396745932\\
0.818673797860809	0.135168961201502\\
0.818994641612646	0.136420525657071\\
0.819194214546196	0.137672090112641\\
0.819413077956406	0.13892365456821\\
0.820302142740836	0.14017521902378\\
0.820745406772641	0.141426783479349\\
0.820848762313255	0.142678347934919\\
0.82130496429335	0.143929912390488\\
0.821877130000169	0.145181476846058\\
0.822158604061092	0.146433041301627\\
0.822647404336494	0.147684605757196\\
0.822714725647159	0.148936170212766\\
0.823222255724408	0.150187734668335\\
0.823359022893593	0.151439299123905\\
0.823497348091388	0.152690863579474\\
0.82380481569432	0.153942428035044\\
0.824600786479625	0.155193992490613\\
0.825238790016448	0.156445556946183\\
0.825334633114315	0.157697121401752\\
0.825501519494727	0.158948685857322\\
0.825580132691255	0.160200250312891\\
0.825875096059962	0.161451814768461\\
0.826309441845748	0.16270337922403\\
0.826332469523476	0.1639549436796\\
0.826538491739519	0.165206508135169\\
0.82671207649564	0.166458072590738\\
0.827064442261169	0.167709637046308\\
0.827949717116632	0.168961201501877\\
0.828230094899901	0.170212765957447\\
0.828242432349521	0.171464330413016\\
0.828287516848282	0.172715894868586\\
0.82849989150812	0.173967459324155\\
0.828677220455758	0.175219023779725\\
0.8291133724471	0.176470588235294\\
0.829383635988951	0.177722152690864\\
0.829956822538565	0.178973717146433\\
0.829974187265256	0.180225281602002\\
0.830146085589604	0.181476846057572\\
0.830845534120014	0.182728410513141\\
0.831452315251329	0.183979974968711\\
0.832185429273303	0.18523153942428\\
0.832239052923373	0.18648310387985\\
0.832475407626031	0.187734668335419\\
0.832476288872508	0.188986232790989\\
0.832553804553223	0.190237797246558\\
0.832868477084257	0.191489361702128\\
0.832875745217085	0.192740926157697\\
0.833119595330253	0.193992490613267\\
0.833137198126504	0.195244055068836\\
0.833826844300039	0.196495619524406\\
0.833917123527181	0.197747183979975\\
0.83401669427816	0.198998748435544\\
0.834032966388146	0.200250312891114\\
0.834115835979081	0.201501877346683\\
0.834201758783643	0.202753441802253\\
0.83449809463625	0.204005006257822\\
0.834570894169795	0.205256570713392\\
0.834686654480041	0.206508135168961\\
0.835013088765977	0.207759699624531\\
0.835432977161474	0.2090112640801\\
0.835707250388714	0.21026282853567\\
0.835819328092201	0.211514392991239\\
0.835897628241398	0.212765957446809\\
0.836438275001201	0.214017521902378\\
0.836724176457773	0.215269086357947\\
0.836765932405912	0.216520650813517\\
0.836918606474298	0.217772215269086\\
0.836990158341918	0.219023779724656\\
0.837074945671666	0.220275344180225\\
0.837250943257152	0.221526908635795\\
0.837715678182544	0.222778473091364\\
0.837792184555385	0.224030037546934\\
0.837934210509881	0.225281602002503\\
0.838025728839922	0.226533166458073\\
0.838397467220108	0.227784730913642\\
0.838419210244502	0.229036295369212\\
0.838952648116262	0.230287859824781\\
0.839044699839893	0.23153942428035\\
0.83912774500417	0.23279098873592\\
0.83955918346958	0.234042553191489\\
0.841443630052141	0.235294117647059\\
0.841531581741373	0.236545682102628\\
0.841865631725931	0.237797246558198\\
0.84199407744074	0.239048811013767\\
0.842217852177933	0.240300375469337\\
0.842359966432896	0.241551939924906\\
0.842732669316191	0.242803504380476\\
0.843476993799508	0.244055068836045\\
0.84352006149829	0.245306633291615\\
0.843828203552406	0.246558197747184\\
0.844225848527567	0.247809762202753\\
0.844711503363865	0.249061326658323\\
0.844842998730223	0.250312891113892\\
0.845002108017603	0.251564455569462\\
0.845105629278381	0.252816020025031\\
0.845319980048273	0.254067584480601\\
0.846082626716754	0.25531914893617\\
0.846572826714664	0.25657071339174\\
0.846573937196577	0.257822277847309\\
0.846664804802401	0.259073842302879\\
0.846737588437724	0.260325406758448\\
0.847098907854903	0.261576971214018\\
0.847774278700141	0.262828535669587\\
0.847991056136542	0.264080100125156\\
0.848126632768087	0.265331664580726\\
0.848927906713234	0.266583229036295\\
0.848993415541788	0.267834793491865\\
0.849038836817633	0.269086357947434\\
0.84925091008816	0.270337922403004\\
0.849545225980835	0.271589486858573\\
0.849588095824999	0.272841051314143\\
0.84981503896557	0.274092615769712\\
0.849818821189552	0.275344180225282\\
0.850078606280584	0.276595744680851\\
0.85072484339721	0.277847309136421\\
0.851184827164465	0.27909887359199\\
0.851746198313219	0.280350438047559\\
0.851942801724702	0.281602002503129\\
0.852021951702827	0.282853566958698\\
0.852222820611594	0.284105131414268\\
0.852311993935203	0.285356695869837\\
0.85238800350236	0.286608260325407\\
0.852629293246972	0.287859824780976\\
0.852925235893504	0.289111389236546\\
0.852974997051161	0.290362953692115\\
0.853144690760019	0.291614518147685\\
0.853180878483339	0.292866082603254\\
0.853230357684654	0.294117647058824\\
0.853310028281164	0.295369211514393\\
0.853648510215463	0.296620775969962\\
0.853854288894788	0.297872340425532\\
0.854000106444169	0.299123904881101\\
0.854174568024499	0.300375469336671\\
0.854604326332128	0.30162703379224\\
0.854619846105493	0.30287859824781\\
0.854633130499071	0.304130162703379\\
0.855092094627276	0.305381727158949\\
0.855172258282358	0.306633291614518\\
0.855908464483268	0.307884856070088\\
0.856502838610394	0.309136420525657\\
0.85655127534169	0.310387984981227\\
0.856626686893881	0.311639549436796\\
0.857019933204998	0.312891113892365\\
0.857027222045302	0.314142678347935\\
0.857344477361082	0.315394242803504\\
0.857570146898085	0.316645807259074\\
0.858026686208627	0.317897371714643\\
0.858129542282459	0.319148936170213\\
0.858367768409236	0.320400500625782\\
0.858429524043592	0.321652065081352\\
0.858505029243	0.322903629536921\\
0.858703290691188	0.324155193992491\\
0.859142812801187	0.32540675844806\\
0.859272651259818	0.32665832290363\\
0.860278816396416	0.327909887359199\\
0.860290994267857	0.329161451814768\\
0.860466179607452	0.330413016270338\\
0.860566234461255	0.331664580725907\\
0.860594372467804	0.332916145181477\\
0.861188926813695	0.334167709637046\\
0.861194651746645	0.335419274092616\\
0.86133962972852	0.336670838548185\\
0.861343728404778	0.337922403003755\\
0.861386729437762	0.339173967459324\\
0.861464425465865	0.340425531914894\\
0.861994701585338	0.341677096370463\\
0.862053528543461	0.342928660826033\\
0.862287928348346	0.344180225281602\\
0.86247892961406	0.345431789737171\\
0.862526101039228	0.346683354192741\\
0.862799205342658	0.34793491864831\\
0.863229882288237	0.34918648310388\\
0.863442078946325	0.350438047559449\\
0.863644965997947	0.351689612015019\\
0.86406852565689	0.352941176470588\\
0.864334032582711	0.354192740926158\\
0.864939258826212	0.355444305381727\\
0.865393973006424	0.356695869837297\\
0.865413955557925	0.357947434292866\\
0.865573017511938	0.359198998748436\\
0.865640103610646	0.360450563204005\\
0.86567716674412	0.361702127659574\\
0.865718911638334	0.362953692115144\\
0.866276276810397	0.364205256570713\\
0.866392699093614	0.365456821026283\\
0.866462572972227	0.366708385481852\\
0.866477603833189	0.367959949937422\\
0.866675851051514	0.369211514392991\\
0.866860004485877	0.370463078848561\\
0.867190966425446	0.37171464330413\\
0.867399621617996	0.3729662077597\\
0.867494728218955	0.374217772215269\\
0.867575551394299	0.375469336670839\\
0.867779407176136	0.376720901126408\\
0.86821112538774	0.377972465581977\\
0.868302325885459	0.379224030037547\\
0.868333711731017	0.380475594493116\\
0.868610239067051	0.381727158948686\\
0.868972786381742	0.382978723404255\\
0.869829823467011	0.384230287859825\\
0.870055331258391	0.385481852315394\\
0.870905368432758	0.386733416770964\\
0.871351177884576	0.387984981226533\\
0.871566406660808	0.389236545682103\\
0.872158236691994	0.390488110137672\\
0.872468947451207	0.391739674593242\\
0.872745325680475	0.392991239048811\\
0.872891761430532	0.39424280350438\\
0.87345458002053	0.39549436795995\\
0.873843003980753	0.396745932415519\\
0.873951040709148	0.397997496871089\\
0.874157591686969	0.399249061326658\\
0.874672121099207	0.400500625782228\\
0.87471587247669	0.401752190237797\\
0.874975482829945	0.403003754693367\\
0.875083963768171	0.404255319148936\\
0.875169408365593	0.405506883604506\\
0.875204469709625	0.406758448060075\\
0.875470447121982	0.408010012515645\\
0.87561469294977	0.409261576971214\\
0.875619628590261	0.410513141426783\\
0.87586712680133	0.411764705882353\\
0.875885865432354	0.413016270337922\\
0.875938374194569	0.414267834793492\\
0.876051130616465	0.415519399249061\\
0.876190079682369	0.416770963704631\\
0.876392484210503	0.4180225281602\\
0.876606174174306	0.41927409261577\\
0.876786729493598	0.420525657071339\\
0.876859721917362	0.421777221526909\\
0.876863496639497	0.423028785982478\\
0.877071938220483	0.424280350438048\\
0.877181201617171	0.425531914893617\\
0.877226267022466	0.426783479349186\\
0.877444932342678	0.428035043804756\\
0.877607214847446	0.429286608260325\\
0.877841599424335	0.430538172715895\\
0.877981336059228	0.431789737171464\\
0.878104109347523	0.433041301627034\\
0.878154662454813	0.434292866082603\\
0.878238102072826	0.435544430538173\\
0.878694596540151	0.436795994993742\\
0.878851862722208	0.438047559449312\\
0.878909640409188	0.439299123904881\\
0.87939393681118	0.440550688360451\\
0.87948689548716	0.44180225281602\\
0.880360859681032	0.443053817271589\\
0.880486408789106	0.444305381727159\\
0.880750784063582	0.445556946182728\\
0.8808072189051	0.446808510638298\\
0.880902549867714	0.448060075093867\\
0.880966126718369	0.449311639549437\\
0.880982700100996	0.450563204005006\\
0.881317807701278	0.451814768460576\\
0.881331911639367	0.453066332916145\\
0.881364760422738	0.454317897371715\\
0.881594283593744	0.455569461827284\\
0.881977080864611	0.456821026282854\\
0.882101527323979	0.458072590738423\\
0.882336187387726	0.459324155193993\\
0.882408633977828	0.460575719649562\\
0.882466705151542	0.461827284105131\\
0.882643727139832	0.463078848560701\\
0.883086692276104	0.46433041301627\\
0.883134803712347	0.46558197747184\\
0.8833865662811	0.466833541927409\\
0.883444116912559	0.468085106382979\\
0.883860685497089	0.469336670838548\\
0.883956612304587	0.470588235294118\\
0.883998431945002	0.471839799749687\\
0.884206278064296	0.473091364205257\\
0.884613549737561	0.474342928660826\\
0.884837664419262	0.475594493116396\\
0.884923901785815	0.476846057571965\\
0.885364830466364	0.478097622027534\\
0.885482822845668	0.479349186483104\\
0.88664201838663	0.480600750938673\\
0.886717392099591	0.481852315394243\\
0.886777622542066	0.483103879849812\\
0.887071366404755	0.484355444305382\\
0.887388815303083	0.485607008760951\\
0.887396788534221	0.486858573216521\\
0.887463353601463	0.48811013767209\\
0.88772432114116	0.48936170212766\\
0.887910218417408	0.490613266583229\\
0.888153155660175	0.491864831038799\\
0.888250488365249	0.493116395494368\\
0.888277673166895	0.494367959949937\\
0.888298112156779	0.495619524405507\\
0.888611461208216	0.496871088861076\\
0.888685566100589	0.498122653316646\\
0.889109697486882	0.499374217772215\\
0.889298339726859	0.500625782227785\\
0.889313137442983	0.501877346683354\\
0.889792188552396	0.503128911138924\\
0.889870988735108	0.504380475594493\\
0.889998617872404	0.505632040050063\\
0.890010347740084	0.506883604505632\\
0.890077783670383	0.508135168961201\\
0.890148234369353	0.509386733416771\\
0.890158798508181	0.51063829787234\\
0.89038871399129	0.51188986232791\\
0.890409121058104	0.513141426783479\\
0.890514459009875	0.514392991239049\\
0.890707382781878	0.515644555694618\\
0.89148388321562	0.516896120150188\\
0.891685948414426	0.518147684605757\\
0.891819715545783	0.519399249061327\\
0.892075537859433	0.520650813516896\\
0.892151284899305	0.521902377972466\\
0.892845053854567	0.523153942428035\\
0.892975038949294	0.524405506883605\\
0.893449695479478	0.525657071339174\\
0.893614099151182	0.526908635794743\\
0.893861625631209	0.528160200250313\\
0.894280569939552	0.529411764705882\\
0.894311575020316	0.530663329161452\\
0.894416234658955	0.531914893617021\\
0.894758413381354	0.533166458072591\\
0.89487661651006	0.53441802252816\\
0.894881725864455	0.53566958698373\\
0.895514851568228	0.536921151439299\\
0.896029874170105	0.538172715894869\\
0.896359399063458	0.539424280350438\\
0.896378258570652	0.540675844806007\\
0.896514159974499	0.541927409261577\\
0.896976350501467	0.543178973717146\\
0.897101763021166	0.544430538172716\\
0.897193571051431	0.545682102628285\\
0.897250532027116	0.546933667083855\\
0.897302679510522	0.548185231539424\\
0.897467408935774	0.549436795994994\\
0.897631302064327	0.550688360450563\\
0.897765303996807	0.551939924906133\\
0.897928853743836	0.553191489361702\\
0.898707313882269	0.554443053817272\\
0.898717627784117	0.555694618272841\\
0.898792229281191	0.556946182728411\\
0.899051833268017	0.55819774718398\\
0.899189479445033	0.559449311639549\\
0.899717879040604	0.560700876095119\\
0.899951256173426	0.561952440550688\\
0.900064405326129	0.563204005006258\\
0.900116919773167	0.564455569461827\\
0.900623098541679	0.565707133917397\\
0.900928761670121	0.566958698372966\\
0.901053995803113	0.568210262828536\\
0.90138244202958	0.569461827284105\\
0.901485867708698	0.570713391739675\\
0.90160856438656	0.571964956195244\\
0.901815164726502	0.573216520650814\\
0.901915316993816	0.574468085106383\\
0.902382110206211	0.575719649561952\\
0.902395133076712	0.576971214017522\\
0.902976042345284	0.578222778473091\\
0.903091045473523	0.579474342928661\\
0.90309289599785	0.58072590738423\\
0.903256389469672	0.5819774718398\\
0.903460294457481	0.583229036295369\\
0.903538357268986	0.584480600750939\\
0.903612245341187	0.585732165206508\\
0.903686383900241	0.586983729662078\\
0.903691350435674	0.588235294117647\\
0.903853987115002	0.589486858573216\\
0.904028612402028	0.590738423028786\\
0.904184264934761	0.591989987484355\\
0.904290376354141	0.593241551939925\\
0.904483874371894	0.594493116395494\\
0.904533920127612	0.595744680851064\\
0.90461830218757	0.596996245306633\\
0.905162550769214	0.598247809762203\\
0.905369593751822	0.599499374217772\\
0.905400642799503	0.600750938673342\\
0.905748227076369	0.602002503128911\\
0.906006676945082	0.603254067584481\\
0.906341570036827	0.60450563204005\\
0.906649343939487	0.60575719649562\\
0.907000634164196	0.607008760951189\\
0.907046993840346	0.608260325406758\\
0.90714097115639	0.609511889862328\\
0.907209018625432	0.610763454317897\\
0.907236536627304	0.612015018773467\\
0.907659324783608	0.613266583229036\\
0.907755771003632	0.614518147684606\\
0.908260496705546	0.615769712140175\\
0.908510666318562	0.617021276595745\\
0.908666121114098	0.618272841051314\\
0.908949952187525	0.619524405506884\\
0.909275367942749	0.620775969962453\\
0.909300087747591	0.622027534418022\\
0.909391889762471	0.623279098873592\\
0.910537546323205	0.624530663329161\\
0.91063249369106	0.625782227784731\\
0.910726929517614	0.6270337922403\\
0.910970963233826	0.62828535669587\\
0.911145517014913	0.629536921151439\\
0.911210250920152	0.630788485607009\\
0.911358520673673	0.632040050062578\\
0.911530615211413	0.633291614518148\\
0.912254417049482	0.634543178973717\\
0.912730875322937	0.635794743429287\\
0.912736726112897	0.637046307884856\\
0.912753012526842	0.638297872340426\\
0.913044627478039	0.639549436795995\\
0.913555947518606	0.640801001251564\\
0.913571364886503	0.642052565707134\\
0.914466175218714	0.643304130162703\\
0.914673714469828	0.644555694618273\\
0.914881836636699	0.645807259073842\\
0.915406860066456	0.647058823529412\\
0.915578928810136	0.648310387984981\\
0.915713434580291	0.649561952440551\\
0.915785667729236	0.65081351689612\\
0.915802110488394	0.65206508135169\\
0.915902105399578	0.653316645807259\\
0.91603502161692	0.654568210262829\\
0.916201695512227	0.655819774718398\\
0.916429278907155	0.657071339173967\\
0.916588652700785	0.658322903629537\\
0.917130047105922	0.659574468085106\\
0.917416766954512	0.660826032540676\\
0.91765607266756	0.662077596996245\\
0.91793328899342	0.663329161451815\\
0.918379962462717	0.664580725907384\\
0.918434443926289	0.665832290362954\\
0.918470905508977	0.667083854818523\\
0.918583474931274	0.668335419274093\\
0.91888789758491	0.669586983729662\\
0.918999683735659	0.670838548185232\\
0.919079602422482	0.672090112640801\\
0.919499921035266	0.67334167709637\\
0.92005186060309	0.67459324155194\\
0.920358476086589	0.675844806007509\\
0.920724341314846	0.677096370463079\\
0.920975066310729	0.678347934918648\\
0.921051378252489	0.679599499374218\\
0.921297506188462	0.680851063829787\\
0.921474628916518	0.682102628285357\\
0.921680390903804	0.683354192740926\\
0.921732923325759	0.684605757196496\\
0.92198556570812	0.685857321652065\\
0.922239642421504	0.687108886107635\\
0.922294439017987	0.688360450563204\\
0.9223550698749	0.689612015018773\\
0.922365076619069	0.690863579474343\\
0.922442450227815	0.692115143929912\\
0.922788547140717	0.693366708385482\\
0.922860464686006	0.694618272841051\\
0.922968546922226	0.695869837296621\\
0.923150374018337	0.69712140175219\\
0.923434069733252	0.69837296620776\\
0.923497082094668	0.699624530663329\\
0.923907689633635	0.700876095118899\\
0.923975873787547	0.702127659574468\\
0.924069277575664	0.703379224030037\\
0.924091584996979	0.704630788485607\\
0.924696601046955	0.705882352941177\\
0.925096197568901	0.707133917396746\\
0.926071443304446	0.708385481852315\\
0.926726745392762	0.709637046307885\\
0.926999437228011	0.710888610763454\\
0.927162599738899	0.712140175219024\\
0.92716660816559	0.713391739674593\\
0.927531711351957	0.714643304130163\\
0.927697619373245	0.715894868585732\\
0.927734749616548	0.717146433041302\\
0.927853513051521	0.718397997496871\\
0.928172533731746	0.719649561952441\\
0.928242550001472	0.72090112640801\\
0.92911301585314	0.722152690863579\\
0.929342224369867	0.723404255319149\\
0.929496297766724	0.724655819774718\\
0.929595291452843	0.725907384230288\\
0.929671572884478	0.727158948685857\\
0.92994271955533	0.728410513141427\\
0.930055014428736	0.729662077596996\\
0.93018794373974	0.730913642052566\\
0.930423391772136	0.732165206508135\\
0.930649696023488	0.733416770963705\\
0.930798292419705	0.734668335419274\\
0.931224104909466	0.735919899874844\\
0.931308073124467	0.737171464330413\\
0.93170995041163	0.738423028785982\\
0.932329225649493	0.739674593241552\\
0.932366672365986	0.740926157697121\\
0.932858423229281	0.742177722152691\\
0.933278415780896	0.74342928660826\\
0.933371525397225	0.74468085106383\\
0.933374531476143	0.745932415519399\\
0.933628666053377	0.747183979974969\\
0.934040378249787	0.748435544430538\\
0.934105468064319	0.749687108886108\\
0.934193433198901	0.750938673341677\\
0.934205731706697	0.752190237797247\\
0.934784522200991	0.753441802252816\\
0.935051307734043	0.754693366708385\\
0.935573808072856	0.755944931163955\\
0.936409796373873	0.757196495619524\\
0.936970974148506	0.758448060075094\\
0.93708630932235	0.759699624530663\\
0.93746040667771	0.760951188986233\\
0.938382336930387	0.762202753441802\\
0.939214529815687	0.763454317897372\\
0.939222179898611	0.764705882352941\\
0.93950595730206	0.765957446808511\\
0.939945404691997	0.76720901126408\\
0.940221355733513	0.76846057571965\\
0.94024114262864	0.769712140175219\\
0.940640547733151	0.770963704630788\\
0.940783271430227	0.772215269086358\\
0.941225448132848	0.773466833541927\\
0.941311763357742	0.774718397997497\\
0.941809208353147	0.775969962453066\\
0.942315660060858	0.777221526908636\\
0.942793390313587	0.778473091364205\\
0.942855368064768	0.779724655819775\\
0.943028411860119	0.780976220275344\\
0.943145490284788	0.782227784730914\\
0.943188570918143	0.783479349186483\\
0.943249151321781	0.784730913642053\\
0.943733833259977	0.785982478097622\\
0.943946051127354	0.787234042553192\\
0.944774904809835	0.788485607008761\\
0.944988464106088	0.78973717146433\\
0.945069641999573	0.7909887359199\\
0.945345704403333	0.792240300375469\\
0.945425609661588	0.793491864831039\\
0.946481768919112	0.794743429286608\\
0.946594130669529	0.795994993742178\\
0.947208875058445	0.797246558197747\\
0.947277462723054	0.798498122653317\\
0.947739975595271	0.799749687108886\\
0.947798778398847	0.801001251564456\\
0.948087528717189	0.802252816020025\\
0.948185003120206	0.803504380475594\\
0.948236138168288	0.804755944931164\\
0.948349893208274	0.806007509386733\\
0.948476619854347	0.807259073842303\\
0.948710245222749	0.808510638297872\\
0.949057284187489	0.809762202753442\\
0.949099699219226	0.811013767209011\\
0.949543202627051	0.812265331664581\\
0.949726271423063	0.81351689612015\\
0.949914722776168	0.81476846057572\\
0.950021052941934	0.816020025031289\\
0.95018741456232	0.817271589486859\\
0.950320202710276	0.818523153942428\\
0.950322882572847	0.819774718397998\\
0.950434502171987	0.821026282853567\\
0.951669609696931	0.822277847309136\\
0.952273780940465	0.823529411764706\\
0.952535947739391	0.824780976220275\\
0.953371308858964	0.826032540675845\\
0.954826701105697	0.827284105131414\\
0.955369106413047	0.828535669586984\\
0.955568068696854	0.829787234042553\\
0.955736976025811	0.831038798498123\\
0.955893454590944	0.832290362953692\\
0.956296240782247	0.833541927409262\\
0.95650024286573	0.834793491864831\\
0.956613260655148	0.8360450563204\\
0.956843762744734	0.83729662077597\\
0.957316300717015	0.838548185231539\\
0.95739472998957	0.839799749687109\\
0.95804238961334	0.841051314142678\\
0.958358881437502	0.842302878598248\\
0.95839912050641	0.843554443053817\\
0.958517699178667	0.844806007509387\\
0.958810188533051	0.846057571964956\\
0.958874333994999	0.847309136420526\\
0.959517199213324	0.848560700876095\\
0.95966475485287	0.849812265331665\\
0.96056256829633	0.851063829787234\\
0.961102006470017	0.852315394242804\\
0.961491447098697	0.853566958698373\\
0.961761037378356	0.854818523153942\\
0.963745424777938	0.856070087609512\\
0.965387195175991	0.857321652065081\\
0.965423373097642	0.858573216520651\\
0.965669687848557	0.85982478097622\\
0.965890772017368	0.86107634543179\\
0.966097572267507	0.862327909887359\\
0.966465752104301	0.863579474342929\\
0.966696477636805	0.864831038798498\\
0.967398615837971	0.866082603254068\\
0.968128627860651	0.867334167709637\\
0.968723521984455	0.868585732165207\\
0.969098568795478	0.869837296620776\\
0.969436353827531	0.871088861076345\\
0.969605581391749	0.872340425531915\\
0.97047960130748	0.873591989987484\\
0.97178431277613	0.874843554443054\\
0.97206194007519	0.876095118898623\\
0.973192531896716	0.877346683354193\\
0.973802811284123	0.878598247809762\\
0.973813520803073	0.879849812265332\\
0.97394243876527	0.881101376720901\\
0.974384816431986	0.882352941176471\\
0.974623504742993	0.88360450563204\\
0.975150835619021	0.884856070087609\\
0.976089878192713	0.886107634543179\\
0.976758131322732	0.887359198998748\\
0.977768942087258	0.888610763454318\\
0.978584033183932	0.889862327909887\\
0.978860020525308	0.891113892365457\\
0.978881992340375	0.892365456821026\\
0.98028773402841	0.893617021276596\\
0.980794190724261	0.894868585732165\\
0.981041045157252	0.896120150187735\\
0.981195805378513	0.897371714643304\\
0.983057129417982	0.898623279098874\\
0.983272112386433	0.899874843554443\\
0.984208247342279	0.901126408010013\\
0.985054763868984	0.902377972465582\\
0.985313290055785	0.903629536921151\\
0.986642463520422	0.904881101376721\\
0.988832670019226	0.90613266583229\\
0.991117519107405	0.90738423028786\\
0.991705504788204	0.908635794743429\\
0.99233091921734	0.909887359198999\\
0.993300146920995	0.911138923654568\\
0.994034626989758	0.912390488110138\\
0.996497009803806	0.913642052565707\\
0.996762726678341	0.914893617021277\\
0.997736089377571	0.916145181476846\\
0.998157577086266	0.917396745932415\\
0.998277805867167	0.918648310387985\\
0.99940919938376	0.919899874843554\\
0.999560330933019	0.921151439299124\\
1.00279097047897	0.922403003754693\\
1.00327179903123	0.923654568210263\\
1.00337792280243	0.924906132665832\\
1.00404227966766	0.926157697121402\\
1.00418310143246	0.927409261576971\\
1.00423524828624	0.928660826032541\\
1.00551569518732	0.92991239048811\\
1.00584361341545	0.93116395494368\\
1.00602219754604	0.932415519399249\\
1.00623333514605	0.933667083854819\\
1.00706958843845	0.934918648310388\\
1.00768363702565	0.936170212765957\\
1.01112635247816	0.937421777221527\\
1.01174367581065	0.938673341677096\\
1.01216062329824	0.939924906132666\\
1.01219042204385	0.941176470588235\\
1.01488733163721	0.942428035043805\\
1.01489583951628	0.943679599499374\\
1.01548501730705	0.944931163954944\\
1.01647912742311	0.946182728410513\\
1.01692281272246	0.947434292866083\\
1.01714221179519	0.948685857321652\\
1.01814579223375	0.949937421777222\\
1.02034365150621	0.951188986232791\\
1.02100461271064	0.95244055068836\\
1.02354765149678	0.95369211514393\\
1.0249648670646	0.954943679599499\\
1.02606799461321	0.956195244055069\\
1.02689989990732	0.957446808510638\\
1.02759884125344	0.958698372966208\\
1.02842259502712	0.959949937421777\\
1.02873315046854	0.961201501877347\\
1.02959008789657	0.962453066332916\\
1.03356742003697	0.963704630788486\\
1.03438266665124	0.964956195244055\\
1.03520964951364	0.966207759699625\\
1.03952433859576	0.967459324155194\\
1.04244375034008	0.968710888610763\\
1.05032075966421	0.969962453066333\\
1.05052246292021	0.971214017521902\\
1.05118625684164	0.972465581977472\\
1.05178468335271	0.973717146433041\\
1.0519429066597	0.974968710888611\\
1.0562356041742	0.97622027534418\\
1.05763577720538	0.97747183979975\\
1.05763848508947	0.978723404255319\\
1.05803847775814	0.979974968710889\\
1.0677018103612	0.981226533166458\\
1.06931746951768	0.982478097622028\\
1.0693814756184	0.983729662077597\\
1.07218157583197	0.984981226533166\\
1.07709670441027	0.986232790988736\\
1.07960634364067	0.987484355444305\\
1.08659381509453	0.988735919899875\\
1.08851987171839	0.989987484355444\\
1.10222648744091	0.991239048811014\\
1.1022522367455	0.992490613266583\\
1.11096747769022	0.993742177722153\\
1.11200631274268	0.994993742177722\\
1.1127789890737	0.996245306633292\\
1.13844937755665	0.997496871088861\\
1.14005361493464	0.99874843554443\\
1.18913700302512	1\\
};
\addlegendentry{$\text{UAV DL rate (No RIS), }\kappa\text{=0.1}$}

\addplot [color=blue, line width=1.5pt]
  table[row sep=crcr]{%
0.243814935800747	0\\
0.338323923909574	0.00125156445556946\\
0.342463365003388	0.00250312891113892\\
0.352344080019989	0.00375469336670839\\
0.469267917453163	0.00500625782227785\\
0.469754407666027	0.00625782227784731\\
0.495425788864643	0.00750938673341677\\
0.517976187658375	0.00876095118898623\\
0.527096310724903	0.0100125156445557\\
0.529821741665018	0.0112640801001252\\
0.531281555472055	0.0125156445556946\\
0.551509158176984	0.0137672090112641\\
0.551900744287381	0.0150187734668335\\
0.585033485119152	0.016270337922403\\
0.589683756408508	0.0175219023779725\\
0.606129940244171	0.0187734668335419\\
0.612815160736193	0.0200250312891114\\
0.639902632493324	0.0212765957446809\\
0.644799328797154	0.0225281602002503\\
0.64565295651139	0.0237797246558198\\
0.666629468039337	0.0250312891113892\\
0.671046635200362	0.0262828535669587\\
0.676210294981442	0.0275344180225282\\
0.677303069359699	0.0287859824780976\\
0.684287532714222	0.0300375469336671\\
0.687559349191728	0.0312891113892365\\
0.697327272920889	0.032540675844806\\
0.708880233621282	0.0337922403003755\\
0.712992963643012	0.0350438047559449\\
0.71406943312219	0.0362953692115144\\
0.727587884143753	0.0375469336670839\\
0.731254411398904	0.0387984981226533\\
0.733686187932899	0.0400500625782228\\
0.74006393319476	0.0413016270337922\\
0.741610400382305	0.0425531914893617\\
0.749092180018622	0.0438047559449312\\
0.759428706909413	0.0450563204005006\\
0.764372212079135	0.0463078848560701\\
0.771792778771854	0.0475594493116396\\
0.7860153519673	0.048811013767209\\
0.789800821040434	0.0500625782227785\\
0.802026686023867	0.0513141426783479\\
0.806648737917363	0.0525657071339174\\
0.807798834952689	0.0538172715894869\\
0.808660525022009	0.0550688360450563\\
0.814645601611831	0.0563204005006258\\
0.817329777300796	0.0575719649561952\\
0.820693008166404	0.0588235294117647\\
0.826472043484197	0.0600750938673342\\
0.829472926114727	0.0613266583229036\\
0.845827093639256	0.0625782227784731\\
0.849605152357284	0.0638297872340425\\
0.852997206203801	0.065081351689612\\
0.855036297753093	0.0663329161451815\\
0.858875479181691	0.0675844806007509\\
0.863301933141712	0.0688360450563204\\
0.884464690312636	0.0700876095118899\\
0.896078660188737	0.0713391739674593\\
0.910387688883805	0.0725907384230288\\
0.918328013979717	0.0738423028785982\\
0.923162125934068	0.0750938673341677\\
0.925088892189511	0.0763454317897372\\
0.926711020716868	0.0775969962453066\\
0.940618399931839	0.0788485607008761\\
0.943698562301017	0.0801001251564456\\
0.944289005778764	0.081351689612015\\
0.950535947483181	0.0826032540675845\\
0.952866721317682	0.0838548185231539\\
0.954839155692676	0.0851063829787234\\
0.96120303663943	0.0863579474342929\\
0.982647352994037	0.0876095118898623\\
0.984882803479338	0.0888610763454318\\
0.991694656888826	0.0901126408010012\\
0.998720678198171	0.0913642052565707\\
1.0079931435583	0.0926157697121402\\
1.01725511766097	0.0938673341677096\\
1.02633499677281	0.0951188986232791\\
1.03699233269902	0.0963704630788486\\
1.04008016253425	0.097622027534418\\
1.04242683452193	0.0988735919899875\\
1.05458248302028	0.100125156445557\\
1.05630336778106	0.101376720901126\\
1.05641002037254	0.102628285356696\\
1.05705701303125	0.103879849812265\\
1.05758945315219	0.105131414267835\\
1.06386795221978	0.106382978723404\\
1.06795918157719	0.107634543178974\\
1.07779191905749	0.108886107634543\\
1.08193490353122	0.110137672090113\\
1.08464380997984	0.111389236545682\\
1.08717695014255	0.112640801001252\\
1.08774744578177	0.113892365456821\\
1.10139668965028	0.11514392991239\\
1.10251357928712	0.11639549436796\\
1.1029087020016	0.117647058823529\\
1.10431189647948	0.118898623279099\\
1.11027282437706	0.120150187734668\\
1.11989001182744	0.121401752190238\\
1.1273150590537	0.122653316645807\\
1.13007865775664	0.123904881101377\\
1.13025713935091	0.125156445556946\\
1.13096755159582	0.126408010012516\\
1.13433391236546	0.127659574468085\\
1.13544953808891	0.128911138923655\\
1.14203329010142	0.130162703379224\\
1.14211960527114	0.131414267834793\\
1.14540394908049	0.132665832290363\\
1.15437551514172	0.133917396745932\\
1.15500626675324	0.135168961201502\\
1.15538506417178	0.136420525657071\\
1.16546052145783	0.137672090112641\\
1.17077329580894	0.13892365456821\\
1.17419664505461	0.14017521902378\\
1.17772120512829	0.141426783479349\\
1.19262527365824	0.142678347934919\\
1.19942662286203	0.143929912390488\\
1.20026110309087	0.145181476846058\\
1.2044514173721	0.146433041301627\\
1.2058076529602	0.147684605757196\\
1.21108114345412	0.148936170212766\\
1.2175484949655	0.150187734668335\\
1.21911313733006	0.151439299123905\\
1.22696371665571	0.152690863579474\\
1.22901384476587	0.153942428035044\\
1.23072613984267	0.155193992490613\\
1.25513495297464	0.156445556946183\\
1.26542867211309	0.157697121401752\\
1.27046846703721	0.158948685857322\\
1.27056899034218	0.160200250312891\\
1.27123549525277	0.161451814768461\\
1.27774685507218	0.16270337922403\\
1.2814936287358	0.1639549436796\\
1.30282337858962	0.165206508135169\\
1.31870022858672	0.166458072590738\\
1.3205860110603	0.167709637046308\\
1.33366633921505	0.168961201501877\\
1.33477720230136	0.170212765957447\\
1.34151670664462	0.171464330413016\\
1.35157207811083	0.172715894868586\\
1.35245430498298	0.173967459324155\\
1.35523056035582	0.175219023779725\\
1.35546647720926	0.176470588235294\\
1.36703037269521	0.177722152690864\\
1.37140268451859	0.178973717146433\\
1.37762544105547	0.180225281602002\\
1.38507889206493	0.181476846057572\\
1.38612844545067	0.182728410513141\\
1.38935843604338	0.183979974968711\\
1.39193126036612	0.18523153942428\\
1.39454777370623	0.18648310387985\\
1.39735499202209	0.187734668335419\\
1.40190176092314	0.188986232790989\\
1.40229543666465	0.190237797246558\\
1.40348038764123	0.191489361702128\\
1.41223409037741	0.192740926157697\\
1.41649534755122	0.193992490613267\\
1.4341169154972	0.195244055068836\\
1.4411491589379	0.196495619524406\\
1.44743043949352	0.197747183979975\\
1.45281577527005	0.198998748435544\\
1.45857561166667	0.200250312891114\\
1.45891796211243	0.201501877346683\\
1.46126953402937	0.202753441802253\\
1.4640755703382	0.204005006257822\\
1.46555510884661	0.205256570713392\\
1.46605954090616	0.206508135168961\\
1.46616480497674	0.207759699624531\\
1.46919175990434	0.2090112640801\\
1.47012139274587	0.21026282853567\\
1.475891196799	0.211514392991239\\
1.47635145311622	0.212765957446809\\
1.47670667957898	0.214017521902378\\
1.48256223945636	0.215269086357947\\
1.49260468087928	0.216520650813517\\
1.49557904647196	0.217772215269086\\
1.49704068561387	0.219023779724656\\
1.49907573481143	0.220275344180225\\
1.50173456520267	0.221526908635795\\
1.50190537676903	0.222778473091364\\
1.50728400635851	0.224030037546934\\
1.51222155150224	0.225281602002503\\
1.51856565055359	0.226533166458073\\
1.5192927016202	0.227784730913642\\
1.53500512135482	0.229036295369212\\
1.53814645988251	0.230287859824781\\
1.53854131666595	0.23153942428035\\
1.54298347234296	0.23279098873592\\
1.55051190230532	0.234042553191489\\
1.55237304279588	0.235294117647059\\
1.56195642046848	0.236545682102628\\
1.56237528203866	0.237797246558198\\
1.56521405688347	0.239048811013767\\
1.56891494058886	0.240300375469337\\
1.58541125195993	0.241551939924906\\
1.59036945329703	0.242803504380476\\
1.59305539243615	0.244055068836045\\
1.59837332616253	0.245306633291615\\
1.60503636513431	0.246558197747184\\
1.60544675506623	0.247809762202753\\
1.6185619046453	0.249061326658323\\
1.61948881444638	0.250312891113892\\
1.62581656348726	0.251564455569462\\
1.62669357519092	0.252816020025031\\
1.63051092960255	0.254067584480601\\
1.63360018180054	0.25531914893617\\
1.63988524212092	0.25657071339174\\
1.64062141967653	0.257822277847309\\
1.6410437559052	0.259073842302879\\
1.64582233445425	0.260325406758448\\
1.64826468567455	0.261576971214018\\
1.6487052049176	0.262828535669587\\
1.65587158424206	0.264080100125156\\
1.65827759228726	0.265331664580726\\
1.6585799794986	0.266583229036295\\
1.66079303650365	0.267834793491865\\
1.66681017785128	0.269086357947434\\
1.66919582171375	0.270337922403004\\
1.67538261847705	0.271589486858573\\
1.67674637096626	0.272841051314143\\
1.67748185437555	0.274092615769712\\
1.68070663072372	0.275344180225282\\
1.69088353241589	0.276595744680851\\
1.69419985744393	0.277847309136421\\
1.6992352627772	0.27909887359199\\
1.70114740850038	0.280350438047559\\
1.71388177908207	0.281602002503129\\
1.72820986689419	0.282853566958698\\
1.730099653906	0.284105131414268\\
1.73136979796191	0.285356695869837\\
1.73228834986541	0.286608260325407\\
1.73292324907812	0.287859824780976\\
1.73979637544025	0.289111389236546\\
1.74241715030815	0.290362953692115\\
1.75252943736218	0.291614518147685\\
1.75764820758251	0.292866082603254\\
1.76062933046635	0.294117647058824\\
1.7643288105281	0.295369211514393\\
1.76538540141375	0.296620775969962\\
1.7737066379318	0.297872340425532\\
1.77908706218358	0.299123904881101\\
1.78368581954825	0.300375469336671\\
1.79138334902934	0.30162703379224\\
1.79364038509338	0.30287859824781\\
1.79555902724199	0.304130162703379\\
1.79996012137935	0.305381727158949\\
1.80023499063789	0.306633291614518\\
1.80068844047578	0.307884856070088\\
1.80077179033245	0.309136420525657\\
1.80294010611979	0.310387984981227\\
1.80813088198472	0.311639549436796\\
1.81184388781504	0.312891113892365\\
1.81956081976056	0.314142678347935\\
1.81980553431038	0.315394242803504\\
1.83094260749234	0.316645807259074\\
1.83457262198134	0.317897371714643\\
1.83799579527654	0.319148936170213\\
1.83933360101117	0.320400500625782\\
1.84395356947197	0.321652065081352\\
1.84701639696236	0.322903629536921\\
1.85054790095929	0.324155193992491\\
1.85874788602061	0.32540675844806\\
1.89084418433977	0.32665832290363\\
1.89169933542135	0.327909887359199\\
1.90352892758392	0.329161451814768\\
1.90508495884053	0.330413016270338\\
1.91226808378	0.331664580725907\\
1.92053667114835	0.332916145181477\\
1.92608607661531	0.334167709637046\\
1.93347040334261	0.335419274092616\\
1.93964606870457	0.336670838548185\\
1.94225831316086	0.337922403003755\\
1.94915975674153	0.339173967459324\\
1.95290370607015	0.340425531914894\\
1.96003652114782	0.341677096370463\\
1.96124416107307	0.342928660826033\\
1.96793769619906	0.344180225281602\\
1.96838831324326	0.345431789737171\\
1.96969227639834	0.346683354192741\\
1.97631932870037	0.34793491864831\\
1.98555669234151	0.34918648310388\\
1.98583781376662	0.350438047559449\\
1.99116282323634	0.351689612015019\\
2.00877696157844	0.352941176470588\\
2.01077191843951	0.354192740926158\\
2.02173199383073	0.355444305381727\\
2.02220539045561	0.356695869837297\\
2.02499374434402	0.357947434292866\\
2.02921200125747	0.359198998748436\\
2.02964717333659	0.360450563204005\\
2.0327645801753	0.361702127659574\\
2.03286381236898	0.362953692115144\\
2.03760810638286	0.364205256570713\\
2.03945446791174	0.365456821026283\\
2.04833744435126	0.366708385481852\\
2.05782847758535	0.367959949937422\\
2.05906959848596	0.369211514392991\\
2.05939445990044	0.370463078848561\\
2.06058537618312	0.37171464330413\\
2.06110621406539	0.3729662077597\\
2.06885648831136	0.374217772215269\\
2.07513319908179	0.375469336670839\\
2.07624041106782	0.376720901126408\\
2.08893078078798	0.377972465581977\\
2.09417436321734	0.379224030037547\\
2.09549276671912	0.380475594493116\\
2.10483514148719	0.381727158948686\\
2.11318111344174	0.382978723404255\\
2.11393420486764	0.384230287859825\\
2.11438685025354	0.385481852315394\\
2.11851021985355	0.386733416770964\\
2.12179570701272	0.387984981226533\\
2.12601627316442	0.389236545682103\\
2.12650133005325	0.390488110137672\\
2.12728997952977	0.391739674593242\\
2.12973291443002	0.392991239048811\\
2.13124623450196	0.39424280350438\\
2.13689760082175	0.39549436795995\\
2.13923398015418	0.396745932415519\\
2.14007755198192	0.397997496871089\\
2.14972896098429	0.399249061326658\\
2.15038658440395	0.400500625782228\\
2.15198467934193	0.401752190237797\\
2.15268959366859	0.403003754693367\\
2.15670683058796	0.404255319148936\\
2.16555347644735	0.405506883604506\\
2.16669842910735	0.406758448060075\\
2.16683386880393	0.408010012515645\\
2.17098569939944	0.409261576971214\\
2.171885848172	0.410513141426783\\
2.1739511197556	0.411764705882353\\
2.17573781694401	0.413016270337922\\
2.18498089987849	0.414267834793492\\
2.18775413178974	0.415519399249061\\
2.1930291078515	0.416770963704631\\
2.200792417661	0.4180225281602\\
2.20970236443429	0.41927409261577\\
2.21710982463431	0.420525657071339\\
2.22715896102493	0.421777221526909\\
2.22930153789722	0.423028785982478\\
2.2327338785192	0.424280350438048\\
2.23465943716218	0.425531914893617\\
2.2369772125177	0.426783479349186\\
2.25718004164087	0.428035043804756\\
2.26169258143154	0.429286608260325\\
2.26624870315964	0.430538172715895\\
2.27322869344576	0.431789737171464\\
2.27376749323541	0.433041301627034\\
2.28659344968451	0.434292866082603\\
2.28969504358226	0.435544430538173\\
2.29104372316603	0.436795994993742\\
2.29165642915054	0.438047559449312\\
2.31036368415633	0.439299123904881\\
2.31116335885126	0.440550688360451\\
2.31466235474065	0.44180225281602\\
2.31814295572834	0.443053817271589\\
2.32209424575157	0.444305381727159\\
2.34310663183876	0.445556946182728\\
2.34320167853857	0.446808510638298\\
2.34696268549776	0.448060075093867\\
2.35525964927663	0.449311639549437\\
2.35742684301123	0.450563204005006\\
2.3574844668402	0.451814768460576\\
2.3601511357339	0.453066332916145\\
2.36113523134131	0.454317897371715\\
2.37077994231577	0.455569461827284\\
2.37625317699359	0.456821026282854\\
2.37806404291226	0.458072590738423\\
2.3793449672241	0.459324155193993\\
2.38186116773816	0.460575719649562\\
2.38530535358492	0.461827284105131\\
2.38606425970226	0.463078848560701\\
2.3943840348683	0.46433041301627\\
2.40058359517032	0.46558197747184\\
2.40422329905595	0.466833541927409\\
2.40848057478339	0.468085106382979\\
2.41957656463521	0.469336670838548\\
2.43911664924194	0.470588235294118\\
2.44054338600899	0.471839799749687\\
2.44179717902582	0.473091364205257\\
2.44312099821173	0.474342928660826\\
2.44366817918015	0.475594493116396\\
2.46565537224191	0.476846057571965\\
2.46584789213272	0.478097622027534\\
2.48238596966045	0.479349186483104\\
2.50218341746767	0.480600750938673\\
2.51140123897565	0.481852315394243\\
2.51234616576477	0.483103879849812\\
2.53302275433814	0.484355444305382\\
2.53661607802065	0.485607008760951\\
2.54868835239732	0.486858573216521\\
2.5534740728319	0.48811013767209\\
2.55388275892047	0.48936170212766\\
2.55749145653893	0.490613266583229\\
2.5596871006483	0.491864831038799\\
2.56211654905123	0.493116395494368\\
2.57211855248182	0.494367959949937\\
2.57291638737772	0.495619524405507\\
2.58125532761707	0.496871088861076\\
2.58202558792622	0.498122653316646\\
2.59010410309384	0.499374217772215\\
2.61803238139345	0.500625782227785\\
2.61895562017261	0.501877346683354\\
2.62129830087374	0.503128911138924\\
2.63370954879496	0.504380475594493\\
2.64644200192243	0.505632040050063\\
2.64972254642102	0.506883604505632\\
2.65099739850798	0.508135168961201\\
2.65646710001127	0.509386733416771\\
2.66224257166853	0.51063829787234\\
2.66415245913131	0.51188986232791\\
2.66746259100796	0.513141426783479\\
2.67166856092181	0.514392991239049\\
2.67283366436015	0.515644555694618\\
2.67816576531419	0.516896120150188\\
2.68041448117887	0.518147684605757\\
2.70409599006639	0.519399249061327\\
2.71031656398113	0.520650813516896\\
2.71755802507718	0.521902377972466\\
2.72359118109662	0.523153942428035\\
2.7243281089364	0.524405506883605\\
2.7288090115171	0.525657071339174\\
2.72966828656761	0.526908635794743\\
2.73034537439921	0.528160200250313\\
2.73413768029109	0.529411764705882\\
2.73807327514238	0.530663329161452\\
2.74082711475779	0.531914893617021\\
2.74090229099785	0.533166458072591\\
2.74445118877212	0.53441802252816\\
2.74970668180632	0.53566958698373\\
2.75025248803335	0.536921151439299\\
2.75546255305626	0.538172715894869\\
2.76752443576789	0.539424280350438\\
2.76815546142383	0.540675844806007\\
2.772783973704	0.541927409261577\\
2.78042880184215	0.543178973717146\\
2.79310099421341	0.544430538172716\\
2.79351963106266	0.545682102628285\\
2.79771636009219	0.546933667083855\\
2.80152631492628	0.548185231539424\\
2.83702391066734	0.549436795994994\\
2.83995679823139	0.550688360450563\\
2.84713481753556	0.551939924906133\\
2.84964669984035	0.553191489361702\\
2.84990006597033	0.554443053817272\\
2.85214410581026	0.555694618272841\\
2.85437725732067	0.556946182728411\\
2.88391335655579	0.55819774718398\\
2.8869204466875	0.559449311639549\\
2.88848515745815	0.560700876095119\\
2.8949035316217	0.561952440550688\\
2.89546452959151	0.563204005006258\\
2.90778531270181	0.564455569461827\\
2.91632521397101	0.565707133917397\\
2.91676298148308	0.566958698372966\\
2.9230134677092	0.568210262828536\\
2.92759134943676	0.569461827284105\\
2.92877271816772	0.570713391739675\\
2.93090702774016	0.571964956195244\\
2.93598168612759	0.573216520650814\\
2.94054909251351	0.574468085106383\\
2.94067402021764	0.575719649561952\\
2.94870046642532	0.576971214017522\\
2.95646502639003	0.578222778473091\\
2.96442894024944	0.579474342928661\\
2.98445879761167	0.58072590738423\\
2.99891801078029	0.5819774718398\\
3.0060001080251	0.583229036295369\\
3.04296026156929	0.584480600750939\\
3.04906904464525	0.585732165206508\\
3.04932992276737	0.586983729662078\\
3.05409393682975	0.588235294117647\\
3.06552882393559	0.589486858573216\\
3.07524137313007	0.590738423028786\\
3.08266643859458	0.591989987484355\\
3.08617085320575	0.593241551939925\\
3.08743530078635	0.594493116395494\\
3.10307101706665	0.595744680851064\\
3.10626578811919	0.596996245306633\\
3.10733596494128	0.598247809762203\\
3.11481648005737	0.599499374217772\\
3.11582500434131	0.600750938673342\\
3.1223318719718	0.602002503128911\\
3.12899091836387	0.603254067584481\\
3.12911790615668	0.60450563204005\\
3.13422844037325	0.60575719649562\\
3.1380151286394	0.607008760951189\\
3.14639866677671	0.608260325406758\\
3.15747810016301	0.609511889862328\\
3.16029015078505	0.610763454317897\\
3.16393252145074	0.612015018773467\\
3.16464409009314	0.613266583229036\\
3.16555627440636	0.614518147684606\\
3.16861122789508	0.615769712140175\\
3.17127481335835	0.617021276595745\\
3.18129011378747	0.618272841051314\\
3.18494207549368	0.619524405506884\\
3.19334296318634	0.620775969962453\\
3.19617179044441	0.622027534418022\\
3.19731216977671	0.623279098873592\\
3.20241764497371	0.624530663329161\\
3.24688780365869	0.625782227784731\\
3.25138642738839	0.6270337922403\\
3.27183345182005	0.62828535669587\\
3.28796696895442	0.629536921151439\\
3.29298769999391	0.630788485607009\\
3.29420862428864	0.632040050062578\\
3.3094548097702	0.633291614518148\\
3.31501355249136	0.634543178973717\\
3.33067545827041	0.635794743429287\\
3.33561146852575	0.637046307884856\\
3.35603932346299	0.638297872340426\\
3.36374056253045	0.639549436795995\\
3.36600539855374	0.640801001251564\\
3.36823734994937	0.642052565707134\\
3.3803048701006	0.643304130162703\\
3.38040643432494	0.644555694618273\\
3.39078055986854	0.645807259073842\\
3.3985202204231	0.647058823529412\\
3.40706495396164	0.648310387984981\\
3.4099703994666	0.649561952440551\\
3.41124753588609	0.65081351689612\\
3.44035270598615	0.65206508135169\\
3.44041263480112	0.653316645807259\\
3.44387171314087	0.654568210262829\\
3.46513876629755	0.655819774718398\\
3.46539866069725	0.657071339173967\\
3.46702434603471	0.658322903629537\\
3.47753263115465	0.659574468085106\\
3.47968793292128	0.660826032540676\\
3.51751071703086	0.662077596996245\\
3.51963087682435	0.663329161451815\\
3.51976617719432	0.664580725907384\\
3.52160174266564	0.665832290362954\\
3.52269947036044	0.667083854818523\\
3.53259419386773	0.668335419274093\\
3.5419167575041	0.669586983729662\\
3.54259187678241	0.670838548185232\\
3.55280708204459	0.672090112640801\\
3.55442406446746	0.67334167709637\\
3.56295720950469	0.67459324155194\\
3.57572716822502	0.675844806007509\\
3.5809892597702	0.677096370463079\\
3.59103701203693	0.678347934918648\\
3.59870906863131	0.679599499374218\\
3.60538388471858	0.680851063829787\\
3.61815043521845	0.682102628285357\\
3.62598555975533	0.683354192740926\\
3.62647305213646	0.684605757196496\\
3.63024925676793	0.685857321652065\\
3.63051119716828	0.687108886107635\\
3.63331966809463	0.688360450563204\\
3.63659442565554	0.689612015018773\\
3.63851257279394	0.690863579474343\\
3.64394530867018	0.692115143929912\\
3.64666187337722	0.693366708385482\\
3.66275063940308	0.694618272841051\\
3.67356778132743	0.695869837296621\\
3.68197947465572	0.69712140175219\\
3.68666871136691	0.69837296620776\\
3.69163148011074	0.699624530663329\\
3.69264057705864	0.700876095118899\\
3.69712775308037	0.702127659574468\\
3.70066778974495	0.703379224030037\\
3.70559705591532	0.704630788485607\\
3.71177396286834	0.705882352941177\\
3.71229751087457	0.707133917396746\\
3.72351920088249	0.708385481852315\\
3.72493955707498	0.709637046307885\\
3.73500984627912	0.710888610763454\\
3.74553510658889	0.712140175219024\\
3.74615871436824	0.713391739674593\\
3.75864439039566	0.714643304130163\\
3.79597689189443	0.715894868585732\\
3.8088772721793	0.717146433041302\\
3.81637588367186	0.718397997496871\\
3.81871047536903	0.719649561952441\\
3.82069987808685	0.72090112640801\\
3.8286416806399	0.722152690863579\\
3.8327562102166	0.723404255319149\\
3.85348110472328	0.724655819774718\\
3.85601530161557	0.725907384230288\\
3.85722366405657	0.727158948685857\\
3.86222649399886	0.728410513141427\\
3.86695574589791	0.729662077596996\\
3.87611075892873	0.730913642052566\\
3.8768845983533	0.732165206508135\\
3.88154414419544	0.733416770963705\\
3.88937018358976	0.734668335419274\\
3.89075926035517	0.735919899874844\\
3.90178269778022	0.737171464330413\\
3.95223206121858	0.738423028785982\\
3.95391263206506	0.739674593241552\\
3.96541254148638	0.740926157697121\\
3.97477097412376	0.742177722152691\\
3.98629900156306	0.74342928660826\\
4.02599758116534	0.74468085106383\\
4.02868076825569	0.745932415519399\\
4.03300604053733	0.747183979974969\\
4.0365101748054	0.748435544430538\\
4.04077762071332	0.749687108886108\\
4.04261384923307	0.750938673341677\\
4.04606899194825	0.752190237797247\\
4.07877734677654	0.753441802252816\\
4.07972603425701	0.754693366708385\\
4.09365270090033	0.755944931163955\\
4.10311376244116	0.757196495619524\\
4.10569134841519	0.758448060075094\\
4.10941608749615	0.759699624530663\\
4.11309188573661	0.760951188986233\\
4.11536999575773	0.762202753441802\\
4.12075559084865	0.763454317897372\\
4.13250038625075	0.764705882352941\\
4.1352121942455	0.765957446808511\\
4.13993376040466	0.76720901126408\\
4.14735888213248	0.76846057571965\\
4.15519725851582	0.769712140175219\\
4.15978556909261	0.770963704630788\\
4.16095126464497	0.772215269086358\\
4.16530130959654	0.773466833541927\\
4.17283329422001	0.774718397997497\\
4.17297902875745	0.775969962453066\\
4.17730847288225	0.777221526908636\\
4.18373077052256	0.778473091364205\\
4.18975994904551	0.779724655819775\\
4.19940074603457	0.780976220275344\\
4.20108212607667	0.782227784730914\\
4.20488402841471	0.783479349186483\\
4.20774900597126	0.784730913642053\\
4.20843268675305	0.785982478097622\\
4.21145074439712	0.787234042553192\\
4.21552736859367	0.788485607008761\\
4.22990075413036	0.78973717146433\\
4.2390332905836	0.7909887359199\\
4.24301854784749	0.792240300375469\\
4.25168684573171	0.793491864831039\\
4.26189630160821	0.794743429286608\\
4.26519349927568	0.795994993742178\\
4.26686889714298	0.797246558197747\\
4.27252446322284	0.798498122653317\\
4.27515006465842	0.799749687108886\\
4.28622293542639	0.801001251564456\\
4.299761669418	0.802252816020025\\
4.30189318237081	0.803504380475594\\
4.30798132094757	0.804755944931164\\
4.309870355685	0.806007509386733\\
4.33918530933373	0.807259073842303\\
4.34034634441508	0.808510638297872\\
4.35705094204597	0.809762202753442\\
4.36271059655565	0.811013767209011\\
4.36510175354953	0.812265331664581\\
4.36597442016116	0.81351689612015\\
4.39679284764979	0.81476846057572\\
4.43840171881675	0.816020025031289\\
4.44329698940196	0.817271589486859\\
4.44452193733243	0.818523153942428\\
4.4875004548688	0.819774718397998\\
4.49457600691405	0.821026282853567\\
4.49871670334142	0.822277847309136\\
4.54911766210564	0.823529411764706\\
4.5563337178074	0.824780976220275\\
4.56181792651036	0.826032540675845\\
4.56270335044492	0.827284105131414\\
4.5677958416295	0.828535669586984\\
4.57479479849821	0.829787234042553\\
4.59784440153524	0.831038798498123\\
4.64099297847702	0.832290362953692\\
4.64764859783733	0.833541927409262\\
4.65177178123027	0.834793491864831\\
4.66142072028211	0.8360450563204\\
4.66597855938179	0.83729662077597\\
4.68278185531991	0.838548185231539\\
4.7039608428812	0.839799749687109\\
4.71580191614458	0.841051314142678\\
4.72236773010833	0.842302878598248\\
4.72274368592572	0.843554443053817\\
4.73738064010396	0.844806007509387\\
4.74203241904062	0.846057571964956\\
4.74524937447935	0.847309136420526\\
4.76899497398872	0.848560700876095\\
4.78331386373681	0.849812265331665\\
4.78754586542149	0.851063829787234\\
4.79925986625058	0.852315394242804\\
4.82153012817639	0.853566958698373\\
4.84876816161055	0.854818523153942\\
4.85038347829195	0.856070087609512\\
4.85409832351431	0.857321652065081\\
4.85926743318266	0.858573216520651\\
4.88059571848735	0.85982478097622\\
4.8874363995217	0.86107634543179\\
4.91240977214834	0.862327909887359\\
4.91845351469854	0.863579474342929\\
4.92893559136178	0.864831038798498\\
4.93426377099389	0.866082603254068\\
4.96161059757044	0.867334167709637\\
4.96727427537726	0.868585732165207\\
4.97600090685501	0.869837296620776\\
4.97969980538867	0.871088861076345\\
4.98818373784948	0.872340425531915\\
4.99583658797906	0.873591989987484\\
5.00564342986961	0.874843554443054\\
5.01144071335552	0.876095118898623\\
5.04145449399294	0.877346683354193\\
5.04275207507836	0.878598247809762\\
5.05723316878878	0.879849812265332\\
5.10145280959861	0.881101376720901\\
5.14774054663576	0.882352941176471\\
5.16771067301798	0.88360450563204\\
5.17548541979297	0.884856070087609\\
5.20294665504218	0.886107634543179\\
5.21089232545108	0.887359198998748\\
5.22500786864439	0.888610763454318\\
5.24162164830346	0.889862327909887\\
5.25701625668138	0.891113892365457\\
5.29365484162858	0.892365456821026\\
5.30928403462001	0.893617021276596\\
5.31308368906664	0.894868585732165\\
5.31685397901778	0.896120150187735\\
5.33291540431905	0.897371714643304\\
5.35852898608058	0.898623279098874\\
5.37054322470951	0.899874843554443\\
5.37254112521487	0.901126408010013\\
5.37710606169138	0.902377972465582\\
5.39903755523547	0.903629536921151\\
5.44629361011705	0.904881101376721\\
5.46981001190732	0.90613266583229\\
5.48686999540553	0.90738423028786\\
5.49592703876571	0.908635794743429\\
5.50118331864521	0.909887359198999\\
5.50905496948956	0.911138923654568\\
5.53183317744176	0.912390488110138\\
5.60038524871113	0.913642052565707\\
5.68692302083189	0.914893617021277\\
5.69031919216357	0.916145181476846\\
5.73033752082951	0.917396745932415\\
5.73324388700636	0.918648310387985\\
5.73385919583383	0.919899874843554\\
5.76169079514254	0.921151439299124\\
5.79759387096329	0.922403003754693\\
5.80028085374003	0.923654568210263\\
5.80190457658137	0.924906132665832\\
5.82633863676445	0.926157697121402\\
5.83805434394035	0.927409261576971\\
5.88199733205571	0.928660826032541\\
5.90007449861284	0.92991239048811\\
5.91304201496544	0.93116395494368\\
6.02718511201866	0.932415519399249\\
6.08833388299268	0.933667083854819\\
6.09261605858481	0.934918648310388\\
6.09301486656868	0.936170212765957\\
6.09760065961355	0.937421777221527\\
6.1313109459828	0.938673341677096\\
6.14908756450204	0.939924906132666\\
6.17623068845318	0.941176470588235\\
6.2025095966042	0.942428035043805\\
6.20961732625576	0.943679599499374\\
6.23232397937652	0.944931163954944\\
6.23883757674202	0.946182728410513\\
6.27029996401083	0.947434292866083\\
6.27447644511292	0.948685857321652\\
6.2895444357353	0.949937421777222\\
6.29335309705995	0.951188986232791\\
6.31582455717109	0.95244055068836\\
6.31900743875052	0.95369211514393\\
6.35337840736364	0.954943679599499\\
6.37050465137145	0.956195244055069\\
6.38050161868532	0.957446808510638\\
6.3991142796284	0.958698372966208\\
6.44541871077733	0.959949937421777\\
6.49213186461662	0.961201501877347\\
6.7660508122842	0.962453066332916\\
6.90341339840673	0.963704630788486\\
7.0184639961665	0.964956195244055\\
7.10191014829955	0.966207759699625\\
7.14442320253279	0.967459324155194\\
7.16841362300795	0.968710888610763\\
7.27435248500394	0.969962453066333\\
7.29447968037721	0.971214017521902\\
7.31131168821967	0.972465581977472\\
7.31854876136036	0.973717146433041\\
7.4146596803058	0.974968710888611\\
7.48353125529753	0.97622027534418\\
7.52096936406604	0.97747183979975\\
7.72355412148641	0.978723404255319\\
7.75500690789138	0.979974968710889\\
8.11516254927548	0.981226533166458\\
8.30244464647348	0.982478097622028\\
8.37632601849113	0.983729662077597\\
8.42490829589829	0.984981226533166\\
8.66109476357481	0.986232790988736\\
9.36528319456842	0.987484355444305\\
9.39279920694739	0.988735919899875\\
10.1410333739933	0.989987484355444\\
10.2029824881	0.991239048811014\\
10.2220047026369	0.992490613266583\\
10.4090221649529	0.993742177722153\\
10.4996988142198	0.994993742177722\\
11.972279786261	0.996245306633292\\
12.5371030916858	0.997496871088861\\
13.0334326887637	0.99874843554443\\
13.6829221516742	1\\
};
\addlegendentry{$\text{GUE min DL rate (No RIS), }\kappa\text{=0.1}$}

\addplot [color=mycolor1, dashed, line width=1.5pt]
  table[row sep=crcr]{%
1.2227079882978	0\\
1.38264960239568	0.00125156445556946\\
1.40266662123406	0.00250312891113892\\
1.41713693235802	0.00375469336670839\\
1.53223503330607	0.00500625782227785\\
1.57323155006488	0.00625782227784731\\
1.58710714862934	0.00750938673341677\\
1.59164704480123	0.00876095118898623\\
1.66059623144819	0.0100125156445557\\
1.68872659427429	0.0112640801001252\\
1.6951631932394	0.0125156445556946\\
1.71039100173133	0.0137672090112641\\
1.74170989874013	0.0150187734668335\\
1.75173150249627	0.016270337922403\\
1.77138219921939	0.0175219023779725\\
1.77662297591433	0.0187734668335419\\
1.82036518177309	0.0200250312891114\\
1.83677897696665	0.0212765957446809\\
1.83815900460752	0.0225281602002503\\
1.84371146242491	0.0237797246558198\\
1.84560261271846	0.0250312891113892\\
1.86155685168106	0.0262828535669587\\
1.86762570772325	0.0275344180225282\\
1.87589200643821	0.0287859824780976\\
1.88689254770359	0.0300375469336671\\
1.88711147416444	0.0312891113892365\\
1.90470230670812	0.032540675844806\\
1.92702773756979	0.0337922403003755\\
1.95244670212927	0.0350438047559449\\
1.95337276082006	0.0362953692115144\\
1.95515150462769	0.0375469336670839\\
1.95562546134413	0.0387984981226533\\
2.01318429510501	0.0400500625782228\\
2.01326644963738	0.0413016270337922\\
2.02045873588869	0.0425531914893617\\
2.02096932924187	0.0438047559449312\\
2.02160531208154	0.0450563204005006\\
2.02174701153797	0.0463078848560701\\
2.0258540147211	0.0475594493116396\\
2.05558841491724	0.048811013767209\\
2.05787227220279	0.0500625782227785\\
2.06453096959389	0.0513141426783479\\
2.06573464451886	0.0525657071339174\\
2.08395971114014	0.0538172715894869\\
2.1048469480617	0.0550688360450563\\
2.11371001623464	0.0563204005006258\\
2.1140471175564	0.0575719649561952\\
2.1461426114454	0.0588235294117647\\
2.14897785737332	0.0600750938673342\\
2.17507883572159	0.0613266583229036\\
2.18384861316723	0.0625782227784731\\
2.19408083226323	0.0638297872340425\\
2.19693964834478	0.065081351689612\\
2.20031508447069	0.0663329161451815\\
2.20620803768404	0.0675844806007509\\
2.21037183688118	0.0688360450563204\\
2.21224006633012	0.0700876095118899\\
2.21985753231671	0.0713391739674593\\
2.22773005149214	0.0725907384230288\\
2.23122136218296	0.0738423028785982\\
2.23516854922643	0.0750938673341677\\
2.24417305415059	0.0763454317897372\\
2.24619253962031	0.0775969962453066\\
2.24755423386264	0.0788485607008761\\
2.24903654237822	0.0801001251564456\\
2.24991783336906	0.081351689612015\\
2.26050416560002	0.0826032540675845\\
2.27222903195405	0.0838548185231539\\
2.27247164778196	0.0851063829787234\\
2.27267183572685	0.0863579474342929\\
2.27636796339344	0.0876095118898623\\
2.28151782453817	0.0888610763454318\\
2.28205149053209	0.0901126408010012\\
2.29470423515179	0.0913642052565707\\
2.30762190186544	0.0926157697121402\\
2.30808633864204	0.0938673341677096\\
2.32222540030538	0.0951188986232791\\
2.33849644878279	0.0963704630788486\\
2.33965560856627	0.097622027534418\\
2.34455354264859	0.0988735919899875\\
2.34675851837226	0.100125156445557\\
2.3501197065438	0.101376720901126\\
2.36897600589291	0.102628285356696\\
2.37641007648278	0.103879849812265\\
2.38625349480939	0.105131414267835\\
2.39680332698215	0.106382978723404\\
2.40319050033733	0.107634543178974\\
2.4051447126736	0.108886107634543\\
2.41194206190769	0.110137672090113\\
2.41316494641314	0.111389236545682\\
2.41328101592606	0.112640801001252\\
2.41606525641023	0.113892365456821\\
2.4172597528912	0.11514392991239\\
2.42189418255569	0.11639549436796\\
2.42560185938668	0.117647058823529\\
2.432998352698	0.118898623279099\\
2.43484770788361	0.120150187734668\\
2.44080839826355	0.121401752190238\\
2.44950994593602	0.122653316645807\\
2.4653281573703	0.123904881101377\\
2.46915020168443	0.125156445556946\\
2.47318420674593	0.126408010012516\\
2.47855502137987	0.127659574468085\\
2.47955219212526	0.128911138923655\\
2.48288010043823	0.130162703379224\\
2.5228512245448	0.131414267834793\\
2.53515761121508	0.132665832290363\\
2.53973851114327	0.133917396745932\\
2.54132252035208	0.135168961201502\\
2.54159112945343	0.136420525657071\\
2.54578043321019	0.137672090112641\\
2.55180836544579	0.13892365456821\\
2.55359176359561	0.14017521902378\\
2.55780400518727	0.141426783479349\\
2.55941743044184	0.142678347934919\\
2.56353982320058	0.143929912390488\\
2.57196971050031	0.145181476846058\\
2.57473210093011	0.146433041301627\\
2.57675524101151	0.147684605757196\\
2.5788609270809	0.148936170212766\\
2.59100459131094	0.150187734668335\\
2.59105843360334	0.151439299123905\\
2.59131245324302	0.152690863579474\\
2.60243886745246	0.153942428035044\\
2.61012094823427	0.155193992490613\\
2.6173593600852	0.156445556946183\\
2.62984726968826	0.157697121401752\\
2.63151220410462	0.158948685857322\\
2.64048483864516	0.160200250312891\\
2.64968475331223	0.161451814768461\\
2.65582728764761	0.16270337922403\\
2.65653688528506	0.1639549436796\\
2.66366988918708	0.165206508135169\\
2.66427975844109	0.166458072590738\\
2.6675013505242	0.167709637046308\\
2.66786467117011	0.168961201501877\\
2.67288874958834	0.170212765957447\\
2.673065741274	0.171464330413016\\
2.67323857152182	0.172715894868586\\
2.67762365753429	0.173967459324155\\
2.67834969038021	0.175219023779725\\
2.69947934166351	0.176470588235294\\
2.7074789184708	0.177722152690864\\
2.71319521238377	0.178973717146433\\
2.71370602948653	0.180225281602002\\
2.7153383610888	0.181476846057572\\
2.71754579767669	0.182728410513141\\
2.72986300475898	0.183979974968711\\
2.73312964473951	0.18523153942428\\
2.75209619144404	0.18648310387985\\
2.75344163533465	0.187734668335419\\
2.7556048248769	0.188986232790989\\
2.7571042443404	0.190237797246558\\
2.75898074700483	0.191489361702128\\
2.7610920811255	0.192740926157697\\
2.76653747625741	0.193992490613267\\
2.76846517606406	0.195244055068836\\
2.77345439406938	0.196495619524406\\
2.77891808793088	0.197747183979975\\
2.77957113959991	0.198998748435544\\
2.78512186769375	0.200250312891114\\
2.78847764868465	0.201501877346683\\
2.79367556732932	0.202753441802253\\
2.79925952008248	0.204005006257822\\
2.80152781185096	0.205256570713392\\
2.80619238783479	0.206508135168961\\
2.80952024919256	0.207759699624531\\
2.81479149168985	0.2090112640801\\
2.83438561346894	0.21026282853567\\
2.85264430074932	0.211514392991239\\
2.85274844887965	0.212765957446809\\
2.85703921212026	0.214017521902378\\
2.86010562433496	0.215269086357947\\
2.86496294862414	0.216520650813517\\
2.8748718961429	0.217772215269086\\
2.87562008602685	0.219023779724656\\
2.87827730890707	0.220275344180225\\
2.87961422837199	0.221526908635795\\
2.8871981448181	0.222778473091364\\
2.88944313216713	0.224030037546934\\
2.89069243882007	0.225281602002503\\
2.89914010702179	0.226533166458073\\
2.90345387257425	0.227784730913642\\
2.90842252587435	0.229036295369212\\
2.91478872914575	0.230287859824781\\
2.9165900229845	0.23153942428035\\
2.91674670013011	0.23279098873592\\
2.93281521136777	0.234042553191489\\
2.93501224934455	0.235294117647059\\
2.93802071152952	0.236545682102628\\
2.94857224750624	0.237797246558198\\
2.95262768678368	0.239048811013767\\
2.955158647709	0.240300375469337\\
2.96406128572897	0.241551939924906\\
2.98557483677213	0.242803504380476\\
2.99399981769924	0.244055068836045\\
2.99918332624804	0.245306633291615\\
3.00243529727591	0.246558197747184\\
3.01402230979544	0.247809762202753\\
3.01674929228456	0.249061326658323\\
3.01998697126944	0.250312891113892\\
3.02989584695993	0.251564455569462\\
3.03013882786192	0.252816020025031\\
3.04392889140033	0.254067584480601\\
3.04840056137605	0.25531914893617\\
3.04993844785235	0.25657071339174\\
3.0523583773969	0.257822277847309\\
3.05848248407305	0.259073842302879\\
3.05912024262737	0.260325406758448\\
3.05986269631036	0.261576971214018\\
3.06326277573174	0.262828535669587\\
3.06409287075546	0.264080100125156\\
3.06642669734839	0.265331664580726\\
3.06752531186455	0.266583229036295\\
3.0683588836536	0.267834793491865\\
3.06903132158549	0.269086357947434\\
3.06945350419724	0.270337922403004\\
3.09266109779376	0.271589486858573\\
3.09546739528031	0.272841051314143\\
3.09600345208263	0.274092615769712\\
3.1030065204977	0.275344180225282\\
3.11023385986832	0.276595744680851\\
3.1115671166101	0.277847309136421\\
3.12689678336797	0.27909887359199\\
3.14044261692981	0.280350438047559\\
3.14623123795452	0.281602002503129\\
3.14703799194474	0.282853566958698\\
3.14882333505757	0.284105131414268\\
3.15917746389501	0.285356695869837\\
3.16054062197757	0.286608260325407\\
3.17260311248163	0.287859824780976\\
3.18008676481072	0.289111389236546\\
3.18691793336004	0.290362953692115\\
3.1902750207177	0.291614518147685\\
3.19343728555283	0.292866082603254\\
3.19395653500927	0.294117647058824\\
3.19740903854295	0.295369211514393\\
3.19974686523981	0.296620775969962\\
3.20232297010782	0.297872340425532\\
3.20450056014467	0.299123904881101\\
3.20853868572541	0.300375469336671\\
3.21298477739162	0.30162703379224\\
3.21376823021232	0.30287859824781\\
3.21924084200077	0.304130162703379\\
3.21938685040404	0.305381727158949\\
3.24654657682229	0.306633291614518\\
3.24834645399239	0.307884856070088\\
3.24932311223571	0.309136420525657\\
3.25229793833972	0.310387984981227\\
3.26511270087171	0.311639549436796\\
3.26544196649573	0.312891113892365\\
3.26593013212162	0.314142678347935\\
3.26839594723526	0.315394242803504\\
3.27157221282923	0.316645807259074\\
3.28319158918672	0.317897371714643\\
3.28458797491833	0.319148936170213\\
3.28638297166094	0.320400500625782\\
3.2968015581455	0.321652065081352\\
3.30047837286068	0.322903629536921\\
3.30329764536249	0.324155193992491\\
3.30363517447936	0.32540675844806\\
3.30371010006194	0.32665832290363\\
3.31265322096396	0.327909887359199\\
3.3260761473568	0.329161451814768\\
3.32850398852392	0.330413016270338\\
3.33151970806474	0.331664580725907\\
3.33621492652937	0.332916145181477\\
3.34260647740862	0.334167709637046\\
3.34492704379076	0.335419274092616\\
3.36048157599946	0.336670838548185\\
3.36795414395486	0.337922403003755\\
3.36983316356182	0.339173967459324\\
3.37780091012222	0.340425531914894\\
3.37841390847347	0.341677096370463\\
3.38209513264969	0.342928660826033\\
3.38545144515601	0.344180225281602\\
3.38742654665486	0.345431789737171\\
3.3929466680394	0.346683354192741\\
3.3962182531739	0.34793491864831\\
3.40000347207508	0.34918648310388\\
3.40147360569411	0.350438047559449\\
3.40470945847567	0.351689612015019\\
3.40590739667138	0.352941176470588\\
3.41849270477721	0.354192740926158\\
3.41941548264207	0.355444305381727\\
3.42140733340639	0.356695869837297\\
3.43885035552301	0.357947434292866\\
3.44042964185374	0.359198998748436\\
3.44267372580235	0.360450563204005\\
3.44529379082966	0.361702127659574\\
3.44651876157642	0.362953692115144\\
3.45300237455845	0.364205256570713\\
3.45788577242964	0.365456821026283\\
3.45963673737101	0.366708385481852\\
3.47044981300516	0.367959949937422\\
3.47247379930805	0.369211514392991\\
3.47320277758133	0.370463078848561\\
3.47623799357664	0.37171464330413\\
3.47964640476674	0.3729662077597\\
3.48782627037262	0.374217772215269\\
3.49868206219318	0.375469336670839\\
3.51460739744161	0.376720901126408\\
3.51935997268603	0.377972465581977\\
3.52622903463224	0.379224030037547\\
3.52625680354084	0.380475594493116\\
3.54538770891409	0.381727158948686\\
3.54540620445862	0.382978723404255\\
3.56004437957793	0.384230287859825\\
3.56275408675967	0.385481852315394\\
3.56705629957227	0.386733416770964\\
3.57398555161654	0.387984981226533\\
3.57513781632331	0.389236545682103\\
3.57986654038548	0.390488110137672\\
3.58780964812042	0.391739674593242\\
3.593039187967	0.392991239048811\\
3.59519609323371	0.39424280350438\\
3.60867096227224	0.39549436795995\\
3.60929629848557	0.396745932415519\\
3.63191456313838	0.397997496871089\\
3.63632066568914	0.399249061326658\\
3.63744091194044	0.400500625782228\\
3.65686280839185	0.401752190237797\\
3.66128921518384	0.403003754693367\\
3.66287528073647	0.404255319148936\\
3.66303924097107	0.405506883604506\\
3.66389808573205	0.406758448060075\\
3.67301549928314	0.408010012515645\\
3.6774080792599	0.409261576971214\\
3.68161748812885	0.410513141426783\\
3.68448563965806	0.411764705882353\\
3.68557612478691	0.413016270337922\\
3.69390259472684	0.414267834793492\\
3.70304072513409	0.415519399249061\\
3.70304563960495	0.416770963704631\\
3.70724646966153	0.4180225281602\\
3.71659925192534	0.41927409261577\\
3.71712112535557	0.420525657071339\\
3.71713283752697	0.421777221526909\\
3.71983496482932	0.423028785982478\\
3.72400303739932	0.424280350438048\\
3.72703156525458	0.425531914893617\\
3.73750983437544	0.426783479349186\\
3.74057202651039	0.428035043804756\\
3.7474875444822	0.429286608260325\\
3.76306918460042	0.430538172715895\\
3.76908221237668	0.431789737171464\\
3.77833896985866	0.433041301627034\\
3.78117779056762	0.434292866082603\\
3.78304742774976	0.435544430538173\\
3.78452879580439	0.436795994993742\\
3.79120864909719	0.438047559449312\\
3.79301628549757	0.439299123904881\\
3.80013095718078	0.440550688360451\\
3.80433247966643	0.44180225281602\\
3.81123008821234	0.443053817271589\\
3.81189167409359	0.444305381727159\\
3.81245617351195	0.445556946182728\\
3.81577172187917	0.446808510638298\\
3.81875613583996	0.448060075093867\\
3.81938887801796	0.449311639549437\\
3.82090095553836	0.450563204005006\\
3.82236084861943	0.451814768460576\\
3.82315714864719	0.453066332916145\\
3.83912008812201	0.454317897371715\\
3.84669697526999	0.455569461827284\\
3.85204507620975	0.456821026282854\\
3.8599661111721	0.458072590738423\\
3.86348917715218	0.459324155193993\\
3.86849906903305	0.460575719649562\\
3.87676501655385	0.461827284105131\\
3.88257932476659	0.463078848560701\\
3.8841585519713	0.46433041301627\\
3.88851026894796	0.46558197747184\\
3.89648675861627	0.466833541927409\\
3.90853857150737	0.468085106382979\\
3.91200286132641	0.469336670838548\\
3.91495661373832	0.470588235294118\\
3.91545261977906	0.471839799749687\\
3.9178051215594	0.473091364205257\\
3.92532237323561	0.474342928660826\\
3.95019520260969	0.475594493116396\\
3.95476560887042	0.476846057571965\\
3.95566822907302	0.478097622027534\\
3.95720679709216	0.479349186483104\\
3.98584610554308	0.480600750938673\\
3.99008087491637	0.481852315394243\\
4.00279687504396	0.483103879849812\\
4.01379490192364	0.484355444305382\\
4.01467779624612	0.485607008760951\\
4.01630578662043	0.486858573216521\\
4.01630945987719	0.48811013767209\\
4.02119504475399	0.48936170212766\\
4.02969752467504	0.490613266583229\\
4.03843040649348	0.491864831038799\\
4.04320456971805	0.493116395494368\\
4.04621109299526	0.494367959949937\\
4.0523456073175	0.495619524405507\\
4.06778754239471	0.496871088861076\\
4.07551290791848	0.498122653316646\\
4.08364263046436	0.499374217772215\\
4.08976597976502	0.500625782227785\\
4.10075930182684	0.501877346683354\\
4.10529534139943	0.503128911138924\\
4.10939927491259	0.504380475594493\\
4.1098213420293	0.505632040050063\\
4.11620203059383	0.506883604505632\\
4.12612373855823	0.508135168961201\\
4.12888031797263	0.509386733416771\\
4.14422877871055	0.51063829787234\\
4.1483531085618	0.51188986232791\\
4.15471250756912	0.513141426783479\\
4.1566337691207	0.514392991239049\\
4.15876528087242	0.515644555694618\\
4.16239063313974	0.516896120150188\\
4.16286152038809	0.518147684605757\\
4.17378953877681	0.519399249061327\\
4.17433231804458	0.520650813516896\\
4.19622237592984	0.521902377972466\\
4.20697105747282	0.523153942428035\\
4.21050804087034	0.524405506883605\\
4.21067073935181	0.525657071339174\\
4.21123943378477	0.526908635794743\\
4.21137912924584	0.528160200250313\\
4.21579494577013	0.529411764705882\\
4.21628279786637	0.530663329161452\\
4.21875295013711	0.531914893617021\\
4.23027330571922	0.533166458072591\\
4.23380449521269	0.53441802252816\\
4.23574282900675	0.53566958698373\\
4.23724415875913	0.536921151439299\\
4.2374254890825	0.538172715894869\\
4.2475607119178	0.539424280350438\\
4.26140074676473	0.540675844806007\\
4.26906428143291	0.541927409261577\\
4.26950570037053	0.543178973717146\\
4.27784716220305	0.544430538172716\\
4.28834029930681	0.545682102628285\\
4.28838763377003	0.546933667083855\\
4.29316606389041	0.548185231539424\\
4.29627227628361	0.549436795994994\\
4.2968689344506	0.550688360450563\\
4.30152603642848	0.551939924906133\\
4.31092423407471	0.553191489361702\\
4.31225195535881	0.554443053817272\\
4.32000876185022	0.555694618272841\\
4.3206428354289	0.556946182728411\\
4.32150833240282	0.55819774718398\\
4.32155723232271	0.559449311639549\\
4.32995965404945	0.560700876095119\\
4.33264066045998	0.561952440550688\\
4.33956512083843	0.563204005006258\\
4.3425438470949	0.564455569461827\\
4.34314839805948	0.565707133917397\\
4.34450839838737	0.566958698372966\\
4.36968397238642	0.568210262828536\\
4.37446825204439	0.569461827284105\\
4.394466683132	0.570713391739675\\
4.3974015147073	0.571964956195244\\
4.40551550291692	0.573216520650814\\
4.41189713759654	0.574468085106383\\
4.42062746408868	0.575719649561952\\
4.42122840336651	0.576971214017522\\
4.44149488289205	0.578222778473091\\
4.45097859368258	0.579474342928661\\
4.4549655866763	0.58072590738423\\
4.46830211657731	0.5819774718398\\
4.47949458826311	0.583229036295369\\
4.48112249133066	0.584480600750939\\
4.49475463677911	0.585732165206508\\
4.49774946465174	0.586983729662078\\
4.50340081523545	0.588235294117647\\
4.52824334014051	0.589486858573216\\
4.53040128242043	0.590738423028786\\
4.5372641275475	0.591989987484355\\
4.55150201741777	0.593241551939925\\
4.56624433617231	0.594493116395494\\
4.57382246054677	0.595744680851064\\
4.58204653552477	0.596996245306633\\
4.5868818741844	0.598247809762203\\
4.59551784765897	0.599499374217772\\
4.5971154538024	0.600750938673342\\
4.59984775874176	0.602002503128911\\
4.61277143479688	0.603254067584481\\
4.63292949760575	0.60450563204005\\
4.63811266950453	0.60575719649562\\
4.64239978646226	0.607008760951189\\
4.64560119956693	0.608260325406758\\
4.65026470506994	0.609511889862328\\
4.65336798324194	0.610763454317897\\
4.65634083257157	0.612015018773467\\
4.65733278247459	0.613266583229036\\
4.66441401192683	0.614518147684606\\
4.66943652128	0.615769712140175\\
4.67674060988162	0.617021276595745\\
4.68000192937233	0.618272841051314\\
4.68811705904593	0.619524405506884\\
4.69794869415431	0.620775969962453\\
4.70455376486003	0.622027534418022\\
4.7081971755625	0.623279098873592\\
4.70835929961916	0.624530663329161\\
4.73396995214777	0.625782227784731\\
4.74982996651683	0.6270337922403\\
4.76571568879611	0.62828535669587\\
4.77657036624871	0.629536921151439\\
4.78231408403634	0.630788485607009\\
4.78265810238906	0.632040050062578\\
4.78574382179038	0.633291614518148\\
4.78790716721213	0.634543178973717\\
4.78855698229375	0.635794743429287\\
4.79891718367891	0.637046307884856\\
4.82032951001206	0.638297872340426\\
4.82547191136591	0.639549436795995\\
4.82687405753145	0.640801001251564\\
4.8281925897022	0.642052565707134\\
4.83677013924067	0.643304130162703\\
4.83842013317754	0.644555694618273\\
4.84297348462974	0.645807259073842\\
4.85004479489426	0.647058823529412\\
4.88691790782578	0.648310387984981\\
4.9224326799379	0.649561952440551\\
4.93312963700839	0.65081351689612\\
4.94166326130854	0.65206508135169\\
4.95323553583858	0.653316645807259\\
4.95568347578649	0.654568210262829\\
4.96358143065373	0.655819774718398\\
4.97266051199897	0.657071339173967\\
4.98510446814114	0.658322903629537\\
4.99998073690195	0.659574468085106\\
5.01133801140304	0.660826032540676\\
5.02532404078483	0.662077596996245\\
5.03876464094707	0.663329161451815\\
5.05288810929895	0.664580725907384\\
5.05863408120455	0.665832290362954\\
5.06706963215067	0.667083854818523\\
5.06761718523105	0.668335419274093\\
5.0706397626698	0.669586983729662\\
5.08679811959154	0.670838548185232\\
5.10099332885596	0.672090112640801\\
5.10737698064679	0.67334167709637\\
5.11175942291143	0.67459324155194\\
5.11176678529264	0.675844806007509\\
5.1118379694868	0.677096370463079\\
5.115690680342	0.678347934918648\\
5.11583102936458	0.679599499374218\\
5.12349720399078	0.680851063829787\\
5.13487739750297	0.682102628285357\\
5.14231565973944	0.683354192740926\\
5.16541739076854	0.684605757196496\\
5.16657035300967	0.685857321652065\\
5.1695068151465	0.687108886107635\\
5.17332307354614	0.688360450563204\\
5.19128164916913	0.689612015018773\\
5.20035669176359	0.690863579474343\\
5.21339967816872	0.692115143929912\\
5.22560703804048	0.693366708385482\\
5.23390010813132	0.694618272841051\\
5.23756380600588	0.695869837296621\\
5.24472442262484	0.69712140175219\\
5.25990296858681	0.69837296620776\\
5.26083486919378	0.699624530663329\\
5.26084269916705	0.700876095118899\\
5.27568244466072	0.702127659574468\\
5.27827833886465	0.703379224030037\\
5.29872180236985	0.704630788485607\\
5.30237700344935	0.705882352941177\\
5.31203895356831	0.707133917396746\\
5.32191051217239	0.708385481852315\\
5.34253166203632	0.709637046307885\\
5.34330242258169	0.710888610763454\\
5.34559811551912	0.712140175219024\\
5.34678706997118	0.713391739674593\\
5.35242989484656	0.714643304130163\\
5.35962651269594	0.715894868585732\\
5.37680905385872	0.717146433041302\\
5.37888352508181	0.718397997496871\\
5.38361316565076	0.719649561952441\\
5.39098784842755	0.72090112640801\\
5.40358263902896	0.722152690863579\\
5.42259604936912	0.723404255319149\\
5.43184926792943	0.724655819774718\\
5.45823437479057	0.725907384230288\\
5.46798739650442	0.727158948685857\\
5.47047045926639	0.728410513141427\\
5.48356691172559	0.729662077596996\\
5.49436430221705	0.730913642052566\\
5.50711550106905	0.732165206508135\\
5.50865158482014	0.733416770963705\\
5.514684782148	0.734668335419274\\
5.54749540006579	0.735919899874844\\
5.56572709388318	0.737171464330413\\
5.58071165051932	0.738423028785982\\
5.61149431227621	0.739674593241552\\
5.61895183065873	0.740926157697121\\
5.64145708998927	0.742177722152691\\
5.65164387582672	0.74342928660826\\
5.65426290952373	0.74468085106383\\
5.66266598626935	0.745932415519399\\
5.66420164222855	0.747183979974969\\
5.67819546679699	0.748435544430538\\
5.71032554514322	0.749687108886108\\
5.71056419974759	0.750938673341677\\
5.71147113693492	0.752190237797247\\
5.71394011005462	0.753441802252816\\
5.71915602419865	0.754693366708385\\
5.72036461547877	0.755944931163955\\
5.72284754357082	0.757196495619524\\
5.72678237239737	0.758448060075094\\
5.73058186666983	0.759699624530663\\
5.75616033504706	0.760951188986233\\
5.75972917177074	0.762202753441802\\
5.77406707954585	0.763454317897372\\
5.78587512644243	0.764705882352941\\
5.79166453148273	0.765957446808511\\
5.81624309476958	0.76720901126408\\
5.82832805952904	0.76846057571965\\
5.83327030189043	0.769712140175219\\
5.84067788855315	0.770963704630788\\
5.84962394106675	0.772215269086358\\
5.85102362224328	0.773466833541927\\
5.89141417341182	0.774718397997497\\
5.91691451280285	0.775969962453066\\
6.05312385744534	0.777221526908636\\
6.12325258509277	0.778473091364205\\
6.13958911271427	0.779724655819775\\
6.21001602063157	0.780976220275344\\
6.22656782420076	0.782227784730914\\
6.22931586446322	0.783479349186483\\
6.23784741034035	0.784730913642053\\
6.24124879506528	0.785982478097622\\
6.24890161893074	0.787234042553192\\
6.26102590657152	0.788485607008761\\
6.26580890636827	0.78973717146433\\
6.2736879186302	0.7909887359199\\
6.27935402390395	0.792240300375469\\
6.29702988528268	0.793491864831039\\
6.30221031565613	0.794743429286608\\
6.32755234418908	0.795994993742178\\
6.33056105970528	0.797246558197747\\
6.33242645869939	0.798498122653317\\
6.344770323044	0.799749687108886\\
6.34692992191567	0.801001251564456\\
6.35666175283682	0.802252816020025\\
6.35981134443469	0.803504380475594\\
6.3682839886928	0.804755944931164\\
6.36917140503657	0.806007509386733\\
6.37542886407144	0.807259073842303\\
6.4265407171157	0.808510638297872\\
6.48976846562057	0.809762202753442\\
6.50483479540063	0.811013767209011\\
6.5052947310966	0.812265331664581\\
6.52380961708331	0.81351689612015\\
6.53691609832544	0.81476846057572\\
6.55427411261713	0.816020025031289\\
6.56844156690481	0.817271589486859\\
6.56900033139026	0.818523153942428\\
6.57108439670898	0.819774718397998\\
6.57468534457321	0.821026282853567\\
6.59435364057824	0.822277847309136\\
6.61213046152217	0.823529411764706\\
6.61564968651668	0.824780976220275\\
6.61926259860244	0.826032540675845\\
6.62528894178107	0.827284105131414\\
6.63243307199511	0.828535669586984\\
6.63729168065046	0.829787234042553\\
6.73508458540447	0.831038798498123\\
6.7541414828406	0.832290362953692\\
6.7557194014002	0.833541927409262\\
6.77826619067374	0.834793491864831\\
6.77978176202481	0.8360450563204\\
6.79683350447198	0.83729662077597\\
6.82480132175008	0.838548185231539\\
6.82754994775341	0.839799749687109\\
6.82813838186794	0.841051314142678\\
6.89555216862926	0.842302878598248\\
6.91076249989697	0.843554443053817\\
6.91103052386014	0.844806007509387\\
6.94047844289872	0.846057571964956\\
6.95940813765117	0.847309136420526\\
6.98985508581681	0.848560700876095\\
7.00510465740872	0.849812265331665\\
7.00568101855398	0.851063829787234\\
7.07118473429912	0.852315394242804\\
7.11455062065007	0.853566958698373\\
7.11993596461769	0.854818523153942\\
7.15075932139794	0.856070087609512\\
7.15220797870431	0.857321652065081\\
7.16700141482694	0.858573216520651\\
7.18160865165597	0.85982478097622\\
7.18428200955461	0.86107634543179\\
7.22063716817242	0.862327909887359\\
7.23886504924525	0.863579474342929\\
7.25368819244643	0.864831038798498\\
7.25445183694647	0.866082603254068\\
7.2665205592735	0.867334167709637\\
7.26671731084478	0.868585732165207\\
7.26774631139435	0.869837296620776\\
7.30203032261292	0.871088861076345\\
7.3651384073278	0.872340425531915\\
7.3840553765709	0.873591989987484\\
7.4356288445706	0.874843554443054\\
7.43715358789814	0.876095118898623\\
7.45981464492253	0.877346683354193\\
7.47183709482953	0.878598247809762\\
7.54053647814944	0.879849812265332\\
7.55578249241448	0.881101376720901\\
7.62540981674729	0.882352941176471\\
7.68127638081093	0.88360450563204\\
7.70099674611748	0.884856070087609\\
7.70894198959866	0.886107634543179\\
7.73377268701444	0.887359198998748\\
7.76272781204744	0.888610763454318\\
7.80515973344759	0.889862327909887\\
7.80754513001632	0.891113892365457\\
7.81081125856054	0.892365456821026\\
7.81178743845286	0.893617021276596\\
7.85091602695531	0.894868585732165\\
7.86491652863654	0.896120150187735\\
7.89972411774579	0.897371714643304\\
7.94631635846495	0.898623279098874\\
7.97571759947472	0.899874843554443\\
7.99757471798941	0.901126408010013\\
8.0055845975737	0.902377972465582\\
8.00991755430615	0.903629536921151\\
8.05724383869989	0.904881101376721\\
8.08511751764324	0.90613266583229\\
8.09316579859008	0.90738423028786\\
8.13028098163897	0.908635794743429\\
8.1444274135092	0.909887359198999\\
8.18084480501058	0.911138923654568\\
8.18377742700242	0.912390488110138\\
8.18676161609599	0.913642052565707\\
8.21297427728761	0.914893617021277\\
8.25436699543415	0.916145181476846\\
8.28831359220529	0.917396745932415\\
8.30077616687078	0.918648310387985\\
8.37682619384756	0.919899874843554\\
8.37829411706835	0.921151439299124\\
8.46978378441117	0.922403003754693\\
8.48157510657812	0.923654568210263\\
8.58869101109727	0.924906132665832\\
8.6972842940309	0.926157697121402\\
8.73095621764594	0.927409261576971\\
8.80326628147156	0.928660826032541\\
8.85651143565952	0.92991239048811\\
8.99033067608371	0.93116395494368\\
9.01948353513416	0.932415519399249\\
9.04390382992757	0.933667083854819\\
9.10222928004479	0.934918648310388\\
9.12629323573692	0.936170212765957\\
9.13592858513482	0.937421777221527\\
9.15082114206369	0.938673341677096\\
9.16989476968557	0.939924906132666\\
9.19853862349983	0.941176470588235\\
9.32190815926648	0.942428035043805\\
9.33582609689999	0.943679599499374\\
9.51658854875407	0.944931163954944\\
9.57054934992218	0.946182728410513\\
9.67020761203829	0.947434292866083\\
9.71152075146961	0.948685857321652\\
9.78190516584987	0.949937421777222\\
9.8315175419383	0.951188986232791\\
9.83704145920512	0.95244055068836\\
9.90907165397377	0.95369211514393\\
9.99878513378201	0.954943679599499\\
10.013218516167	0.956195244055069\\
10.0311097922171	0.957446808510638\\
10.0715088677618	0.958698372966208\\
10.145738202067	0.959949937421777\\
10.1942130225796	0.961201501877347\\
10.2619162641476	0.962453066332916\\
10.3018972087381	0.963704630788486\\
10.3504256669778	0.964956195244055\\
10.4680161828755	0.966207759699625\\
10.5149345356279	0.967459324155194\\
10.674177809016	0.968710888610763\\
10.9496540355871	0.969962453066333\\
10.966507408737	0.971214017521902\\
11.1975833898928	0.972465581977472\\
11.2235584004426	0.973717146433041\\
11.5690544464735	0.974968710888611\\
11.5807811731952	0.97622027534418\\
11.8517854371509	0.97747183979975\\
11.956791986928	0.978723404255319\\
11.9568183948497	0.979974968710889\\
12.1306844025333	0.981226533166458\\
12.1822584562125	0.982478097622028\\
12.3632127346734	0.983729662077597\\
12.414732309202	0.984981226533166\\
12.4397035131613	0.986232790988736\\
12.4798548052222	0.987484355444305\\
12.6830322616032	0.988735919899875\\
12.7584057571697	0.989987484355444\\
13.9391360889757	0.991239048811014\\
14.0360726721601	0.992490613266583\\
14.1248983712396	0.993742177722153\\
15.0656448346343	0.994993742177722\\
15.1008576742431	0.996245306633292\\
15.2730263104847	0.997496871088861\\
17.6618487303461	0.99874843554443\\
26.5747228564918	1\\
};
\addlegendentry{$\text{UAV DL rate, N=16, }\kappa\text{=0.1}$}

\addplot [color=mycolor1, line width=1.5pt]
  table[row sep=crcr]{%
0.767885166241873	0\\
0.878692368388048	0.00125156445556946\\
0.88284711060212	0.00250312891113892\\
0.923457155335603	0.00375469336670839\\
0.957998101637681	0.00500625782227785\\
0.987103533755358	0.00625782227784731\\
0.987289366916286	0.00750938673341677\\
0.997593575896317	0.00876095118898623\\
1.03952807376	0.0100125156445557\\
1.04106786271505	0.0112640801001252\\
1.05033144348309	0.0125156445556946\\
1.07195286777071	0.0137672090112641\\
1.0853222069628	0.0150187734668335\\
1.08818405737618	0.016270337922403\\
1.11868744744693	0.0175219023779725\\
1.13527438640107	0.0187734668335419\\
1.14505385511902	0.0200250312891114\\
1.14543736354338	0.0212765957446809\\
1.14993632074046	0.0225281602002503\\
1.18048914340767	0.0237797246558198\\
1.18211563091276	0.0250312891113892\\
1.18743102908451	0.0262828535669587\\
1.19306186283374	0.0275344180225282\\
1.19534281288323	0.0287859824780976\\
1.22656848987033	0.0300375469336671\\
1.23021768117914	0.0312891113892365\\
1.23388464842632	0.032540675844806\\
1.25565511076837	0.0337922403003755\\
1.25693871820945	0.0350438047559449\\
1.27230211970544	0.0362953692115144\\
1.27757185591163	0.0375469336670839\\
1.28720469573271	0.0387984981226533\\
1.30902357905957	0.0400500625782228\\
1.30988396950715	0.0413016270337922\\
1.33114834582802	0.0425531914893617\\
1.33213152432157	0.0438047559449312\\
1.33944314549762	0.0450563204005006\\
1.34415970266838	0.0463078848560701\\
1.34426178040591	0.0475594493116396\\
1.37536217093144	0.048811013767209\\
1.38438352296018	0.0500625782227785\\
1.39831023004217	0.0513141426783479\\
1.40562730348503	0.0525657071339174\\
1.40811349663331	0.0538172715894869\\
1.43693282867348	0.0550688360450563\\
1.48714392548208	0.0563204005006258\\
1.49376158866471	0.0575719649561952\\
1.49726306939307	0.0588235294117647\\
1.50483780528895	0.0600750938673342\\
1.51732002020976	0.0613266583229036\\
1.54469387838342	0.0625782227784731\\
1.55009382289429	0.0638297872340425\\
1.55149998591771	0.065081351689612\\
1.58761999178161	0.0663329161451815\\
1.59221072033041	0.0675844806007509\\
1.59807803002262	0.0688360450563204\\
1.60705472155222	0.0700876095118899\\
1.61549778245216	0.0713391739674593\\
1.62666856477062	0.0725907384230288\\
1.62787790082817	0.0738423028785982\\
1.64149419028229	0.0750938673341677\\
1.6417040552398	0.0763454317897372\\
1.64891958002476	0.0775969962453066\\
1.66749485383833	0.0788485607008761\\
1.67587402791294	0.0801001251564456\\
1.67884332960005	0.081351689612015\\
1.68592894847899	0.0826032540675845\\
1.70008439402647	0.0838548185231539\\
1.7114956283736	0.0851063829787234\\
1.72861365123888	0.0863579474342929\\
1.74592250076839	0.0876095118898623\\
1.75015970619551	0.0888610763454318\\
1.75071588225329	0.0901126408010012\\
1.75232737629313	0.0913642052565707\\
1.77937368772107	0.0926157697121402\\
1.7831086404777	0.0938673341677096\\
1.81116341749286	0.0951188986232791\\
1.82686152228786	0.0963704630788486\\
1.82820145422772	0.097622027534418\\
1.83133276999549	0.0988735919899875\\
1.83255348531757	0.100125156445557\\
1.85779325187518	0.101376720901126\\
1.86481119070448	0.102628285356696\\
1.86856338717243	0.103879849812265\\
1.87281680218952	0.105131414267835\\
1.89891536772501	0.106382978723404\\
1.90586664623487	0.107634543178974\\
1.90920667384424	0.108886107634543\\
1.91139105537919	0.110137672090113\\
1.91159411704645	0.111389236545682\\
1.9164829559509	0.112640801001252\\
1.92773581480275	0.113892365456821\\
1.93650143012596	0.11514392991239\\
1.94121900530746	0.11639549436796\\
1.94598643094567	0.117647058823529\\
1.94768557942225	0.118898623279099\\
1.95159366724362	0.120150187734668\\
1.96253896258565	0.121401752190238\\
1.96603023530225	0.122653316645807\\
1.96986910854438	0.123904881101377\\
1.97891285139353	0.125156445556946\\
1.98467246039902	0.126408010012516\\
1.98777597351219	0.127659574468085\\
1.99904817480848	0.128911138923655\\
2.00617545739159	0.130162703379224\\
2.00865031891283	0.131414267834793\\
2.00962992755233	0.132665832290363\\
2.02149127695976	0.133917396745932\\
2.02354109866523	0.135168961201502\\
2.02358136918493	0.136420525657071\\
2.03592240586497	0.137672090112641\\
2.03980854748237	0.13892365456821\\
2.05012872100671	0.14017521902378\\
2.06147028255585	0.141426783479349\\
2.07437012638017	0.142678347934919\\
2.08176971884893	0.143929912390488\\
2.08232642145797	0.145181476846058\\
2.08664827371693	0.146433041301627\\
2.09101445388427	0.147684605757196\\
2.09815388220889	0.148936170212766\\
2.09907819981106	0.150187734668335\\
2.10345054388103	0.151439299123905\\
2.10369295556736	0.152690863579474\\
2.13978236651723	0.153942428035044\\
2.14608106676042	0.155193992490613\\
2.14681906928434	0.156445556946183\\
2.15037912015145	0.157697121401752\\
2.15728323262625	0.158948685857322\\
2.16561964839996	0.160200250312891\\
2.17769812348252	0.161451814768461\\
2.18482429749544	0.16270337922403\\
2.19083607385367	0.1639549436796\\
2.19238453452903	0.165206508135169\\
2.19335325935013	0.166458072590738\\
2.19392273688027	0.167709637046308\\
2.1950276868163	0.168961201501877\\
2.19537395045424	0.170212765957447\\
2.19839807616496	0.171464330413016\\
2.2008658107771	0.172715894868586\\
2.22121115378536	0.173967459324155\\
2.22239913479504	0.175219023779725\\
2.22425253851815	0.176470588235294\\
2.22773496208067	0.177722152690864\\
2.2358690236988	0.178973717146433\\
2.23767905186626	0.180225281602002\\
2.24760293066299	0.181476846057572\\
2.25375300231959	0.182728410513141\\
2.25511386007058	0.183979974968711\\
2.26650970409349	0.18523153942428\\
2.29185355506954	0.18648310387985\\
2.29202347658028	0.187734668335419\\
2.30828610515954	0.188986232790989\\
2.30950202686651	0.190237797246558\\
2.31581102990482	0.191489361702128\\
2.31808938627323	0.192740926157697\\
2.32022057233921	0.193992490613267\\
2.33519089364265	0.195244055068836\\
2.34202860882457	0.196495619524406\\
2.34311604216651	0.197747183979975\\
2.35514645520353	0.198998748435544\\
2.35880778084148	0.200250312891114\\
2.36555397025264	0.201501877346683\\
2.37930336415693	0.202753441802253\\
2.38085685567553	0.204005006257822\\
2.38218944918484	0.205256570713392\\
2.39157153957546	0.206508135168961\\
2.40065240155778	0.207759699624531\\
2.40242121807774	0.2090112640801\\
2.40651687071511	0.21026282853567\\
2.40940339696356	0.211514392991239\\
2.4095849778408	0.212765957446809\\
2.40963191512883	0.214017521902378\\
2.41520596800912	0.215269086357947\\
2.4203460678623	0.216520650813517\\
2.42504898052987	0.217772215269086\\
2.42676075639157	0.219023779724656\\
2.43434854400153	0.220275344180225\\
2.43441482478301	0.221526908635795\\
2.44191077414551	0.222778473091364\\
2.44558244296956	0.224030037546934\\
2.44602528709745	0.225281602002503\\
2.45082955610015	0.226533166458073\\
2.4720372186377	0.227784730913642\\
2.483463329549	0.229036295369212\\
2.4891484905584	0.230287859824781\\
2.49311749846948	0.23153942428035\\
2.50830955575397	0.23279098873592\\
2.52274373966368	0.234042553191489\\
2.52903749880442	0.235294117647059\\
2.52968492979899	0.236545682102628\\
2.53299416777836	0.237797246558198\\
2.53828531264521	0.239048811013767\\
2.53906181668143	0.240300375469337\\
2.54388538357966	0.241551939924906\\
2.54765586939781	0.242803504380476\\
2.5493862279619	0.244055068836045\\
2.55365103598029	0.245306633291615\\
2.55517982763168	0.246558197747184\\
2.56839318791437	0.247809762202753\\
2.57312164891537	0.249061326658323\\
2.59052343952126	0.250312891113892\\
2.5969130855908	0.251564455569462\\
2.59787501816553	0.252816020025031\\
2.61481480609042	0.254067584480601\\
2.61886365291878	0.25531914893617\\
2.62803161967489	0.25657071339174\\
2.63807775283088	0.257822277847309\\
2.67032613199493	0.259073842302879\\
2.67198368805988	0.260325406758448\\
2.67812991860781	0.261576971214018\\
2.69665773742288	0.262828535669587\\
2.70163151409643	0.264080100125156\\
2.70499635824819	0.265331664580726\\
2.71038687708017	0.266583229036295\\
2.72398394909018	0.267834793491865\\
2.7304373062251	0.269086357947434\\
2.73110509887851	0.270337922403004\\
2.74738926544528	0.271589486858573\\
2.75933785462406	0.272841051314143\\
2.76544894208601	0.274092615769712\\
2.76931067007679	0.275344180225282\\
2.80143978602853	0.276595744680851\\
2.80297196418656	0.277847309136421\\
2.80748448487391	0.27909887359199\\
2.80842269071742	0.280350438047559\\
2.81906486652819	0.281602002503129\\
2.82002363538979	0.282853566958698\\
2.8223099580622	0.284105131414268\\
2.83702620632368	0.285356695869837\\
2.8394627966263	0.286608260325407\\
2.84396854688245	0.287859824780976\\
2.8499519199035	0.289111389236546\\
2.85752620314919	0.290362953692115\\
2.87667095152322	0.291614518147685\\
2.88795434288491	0.292866082603254\\
2.90524029058163	0.294117647058824\\
2.91651029574931	0.295369211514393\\
2.93104428199786	0.296620775969962\\
2.93708076733581	0.297872340425532\\
2.94033192517156	0.299123904881101\\
2.94822673596245	0.300375469336671\\
2.95483691584818	0.30162703379224\\
2.99107386182061	0.30287859824781\\
2.99528094057072	0.304130162703379\\
2.99581548131027	0.305381727158949\\
2.99988411598731	0.306633291614518\\
3.00678769323088	0.307884856070088\\
3.01492890524573	0.309136420525657\\
3.02285140470238	0.310387984981227\\
3.02433286224245	0.311639549436796\\
3.02865760469735	0.312891113892365\\
3.0296551699443	0.314142678347935\\
3.03003324582329	0.315394242803504\\
3.03508671311513	0.316645807259074\\
3.04112021013684	0.317897371714643\\
3.04683699129692	0.319148936170213\\
3.05289427137036	0.320400500625782\\
3.07207921380607	0.321652065081352\\
3.10521187123021	0.322903629536921\\
3.10767614533835	0.324155193992491\\
3.10863611061845	0.32540675844806\\
3.10929699523189	0.32665832290363\\
3.11277949351814	0.327909887359199\\
3.11471389375252	0.329161451814768\\
3.12084206961085	0.330413016270338\\
3.13361196424177	0.331664580725907\\
3.14479124972387	0.332916145181477\\
3.16284733086999	0.334167709637046\\
3.19155521376045	0.335419274092616\\
3.19178127797145	0.336670838548185\\
3.20524477413458	0.337922403003755\\
3.20722661992236	0.339173967459324\\
3.20901611022219	0.340425531914894\\
3.22436770282272	0.341677096370463\\
3.22558703441593	0.342928660826033\\
3.23088827768162	0.344180225281602\\
3.23354256988544	0.345431789737171\\
3.23651595825121	0.346683354192741\\
3.24796274499866	0.34793491864831\\
3.2487112096445	0.34918648310388\\
3.25013348907912	0.350438047559449\\
3.2509030577069	0.351689612015019\\
3.25422139696115	0.352941176470588\\
3.26105958202791	0.354192740926158\\
3.2656974483586	0.355444305381727\\
3.29251966702599	0.356695869837297\\
3.31030939039165	0.357947434292866\\
3.31872784470312	0.359198998748436\\
3.32223746551069	0.360450563204005\\
3.32443196305551	0.361702127659574\\
3.32539822274222	0.362953692115144\\
3.32578197070594	0.364205256570713\\
3.32658750449865	0.365456821026283\\
3.33970125050096	0.366708385481852\\
3.34659173662761	0.367959949937422\\
3.34699851126885	0.369211514392991\\
3.34941194754826	0.370463078848561\\
3.35368578688023	0.37171464330413\\
3.35874465977637	0.3729662077597\\
3.36530398386267	0.374217772215269\\
3.36643068284668	0.375469336670839\\
3.37036368577204	0.376720901126408\\
3.37854928926563	0.377972465581977\\
3.38054325242936	0.379224030037547\\
3.38598609681534	0.380475594493116\\
3.38779119343136	0.381727158948686\\
3.39210367664035	0.382978723404255\\
3.44302397368756	0.384230287859825\\
3.4597284213454	0.385481852315394\\
3.47938840538783	0.386733416770964\\
3.48081275427752	0.387984981226533\\
3.48705885710916	0.389236545682103\\
3.49322520195036	0.390488110137672\\
3.50384553664653	0.391739674593242\\
3.51335993223911	0.392991239048811\\
3.51814985293918	0.39424280350438\\
3.52354786085629	0.39549436795995\\
3.53299651085438	0.396745932415519\\
3.53328427218392	0.397997496871089\\
3.53610882629571	0.399249061326658\\
3.53720815510848	0.400500625782228\\
3.55072438430704	0.401752190237797\\
3.55168178407818	0.403003754693367\\
3.55270216502824	0.404255319148936\\
3.55393792937339	0.405506883604506\\
3.55428047910089	0.406758448060075\\
3.56658309191106	0.408010012515645\\
3.5680486767888	0.409261576971214\\
3.57370286458305	0.410513141426783\\
3.58454573079037	0.411764705882353\\
3.5890787639662	0.413016270337922\\
3.59112091049368	0.414267834793492\\
3.59381126019272	0.415519399249061\\
3.60365473471656	0.416770963704631\\
3.60588410625205	0.4180225281602\\
3.61182070773453	0.41927409261577\\
3.61929174504785	0.420525657071339\\
3.62583784392709	0.421777221526909\\
3.6300057096273	0.423028785982478\\
3.63386144338546	0.424280350438048\\
3.63395693333487	0.425531914893617\\
3.63683866311764	0.426783479349186\\
3.63916170390494	0.428035043804756\\
3.65775550765097	0.429286608260325\\
3.67617040076936	0.430538172715895\\
3.75723687732244	0.431789737171464\\
3.77777960386955	0.433041301627034\\
3.78894406392862	0.434292866082603\\
3.7950814596453	0.435544430538173\\
3.796566961523	0.436795994993742\\
3.7975191269864	0.438047559449312\\
3.80249610683266	0.439299123904881\\
3.84454850644645	0.440550688360451\\
3.86580934668419	0.44180225281602\\
3.87577088036006	0.443053817271589\\
3.87726913996569	0.444305381727159\\
3.88148693395875	0.445556946182728\\
3.88636731422603	0.446808510638298\\
3.91160835231545	0.448060075093867\\
3.91307862875638	0.449311639549437\\
3.91347666321396	0.450563204005006\\
3.91396523053473	0.451814768460576\\
3.92533564843198	0.453066332916145\\
3.94671977073367	0.454317897371715\\
3.94840932992491	0.455569461827284\\
3.9514958402483	0.456821026282854\\
3.95261982249844	0.458072590738423\\
3.95964717405185	0.459324155193993\\
3.96896871953536	0.460575719649562\\
3.96910260059972	0.461827284105131\\
3.96965495159472	0.463078848560701\\
3.97678837816909	0.46433041301627\\
3.98888177128102	0.46558197747184\\
3.99092981259153	0.466833541927409\\
3.99111954564921	0.468085106382979\\
4.00420010129857	0.469336670838548\\
4.01998976425377	0.470588235294118\\
4.02159737384017	0.471839799749687\\
4.03366682012516	0.473091364205257\\
4.04072951104469	0.474342928660826\\
4.04826667470849	0.475594493116396\\
4.04996713733156	0.476846057571965\\
4.06802718446735	0.478097622027534\\
4.08178121051549	0.479349186483104\\
4.08846369293005	0.480600750938673\\
4.09001262741779	0.481852315394243\\
4.1017854778966	0.483103879849812\\
4.11350165715622	0.484355444305382\\
4.12516465465874	0.485607008760951\\
4.13070056460684	0.486858573216521\\
4.13907609094081	0.48811013767209\\
4.14933008075513	0.48936170212766\\
4.15015763545577	0.490613266583229\\
4.15936183803892	0.491864831038799\\
4.16079569372482	0.493116395494368\\
4.16494988324522	0.494367959949937\\
4.17568631171616	0.495619524405507\\
4.19976902280672	0.496871088861076\\
4.20136957170055	0.498122653316646\\
4.20177069439231	0.499374217772215\\
4.20554685777139	0.500625782227785\\
4.20666845343092	0.501877346683354\\
4.21445611649886	0.503128911138924\\
4.22116414529616	0.504380475594493\\
4.22144085208276	0.505632040050063\\
4.22488246517049	0.506883604505632\\
4.22558970292382	0.508135168961201\\
4.23441255354136	0.509386733416771\\
4.23840266677086	0.51063829787234\\
4.24898947576739	0.51188986232791\\
4.29067657434394	0.513141426783479\\
4.3102039124585	0.514392991239049\\
4.32717018027424	0.515644555694618\\
4.33759441167036	0.516896120150188\\
4.34791447735047	0.518147684605757\\
4.34935142000567	0.519399249061327\\
4.35738426147897	0.520650813516896\\
4.35991423795819	0.521902377972466\\
4.3820479701181	0.523153942428035\\
4.39064492416643	0.524405506883605\\
4.39876371992322	0.525657071339174\\
4.41386557780771	0.526908635794743\\
4.41974124587995	0.528160200250313\\
4.43421993834245	0.529411764705882\\
4.46242555827068	0.530663329161452\\
4.46450845122739	0.531914893617021\\
4.47318688450461	0.533166458072591\\
4.47639600044914	0.53441802252816\\
4.4807105720434	0.53566958698373\\
4.48351270102761	0.536921151439299\\
4.49488667123665	0.538172715894869\\
4.49867051898844	0.539424280350438\\
4.50387251668173	0.540675844806007\\
4.50643719414337	0.541927409261577\\
4.5308661017567	0.543178973717146\\
4.53211722309412	0.544430538172716\\
4.54827538666807	0.545682102628285\\
4.55009375048194	0.546933667083855\\
4.5806568730456	0.548185231539424\\
4.58299279269502	0.549436795994994\\
4.58310741234119	0.550688360450563\\
4.60187200378385	0.551939924906133\\
4.62886388574863	0.553191489361702\\
4.63000827864334	0.554443053817272\\
4.64169680389455	0.555694618272841\\
4.64585496240875	0.556946182728411\\
4.65767038824398	0.55819774718398\\
4.66566925329175	0.559449311639549\\
4.66993454166569	0.560700876095119\\
4.67159221893962	0.561952440550688\\
4.68406632442982	0.563204005006258\\
4.69529628274582	0.564455569461827\\
4.70843228580253	0.565707133917397\\
4.71534344449985	0.566958698372966\\
4.73289291567221	0.568210262828536\\
4.74737739227149	0.569461827284105\\
4.75277762507802	0.570713391739675\\
4.75795936454111	0.571964956195244\\
4.76525020455045	0.573216520650814\\
4.78969841465308	0.574468085106383\\
4.80450563998145	0.575719649561952\\
4.8120187991428	0.576971214017522\\
4.82354959031951	0.578222778473091\\
4.83491374233301	0.579474342928661\\
4.83751768797449	0.58072590738423\\
4.85136478554875	0.5819774718398\\
4.85702510919339	0.583229036295369\\
4.87062130041855	0.584480600750939\\
4.89891229719226	0.585732165206508\\
4.90114647227073	0.586983729662078\\
4.91201231299647	0.588235294117647\\
4.92422242647879	0.589486858573216\\
4.93808663533705	0.590738423028786\\
4.95163036515118	0.591989987484355\\
4.95510885624255	0.593241551939925\\
4.97135295503396	0.594493116395494\\
5.01983644595755	0.595744680851064\\
5.02161228003675	0.596996245306633\\
5.03133413996132	0.598247809762203\\
5.04087788419971	0.599499374217772\\
5.04538306808209	0.600750938673342\\
5.05995608930384	0.602002503128911\\
5.06129083274378	0.603254067584481\\
5.06286485525453	0.60450563204005\\
5.09150365194997	0.60575719649562\\
5.10205685867129	0.607008760951189\\
5.10570503700385	0.608260325406758\\
5.10739647685585	0.609511889862328\\
5.10888276465636	0.610763454317897\\
5.12089054851591	0.612015018773467\\
5.12551903173644	0.613266583229036\\
5.15237012755757	0.614518147684606\\
5.18099111878893	0.615769712140175\\
5.18460779710202	0.617021276595745\\
5.19505513553549	0.618272841051314\\
5.24852003348249	0.619524405506884\\
5.26101025856058	0.620775969962453\\
5.26737783745384	0.622027534418022\\
5.2730314784214	0.623279098873592\\
5.27334987116312	0.624530663329161\\
5.28041135862792	0.625782227784731\\
5.29343472107754	0.6270337922403\\
5.29970171818008	0.62828535669587\\
5.30715546768846	0.629536921151439\\
5.32743394201824	0.630788485607009\\
5.32827245889968	0.632040050062578\\
5.33671129198895	0.633291614518148\\
5.34739474817972	0.634543178973717\\
5.38409485953067	0.635794743429287\\
5.38445362875513	0.637046307884856\\
5.40085024240043	0.638297872340426\\
5.42270767537081	0.639549436795995\\
5.45268605530974	0.640801001251564\\
5.46888249631663	0.642052565707134\\
5.47231852815702	0.643304130162703\\
5.47405607712798	0.644555694618273\\
5.49866009727285	0.645807259073842\\
5.50614075045362	0.647058823529412\\
5.51074522509716	0.648310387984981\\
5.51839715149066	0.649561952440551\\
5.54346058213889	0.65081351689612\\
5.55721118019836	0.65206508135169\\
5.58653468523993	0.653316645807259\\
5.62821830909046	0.654568210262829\\
5.62869459871761	0.655819774718398\\
5.63903059039984	0.657071339173967\\
5.64905661013213	0.658322903629537\\
5.65311802151352	0.659574468085106\\
5.65792583836398	0.660826032540676\\
5.66097442463988	0.662077596996245\\
5.68821196036332	0.663329161451815\\
5.69037349435461	0.664580725907384\\
5.71417116662602	0.665832290362954\\
5.73101085995542	0.667083854818523\\
5.73240414644999	0.668335419274093\\
5.74686723931936	0.669586983729662\\
5.75275323660111	0.670838548185232\\
5.76047449117112	0.672090112640801\\
5.7894246006988	0.67334167709637\\
5.84740925900726	0.67459324155194\\
5.8811387176092	0.675844806007509\\
5.92709751292217	0.677096370463079\\
5.9486747729895	0.678347934918648\\
5.9497573393642	0.679599499374218\\
5.97411086039161	0.680851063829787\\
5.98132448340753	0.682102628285357\\
5.99017235090282	0.683354192740926\\
5.99576140284668	0.684605757196496\\
6.01591451863905	0.685857321652065\\
6.0352411682791	0.687108886107635\\
6.04778804162592	0.688360450563204\\
6.08573724501648	0.689612015018773\\
6.09827531666577	0.690863579474343\\
6.11850972803872	0.692115143929912\\
6.12096850992524	0.693366708385482\\
6.12127967412543	0.694618272841051\\
6.12543431539188	0.695869837296621\\
6.147042455584	0.69712140175219\\
6.1571349221707	0.69837296620776\\
6.16872981015458	0.699624530663329\\
6.181259264698	0.700876095118899\\
6.19496843591756	0.702127659574468\\
6.21493970580415	0.703379224030037\\
6.21830172910843	0.704630788485607\\
6.22244105051044	0.705882352941177\\
6.22346469173101	0.707133917396746\\
6.24470364140283	0.708385481852315\\
6.29517614650928	0.709637046307885\\
6.2954183446982	0.710888610763454\\
6.33131006368014	0.712140175219024\\
6.35383925420561	0.713391739674593\\
6.38620065772161	0.714643304130163\\
6.38959959664092	0.715894868585732\\
6.40002694889705	0.717146433041302\\
6.40394143913078	0.718397997496871\\
6.43031348687726	0.719649561952441\\
6.45411289554297	0.72090112640801\\
6.50057664272066	0.722152690863579\\
6.51112636171206	0.723404255319149\\
6.51176311865662	0.724655819774718\\
6.61418332844404	0.725907384230288\\
6.62530465657489	0.727158948685857\\
6.65373301819455	0.728410513141427\\
6.65702950267836	0.729662077596996\\
6.69497398078878	0.730913642052566\\
6.72123969751859	0.732165206508135\\
6.75803505616842	0.733416770963705\\
6.76695551352596	0.734668335419274\\
6.78244525641006	0.735919899874844\\
6.79557777209503	0.737171464330413\\
6.80545160339732	0.738423028785982\\
6.83650419730779	0.739674593241552\\
6.86387486696708	0.740926157697121\\
6.86498327469881	0.742177722152691\\
6.87446378740314	0.74342928660826\\
6.88730415758928	0.74468085106383\\
6.89420233126082	0.745932415519399\\
6.90232973331392	0.747183979974969\\
6.925281419857	0.748435544430538\\
6.93182487072554	0.749687108886108\\
6.95225466245254	0.750938673341677\\
6.97349199569417	0.752190237797247\\
7.00143214671681	0.753441802252816\\
7.00954205981796	0.754693366708385\\
7.04206893253127	0.755944931163955\\
7.04714258546393	0.757196495619524\\
7.05283008090824	0.758448060075094\\
7.05969171524954	0.759699624530663\\
7.15128460073913	0.760951188986233\\
7.18098686529607	0.762202753441802\\
7.18667173195591	0.763454317897372\\
7.20354354657503	0.764705882352941\\
7.21304919049384	0.765957446808511\\
7.21391045464914	0.76720901126408\\
7.27495414165173	0.76846057571965\\
7.28296141091385	0.769712140175219\\
7.28524858258059	0.770963704630788\\
7.31013426088222	0.772215269086358\\
7.31052010594614	0.773466833541927\\
7.31977040040547	0.774718397997497\\
7.33451882624249	0.775969962453066\\
7.34626161591226	0.777221526908636\\
7.37310816093558	0.778473091364205\\
7.38834823082544	0.779724655819775\\
7.45291966034928	0.780976220275344\\
7.53787602398016	0.782227784730914\\
7.55205651905918	0.783479349186483\\
7.55328340990686	0.784730913642053\\
7.56464020864177	0.785982478097622\\
7.60510546279302	0.787234042553192\\
7.65464152956776	0.788485607008761\\
7.66914332037277	0.78973717146433\\
7.71438600633837	0.7909887359199\\
7.73296978066091	0.792240300375469\\
7.76618934170254	0.793491864831039\\
7.80433772452963	0.794743429286608\\
7.83291242866627	0.795994993742178\\
7.87267387346461	0.797246558197747\\
7.87331861168415	0.798498122653317\\
7.87977833745132	0.799749687108886\\
7.94513786246364	0.801001251564456\\
7.95017101476807	0.802252816020025\\
8.03841597490839	0.803504380475594\\
8.05945059971579	0.804755944931164\\
8.11750457188356	0.806007509386733\\
8.15177918291385	0.807259073842303\\
8.15271953067408	0.808510638297872\\
8.20806249329624	0.809762202753442\\
8.23957162250167	0.811013767209011\\
8.27384898527547	0.812265331664581\\
8.33264143546238	0.81351689612015\\
8.3499626448379	0.81476846057572\\
8.35204670901236	0.816020025031289\\
8.3921571298739	0.817271589486859\\
8.40129922416786	0.818523153942428\\
8.42645413107249	0.819774718397998\\
8.46048575435545	0.821026282853567\\
8.49193656928598	0.822277847309136\\
8.49636711508301	0.823529411764706\\
8.53676644268224	0.824780976220275\\
8.58779555202866	0.826032540675845\\
8.59725296861093	0.827284105131414\\
8.61897791912539	0.828535669586984\\
8.74038399125411	0.829787234042553\\
8.8264564526017	0.831038798498123\\
8.86272642280792	0.832290362953692\\
8.87189216176413	0.833541927409262\\
8.94414022746367	0.834793491864831\\
8.95245340414	0.8360450563204\\
8.99957266784547	0.83729662077597\\
9.02644054319281	0.838548185231539\\
9.03161454053596	0.839799749687109\\
9.03244351137336	0.841051314142678\\
9.08250248087329	0.842302878598248\\
9.15170483431718	0.843554443053817\\
9.32174316496931	0.844806007509387\\
9.35642820965363	0.846057571964956\\
9.40448343250367	0.847309136420526\\
9.49091870141132	0.848560700876095\\
9.51924275019251	0.849812265331665\\
9.5275294406819	0.851063829787234\\
9.56052173385969	0.852315394242804\\
9.5642170143943	0.853566958698373\\
9.58706465337487	0.854818523153942\\
9.59587428302619	0.856070087609512\\
9.7643369255208	0.857321652065081\\
9.76485441012229	0.858573216520651\\
9.78733209337274	0.85982478097622\\
9.7938327677435	0.86107634543179\\
9.81961285601716	0.862327909887359\\
9.82687362216942	0.863579474342929\\
9.85341363268487	0.864831038798498\\
9.86497031048009	0.866082603254068\\
9.95818825576109	0.867334167709637\\
9.9610211943928	0.868585732165207\\
9.96411184701211	0.869837296620776\\
9.98293052437091	0.871088861076345\\
10.0474365012799	0.872340425531915\\
10.0874871845498	0.873591989987484\\
10.0936201552737	0.874843554443054\\
10.1148066723653	0.876095118898623\\
10.1153269825362	0.877346683354193\\
10.1377943645724	0.878598247809762\\
10.1453542508211	0.879849812265332\\
10.1889212362284	0.881101376720901\\
10.1901462886976	0.882352941176471\\
10.1952589780208	0.88360450563204\\
10.1971540115921	0.884856070087609\\
10.2007909011606	0.886107634543179\\
10.2397207904651	0.887359198998748\\
10.2599464833277	0.888610763454318\\
10.282739032895	0.889862327909887\\
10.2981349951548	0.891113892365457\\
10.3353189382582	0.892365456821026\\
10.3370862225314	0.893617021276596\\
10.3703219950399	0.894868585732165\\
10.4165584725217	0.896120150187735\\
10.4633018958671	0.897371714643304\\
10.4641233520523	0.898623279098874\\
10.465102363087	0.899874843554443\\
10.4987131591238	0.901126408010013\\
10.6777890544549	0.902377972465582\\
10.7097994715724	0.903629536921151\\
10.7424694362631	0.904881101376721\\
10.747160269865	0.90613266583229\\
10.8243964271712	0.90738423028786\\
10.8925262720413	0.908635794743429\\
10.9925037305812	0.909887359198999\\
11.1596818420654	0.911138923654568\\
11.1888659383653	0.912390488110138\\
11.229510332508	0.913642052565707\\
11.3540624153201	0.914893617021277\\
11.4312450974345	0.916145181476846\\
11.5900095442081	0.917396745932415\\
11.6047312087175	0.918648310387985\\
11.6701766982757	0.919899874843554\\
11.6801597721904	0.921151439299124\\
11.6966938587588	0.922403003754693\\
11.7376838495029	0.923654568210263\\
11.8705787475218	0.924906132665832\\
11.9839304762485	0.926157697121402\\
12.0479009563085	0.927409261576971\\
12.1698311481723	0.928660826032541\\
12.2203558925671	0.92991239048811\\
12.2780653102096	0.93116395494368\\
12.3093094731103	0.932415519399249\\
12.3229168469082	0.933667083854819\\
12.3790860906023	0.934918648310388\\
12.5571169859149	0.936170212765957\\
12.6138959396449	0.937421777221527\\
13.0275961851773	0.938673341677096\\
13.0856772199623	0.939924906132666\\
13.1241004701853	0.941176470588235\\
13.1865049607514	0.942428035043805\\
13.6020670395808	0.943679599499374\\
13.7537926943499	0.944931163954944\\
13.7725460864695	0.946182728410513\\
13.9333525157387	0.947434292866083\\
14.07163319847	0.948685857321652\\
14.0900383435366	0.949937421777222\\
14.6975474894351	0.951188986232791\\
14.8229691367808	0.95244055068836\\
14.8240732750607	0.95369211514393\\
15.1307394661537	0.954943679599499\\
15.2039763102344	0.956195244055069\\
15.3305686056474	0.957446808510638\\
15.4272723279086	0.958698372966208\\
15.4491207895314	0.959949937421777\\
15.5726035289541	0.961201501877347\\
15.6172115842264	0.962453066332916\\
15.8225071614493	0.963704630788486\\
15.8939413814203	0.964956195244055\\
16.061464003495	0.966207759699625\\
16.2822694646946	0.967459324155194\\
16.4319065252726	0.968710888610763\\
16.4996219147649	0.969962453066333\\
16.5809417478121	0.971214017521902\\
16.997241913075	0.972465581977472\\
18.944252712838	0.973717146433041\\
19.5533365309099	0.974968710888611\\
20.2226780351043	0.97622027534418\\
20.4380053304537	0.97747183979975\\
20.5096301001955	0.978723404255319\\
20.8567469794982	0.979974968710889\\
21.7511993127202	0.981226533166458\\
22.0997559357601	0.982478097622028\\
23.9744757449835	0.983729662077597\\
23.9917586135502	0.984981226533166\\
24.4720622244774	0.986232790988736\\
24.7986167835853	0.987484355444305\\
25.7230628385438	0.988735919899875\\
26.8669631756442	0.989987484355444\\
27.2843711095785	0.991239048811014\\
29.7644342861994	0.992490613266583\\
30.563136070313	0.993742177722153\\
30.5806953978137	0.994993742177722\\
38.1832556665912	0.996245306633292\\
47.1888265605214	0.997496871088861\\
51.6292218540116	0.99874843554443\\
60.1171795362339	1\\
};
\addlegendentry{$\text{GUE min rate , N=16, }\kappa\text{=0.1}$}

\addplot [color=black, dashed, line width=1.5pt]
  table[row sep=crcr]{%
0.748291418711776	0\\
0.861401941431529	0.00125156445556946\\
0.893471887805848	0.00250312891113892\\
0.92292120740221	0.00375469336670839\\
0.928509031226512	0.00500625782227785\\
0.934370789988912	0.00625782227784731\\
0.946245261662387	0.00750938673341677\\
0.961893475100009	0.00876095118898623\\
1.00127607879963	0.0100125156445557\\
1.00770200600101	0.0112640801001252\\
1.01549309821411	0.0125156445556946\\
1.01630314316648	0.0137672090112641\\
1.07527905229393	0.0150187734668335\\
1.10161058272311	0.016270337922403\\
1.10205585317966	0.0175219023779725\\
1.10412866098376	0.0187734668335419\\
1.11950913048039	0.0200250312891114\\
1.14188057453147	0.0212765957446809\\
1.1461534999021	0.0225281602002503\\
1.16117019774811	0.0237797246558198\\
1.17709557286908	0.0250312891113892\\
1.18660938184349	0.0262828535669587\\
1.18892809961797	0.0275344180225282\\
1.19270876824305	0.0287859824780976\\
1.22756313323149	0.0300375469336671\\
1.26174251677511	0.0312891113892365\\
1.27144910619735	0.032540675844806\\
1.28125716808581	0.0337922403003755\\
1.28772295486205	0.0350438047559449\\
1.3611138080086	0.0362953692115144\\
1.3647497190811	0.0375469336670839\\
1.36997494034078	0.0387984981226533\\
1.3810576614684	0.0400500625782228\\
1.39358592465086	0.0413016270337922\\
1.41519366889395	0.0425531914893617\\
1.4220095741738	0.0438047559449312\\
1.43107881577693	0.0450563204005006\\
1.44377349209879	0.0463078848560701\\
1.44419921485193	0.0475594493116396\\
1.44824221562502	0.048811013767209\\
1.46729114343097	0.0500625782227785\\
1.46950301681357	0.0513141426783479\\
1.46982313690476	0.0525657071339174\\
1.47085031866446	0.0538172715894869\\
1.48806363041771	0.0550688360450563\\
1.49514109438046	0.0563204005006258\\
1.49889585282973	0.0575719649561952\\
1.50918405042545	0.0588235294117647\\
1.51709430005346	0.0600750938673342\\
1.52051881130349	0.0613266583229036\\
1.52953111327456	0.0625782227784731\\
1.53124108273671	0.0638297872340425\\
1.53819709571968	0.065081351689612\\
1.54240401776603	0.0663329161451815\\
1.54633449941532	0.0675844806007509\\
1.54747166208195	0.0688360450563204\\
1.54914077881617	0.0700876095118899\\
1.57102099736893	0.0713391739674593\\
1.58008409625047	0.0725907384230288\\
1.58925305035214	0.0738423028785982\\
1.60615183526902	0.0750938673341677\\
1.64292266095733	0.0763454317897372\\
1.65477202707045	0.0775969962453066\\
1.66376716766543	0.0788485607008761\\
1.69640548358178	0.0801001251564456\\
1.71749851464329	0.081351689612015\\
1.73040320292043	0.0826032540675845\\
1.73510838522053	0.0838548185231539\\
1.73711694680869	0.0851063829787234\\
1.75256590638377	0.0863579474342929\\
1.76612204426318	0.0876095118898623\\
1.7670795876467	0.0888610763454318\\
1.77002321197564	0.0901126408010012\\
1.80714272923346	0.0913642052565707\\
1.80952988172749	0.0926157697121402\\
1.82943250861899	0.0938673341677096\\
1.83115378730544	0.0951188986232791\\
1.83695978336977	0.0963704630788486\\
1.84329235637185	0.097622027534418\\
1.84529927960149	0.0988735919899875\\
1.84638195626132	0.100125156445557\\
1.84685923058549	0.101376720901126\\
1.85842319710828	0.102628285356696\\
1.85903453395175	0.103879849812265\\
1.8720959502448	0.105131414267835\\
1.87481607958857	0.106382978723404\\
1.87536325023366	0.107634543178974\\
1.87665422325115	0.108886107634543\\
1.88101813055751	0.110137672090113\\
1.88826304962285	0.111389236545682\\
1.88827395862026	0.112640801001252\\
1.89031880824273	0.113892365456821\\
1.89503716338888	0.11514392991239\\
1.90305942596206	0.11639549436796\\
1.91700468202211	0.117647058823529\\
1.92446773670497	0.118898623279099\\
1.9435000456301	0.120150187734668\\
1.94549719406975	0.121401752190238\\
1.9480594725563	0.122653316645807\\
1.9687991764235	0.123904881101377\\
1.97182445193752	0.125156445556946\\
1.98824316820412	0.126408010012516\\
1.98873762252231	0.127659574468085\\
1.99125612191334	0.128911138923655\\
2.008101405885	0.130162703379224\\
2.01171840099966	0.131414267834793\\
2.02425428499989	0.132665832290363\\
2.02678778477251	0.133917396745932\\
2.02887501310399	0.135168961201502\\
2.03021731642854	0.136420525657071\\
2.03023669188897	0.137672090112641\\
2.04330392059315	0.13892365456821\\
2.04461717523224	0.14017521902378\\
2.04462336381118	0.141426783479349\\
2.06268970036088	0.142678347934919\\
2.07079326309233	0.143929912390488\\
2.08460719768507	0.145181476846058\\
2.08542608055534	0.146433041301627\\
2.09120316442273	0.147684605757196\\
2.09138415587275	0.148936170212766\\
2.10067957821329	0.150187734668335\\
2.1008903349809	0.151439299123905\\
2.10466911910941	0.152690863579474\\
2.12531768301484	0.153942428035044\\
2.1373480622242	0.155193992490613\\
2.13763586309144	0.156445556946183\\
2.14276598316769	0.157697121401752\\
2.15304070951376	0.158948685857322\\
2.15886741124462	0.160200250312891\\
2.16352248844214	0.161451814768461\\
2.16421185359386	0.16270337922403\\
2.16667145869718	0.1639549436796\\
2.16687528307766	0.165206508135169\\
2.16943567665585	0.166458072590738\\
2.1803712209995	0.167709637046308\\
2.18575419055859	0.168961201501877\\
2.19763930905118	0.170212765957447\\
2.20455279348735	0.171464330413016\\
2.20613247603309	0.172715894868586\\
2.21023057011172	0.173967459324155\\
2.2191987679916	0.175219023779725\\
2.22456640014432	0.176470588235294\\
2.2246663988152	0.177722152690864\\
2.23410996277822	0.178973717146433\\
2.23944941421231	0.180225281602002\\
2.24163330950614	0.181476846057572\\
2.24740183985721	0.182728410513141\\
2.25084535558098	0.183979974968711\\
2.26831356255804	0.18523153942428\\
2.28762776929359	0.18648310387985\\
2.29424203048137	0.187734668335419\\
2.30447584498089	0.188986232790989\\
2.306359155045	0.190237797246558\\
2.30654249229736	0.191489361702128\\
2.30756345982582	0.192740926157697\\
2.309886147453	0.193992490613267\\
2.31098659039196	0.195244055068836\\
2.3149894107836	0.196495619524406\\
2.32228861257531	0.197747183979975\\
2.33231226956716	0.198998748435544\\
2.33746944108863	0.200250312891114\\
2.34078173869064	0.201501877346683\\
2.36929637792901	0.202753441802253\\
2.375910906231	0.204005006257822\\
2.37704325425172	0.205256570713392\\
2.38505707193744	0.206508135168961\\
2.41524307008708	0.207759699624531\\
2.43496720928546	0.2090112640801\\
2.44149689658583	0.21026282853567\\
2.44195238296963	0.211514392991239\\
2.44644546394921	0.212765957446809\\
2.46300806078383	0.214017521902378\\
2.48133472588066	0.215269086357947\\
2.50769894174637	0.216520650813517\\
2.51094121237242	0.217772215269086\\
2.51477559776435	0.219023779724656\\
2.51788028545806	0.220275344180225\\
2.52604391741957	0.221526908635795\\
2.52843314945725	0.222778473091364\\
2.52931152039286	0.224030037546934\\
2.52934973853042	0.225281602002503\\
2.52984891506868	0.226533166458073\\
2.53067065033621	0.227784730913642\\
2.53981365053785	0.229036295369212\\
2.55352681684035	0.230287859824781\\
2.55613305942285	0.23153942428035\\
2.56035840481015	0.23279098873592\\
2.56158697334834	0.234042553191489\\
2.56782291431569	0.235294117647059\\
2.58863787731016	0.236545682102628\\
2.59002953410254	0.237797246558198\\
2.59366013460452	0.239048811013767\\
2.61495622136038	0.240300375469337\\
2.61960091879803	0.241551939924906\\
2.62177114563994	0.242803504380476\\
2.64940570719504	0.244055068836045\\
2.6506721871102	0.245306633291615\\
2.65158299121602	0.246558197747184\\
2.6763110665066	0.247809762202753\\
2.67984488441556	0.249061326658323\\
2.68251564712966	0.250312891113892\\
2.69193363522804	0.251564455569462\\
2.69478510515854	0.252816020025031\\
2.70675106776821	0.254067584480601\\
2.73650152219215	0.25531914893617\\
2.75159572522648	0.25657071339174\\
2.75428918445574	0.257822277847309\\
2.77612968296791	0.259073842302879\\
2.77917067066631	0.260325406758448\\
2.78899895182059	0.261576971214018\\
2.79394155984528	0.262828535669587\\
2.79723498010164	0.264080100125156\\
2.81291328049333	0.265331664580726\\
2.82819853784752	0.266583229036295\\
2.83148776191663	0.267834793491865\\
2.83173381991156	0.269086357947434\\
2.83208975657453	0.270337922403004\\
2.8515463382942	0.271589486858573\\
2.86208535699865	0.272841051314143\\
2.86342738513796	0.274092615769712\\
2.86498170281318	0.275344180225282\\
2.86938029874628	0.276595744680851\\
2.87047221954684	0.277847309136421\\
2.87062017799069	0.27909887359199\\
2.87601954773551	0.280350438047559\\
2.88438267721086	0.281602002503129\\
2.88895409335759	0.282853566958698\\
2.88905610531614	0.284105131414268\\
2.89758038490931	0.285356695869837\\
2.90720941334134	0.286608260325407\\
2.91296487761268	0.287859824780976\\
2.93187920981237	0.289111389236546\\
2.93322949850366	0.290362953692115\\
2.93699510403081	0.291614518147685\\
2.94240945711131	0.292866082603254\\
2.94902710547482	0.294117647058824\\
2.95807621691161	0.295369211514393\\
2.9680047197874	0.296620775969962\\
2.970129561815	0.297872340425532\\
2.97043945423001	0.299123904881101\\
2.97095676112053	0.300375469336671\\
2.9770568929933	0.30162703379224\\
2.98942575710836	0.30287859824781\\
2.99216974976661	0.304130162703379\\
2.99417111012619	0.305381727158949\\
3.0050300314846	0.306633291614518\\
3.00622027475048	0.307884856070088\\
3.00847544104854	0.309136420525657\\
3.02213066852707	0.310387984981227\\
3.02569325930833	0.311639549436796\\
3.02570082773935	0.312891113892365\\
3.03406235982606	0.314142678347935\\
3.04068231355527	0.315394242803504\\
3.05033545118494	0.316645807259074\\
3.05346104143674	0.317897371714643\\
3.05855924811947	0.319148936170213\\
3.06407111023581	0.320400500625782\\
3.06562964952969	0.321652065081352\\
3.09865179041363	0.322903629536921\\
3.09953135024064	0.324155193992491\\
3.10974253629374	0.32540675844806\\
3.11538293651336	0.32665832290363\\
3.11740369302599	0.327909887359199\\
3.12014269893074	0.329161451814768\\
3.12069002154191	0.330413016270338\\
3.12293147043355	0.331664580725907\\
3.12580597905992	0.332916145181477\\
3.12584680249575	0.334167709637046\\
3.12657388604368	0.335419274092616\\
3.13008050463421	0.336670838548185\\
3.14081823797139	0.337922403003755\\
3.14213018184385	0.339173967459324\\
3.15148458918288	0.340425531914894\\
3.15361789575679	0.341677096370463\\
3.15499903161569	0.342928660826033\\
3.16761604486633	0.344180225281602\\
3.17124552898863	0.345431789737171\\
3.17506132402115	0.346683354192741\\
3.17975348604736	0.34793491864831\\
3.18248501768087	0.34918648310388\\
3.20369256793339	0.350438047559449\\
3.20947316266555	0.351689612015019\\
3.21613741144338	0.352941176470588\\
3.22133831330022	0.354192740926158\\
3.22171797727558	0.355444305381727\\
3.2224910282381	0.356695869837297\\
3.24292456772311	0.357947434292866\\
3.24334079784477	0.359198998748436\\
3.25269904060719	0.360450563204005\\
3.25319333239491	0.361702127659574\\
3.26702674763527	0.362953692115144\\
3.29034417517279	0.364205256570713\\
3.29638512464778	0.365456821026283\\
3.30102248995375	0.366708385481852\\
3.30621789242206	0.367959949937422\\
3.33109016178355	0.369211514392991\\
3.33173883185683	0.370463078848561\\
3.33484347137568	0.37171464330413\\
3.33796904089175	0.3729662077597\\
3.34348340994122	0.374217772215269\\
3.34408361910073	0.375469336670839\\
3.36208733711454	0.376720901126408\\
3.36479880132267	0.377972465581977\\
3.37706384757642	0.379224030037547\\
3.39046257530988	0.380475594493116\\
3.3969222406206	0.381727158948686\\
3.40167624083427	0.382978723404255\\
3.42414657011885	0.384230287859825\\
3.42714389695846	0.385481852315394\\
3.42784296543287	0.386733416770964\\
3.43044830553037	0.387984981226533\\
3.43172817698331	0.389236545682103\\
3.43428225419447	0.390488110137672\\
3.43466756341769	0.391739674593242\\
3.43610609908762	0.392991239048811\\
3.44166266452226	0.39424280350438\\
3.44284714776464	0.39549436795995\\
3.44794642516596	0.396745932415519\\
3.45345001035129	0.397997496871089\\
3.4659784058777	0.399249061326658\\
3.49581899079038	0.400500625782228\\
3.50598702888354	0.401752190237797\\
3.51185202079126	0.403003754693367\\
3.51905494433243	0.404255319148936\\
3.52346829514689	0.405506883604506\\
3.52432107416156	0.406758448060075\\
3.53725368447011	0.408010012515645\\
3.55248424953403	0.409261576971214\\
3.58676042607189	0.410513141426783\\
3.59527826417314	0.411764705882353\\
3.6450131762515	0.413016270337922\\
3.66661432947585	0.414267834793492\\
3.66770771759239	0.415519399249061\\
3.68275607437048	0.416770963704631\\
3.68332431039709	0.4180225281602\\
3.69502145176627	0.41927409261577\\
3.70228155898193	0.420525657071339\\
3.70938330777862	0.421777221526909\\
3.71178164044731	0.423028785982478\\
3.71672464570394	0.424280350438048\\
3.72049752914812	0.425531914893617\\
3.72354753030288	0.426783479349186\\
3.74334521258446	0.428035043804756\\
3.74372895055812	0.429286608260325\\
3.74623748598532	0.430538172715895\\
3.78414070566806	0.431789737171464\\
3.78897970256026	0.433041301627034\\
3.82074081939635	0.434292866082603\\
3.82600928007022	0.435544430538173\\
3.82881570577246	0.436795994993742\\
3.83580803216898	0.438047559449312\\
3.83711325424438	0.439299123904881\\
3.83831359884458	0.440550688360451\\
3.84037537681675	0.44180225281602\\
3.84445200468555	0.443053817271589\\
3.85118244030623	0.444305381727159\\
3.87528340577203	0.445556946182728\\
3.87870437720219	0.446808510638298\\
3.88578711624186	0.448060075093867\\
3.90183830897567	0.449311639549437\\
3.90625932770082	0.450563204005006\\
3.90919831860603	0.451814768460576\\
3.91306390951509	0.453066332916145\\
3.91655296776101	0.454317897371715\\
3.93851229575749	0.455569461827284\\
3.94545136489373	0.456821026282854\\
3.94768931935851	0.458072590738423\\
3.95265128801405	0.459324155193993\\
3.95537835388873	0.460575719649562\\
3.9738256698017	0.461827284105131\\
3.97854614085816	0.463078848560701\\
3.97882340922336	0.46433041301627\\
3.99595757900758	0.46558197747184\\
4.00754754736908	0.466833541927409\\
4.0114154394851	0.468085106382979\\
4.02356061309044	0.469336670838548\\
4.03771342290234	0.470588235294118\\
4.04740322106005	0.471839799749687\\
4.05032067637164	0.473091364205257\\
4.06802379976842	0.474342928660826\\
4.07463380839957	0.475594493116396\\
4.10326945485449	0.476846057571965\\
4.10725536032259	0.478097622027534\\
4.11516477544827	0.479349186483104\\
4.13241690197795	0.480600750938673\\
4.13329097867109	0.481852315394243\\
4.13858078649553	0.483103879849812\\
4.14488400607958	0.484355444305382\\
4.15109751317833	0.485607008760951\\
4.15353152269897	0.486858573216521\\
4.15728875393395	0.48811013767209\\
4.16039945395113	0.48936170212766\\
4.16357540512878	0.490613266583229\\
4.17478829643142	0.491864831038799\\
4.18517604766654	0.493116395494368\\
4.18895666855522	0.494367959949937\\
4.19642490214836	0.495619524405507\\
4.19984627377688	0.496871088861076\\
4.20119065624741	0.498122653316646\\
4.20217917804064	0.499374217772215\\
4.21400590302464	0.500625782227785\\
4.23143761570064	0.501877346683354\\
4.23466277244676	0.503128911138924\\
4.2371870112506	0.504380475594493\\
4.24574346384025	0.505632040050063\\
4.25680098812852	0.506883604505632\\
4.25681425902978	0.508135168961201\\
4.26879361329056	0.509386733416771\\
4.28102207408628	0.51063829787234\\
4.28877630192905	0.51188986232791\\
4.29080626705871	0.513141426783479\\
4.30404926102812	0.514392991239049\\
4.30597396675925	0.515644555694618\\
4.30755236312533	0.516896120150188\\
4.32562712442905	0.518147684605757\\
4.33167252628652	0.519399249061327\\
4.35068483923228	0.520650813516896\\
4.35174680494059	0.521902377972466\\
4.37340988462182	0.523153942428035\\
4.37423142240439	0.524405506883605\\
4.3987711219509	0.525657071339174\\
4.39935920160667	0.526908635794743\\
4.40464290839326	0.528160200250313\\
4.41711334828181	0.529411764705882\\
4.42035907077894	0.530663329161452\\
4.42948647480023	0.531914893617021\\
4.42998839119557	0.533166458072591\\
4.43205113517392	0.53441802252816\\
4.43211704428782	0.53566958698373\\
4.45298060447439	0.536921151439299\\
4.47252142998611	0.538172715894869\\
4.47389855345603	0.539424280350438\\
4.51527901381557	0.540675844806007\\
4.52804282372119	0.541927409261577\\
4.54722730043109	0.543178973717146\\
4.55166470538482	0.544430538172716\\
4.58078662595556	0.545682102628285\\
4.58871516516664	0.546933667083855\\
4.60005299177244	0.548185231539424\\
4.60355138426251	0.549436795994994\\
4.60494329439622	0.550688360450563\\
4.61906666998208	0.551939924906133\\
4.62276029959208	0.553191489361702\\
4.62497397038517	0.554443053817272\\
4.63228191958843	0.555694618272841\\
4.63406629303071	0.556946182728411\\
4.63997804508966	0.55819774718398\\
4.64106138249499	0.559449311639549\\
4.64249676822712	0.560700876095119\\
4.64394240059277	0.561952440550688\\
4.66256733897951	0.563204005006258\\
4.66831629102696	0.564455569461827\\
4.67248108605865	0.565707133917397\\
4.67704311476704	0.566958698372966\\
4.68117739381429	0.568210262828536\\
4.68979562687781	0.569461827284105\\
4.69252976683737	0.570713391739675\\
4.69268567777719	0.571964956195244\\
4.7085280598715	0.573216520650814\\
4.72400529560708	0.574468085106383\\
4.72853641880069	0.575719649561952\\
4.74364934350011	0.576971214017522\\
4.74972060079823	0.578222778473091\\
4.75251805318494	0.579474342928661\\
4.76289997719743	0.58072590738423\\
4.78764470366977	0.5819774718398\\
4.79532035866607	0.583229036295369\\
4.80793849668624	0.584480600750939\\
4.83165984146327	0.585732165206508\\
4.8346926149368	0.586983729662078\\
4.86563631284137	0.588235294117647\\
4.8670565076745	0.589486858573216\\
4.90737974374638	0.590738423028786\\
4.92225212478151	0.591989987484355\\
4.93377045161346	0.593241551939925\\
4.94825624007985	0.594493116395494\\
4.95143048657092	0.595744680851064\\
4.95804638841658	0.596996245306633\\
4.95961811429757	0.598247809762203\\
4.98689831242495	0.599499374217772\\
4.99737460738541	0.600750938673342\\
5.00069706458031	0.602002503128911\\
5.00267030114011	0.603254067584481\\
5.00466903270621	0.60450563204005\\
5.02489535603905	0.60575719649562\\
5.03597175610379	0.607008760951189\\
5.03975518842316	0.608260325406758\\
5.04412837826545	0.609511889862328\\
5.06868956691198	0.610763454317897\\
5.07359091696377	0.612015018773467\\
5.0923333773818	0.613266583229036\\
5.09921092389226	0.614518147684606\\
5.10162303651827	0.615769712140175\\
5.10897867276281	0.617021276595745\\
5.10943632830688	0.618272841051314\\
5.11313233476748	0.619524405506884\\
5.11425196953871	0.620775969962453\\
5.1180739847341	0.622027534418022\\
5.12044785423189	0.623279098873592\\
5.12791162446766	0.624530663329161\\
5.13046341157017	0.625782227784731\\
5.13677554631994	0.6270337922403\\
5.14712591544643	0.62828535669587\\
5.14851640273692	0.629536921151439\\
5.14860372110373	0.630788485607009\\
5.14892925851425	0.632040050062578\\
5.17944772137993	0.633291614518148\\
5.19412393777969	0.634543178973717\\
5.19839822924671	0.635794743429287\\
5.20863397863368	0.637046307884856\\
5.21270801502047	0.638297872340426\\
5.24770045021308	0.639549436795995\\
5.2628869933615	0.640801001251564\\
5.26289568516789	0.642052565707134\\
5.2854532699135	0.643304130162703\\
5.28980742782403	0.644555694618273\\
5.29386340071565	0.645807259073842\\
5.30872790721038	0.647058823529412\\
5.34089490910914	0.648310387984981\\
5.34167175489118	0.649561952440551\\
5.3477995473912	0.65081351689612\\
5.35325122659483	0.65206508135169\\
5.35609254096289	0.653316645807259\\
5.35943920599565	0.654568210262829\\
5.38468322570493	0.655819774718398\\
5.38471957772893	0.657071339173967\\
5.4141319133556	0.658322903629537\\
5.41897265804108	0.659574468085106\\
5.41961996817595	0.660826032540676\\
5.42566261348092	0.662077596996245\\
5.44024552117498	0.663329161451815\\
5.44934610722833	0.664580725907384\\
5.46156617538903	0.665832290362954\\
5.46298017557572	0.667083854818523\\
5.46583889494601	0.668335419274093\\
5.46633301394207	0.669586983729662\\
5.4669649168936	0.670838548185232\\
5.47066642378816	0.672090112640801\\
5.4717046481543	0.67334167709637\\
5.4752542288494	0.67459324155194\\
5.47719940778352	0.675844806007509\\
5.47908921528085	0.677096370463079\\
5.48869034729768	0.678347934918648\\
5.49188496705741	0.679599499374218\\
5.49703444450843	0.680851063829787\\
5.49917676627476	0.682102628285357\\
5.50694981751203	0.683354192740926\\
5.50853975236594	0.684605757196496\\
5.51540763426086	0.685857321652065\\
5.5210276270386	0.687108886107635\\
5.52959815500763	0.688360450563204\\
5.54330915356233	0.689612015018773\\
5.56413148906702	0.690863579474343\\
5.61194540202035	0.692115143929912\\
5.62990097719009	0.693366708385482\\
5.63226914742391	0.694618272841051\\
5.65905519443136	0.695869837296621\\
5.6639717661801	0.69712140175219\\
5.67037771724846	0.69837296620776\\
5.68496648200283	0.699624530663329\\
5.7036579969902	0.700876095118899\\
5.70759473707674	0.702127659574468\\
5.71970059685011	0.703379224030037\\
5.74271562530713	0.704630788485607\\
5.75975878333877	0.705882352941177\\
5.80058617127409	0.707133917396746\\
5.80978339422475	0.708385481852315\\
5.82341598980081	0.709637046307885\\
5.82739638876728	0.710888610763454\\
5.86432051751943	0.712140175219024\\
5.87716364106531	0.713391739674593\\
5.88849624669975	0.714643304130163\\
5.89208731087569	0.715894868585732\\
5.89886668076002	0.717146433041302\\
5.90303528865048	0.718397997496871\\
5.91178039548319	0.719649561952441\\
5.92235899473888	0.72090112640801\\
5.93122068214843	0.722152690863579\\
5.93674104415838	0.723404255319149\\
5.95263661164093	0.724655819774718\\
5.98046879764325	0.725907384230288\\
6.02329813471823	0.727158948685857\\
6.02747374682959	0.728410513141427\\
6.08239410711221	0.729662077596996\\
6.09703010759273	0.730913642052566\\
6.12058848581705	0.732165206508135\\
6.17482975715495	0.733416770963705\\
6.18283256522422	0.734668335419274\\
6.21544423190107	0.735919899874844\\
6.22526885600513	0.737171464330413\\
6.23402954352982	0.738423028785982\\
6.28053410175282	0.739674593241552\\
6.30375348530351	0.740926157697121\\
6.3352088363287	0.742177722152691\\
6.341913132009	0.74342928660826\\
6.35168262731589	0.74468085106383\\
6.37011636153594	0.745932415519399\\
6.38195181196331	0.747183979974969\\
6.38798333675049	0.748435544430538\\
6.48502842500671	0.749687108886108\\
6.49301498097672	0.750938673341677\\
6.50255112154724	0.752190237797247\\
6.51302642847753	0.753441802252816\\
6.51897540319538	0.754693366708385\\
6.52986841562593	0.755944931163955\\
6.53491949590814	0.757196495619524\\
6.54953212544833	0.758448060075094\\
6.55598816674788	0.759699624530663\\
6.57951020467611	0.760951188986233\\
6.59331988816243	0.762202753441802\\
6.65591547657874	0.763454317897372\\
6.65837404703352	0.764705882352941\\
6.67863402946815	0.765957446808511\\
6.71889332598815	0.76720901126408\\
6.74718320345661	0.76846057571965\\
6.75843128996248	0.769712140175219\\
6.75855413836562	0.770963704630788\\
6.77095576851177	0.772215269086358\\
6.7885881673016	0.773466833541927\\
6.80683536523309	0.774718397997497\\
6.81424508030929	0.775969962453066\\
6.81620211038149	0.777221526908636\\
6.82817693877657	0.778473091364205\\
6.83785357310857	0.779724655819775\\
6.8435543021964	0.780976220275344\\
6.86501452130065	0.782227784730914\\
6.9189089868176	0.783479349186483\\
6.94565102262884	0.784730913642053\\
6.96104684940138	0.785982478097622\\
6.97096109841851	0.787234042553192\\
7.02028346616003	0.788485607008761\\
7.02526000361704	0.78973717146433\\
7.05173061192539	0.7909887359199\\
7.06204265741205	0.792240300375469\\
7.09696369720411	0.793491864831039\\
7.10478784163306	0.794743429286608\\
7.10594160063683	0.795994993742178\\
7.10679295593321	0.797246558197747\\
7.12001039875407	0.798498122653317\\
7.15437313018861	0.799749687108886\\
7.16798575672508	0.801001251564456\\
7.16995577299118	0.802252816020025\\
7.188428253893	0.803504380475594\\
7.20935760675842	0.804755944931164\\
7.23648833323241	0.806007509386733\\
7.27508462785971	0.807259073842303\\
7.30247430428392	0.808510638297872\\
7.3646832833152	0.809762202753442\\
7.41061769272006	0.811013767209011\\
7.41171725830694	0.812265331664581\\
7.47866741456746	0.81351689612015\\
7.47928858030899	0.81476846057572\\
7.48150157956422	0.816020025031289\\
7.51658664015032	0.817271589486859\\
7.52586878639026	0.818523153942428\\
7.58151638437815	0.819774718397998\\
7.63397077661481	0.821026282853567\\
7.64373339270613	0.822277847309136\\
7.67788761807967	0.823529411764706\\
7.70017001755115	0.824780976220275\\
7.7028099797065	0.826032540675845\\
7.74678206010231	0.827284105131414\\
7.76161436744287	0.828535669586984\\
7.79356826791853	0.829787234042553\\
7.85306668832937	0.831038798498123\\
7.896924219151	0.832290362953692\\
7.8990111835041	0.833541927409262\\
7.91365828793806	0.834793491864831\\
7.93118927469069	0.8360450563204\\
7.93455508860532	0.83729662077597\\
7.94246645637019	0.838548185231539\\
7.94309926355483	0.839799749687109\\
7.9663648507425	0.841051314142678\\
8.14323785926257	0.842302878598248\\
8.21129150819939	0.843554443053817\\
8.21673447617011	0.844806007509387\\
8.21798121140161	0.846057571964956\\
8.22465530754629	0.847309136420526\\
8.32903633916825	0.848560700876095\\
8.33860509183691	0.849812265331665\\
8.35720595680652	0.851063829787234\\
8.35904942179933	0.852315394242804\\
8.403787509846	0.853566958698373\\
8.46490321934071	0.854818523153942\\
8.47962664312277	0.856070087609512\\
8.49556035371299	0.857321652065081\\
8.57706031581085	0.858573216520651\\
8.59234411664168	0.85982478097622\\
8.59360899499207	0.86107634543179\\
8.75735852968239	0.862327909887359\\
8.77910419964385	0.863579474342929\\
8.79025693561708	0.864831038798498\\
8.81935400426851	0.866082603254068\\
8.82118941130094	0.867334167709637\\
8.84609170100354	0.868585732165207\\
8.85622284123646	0.869837296620776\\
8.86039122936465	0.871088861076345\\
8.86261380699685	0.872340425531915\\
8.87454818711622	0.873591989987484\\
8.98400526421843	0.874843554443054\\
9.00175572270189	0.876095118898623\\
9.03262732761627	0.877346683354193\\
9.05953636182577	0.878598247809762\\
9.1162240169143	0.879849812265332\\
9.15511699172157	0.881101376720901\\
9.16483038291907	0.882352941176471\\
9.20173236066671	0.88360450563204\\
9.24334580860888	0.884856070087609\\
9.2687198692292	0.886107634543179\\
9.27325327116688	0.887359198998748\\
9.32304102442349	0.888610763454318\\
9.33422121006198	0.889862327909887\\
9.40267577484175	0.891113892365457\\
9.46673325923643	0.892365456821026\\
9.58527433700188	0.893617021276596\\
9.59225920070601	0.894868585732165\\
9.64157527200878	0.896120150187735\\
9.68280108689009	0.897371714643304\\
9.70219289448322	0.898623279098874\\
9.75443474337399	0.899874843554443\\
9.78083571959032	0.901126408010013\\
9.79979127142416	0.902377972465582\\
9.85788257856156	0.903629536921151\\
9.88021096292542	0.904881101376721\\
9.89623908941021	0.90613266583229\\
9.93484448284321	0.90738423028786\\
9.96412335732216	0.908635794743429\\
9.966023842394	0.909887359198999\\
9.96742854051711	0.911138923654568\\
10.0053338913015	0.912390488110138\\
10.0150403762342	0.913642052565707\\
10.0206028180251	0.914893617021277\\
10.0265653274594	0.916145181476846\\
10.1029959181287	0.917396745932415\\
10.1170891421939	0.918648310387985\\
10.1278337517716	0.919899874843554\\
10.2019201115396	0.921151439299124\\
10.2098891640571	0.922403003754693\\
10.3571700352257	0.923654568210263\\
10.4351396692537	0.924906132665832\\
10.5457159551796	0.926157697121402\\
10.6047228626194	0.927409261576971\\
10.6200494139218	0.928660826032541\\
10.6426804002282	0.92991239048811\\
10.7587361009713	0.93116395494368\\
10.8261371299366	0.932415519399249\\
10.8398678172834	0.933667083854819\\
10.8455925253805	0.934918648310388\\
10.8637002799699	0.936170212765957\\
10.8950865589472	0.937421777221527\\
10.9082645329123	0.938673341677096\\
11.0094761302847	0.939924906132666\\
11.0502325427104	0.941176470588235\\
11.1262458406385	0.942428035043805\\
11.1913126328169	0.943679599499374\\
11.2879163516852	0.944931163954944\\
11.3606828476937	0.946182728410513\\
11.4274392504086	0.947434292866083\\
11.4838248364088	0.948685857321652\\
11.7176998520747	0.949937421777222\\
11.765819156384	0.951188986232791\\
11.7955508833154	0.95244055068836\\
11.8250287349845	0.95369211514393\\
11.8832592550034	0.954943679599499\\
11.9181466901428	0.956195244055069\\
11.9868259821366	0.957446808510638\\
12.0135238125618	0.958698372966208\\
12.1300909967422	0.959949937421777\\
12.448555964165	0.961201501877347\\
12.6408830656661	0.962453066332916\\
12.7360467589295	0.963704630788486\\
12.7439212635461	0.964956195244055\\
13.2911731507549	0.966207759699625\\
13.3185616446102	0.967459324155194\\
13.4539030174403	0.968710888610763\\
13.6630614967801	0.969962453066333\\
13.7045499760302	0.971214017521902\\
14.0008665551255	0.972465581977472\\
14.0424176489953	0.973717146433041\\
14.2893035071838	0.974968710888611\\
14.4407784554653	0.97622027534418\\
14.5851927229862	0.97747183979975\\
14.8025020880655	0.978723404255319\\
15.0266883082769	0.979974968710889\\
15.0746403725821	0.981226533166458\\
15.2653520798026	0.982478097622028\\
15.7408764471877	0.983729662077597\\
16.0051088975282	0.984981226533166\\
16.0914393361574	0.986232790988736\\
16.3846862716781	0.987484355444305\\
16.5181729195894	0.988735919899875\\
16.5574664894556	0.989987484355444\\
16.6731066773466	0.991239048811014\\
17.0125614168715	0.992490613266583\\
19.1128067087573	0.993742177722153\\
21.5039987473232	0.994993742177722\\
22.4342606448286	0.996245306633292\\
22.8511658844735	0.997496871088861\\
23.237240821728	0.99874843554443\\
24.2398275732551	1\\
};
\addlegendentry{$\text{UAV DL rate, N=56, }\kappa\text{=0.05}$}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
1.14717148213618	0\\
1.36660693670605	0.00125156445556946\\
1.41531348344267	0.00250312891113892\\
1.44150006046102	0.00375469336670839\\
1.45743454083059	0.00500625782227785\\
1.46369912595922	0.00625782227784731\\
1.48976301867612	0.00750938673341677\\
1.4951657225751	0.00876095118898623\\
1.55644223346116	0.0100125156445557\\
1.58501529266709	0.0112640801001252\\
1.58794645099543	0.0125156445556946\\
1.59094132831533	0.0137672090112641\\
1.60171328396844	0.0150187734668335\\
1.60188301070199	0.016270337922403\\
1.66552563565306	0.0175219023779725\\
1.68705177699084	0.0187734668335419\\
1.69478005297804	0.0200250312891114\\
1.69561159018879	0.0212765957446809\\
1.71805448108008	0.0225281602002503\\
1.71888603475439	0.0237797246558198\\
1.72014977558392	0.0250312891113892\\
1.80238595431705	0.0262828535669587\\
1.87019959019865	0.0275344180225282\\
1.94715702056098	0.0287859824780976\\
1.95276168606935	0.0300375469336671\\
1.96471491083377	0.0312891113892365\\
2.00324640898982	0.032540675844806\\
2.00753290704566	0.0337922403003755\\
2.01981948195958	0.0350438047559449\\
2.07215907081809	0.0362953692115144\\
2.10107876406456	0.0375469336670839\\
2.13626773838616	0.0387984981226533\\
2.17774417146488	0.0400500625782228\\
2.18323001060395	0.0413016270337922\\
2.18526236479132	0.0425531914893617\\
2.19873398613451	0.0438047559449312\\
2.20519782081033	0.0450563204005006\\
2.21258984434487	0.0463078848560701\\
2.22743954403957	0.0475594493116396\\
2.23109514084067	0.048811013767209\\
2.23282866287067	0.0500625782227785\\
2.26842689359307	0.0513141426783479\\
2.34137346259217	0.0525657071339174\\
2.37742702132996	0.0538172715894869\\
2.39476871942883	0.0550688360450563\\
2.40542023876149	0.0563204005006258\\
2.42833721937145	0.0575719649561952\\
2.43621285193225	0.0588235294117647\\
2.44066880460833	0.0600750938673342\\
2.45099469668965	0.0613266583229036\\
2.47832998978849	0.0625782227784731\\
2.4930893184514	0.0638297872340425\\
2.50677510112965	0.065081351689612\\
2.50925250230132	0.0663329161451815\\
2.52009238623747	0.0675844806007509\\
2.52164595340952	0.0688360450563204\\
2.53208791111788	0.0700876095118899\\
2.55723532918236	0.0713391739674593\\
2.55901251244185	0.0725907384230288\\
2.56301369979259	0.0738423028785982\\
2.56935911127748	0.0750938673341677\\
2.5717156417622	0.0763454317897372\\
2.58423777439988	0.0775969962453066\\
2.59366216721901	0.0788485607008761\\
2.5950708484238	0.0801001251564456\\
2.59931802221699	0.081351689612015\\
2.63488219149894	0.0826032540675845\\
2.64343362311065	0.0838548185231539\\
2.64710893628165	0.0851063829787234\\
2.67382278371423	0.0863579474342929\\
2.68109910644785	0.0876095118898623\\
2.68708655295663	0.0888610763454318\\
2.69109034353994	0.0901126408010012\\
2.70124593695098	0.0913642052565707\\
2.7348440619638	0.0926157697121402\\
2.76021497026123	0.0938673341677096\\
2.76464174584371	0.0951188986232791\\
2.80189982972956	0.0963704630788486\\
2.81101421910906	0.097622027534418\\
2.83049456230765	0.0988735919899875\\
2.83406559043074	0.100125156445557\\
2.83711636049931	0.101376720901126\\
2.8429066534016	0.102628285356696\\
2.84766659254951	0.103879849812265\\
2.85658536764947	0.105131414267835\\
2.86997027296321	0.106382978723404\\
2.88132443670721	0.107634543178974\\
2.89113101199185	0.108886107634543\\
2.8936535814113	0.110137672090113\\
2.92773058644675	0.111389236545682\\
2.92804408801597	0.112640801001252\\
2.93321140933967	0.113892365456821\\
2.93416405369096	0.11514392991239\\
2.95176831936306	0.11639549436796\\
2.98202460424325	0.117647058823529\\
3.00259303512538	0.118898623279099\\
3.01024026554878	0.120150187734668\\
3.01347228497316	0.121401752190238\\
3.01591025762281	0.122653316645807\\
3.02674879124179	0.123904881101377\\
3.02863048219402	0.125156445556946\\
3.03649580956216	0.126408010012516\\
3.08005357004222	0.127659574468085\\
3.09704182088622	0.128911138923655\\
3.10129786717131	0.130162703379224\\
3.11938671655962	0.131414267834793\\
3.14031193557668	0.132665832290363\\
3.14349562399564	0.133917396745932\\
3.14426291177664	0.135168961201502\\
3.14967629196793	0.136420525657071\\
3.15384011729701	0.137672090112641\\
3.15808446243559	0.13892365456821\\
3.16749772532926	0.14017521902378\\
3.20396088655502	0.141426783479349\\
3.21555167216314	0.142678347934919\\
3.21883919728088	0.143929912390488\\
3.25171706569213	0.145181476846058\\
3.28785959211811	0.146433041301627\\
3.30391889875983	0.147684605757196\\
3.31842976776488	0.148936170212766\\
3.33747473036969	0.150187734668335\\
3.34443082463692	0.151439299123905\\
3.34656610006059	0.152690863579474\\
3.34846215993749	0.153942428035044\\
3.36062902573619	0.155193992490613\\
3.37770845052223	0.156445556946183\\
3.38465459816472	0.157697121401752\\
3.40306814122722	0.158948685857322\\
3.40970657397537	0.160200250312891\\
3.4176490746194	0.161451814768461\\
3.41977471155814	0.16270337922403\\
3.43288463860294	0.1639549436796\\
3.43387099243754	0.165206508135169\\
3.43658499923936	0.166458072590738\\
3.43950247019732	0.167709637046308\\
3.44808953902915	0.168961201501877\\
3.45176796551292	0.170212765957447\\
3.45998708774767	0.171464330413016\\
3.47700434181315	0.172715894868586\\
3.51279003718571	0.173967459324155\\
3.54133982123584	0.175219023779725\\
3.56624272812466	0.176470588235294\\
3.57004223501951	0.177722152690864\\
3.58346360683577	0.178973717146433\\
3.58881948506435	0.180225281602002\\
3.59939283310553	0.181476846057572\\
3.60623443703449	0.182728410513141\\
3.60672857742936	0.183979974968711\\
3.61595440760826	0.18523153942428\\
3.62218330785539	0.18648310387985\\
3.62519138876212	0.187734668335419\\
3.64318374994098	0.188986232790989\\
3.66573238900002	0.190237797246558\\
3.69289558633112	0.191489361702128\\
3.6987683308383	0.192740926157697\\
3.70226490026436	0.193992490613267\\
3.70902211620643	0.195244055068836\\
3.72201880783557	0.196495619524406\\
3.7396465648657	0.197747183979975\\
3.74465976035429	0.198998748435544\\
3.76694673604951	0.200250312891114\\
3.76989031156997	0.201501877346683\\
3.77524877901582	0.202753441802253\\
3.77550212939979	0.204005006257822\\
3.78045230824716	0.205256570713392\\
3.78547655531209	0.206508135168961\\
3.80141246411944	0.207759699624531\\
3.80583211756908	0.2090112640801\\
3.81437263742093	0.21026282853567\\
3.81726666511105	0.211514392991239\\
3.82142471075729	0.212765957446809\\
3.82662961170645	0.214017521902378\\
3.83003482358686	0.215269086357947\\
3.83364795184258	0.216520650813517\\
3.83628118824857	0.217772215269086\\
3.8486568168262	0.219023779724656\\
3.8828840505901	0.220275344180225\\
3.89872207289085	0.221526908635795\\
3.91477781254919	0.222778473091364\\
3.93319496090385	0.224030037546934\\
3.94726298224608	0.225281602002503\\
3.94902639839821	0.226533166458073\\
3.95056600746509	0.227784730913642\\
3.97252901007561	0.229036295369212\\
3.99967220580098	0.230287859824781\\
4.01781768820869	0.23153942428035\\
4.02538213344938	0.23279098873592\\
4.03908829839788	0.234042553191489\\
4.03909785862653	0.235294117647059\\
4.06386008150884	0.236545682102628\\
4.10624944523545	0.237797246558198\\
4.11142217731343	0.239048811013767\\
4.11817413192711	0.240300375469337\\
4.13468254515604	0.241551939924906\\
4.15202698470947	0.242803504380476\\
4.15472624189569	0.244055068836045\\
4.15547027673071	0.245306633291615\\
4.16418882796011	0.246558197747184\\
4.19705643843012	0.247809762202753\\
4.20926853853431	0.249061326658323\\
4.21150887281328	0.250312891113892\\
4.23283436205384	0.251564455569462\\
4.23493533618813	0.252816020025031\\
4.25358174482395	0.254067584480601\\
4.26341660321314	0.25531914893617\\
4.26678797741934	0.25657071339174\\
4.27770237964586	0.257822277847309\\
4.31204695608675	0.259073842302879\\
4.31419901229008	0.260325406758448\\
4.32287246752982	0.261576971214018\\
4.32488716405588	0.262828535669587\\
4.32849458446135	0.264080100125156\\
4.33578740959639	0.265331664580726\\
4.36027602963929	0.266583229036295\\
4.37787183614295	0.267834793491865\\
4.42412697166716	0.269086357947434\\
4.43335707328688	0.270337922403004\\
4.45479226209319	0.271589486858573\\
4.46310680236197	0.272841051314143\\
4.4633953756776	0.274092615769712\\
4.47579811703924	0.275344180225282\\
4.47676909208768	0.276595744680851\\
4.48452845724819	0.277847309136421\\
4.52515963663664	0.27909887359199\\
4.53409256745852	0.280350438047559\\
4.53585487025769	0.281602002503129\\
4.57203132637611	0.282853566958698\\
4.57243975443883	0.284105131414268\\
4.57689403373485	0.285356695869837\\
4.61919424407892	0.286608260325407\\
4.65389953303564	0.287859824780976\\
4.66702461325554	0.289111389236546\\
4.69192133846231	0.290362953692115\\
4.6934702344535	0.291614518147685\\
4.7094516972893	0.292866082603254\\
4.71268353506959	0.294117647058824\\
4.73806633164173	0.295369211514393\\
4.74130532220819	0.296620775969962\\
4.77706117464915	0.297872340425532\\
4.77794215909218	0.299123904881101\\
4.78107215474721	0.300375469336671\\
4.80071229618671	0.30162703379224\\
4.81293762906405	0.30287859824781\\
4.8158305236106	0.304130162703379\\
4.81762596006136	0.305381727158949\\
4.82342525771085	0.306633291614518\\
4.82554006359865	0.307884856070088\\
4.83017510438114	0.309136420525657\\
4.8305019279061	0.310387984981227\\
4.85882779816276	0.311639549436796\\
4.86652898474427	0.312891113892365\\
4.88991997051757	0.314142678347935\\
4.98651760758075	0.315394242803504\\
4.98922448854045	0.316645807259074\\
5.00112530012022	0.317897371714643\\
5.01764526463381	0.319148936170213\\
5.0447091362001	0.320400500625782\\
5.05953059909941	0.321652065081352\\
5.06549803557085	0.322903629536921\\
5.08079167401414	0.324155193992491\\
5.08205714535135	0.32540675844806\\
5.08738815252067	0.32665832290363\\
5.09770712646598	0.327909887359199\\
5.10528101291152	0.329161451814768\\
5.14907117424881	0.330413016270338\\
5.15365064607053	0.331664580725907\\
5.16266832306234	0.332916145181477\\
5.16456131041987	0.334167709637046\\
5.17636269123868	0.335419274092616\\
5.1828144964504	0.336670838548185\\
5.19398116445663	0.337922403003755\\
5.19537295950253	0.339173967459324\\
5.2152533774371	0.340425531914894\\
5.22004806992466	0.341677096370463\\
5.23064146188197	0.342928660826033\\
5.24234958597921	0.344180225281602\\
5.25113284488104	0.345431789737171\\
5.25159712876368	0.346683354192741\\
5.25213974726023	0.34793491864831\\
5.25383401056653	0.34918648310388\\
5.25849215000856	0.350438047559449\\
5.25890006848396	0.351689612015019\\
5.26946959981364	0.352941176470588\\
5.28514487896314	0.354192740926158\\
5.29003070861323	0.355444305381727\\
5.29303189813945	0.356695869837297\\
5.29354013797193	0.357947434292866\\
5.34016790545122	0.359198998748436\\
5.34572361338005	0.360450563204005\\
5.35271507716095	0.361702127659574\\
5.35766389260508	0.362953692115144\\
5.35951194964106	0.364205256570713\\
5.39939826212445	0.365456821026283\\
5.44294861669864	0.366708385481852\\
5.45114030528068	0.367959949937422\\
5.45151345765484	0.369211514392991\\
5.47800819390218	0.370463078848561\\
5.50011163410312	0.37171464330413\\
5.50773355834221	0.3729662077597\\
5.51160563810077	0.374217772215269\\
5.5256636692512	0.375469336670839\\
5.57422655732063	0.376720901126408\\
5.58594551535253	0.377972465581977\\
5.5976551018359	0.379224030037547\\
5.61258713315926	0.380475594493116\\
5.63549434441598	0.381727158948686\\
5.63888836397676	0.382978723404255\\
5.68041325571386	0.384230287859825\\
5.68143016216034	0.385481852315394\\
5.70487548622165	0.386733416770964\\
5.7169189500708	0.387984981226533\\
5.72598498844762	0.389236545682103\\
5.73663691126485	0.390488110137672\\
5.7398070018028	0.391739674593242\\
5.74099677827958	0.392991239048811\\
5.77677440201511	0.39424280350438\\
5.78065836979551	0.39549436795995\\
5.81746875027074	0.396745932415519\\
5.81941531255061	0.397997496871089\\
5.88718033789777	0.399249061326658\\
5.88807203643753	0.400500625782228\\
5.90008749020329	0.401752190237797\\
5.91435198344785	0.403003754693367\\
5.94286594354533	0.404255319148936\\
5.9487081353792	0.405506883604506\\
5.95144168666138	0.406758448060075\\
5.96524048141201	0.408010012515645\\
5.97969524036358	0.409261576971214\\
5.99856376399052	0.410513141426783\\
6.0153461718781	0.411764705882353\\
6.03879780461328	0.413016270337922\\
6.04832412606301	0.414267834793492\\
6.07169824196751	0.415519399249061\\
6.09860701873005	0.416770963704631\\
6.09963430075379	0.4180225281602\\
6.10143365798479	0.41927409261577\\
6.13527280046612	0.420525657071339\\
6.14427275313982	0.421777221526909\\
6.15489498120534	0.423028785982478\\
6.16109974842781	0.424280350438048\\
6.16846937914166	0.425531914893617\\
6.17627156498823	0.426783479349186\\
6.20158641460258	0.428035043804756\\
6.25149641739084	0.429286608260325\\
6.25625338880036	0.430538172715895\\
6.26036181739777	0.431789737171464\\
6.27263564188287	0.433041301627034\\
6.28341528504173	0.434292866082603\\
6.28444984598295	0.435544430538173\\
6.29482778619361	0.436795994993742\\
6.30325663307481	0.438047559449312\\
6.30503510647809	0.439299123904881\\
6.30540416637456	0.440550688360451\\
6.30629060870992	0.44180225281602\\
6.31969108287516	0.443053817271589\\
6.34173282405701	0.444305381727159\\
6.35233781678985	0.445556946182728\\
6.43281233251725	0.446808510638298\\
6.43535717185098	0.448060075093867\\
6.43922978198703	0.449311639549437\\
6.44684477919019	0.450563204005006\\
6.45041156805071	0.451814768460576\\
6.48182129768207	0.453066332916145\\
6.49194460353268	0.454317897371715\\
6.53287251406566	0.455569461827284\\
6.55713547575175	0.456821026282854\\
6.56020436619462	0.458072590738423\\
6.56413399568543	0.459324155193993\\
6.56461189250974	0.460575719649562\\
6.58078921933883	0.461827284105131\\
6.66021783837731	0.463078848560701\\
6.70083269553852	0.46433041301627\\
6.70912304112096	0.46558197747184\\
6.71580863604311	0.466833541927409\\
6.72686531216061	0.468085106382979\\
6.73092137984178	0.469336670838548\\
6.75510668102637	0.470588235294118\\
6.76236042575537	0.471839799749687\\
6.79001211288058	0.473091364205257\\
6.82550944632803	0.474342928660826\\
6.84627370154744	0.475594493116396\\
6.8654896294418	0.476846057571965\\
6.87677358239155	0.478097622027534\\
6.88016901190913	0.479349186483104\\
6.895310493752	0.480600750938673\\
6.90614777197451	0.481852315394243\\
6.91223587047091	0.483103879849812\\
6.93246769668932	0.484355444305382\\
6.94476014696895	0.485607008760951\\
6.95152355411232	0.486858573216521\\
6.96340529675761	0.48811013767209\\
6.98101019780247	0.48936170212766\\
7.0238598225814	0.490613266583229\\
7.02822580551149	0.491864831038799\\
7.04133994615738	0.493116395494368\\
7.06758890297981	0.494367959949937\\
7.12046420520465	0.495619524405507\\
7.13012140528708	0.496871088861076\\
7.13513022585236	0.498122653316646\\
7.15359570690993	0.499374217772215\\
7.18190900326229	0.500625782227785\\
7.2564433040765	0.501877346683354\\
7.36000745356085	0.503128911138924\\
7.38273200473313	0.504380475594493\\
7.39145686925364	0.505632040050063\\
7.39332935207547	0.506883604505632\\
7.39921319174795	0.508135168961201\\
7.41472275441639	0.509386733416771\\
7.41695531410504	0.51063829787234\\
7.41817856514057	0.51188986232791\\
7.41854389124104	0.513141426783479\\
7.44450328710883	0.514392991239049\\
7.46901877069372	0.515644555694618\\
7.47328899632619	0.516896120150188\\
7.48202329562762	0.518147684605757\\
7.48367932128483	0.519399249061327\\
7.49517684094779	0.520650813516896\\
7.50234372982405	0.521902377972466\\
7.53144585691762	0.523153942428035\\
7.54762326862138	0.524405506883605\\
7.56131469182279	0.525657071339174\\
7.56605941426774	0.526908635794743\\
7.56726849306592	0.528160200250313\\
7.62306083379228	0.529411764705882\\
7.63336441874991	0.530663329161452\\
7.64245996653824	0.531914893617021\\
7.64252593311041	0.533166458072591\\
7.65886481162668	0.53441802252816\\
7.66305607555664	0.53566958698373\\
7.6708316239142	0.536921151439299\\
7.69387079797224	0.538172715894869\\
7.70407035231	0.539424280350438\\
7.70601240867648	0.540675844806007\\
7.72609336775646	0.541927409261577\\
7.73348333020002	0.543178973717146\\
7.74782485709425	0.544430538172716\\
7.7947431595946	0.545682102628285\\
7.84398602480017	0.546933667083855\\
7.89536785146914	0.548185231539424\\
7.89878692323271	0.549436795994994\\
7.90444192037609	0.550688360450563\\
7.9189529825115	0.551939924906133\\
7.92279464845194	0.553191489361702\\
7.94655237553262	0.554443053817272\\
7.95651204540186	0.555694618272841\\
8.01453322501946	0.556946182728411\\
8.03175409159706	0.55819774718398\\
8.05996462162388	0.559449311639549\\
8.06532400203949	0.560700876095119\\
8.07701086833755	0.561952440550688\\
8.14177729725138	0.563204005006258\\
8.15149746460461	0.564455569461827\\
8.16852785223302	0.565707133917397\\
8.21451351417517	0.566958698372966\\
8.28862857396783	0.568210262828536\\
8.32131498130145	0.569461827284105\\
8.32880255236765	0.570713391739675\\
8.38371922383908	0.571964956195244\\
8.4064799713297	0.573216520650814\\
8.43188047577307	0.574468085106383\\
8.43236551053363	0.575719649561952\\
8.48659211577622	0.576971214017522\\
8.49256175734218	0.578222778473091\\
8.50581026536485	0.579474342928661\\
8.51077106216432	0.58072590738423\\
8.51993788584658	0.5819774718398\\
8.52771855958123	0.583229036295369\\
8.54556861431565	0.584480600750939\\
8.58085969302402	0.585732165206508\\
8.58095338118338	0.586983729662078\\
8.67409546861927	0.588235294117647\\
8.68215559800727	0.589486858573216\\
8.70501772626062	0.590738423028786\\
8.73403782969899	0.591989987484355\\
8.770567183143	0.593241551939925\\
8.79817004841434	0.594493116395494\\
8.8357917259985	0.595744680851064\\
8.8496883378765	0.596996245306633\\
8.86590058852751	0.598247809762203\\
8.91866961622899	0.599499374217772\\
8.92072403135933	0.600750938673342\\
8.93900225169444	0.602002503128911\\
8.97375123668297	0.603254067584481\\
8.99239622500727	0.60450563204005\\
8.99610139743451	0.60575719649562\\
9.01271085546739	0.607008760951189\\
9.03869462926204	0.608260325406758\\
9.04271684091255	0.609511889862328\\
9.05222442542526	0.610763454317897\\
9.05340484180204	0.612015018773467\\
9.14070531163573	0.613266583229036\\
9.14942547440784	0.614518147684606\\
9.16702073717922	0.615769712140175\\
9.20513041836952	0.617021276595745\\
9.21576220285303	0.618272841051314\\
9.25369210789885	0.619524405506884\\
9.2801923801317	0.620775969962453\\
9.34533013439526	0.622027534418022\\
9.34870513367466	0.623279098873592\\
9.43781293238517	0.624530663329161\\
9.44591765442328	0.625782227784731\\
9.54481560486572	0.6270337922403\\
9.57497723082607	0.62828535669587\\
9.63259258433188	0.629536921151439\\
9.66017261574807	0.630788485607009\\
9.69528206081771	0.632040050062578\\
9.71410092386369	0.633291614518148\\
9.71444759812029	0.634543178973717\\
9.75236502343679	0.635794743429287\\
9.77024618589548	0.637046307884856\\
9.79134082809852	0.638297872340426\\
9.79801592910823	0.639549436795995\\
9.89672962806128	0.640801001251564\\
9.90303149841059	0.642052565707134\\
9.92521739181432	0.643304130162703\\
9.93761815855029	0.644555694618273\\
9.94388151117361	0.645807259073842\\
9.9746354174416	0.647058823529412\\
10.0379916562514	0.648310387984981\\
10.0882599105957	0.649561952440551\\
10.0944788396412	0.65081351689612\\
10.1212539338319	0.65206508135169\\
10.2501359131873	0.653316645807259\\
10.3183874328887	0.654568210262829\\
10.3258493744144	0.655819774718398\\
10.3506272879877	0.657071339173967\\
10.3829676751606	0.658322903629537\\
10.4016691235202	0.659574468085106\\
10.4928527883328	0.660826032540676\\
10.5001603909479	0.662077596996245\\
10.5193646912011	0.663329161451815\\
10.5361695023127	0.664580725907384\\
10.5505717156606	0.665832290362954\\
10.6298030908347	0.667083854818523\\
10.6571635510725	0.668335419274093\\
10.6633458003657	0.669586983729662\\
10.6647201760271	0.670838548185232\\
10.6889661183302	0.672090112640801\\
10.6919390798208	0.67334167709637\\
10.7002972270811	0.67459324155194\\
10.7294567354644	0.675844806007509\\
10.7859322045107	0.677096370463079\\
10.8536758371669	0.678347934918648\\
10.9085022089889	0.679599499374218\\
10.9237437958591	0.680851063829787\\
10.944344455493	0.682102628285357\\
10.9783887060385	0.683354192740926\\
10.9992888267124	0.684605757196496\\
11.0027586936012	0.685857321652065\\
11.0576626464047	0.687108886107635\\
11.0580624681125	0.688360450563204\\
11.0964611708923	0.689612015018773\\
11.1061946782434	0.690863579474343\\
11.1077456943861	0.692115143929912\\
11.1097391684956	0.693366708385482\\
11.1115640430518	0.694618272841051\\
11.1777499200483	0.695869837296621\\
11.2138567384172	0.69712140175219\\
11.2271784141023	0.69837296620776\\
11.2668763978913	0.699624530663329\\
11.2714690487942	0.700876095118899\\
11.298152395987	0.702127659574468\\
11.3261445492774	0.703379224030037\\
11.3893324507299	0.704630788485607\\
11.4188814255839	0.705882352941177\\
11.4742271057269	0.707133917396746\\
11.4804206172016	0.708385481852315\\
11.5052705654754	0.709637046307885\\
11.6205020447749	0.710888610763454\\
11.6274783891866	0.712140175219024\\
11.6571973175158	0.713391739674593\\
11.6711132273119	0.714643304130163\\
11.6846374874091	0.715894868585732\\
11.7819151812952	0.717146433041302\\
11.7994109312627	0.718397997496871\\
11.8186982846285	0.719649561952441\\
11.8430980463842	0.72090112640801\\
11.9206517320014	0.722152690863579\\
11.9345551386365	0.723404255319149\\
11.9475381530893	0.724655819774718\\
11.9570584624013	0.725907384230288\\
11.9576780319728	0.727158948685857\\
12.131106113275	0.728410513141427\\
12.1603111639783	0.729662077596996\\
12.1759551282635	0.730913642052566\\
12.1768487559076	0.732165206508135\\
12.2070080931159	0.733416770963705\\
12.2170176735319	0.734668335419274\\
12.2203903450288	0.735919899874844\\
12.2477969314231	0.737171464330413\\
12.2530339348737	0.738423028785982\\
12.3090704714921	0.739674593241552\\
12.422962281518	0.740926157697121\\
12.4713157716117	0.742177722152691\\
12.4779338344841	0.74342928660826\\
12.4911429704536	0.74468085106383\\
12.4966515159326	0.745932415519399\\
12.4995171589792	0.747183979974969\\
12.5172257743122	0.748435544430538\\
12.5841399389601	0.749687108886108\\
12.5951963659468	0.750938673341677\\
12.6428442361511	0.752190237797247\\
12.6844899834656	0.753441802252816\\
12.6987308162634	0.754693366708385\\
12.7067511683499	0.755944931163955\\
12.7396213639624	0.757196495619524\\
12.7547624863005	0.758448060075094\\
12.7637712747925	0.759699624530663\\
12.815765154051	0.760951188986233\\
12.8485403084384	0.762202753441802\\
12.9189674617426	0.763454317897372\\
13.0027386621323	0.764705882352941\\
13.2437603288334	0.765957446808511\\
13.2993411314505	0.76720901126408\\
13.3295276734071	0.76846057571965\\
13.4928937892585	0.769712140175219\\
13.6191025979937	0.770963704630788\\
13.6833910484122	0.772215269086358\\
13.729656226332	0.773466833541927\\
13.7481134845125	0.774718397997497\\
13.763681260668	0.775969962453066\\
13.8017478769069	0.777221526908636\\
13.8370519332366	0.778473091364205\\
13.8468587955981	0.779724655819775\\
13.8646025074865	0.780976220275344\\
13.8687984077419	0.782227784730914\\
13.8788707200663	0.783479349186483\\
13.9114875762446	0.784730913642053\\
13.9243852235418	0.785982478097622\\
13.9247802169952	0.787234042553192\\
13.9347208781279	0.788485607008761\\
13.9622825567397	0.78973717146433\\
13.989866215302	0.7909887359199\\
14.0142790713417	0.792240300375469\\
14.0303404773077	0.793491864831039\\
14.1717610666464	0.794743429286608\\
14.2031587777852	0.795994993742178\\
14.2593043772814	0.797246558197747\\
14.2727650323488	0.798498122653317\\
14.2747009343084	0.799749687108886\\
14.2918079800072	0.801001251564456\\
14.4594860637895	0.802252816020025\\
14.53555398686	0.803504380475594\\
14.5529812881017	0.804755944931164\\
14.6225053556131	0.806007509386733\\
14.6535227526081	0.807259073842303\\
14.7107992519532	0.808510638297872\\
14.7464008075441	0.809762202753442\\
14.7929267439696	0.811013767209011\\
14.7996275765829	0.812265331664581\\
14.9100805919582	0.81351689612015\\
14.9472469262742	0.81476846057572\\
14.9787023614576	0.816020025031289\\
14.9936644267413	0.817271589486859\\
15.055581556634	0.818523153942428\\
15.2381104803157	0.819774718397998\\
15.2975654898137	0.821026282853567\\
15.3263355113684	0.822277847309136\\
15.3445212140746	0.823529411764706\\
15.3493986968216	0.824780976220275\\
15.3622262883691	0.826032540675845\\
15.3990912849327	0.827284105131414\\
15.4145244123522	0.828535669586984\\
15.4718164745682	0.829787234042553\\
15.473460278284	0.831038798498123\\
15.5896481397516	0.832290362953692\\
15.6293502036735	0.833541927409262\\
15.7391363965902	0.834793491864831\\
15.8390577259988	0.8360450563204\\
15.9213200100707	0.83729662077597\\
15.9795664061294	0.838548185231539\\
15.9829596108893	0.839799749687109\\
15.9925264649983	0.841051314142678\\
15.994657956959	0.842302878598248\\
16.0002877731964	0.843554443053817\\
16.0110196098012	0.844806007509387\\
16.0764144404724	0.846057571964956\\
16.0837594405512	0.847309136420526\\
16.0875615692331	0.848560700876095\\
16.2078714006246	0.849812265331665\\
16.2926358017578	0.851063829787234\\
16.3319409969662	0.852315394242804\\
16.4463179271515	0.853566958698373\\
16.4757145758823	0.854818523153942\\
16.5267667181999	0.856070087609512\\
16.6742287046855	0.857321652065081\\
16.7606637870487	0.858573216520651\\
16.9794293164335	0.85982478097622\\
17.0110812964064	0.86107634543179\\
17.0347733304451	0.862327909887359\\
17.0773229864854	0.863579474342929\\
17.1449197035344	0.864831038798498\\
17.2106696090818	0.866082603254068\\
17.2826121126741	0.867334167709637\\
17.3031645223651	0.868585732165207\\
17.3349858654201	0.869837296620776\\
17.6392266424176	0.871088861076345\\
17.7366944735538	0.872340425531915\\
17.7908779235625	0.873591989987484\\
17.8062535276187	0.874843554443054\\
17.861492791592	0.876095118898623\\
17.8958105127201	0.877346683354193\\
17.918023965337	0.878598247809762\\
18.2425325475036	0.879849812265332\\
18.2614189025016	0.881101376720901\\
18.4391555961845	0.882352941176471\\
18.4795610640735	0.88360450563204\\
18.7129309277722	0.884856070087609\\
18.8001495645425	0.886107634543179\\
18.8529368049087	0.887359198998748\\
18.8761493023129	0.888610763454318\\
18.9612555621948	0.889862327909887\\
18.9774648957812	0.891113892365457\\
18.9797459996772	0.892365456821026\\
19.1696319580056	0.893617021276596\\
19.2140070206073	0.894868585732165\\
19.4460097819895	0.896120150187735\\
19.4746183857041	0.897371714643304\\
19.7369915212601	0.898623279098874\\
19.8270140551948	0.899874843554443\\
20.1170610062762	0.901126408010013\\
20.2053120208071	0.902377972465582\\
20.2534875670517	0.903629536921151\\
20.3968990454229	0.904881101376721\\
20.396980947428	0.90613266583229\\
20.5959253780937	0.90738423028786\\
20.7837540339359	0.908635794743429\\
20.8786877040609	0.909887359198999\\
20.8839452766118	0.911138923654568\\
20.9245855648637	0.912390488110138\\
20.9652374000427	0.913642052565707\\
21.0951300786275	0.914893617021277\\
21.4030981903762	0.916145181476846\\
21.6196209460615	0.917396745932415\\
21.7290873485391	0.918648310387985\\
21.740955384718	0.919899874843554\\
21.9798934637116	0.921151439299124\\
22.2193706980736	0.922403003754693\\
22.3042452755522	0.923654568210263\\
22.3482211225001	0.924906132665832\\
22.4264003567101	0.926157697121402\\
22.5758767657851	0.927409261576971\\
22.5916810891212	0.928660826032541\\
22.9509111849842	0.92991239048811\\
23.1373343417456	0.93116395494368\\
23.1662680166645	0.932415519399249\\
23.1725337544174	0.933667083854819\\
23.2179289601851	0.934918648310388\\
23.4451685137723	0.936170212765957\\
23.5368557460722	0.937421777221527\\
23.6125385638796	0.938673341677096\\
23.7362760852176	0.939924906132666\\
23.8908445550111	0.941176470588235\\
23.9329743557543	0.942428035043805\\
24.555990611686	0.943679599499374\\
24.8348179482062	0.944931163954944\\
25.4712221239006	0.946182728410513\\
25.4769252754533	0.947434292866083\\
25.7664872412194	0.948685857321652\\
25.8556875394822	0.949937421777222\\
25.9506538276909	0.951188986232791\\
26.3811754455968	0.95244055068836\\
26.4866618753359	0.95369211514393\\
27.7880880364458	0.954943679599499\\
28.064748522942	0.956195244055069\\
28.1164189286878	0.957446808510638\\
28.2163859329534	0.958698372966208\\
28.8527015443681	0.959949937421777\\
30.4078494420995	0.961201501877347\\
31.2940918799813	0.962453066332916\\
32.1436530802341	0.963704630788486\\
32.5108356208553	0.964956195244055\\
33.5067760536324	0.966207759699625\\
33.8092190852575	0.967459324155194\\
35.7740943382564	0.968710888610763\\
36.2024106827874	0.969962453066333\\
37.1822342361406	0.971214017521902\\
38.5429326573801	0.972465581977472\\
38.6961622481776	0.973717146433041\\
38.8717889264147	0.974968710888611\\
39.1177428119296	0.97622027534418\\
40.0567430903237	0.97747183979975\\
40.1691271058077	0.978723404255319\\
40.2659734085472	0.979974968710889\\
41.9192594469233	0.981226533166458\\
42.0979476389423	0.982478097622028\\
43.8890965155951	0.983729662077597\\
47.452201181011	0.984981226533166\\
47.8010240264523	0.986232790988736\\
48.527095488408	0.987484355444305\\
51.5561210202034	0.988735919899875\\
51.8514939213468	0.989987484355444\\
52.342648775711	0.991239048811014\\
52.7282946018577	0.992490613266583\\
58.3328914658421	0.993742177722153\\
61.0437201658409	0.994993742177722\\
68.7590319614049	0.996245306633292\\
71.8087846355229	0.997496871088861\\
73.2601840510842	0.99874843554443\\
73.6458766893309	1\\
};
\addlegendentry{$\text{GUE min rate , N=56, }\kappa\text{=0.05}$}

\end{axis}

\begin{axis}[%
width=12.764in,
height=7.875in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=black, forget plot]
  table[row sep=crcr]{%
0.216539717083787	0.672721340388007\\
0.233949945593036	0.64373897707231\\
};
\node[below right, align=left, draw=white]
at (rel axis cs:0.283,0.457) {Increasing N=[10, 16, 56]};
\end{axis}
\end{tikzpicture}%
